Evaluating Input Perturbation Methods for Interpreting CNNs and Saliency Map Comparison

Input perturbation methods occlude parts of an input to a function and measure the change in the function's output. Recently, input perturbation methods have been applied to generate and evaluate saliency maps from convolutional neural networks. In practice, neutral baseline images are used for the occlusion, such that the baseline image's impact on the classification probability is minimal. However, in this paper we show that arguably neutral baseline images still impact the generated saliency maps and their evaluation with input perturbations. We also demonstrate that many choices of hyperparameters lead to the divergence of saliency maps generated by input perturbations. We experimentally reveal inconsistencies among a selection of input perturbation methods and find that they lack robustness for generating saliency maps and for evaluating saliency maps as saliency metrics.

==> figures/convergence/catdog/convergence.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

% [
% legend cell align={left},
% legend style={draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
% x grid style={white!69.01960784313725!black},
% xlabel={num masks},
% xmin=-1636.8, xmax=34372.8,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={L2 distance},
% ymin=-1010.23058095534, ymax=33510.0476070491,
% ytick style={color=black}
% ]

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.9)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$N$},
xlabel near ticks,
xmin=-1636.8, 
xmax=34372.8,
xtick style={color=black},
ylabel={$d(\cdot, \cdot)$},
ymin=-1010.23058095534, 
% ymax=33510.0476070491,
ymax=22510.0476070491,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none},
height=0.35\textwidth,
width=0.4\linewidth
]
\addplot [semithick, color0]
table {%
0 24456.2965103059
32 16849.3274643233
64 10604.1860602311
96 10094.4122166672
128 9241.19548543369
160 9123.78802910283
192 7675.79025247564
224 7622.01147991788
256 6369.63421241754
288 6383.80184529564
320 5827.34793881402
352 5595.35423364777
384 4933.78921317074
416 4595.46994332462
448 4519.77742814843
480 4893.76644313968
512 4729.47777243957
544 4046.93451886734
576 3885.99356664419
608 4051.71099660378
640 4231.52998335118
672 4110.83032975091
704 4090.72047443968
736 3828.64114275548
768 3813.85880703521
800 3482.57175087607
832 3278.27713898627
864 3350.78169984259
896 3080.2290499247
928 3071.00683815585
960 3138.80088568867
992 3080.73838551734
1024 2983.54537421505
1056 3021.54695478988
1088 3122.45640481977
1120 3090.5298898409
1152 3220.77692490492
1184 3236.65181939609
1216 3263.65791712306
1248 3306.80434861212
1280 3230.3800086058
1312 3375.81516081672
1344 3165.96225498663
1376 3128.44354272216
1408 3120.94456855613
1440 3124.67982359793
1472 3275.66237576463
1504 3139.10273804474
1536 3009.98887041132
1568 3053.86001643821
1600 2962.79884568629
1632 2933.67397643296
1664 2893.28273765286
1696 2849.17549477037
1728 2974.16425235729
1760 2969.49793736248
1792 2907.44079905335
1824 2735.21571361383
1856 2722.8505283985
1888 2675.67972672366
1920 2738.07468853572
1952 2794.15783376673
1984 2896.67032987877
2016 2848.51908893025
2048 2655.4174813012
2080 2766.38572870813
2112 2595.80276600515
2144 2560.38141689866
2176 2556.46513764612
2208 2825.59604331546
2240 2680.46954841871
2272 2700.53883512161
2304 2522.31837800068
2336 2455.55940673403
2368 2518.1471362889
2400 2459.82438397541
2432 2393.45691417247
2464 2420.63152916754
2496 2430.52628045862
2528 2505.68613357699
2560 2432.14370463589
2592 2423.5634920505
2624 2327.90742943099
2656 2359.96419464364
2688 2402.01582009778
2720 2402.01248955954
2752 2335.60570302438
2784 2390.79338295889
2816 2224.46398037819
2848 2390.95817612939
2880 2550.69206295076
2912 2546.35995098886
2944 2497.94795782458
2976 2482.9343527367
3008 2338.85634445555
3040 2339.47408619972
3072 2256.53761324734
3104 2385.5741447291
3136 2410.50596348567
3168 2319.58164331416
3200 2419.58343522186
3232 2346.93992253743
3264 2137.90575096284
3296 2216.05234595214
3328 2196.38248035264
3360 2180.9238867966
3392 2304.0086805392
3424 2150.98884236995
3456 2072.19497152174
3488 2165.86449252948
3520 2234.16874922196
3552 2178.2883188412
3584 2195.50130949631
3616 2186.85870599817
3648 2185.86207250137
3680 2154.88770009019
3712 2233.42405288382
3744 2299.52842991775
3776 2218.12623626339
3808 2155.64793043762
3840 2206.54730291467
3872 2294.89760120141
3904 2251.87122189525
3936 2236.07960502304
3968 2250.29953561743
4000 2212.96068650123
4032 2203.43708782438
4064 2258.82978553055
4096 2373.75925485294
4128 2382.36647054982
4160 2132.4776669405
4192 2093.08719359706
4224 2099.18960553829
4256 2071.26483096682
4288 2038.69198262023
4320 2017.91872978076
4352 1918.27787351051
4384 1805.63783744138
4416 1663.04088945522
4448 1630.61246162293
4480 1659.46949354304
4512 1597.45172071021
4544 1669.79609533619
4576 1738.43780446699
4608 1782.80873904073
4640 1674.24609899501
4672 1617.40903917346
4704 1573.09344922671
4736 1539.35051239151
4768 1576.1170641802
4800 1548.8095428425
4832 1534.63090024931
4864 1510.54394176403
4896 1520.85732401169
4928 1525.82961040871
4960 1548.17796134682
4992 1551.43417520693
5024 1571.52823709916
5056 1588.67838154864
5088 1586.71736613677
5120 1556.47165088221
5152 1514.27936656351
5184 1563.18808849095
5216 1571.44614925234
5248 1544.87313394984
5280 1480.20910684943
5312 1474.19706959416
5344 1485.28010826241
5376 1445.44871925641
5408 1370.99598832382
5440 1377.91037444385
5472 1341.38324128491
5504 1374.85562878435
5536 1442.00208044233
5568 1446.20399667543
5600 1416.32199728734
5632 1380.09456197755
5664 1349.39727285926
5696 1338.21298753225
5728 1387.00757027494
5760 1395.09282845264
5792 1399.56600415986
5824 1420.90217819525
5856 1523.56588305199
5888 1534.23010008277
5920 1579.62938691327
5952 1538.43654402773
5984 1544.80290004906
6016 1554.30820624482
6048 1546.61210392264
6080 1616.36907914003
6112 1615.34114044062
6144 1607.19973867594
6176 1643.78344072448
6208 1669.78741161862
6240 1764.54555055969
6272 1696.92162458966
6304 1655.22898717972
6336 1765.17194629872
6368 1721.1438057292
6400 1702.27054254017
6432 1650.39964857001
6464 1657.99698431571
6496 1607.13191742308
6528 1530.35551425151
6560 1470.13978927176
6592 1533.17513676683
6624 1561.13292195123
6656 1695.7325850499
6688 1758.22581029855
6720 1692.78734636102
6752 1673.20889311526
6784 1634.50818291008
6816 1657.13004921159
6848 1733.68913014992
6880 1652.57919628682
6912 1739.80314978448
6944 1788.0864073081
6976 1785.8938938246
7008 1818.26785705517
7040 1835.13841439822
7072 1685.41893901783
7104 1686.73234391234
7136 1723.22633452486
7168 1811.40608368196
7200 1917.14057909168
7232 1957.76198757663
7264 1927.7655459106
7296 2044.66403108188
7328 2039.87131947091
7360 2006.44162636245
7392 2049.87170330243
7424 2089.42432263052
7456 2042.31706647132
7488 2089.13115911855
7520 2111.10942397593
7552 2214.42836867667
7584 2282.0994719775
7616 2264.68055142442
7648 2331.28998625225
7680 2309.18686987433
7712 2195.26467652536
7744 2183.63321095829
7776 2210.25270048472
7808 2265.80493423419
7840 2300.13564817382
7872 2301.65831521536
7904 2335.37448817101
7936 2346.43303761262
7968 2351.10505932849
8000 2389.36225800945
8032 2336.18663637989
8064 2274.6568972045
8096 2254.89223689293
8128 2263.55627277079
8160 2329.77745718341
8192 2364.94651102303
8224 2413.75516571172
8256 2424.24936836127
8288 2427.77511314372
8320 2481.24666246627
8352 2483.08396958299
8384 2445.07361852358
8416 2535.00690334366
8448 2526.02038788288
8480 2437.78506025449
8512 2304.61667094552
8544 2312.36459063012
8576 2327.33731977124
8608 2346.53787525367
8640 2298.77771870183
8672 2311.23711462065
8704 2410.21285367081
8736 2535.65277591393
8768 2481.15880185046
8800 2478.99979830576
8832 2468.66259338938
8864 2449.27683204655
8896 2476.28592856318
8928 2443.26380073868
8960 2408.18105631616
8992 2381.63620227775
9024 2413.29608626874
9056 2389.92301131229
9088 2345.93201095002
9120 2336.44323705927
9152 2318.30584694945
9184 2329.13803798744
9216 2359.5116020058
9248 2416.7505042929
9280 2435.96408019494
9312 2434.79259897019
9344 2446.4484462175
9376 2380.61630675756
9408 2357.12197393347
9440 2395.53438714622
9472 2351.69109366005
9504 2367.03231917099
9536 2375.87205042696
9568 2395.77586597745
9600 2322.17225889898
9632 2329.32372159818
9664 2298.80621192827
9696 2325.6480817183
9728 2267.60754981985
9760 2341.05296821751
9792 2296.8045193268
9824 2299.21638825057
9856 2407.85900750023
9888 2403.20764812365
9920 2482.17787436759
9952 2458.94408232477
9984 2438.58381032927
10016 2480.529983693
10048 2476.70708805058
10080 2501.32924662068
10112 2484.52651424773
10144 2435.20040243098
10176 2401.83950338069
10208 2446.11998888035
10240 2436.97025012617
10272 2314.01750209457
10304 2320.59216580596
10336 2304.35696019519
10368 2231.74931387914
10400 2205.85040290587
10432 2184.7514732802
10464 2187.28987562234
10496 2218.43616090254
10528 2253.82541471162
10560 2226.84215875306
10592 2272.09594867822
10624 2346.21865988658
10656 2386.45511166667
10688 2365.87573638177
10720 2360.93032510492
10752 2347.87073749813
10784 2406.30047998998
10816 2394.90667876642
10848 2372.97787600306
10880 2410.86602697039
10912 2462.3391318013
10944 2487.55040149943
10976 2596.04545414752
11008 2628.343204378
11040 2559.79081176568
11072 2541.91364920211
11104 2534.30266542889
11136 2461.16557752623
11168 2463.0288264655
11200 2470.37244155613
11232 2464.40317318413
11264 2392.62366451559
11296 2421.73016663707
11328 2437.67819861441
11360 2328.42264204762
11392 2315.31164209054
11424 2280.90749483621
11456 2295.62823645293
11488 2247.53042248598
11520 2330.35898522095
11552 2321.32483724273
11584 2330.77454937195
11616 2334.22192603874
11648 2340.11110847327
11680 2330.97554684728
11712 2336.78197528139
11744 2300.90895082791
11776 2325.80588183967
11808 2364.06852692556
11840 2372.87821010687
11872 2397.04505589695
11904 2391.99874581907
11936 2404.14849790939
11968 2411.46055327472
12000 2408.06706717234
12032 2386.31263668447
12064 2425.97485559929
12096 2397.78064050905
12128 2421.90813203144
12160 2462.18033458153
12192 2410.71358730149
12224 2373.84456104438
12256 2389.48278922448
12288 2324.0185025081
12320 2362.78881832465
12352 2383.08665390078
12384 2313.26868305435
12416 2289.29683527497
12448 2285.47741183325
12480 2294.72220540962
12512 2294.47488545854
12544 2286.44615068888
12576 2285.94728723127
12608 2279.97960517194
12640 2320.63008685141
12672 2350.58163015029
12704 2352.30482718546
12736 2317.52928784082
12768 2300.51841983497
12800 2234.92460722951
12832 2242.5897975332
12864 2260.12986352555
12896 2286.86794546603
12928 2324.97698913344
12960 2255.45760323709
12992 2269.09916045994
13024 2288.39965915047
13056 2261.75175472464
13088 2211.39978294292
13120 2217.12494009697
13152 2166.53917573627
13184 2183.03916593358
13216 2211.80491906497
13248 2248.79501066682
13280 2221.72230487971
13312 2189.64220821576
13344 2228.02131946712
13376 2264.37276083246
13408 2260.65897472396
13440 2330.52140088865
13472 2315.65476701515
13504 2347.17404552794
13536 2273.90083336983
13568 2258.31397285674
13600 2268.03593445959
13632 2250.45217678581
13664 2258.5570614886
13696 2191.81637004563
13728 2191.58914945297
13760 2181.12791921978
13792 2164.39760672571
13824 2153.46720430101
13856 2166.63794852763
13888 2207.67185061548
13920 2190.07488456445
13952 2186.42630792808
13984 2199.32194096271
14016 2229.26983561883
14048 2199.30579956494
14080 2219.59050277298
14112 2166.53479085843
14144 2206.64156581897
14176 2239.23201120384
14208 2174.85332838792
14240 2095.801755892
14272 2088.28302679498
14304 2158.21222311431
14336 2194.40174079406
14368 2138.58528003912
14400 2181.24826647496
14432 2152.34848479515
14464 2122.69686955062
14496 2196.23814737838
14528 2214.46652717985
14560 2204.02382019796
14592 2220.08851174902
14624 2254.97605308793
14656 2154.06476225763
14688 2150.33625277537
14720 2135.52031130589
14752 2118.19168160013
14784 2091.48679173453
14816 2106.57162232856
14848 2106.76173308706
14880 2088.51765613796
14912 2059.5715573876
14944 2059.23990831569
14976 2086.54834595319
15008 2090.98565274848
15040 2066.77623365472
15072 2027.54901297108
15104 1993.95712090305
15136 2012.53149043686
15168 2005.14064344624
15200 1985.80411924238
15232 1966.36644601153
15264 1917.32391629584
15296 1924.66490589921
15328 1890.74905791329
15360 1862.8292997481
15392 1877.63867663616
15424 1843.45219628826
15456 1818.47875984296
15488 1836.83613858177
15520 1800.37218374424
15552 1868.00722696675
15584 1859.25495830991
15616 1862.71173293132
15648 1898.36060852516
15680 1893.64806656358
15712 1905.03359550429
15744 1918.64405244954
15776 1907.17172797837
15808 1903.20361496084
15840 1893.65229120871
15872 1959.48819848449
15904 1956.54133613374
15936 2000.80633745498
15968 1934.55266146983
16000 1936.18852387881
16032 1896.89245873349
16064 1897.46014450897
16096 1857.0856199971
16128 1829.79397747397
16160 1799.78859869708
16192 1790.34214607153
16224 1815.0484842009
16256 1789.30014251383
16288 1775.00366196805
16320 1773.80410417836
16352 1787.22690221471
16384 1816.94111076832
16416 1820.30931437489
16448 1841.85938659823
16480 1807.02434958691
16512 1776.5283560923
16544 1823.49280228906
16576 1811.19711793057
16608 1808.6967683943
16640 1755.33358652992
16672 1749.69168712662
16704 1739.83849825206
16736 1757.20630547469
16768 1704.25672948649
16800 1685.29463299448
16832 1674.46319756512
16864 1656.92637132734
16896 1630.49103033411
16928 1650.87128510978
16960 1668.28384874997
16992 1625.60727114516
17024 1651.70578493871
17056 1649.51659585468
17088 1659.46135839314
17120 1625.51899404467
17152 1626.50207500636
17184 1642.45060808537
17216 1638.49870308157
17248 1646.33289464798
17280 1692.9908446297
17312 1648.33309740477
17344 1610.74330667552
17376 1628.43575249379
17408 1604.95638570025
17440 1623.89839583639
17472 1620.21912098333
17504 1609.70183574474
17536 1650.99939430637
17568 1662.1829020899
17600 1689.03226730575
17632 1665.44048227488
17664 1627.22278745106
17696 1625.94803114983
17728 1615.82239122993
17760 1638.21854463927
17792 1622.62595813083
17824 1635.44458787206
17856 1613.04277686613
17888 1584.02746188316
17920 1554.4632514151
17952 1541.05807807493
17984 1569.64932389372
18016 1564.35322098304
18048 1529.63296251094
18080 1509.42571860956
18112 1483.65157634803
18144 1468.15121836955
18176 1438.32402468985
18208 1447.23564079938
18240 1404.96405647974
18272 1391.26345456208
18304 1406.49813366389
18336 1367.87499428859
18368 1364.99413918156
18400 1317.5511375275
18432 1333.8654354919
18464 1356.08554302448
18496 1374.74179393805
18528 1406.35521828591
18560 1438.74215897081
18592 1462.170988633
18624 1471.98811136503
18656 1471.71226807416
18688 1415.75774763905
18720 1389.22748317185
18752 1393.11916216812
18784 1366.73881923358
18816 1398.47738630269
18848 1381.88892462455
18880 1395.64787822717
18912 1366.16177665751
18944 1378.634469321
18976 1349.44803530925
19008 1350.17961768055
19040 1346.24997678737
19072 1337.25278089073
19104 1342.31926157677
19136 1320.51050734176
19168 1296.79026831635
19200 1284.33796175306
19232 1289.67980522299
19264 1291.71436471071
19296 1291.17039928896
19328 1250.73338485866
19360 1230.25038102006
19392 1243.64383969045
19424 1218.57621837947
19456 1201.38919588949
19488 1175.86563858291
19520 1199.11383946646
19552 1203.55348863272
19584 1177.54999893847
19616 1188.16665497732
19648 1172.01791795177
19680 1187.1213080389
19712 1191.76046250914
19744 1178.19141059507
19776 1173.58169719879
19808 1187.29061311879
19840 1202.1888370801
19872 1229.47143114429
19904 1262.23809164515
19936 1232.68203523861
19968 1223.46638695144
20000 1228.50274724968
20032 1235.91909120298
20064 1239.4188154131
20096 1246.89855240914
20128 1221.55147251354
20160 1178.21941929337
20192 1196.93065797481
20224 1186.1639852904
20256 1188.17591290179
20288 1176.66180357824
20320 1201.35215486551
20352 1184.14610585012
20384 1159.44253846407
20416 1186.59723579654
20448 1205.38997838874
20480 1177.90704217268
20512 1175.689584882
20544 1163.97164913927
20576 1173.22333764718
20608 1167.54485995186
20640 1190.89672096282
20672 1201.53110654698
20704 1201.8914260448
20736 1204.54472727251
20768 1190.38439169875
20800 1186.92586120617
20832 1199.02293556045
20864 1214.38379435827
20896 1214.2186788219
20928 1202.94222637665
20960 1208.21024660446
20992 1201.40126518994
21024 1197.50323590377
21056 1183.58734362953
21088 1158.6720847591
21120 1152.75886463735
21152 1105.62471028826
21184 1093.44821550908
21216 1086.20348001652
21248 1107.72198678188
21280 1120.00133928491
21312 1117.2421402722
21344 1123.90524511633
21376 1099.25656695787
21408 1118.60806362193
21440 1103.77533945998
21472 1097.01276200416
21504 1096.97948932512
21536 1105.32438677521
21568 1114.90268633635
21600 1126.94853476102
21632 1130.66131091499
21664 1137.90509270325
21696 1133.98941794004
21728 1129.06200006908
21760 1123.01691883961
21792 1132.54227294172
21824 1143.82035302752
21856 1133.05163165674
21888 1143.87411894841
21920 1135.31053020748
21952 1160.9956933598
21984 1145.45624097999
22016 1140.15525258624
22048 1176.88189721824
22080 1176.67285173068
22112 1182.99196954164
22144 1188.61053335397
22176 1226.65276260236
22208 1222.70806000451
22240 1200.86885212333
22272 1208.41838781111
22304 1187.47126281018
22336 1171.08454007386
22368 1170.50032037586
22400 1160.20989480352
22432 1133.81259474395
22464 1128.31068416461
22496 1130.10530482783
22528 1130.29022821574
22560 1135.7504127228
22592 1126.58199879103
22624 1096.07572731085
22656 1109.94549415726
22688 1091.85347002242
22720 1116.71437709022
22752 1148.3244315088
22784 1150.58854504988
22816 1144.53833487568
22848 1111.64967503256
22880 1089.57927660175
22912 1070.89962181336
22944 1079.37806166329
22976 1073.35315716683
23008 1078.3978857546
23040 1099.46077692658
23072 1082.11459651924
23104 1097.50899768521
23136 1098.14889700805
23168 1110.6011885461
23200 1096.99817684443
23232 1087.3660837087
23264 1083.60094130635
23296 1102.40600506347
23328 1112.89936651972
23360 1074.51849681613
23392 1090.10320612316
23424 1084.3597189125
23456 1092.75614846131
23488 1109.5683845532
23520 1133.91622265492
23552 1140.39291474474
23584 1168.38948985345
23616 1188.27732453329
23648 1191.72060483991
23680 1166.50546505364
23712 1172.30883302993
23744 1151.43041474507
23776 1149.16360889127
23808 1142.24428210431
23840 1121.41874426995
23872 1114.65914072419
23904 1122.48118024313
23936 1133.87389069508
23968 1145.41171637102
24000 1123.52837080334
24032 1136.47041316525
24064 1094.80683227682
24096 1105.15383544555
24128 1123.01335699982
24160 1154.610756922
24192 1169.42763777841
24224 1150.58202662826
24256 1146.32456136995
24288 1112.32863848774
24320 1099.07279103797
24352 1101.54800167764
24384 1098.92492919216
24416 1083.99584870054
24448 1060.05754560778
24480 1062.74785344408
24512 1058.31422554929
24544 1070.0831743374
24576 1072.24717299697
24608 1072.59032253699
24640 1067.81459064765
24672 1065.15820421194
24704 1062.39164153338
24736 1087.61528124608
24768 1084.57687602124
24800 1080.06481287004
24832 1070.12335737521
24864 1073.60001862891
24896 1082.40981148547
24928 1075.1292945502
24960 1076.37818632672
24992 1085.52844274114
25024 1096.6476188822
25056 1098.8384776663
25088 1133.95414369365
25120 1131.26610485774
25152 1134.57260675551
25184 1138.23020518698
25216 1112.6549330318
25248 1099.62266255293
25280 1093.23602209221
25312 1068.92562884421
25344 1079.92499739565
25376 1070.74973733361
25408 1048.38256376191
25440 1058.77712480012
25472 1103.29370522994
25504 1119.06791572272
25536 1125.7677380348
25568 1128.67311476796
25600 1148.89686221175
25632 1146.36294427201
25664 1132.67338628574
25696 1123.75086206863
25728 1115.53126356907
25760 1110.42379297276
25792 1123.75442157083
25824 1120.42001053176
25856 1118.73768149643
25888 1136.66837732032
25920 1120.4713293967
25952 1111.68880537676
25984 1093.16238500966
26016 1070.25838001858
26048 1077.77641466122
26080 1066.85706634019
26112 1088.71300166757
26144 1110.19908124624
26176 1085.26724819281
26208 1090.69060690922
26240 1079.43040535275
26272 1076.1157000992
26304 1072.3194486719
26336 1036.58332998365
26368 1033.43650022631
26400 1026.80913513661
26432 1025.46330992386
26464 1029.26478614592
26496 1024.4559531771
26528 1020.00686272201
26560 1021.34666005231
26592 997.529448186869
26624 998.532923843776
26656 995.941765365827
26688 986.986828686179
26720 990.479176964362
26752 987.93066558337
26784 985.261894117498
26816 984.6760888739
26848 1002.51334155711
26880 1011.02274949677
26912 1002.38415789556
26944 1001.36706556587
26976 1001.36406965699
27008 1000.45189789415
27040 997.794066929645
27072 996.319727798261
27104 998.836322927836
27136 1007.45818771798
27168 1016.01771638097
27200 1035.1888716558
27232 986.555624382123
27264 984.414038908426
27296 986.743634385345
27328 983.664576977335
27360 994.984924508909
27392 983.03967366531
27424 973.543527532282
27456 988.499873545768
27488 990.328733300211
27520 998.354145581617
27552 1009.78215472447
27584 1023.18131335556
27616 1015.80411497493
27648 1026.68495654704
27680 1040.1451821741
27712 1035.49311924319
27744 1019.65631464724
27776 1033.80220545325
27808 1040.60367095259
27840 1045.2564278683
27872 1036.98939242405
27904 1032.95982496901
27936 1037.0178397694
27968 1025.64613780777
28000 1019.55725685221
28032 1020.33670913086
28064 1021.53169309621
28096 1016.56381993459
28128 1041.59781105761
28160 1029.38671061948
28192 1006.06610120807
28224 1013.7780822251
28256 1020.38473136362
28288 993.595994355855
28320 1004.94129181759
28352 1013.84416948563
28384 1002.95014831247
28416 984.755807294377
28448 995.469738364758
28480 983.967987284139
28512 990.906655543296
28544 991.025731250203
28576 998.166318806641
28608 1006.69359787375
28640 998.533925312505
28672 991.429775627099
28704 978.466146578409
28736 958.328753612246
28768 936.536705100233
28800 919.287223885984
28832 908.003854617369
28864 901.19198842422
28896 895.601473871052
28928 900.247743679483
28960 889.651055189618
28992 873.374490124368
29024 880.280637069793
29056 884.459722090271
29088 864.797664196661
29120 851.004700339546
29152 858.869023774871
29184 868.429617182648
29216 853.513327371049
29248 846.315543990538
29280 837.394769508384
29312 838.234454075946
29344 825.153925034596
29376 825.805667212329
29408 832.469218650155
29440 837.375662412038
29472 833.569433220773
29504 829.943974012704
29536 827.852643892619
29568 829.950600939598
29600 830.768319087819
29632 823.060143610417
29664 824.960605120026
29696 820.866006117929
29728 822.640261596769
29760 813.328961736885
29792 805.186313842951
29824 790.661748157833
29856 787.18930378912
29888 780.848897034503
29920 778.992939634243
29952 769.655117568902
29984 774.503066488442
30016 768.434772768646
30048 759.011857614886
30080 767.235296372632
30112 757.09180420871
30144 766.540279437421
30176 769.496588686396
30208 775.514023084045
30240 781.331555743143
30272 761.341579056339
30304 771.336502442352
30336 765.803499600256
30368 757.489273851452
30400 764.633245419005
30432 764.170792427975
30464 758.09761904388
30496 756.766806883071
30528 757.15388132136
30560 757.960421130286
30592 760.545856605636
30624 759.786154124962
30656 765.834838591194
30688 774.898057811478
30720 780.163444414054
30752 778.588466392869
30784 775.127731409475
30816 773.169451026099
30848 773.616183905171
30880 773.937982011479
30912 794.006297204248
30944 787.812160352961
30976 773.666594858535
31008 768.546029851173
31040 763.024246010571
31072 754.530317482339
31104 751.093868967122
31136 742.234464303565
31168 742.233790661676
31200 741.559842494185
31232 736.402064092707
31264 737.412367674967
31296 741.511968885196
31328 747.979946255246
31360 749.416439638203
31392 756.729145731813
31424 755.741357873181
31456 747.753970233525
31488 746.517916730737
31520 742.691726088288
31552 734.212503298602
31584 730.217775735431
31616 737.100400216958
31648 733.355302701221
31680 729.028120170957
31712 732.053959759798
31744 742.157665189817
31776 747.075632048054
31808 742.839148133699
31840 733.68590009622
31872 725.517746164765
31904 717.94219823047
31936 718.487995724355
31968 723.843215068015
32000 710.235876311525
32032 710.361879607852
32064 706.088521362584
32096 701.305924686224
32128 700.247813277557
32160 701.155474912662
32192 707.613595120953
32224 706.627907742116
32256 699.041486608628
32288 693.958211998388
32320 694.176490526725
32352 693.579843997791
32384 688.031249290321
32416 689.002177064775
32448 682.539376153493
32480 680.542430712443
32512 688.443171220399
32544 685.311607956556
32576 694.70569308161
32608 696.407208463554
32640 701.196120924809
32672 697.770019419006
32704 694.653150860197
32736 707.198699093826
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_2\}$}
\addplot [semithick, color1]
table {%
0 31003.1174722801
32 11668.2627241591
64 8547.1264761907
96 8890.12902043609
128 8686.45790872206
160 7897.29301723065
192 7679.58032707517
224 6806.76325429348
256 6353.75314282826
288 5874.1222322999
320 6144.43520594041
352 6321.23397763443
384 5866.37690572299
416 5394.53584657661
448 5293.65516443978
480 4916.34640764867
512 4979.09188507302
544 5134.16088567548
576 5582.95289251127
608 4911.80720305673
640 4852.87718781343
672 3961.4839391319
704 3957.56478152917
736 3932.35845263374
768 3981.14945712918
800 3961.17002917067
832 4592.38391252299
864 4459.9623316795
896 4669.89796462407
928 4361.0459754513
960 4640.29740426193
992 4243.11630762109
1024 3928.20658825373
1056 3666.87428200095
1088 3863.18262576337
1120 3668.43495240136
1152 3585.83546750266
1184 3756.26623124613
1216 3840.40232267402
1248 3882.78765837124
1280 3602.71897322009
1312 3584.93598269202
1344 3260.42665919662
1376 3210.62283677171
1408 3194.99687010801
1440 3137.81372933449
1472 3175.78998046155
1504 3097.56178308036
1536 3038.01596440835
1568 3112.21030780376
1600 2942.01750504649
1632 2928.63603064635
1664 2793.41242926998
1696 2752.53083543128
1728 2790.90952916787
1760 2819.82570383348
1792 2753.09516726175
1824 2628.47693541336
1856 2643.93400068912
1888 2573.27340172007
1920 2526.96478012655
1952 2642.21308754612
1984 2602.68169394569
2016 2677.64616781232
2048 2570.43420456545
2080 2455.02688376319
2112 2483.59135124923
2144 2552.79454715807
2176 2612.81514845578
2208 2665.42904613873
2240 2635.69801001556
2272 2639.44293365096
2304 2436.88694854727
2336 2479.01250501082
2368 2447.43477951916
2400 2514.04494788777
2432 2329.93390464193
2464 2339.13659284788
2496 2326.13585157875
2528 2320.28446531885
2560 2231.24942577023
2592 2261.71969969756
2624 2217.04082055338
2656 2122.77365727013
2688 2097.42699515382
2720 2051.26838809552
2752 2068.85451397627
2784 2073.35163443155
2816 2097.87273207886
2848 2074.65659809039
2880 2097.75427540978
2912 2088.50472826853
2944 2026.3758289123
2976 1997.03705523959
3008 2015.98635908083
3040 2014.93399395613
3072 2056.87335536245
3104 1999.85849499408
3136 1960.85338564616
3168 1996.1460367418
3200 1993.97041101417
3232 2008.11354260659
3264 1983.87474402998
3296 1966.15691133744
3328 1926.35380966218
3360 1929.54683799072
3392 1922.68172093043
3424 1941.07933892461
3456 1930.55587849718
3488 1978.89211429022
3520 1956.42531163344
3552 1994.81803681439
3584 2005.99825523354
3616 1959.64639667467
3648 1949.20881385243
3680 1914.888247392
3712 1916.21606297411
3744 1910.59493352202
3776 1918.45719264205
3808 1925.81047873356
3840 1940.53523544408
3872 1935.70193986574
3904 1940.98119516908
3936 1994.62703280588
3968 1974.68022727732
4000 2003.25185635756
4032 1972.13032023748
4064 2000.74311194616
4096 1954.75292556374
4128 1920.10989268844
4160 1882.51507298082
4192 1882.11529933742
4224 1845.46335645008
4256 1840.54339802136
4288 1834.53209293269
4320 1835.64130483055
4352 1834.4331549555
4384 1867.02597732329
4416 1932.74028260395
4448 1948.40832476152
4480 1881.92029586803
4512 1930.36939470144
4544 1910.78544059766
4576 1865.796880692
4608 1899.43149389495
4640 1889.73331451822
4672 1901.05628533192
4704 1870.40075919574
4736 1830.0751350696
4768 1819.19350262692
4800 1824.86684445743
4832 1828.29784225656
4864 1835.32258744887
4896 1780.47830652328
4928 1815.03774065445
4960 1798.15516571847
4992 1796.81189889203
5024 1801.68754227807
5056 1798.25804599896
5088 1832.88433895868
5120 1815.17932998368
5152 1784.99243695877
5184 1757.31016044408
5216 1706.26141021826
5248 1662.51045109497
5280 1629.44867976871
5312 1627.75397403907
5344 1613.57460317148
5376 1604.51893101951
5408 1522.33636230631
5440 1540.62779411511
5472 1497.89018289059
5504 1508.74417977336
5536 1506.74085363078
5568 1494.25767523543
5600 1489.43210654262
5632 1488.96608423429
5664 1466.43035975119
5696 1482.35319677869
5728 1498.84655652271
5760 1512.76667070636
5792 1486.33475368101
5824 1456.53012327243
5856 1448.20785800934
5888 1414.18598493975
5920 1409.24909082816
5952 1429.12420733819
5984 1463.00683525403
6016 1474.97660998404
6048 1475.95562263911
6080 1502.81801958853
6112 1541.98054462435
6144 1570.21718243051
6176 1593.38193789185
6208 1684.66346787719
6240 1660.80251685744
6272 1680.08571209924
6304 1676.20434315151
6336 1669.93113630473
6368 1695.35129103086
6400 1660.68208878159
6432 1635.38588718382
6464 1633.5675682383
6496 1628.86555614636
6528 1632.35443455152
6560 1603.75340997299
6592 1640.54686004393
6624 1682.53618088884
6656 1762.75834985967
6688 1807.1815072095
6720 1861.88775171867
6752 1914.72765687447
6784 1900.69382068759
6816 1882.72754268906
6848 1864.31086463605
6880 1758.08987256056
6912 1774.146837215
6944 1804.12721280956
6976 1871.54428213708
7008 1899.73577110081
7040 1974.738970092
7072 1913.34706731424
7104 1962.52006359171
7136 1987.95573391361
7168 1893.57756640704
7200 2064.86173871279
7232 2096.81401178073
7264 2125.43948396561
7296 2199.0047748925
7328 2193.17076398533
7360 2166.55302266065
7392 2119.58816754576
7424 2154.03621139479
7456 2139.64272718601
7488 2203.48247099903
7520 2242.88341203907
7552 2407.82142194973
7584 2503.52351696564
7616 2511.65662462049
7648 2512.22112880216
7680 2446.015739933
7712 2335.39397104643
7744 2393.84961933702
7776 2366.63537537999
7808 2384.87567810148
7840 2387.82662687223
7872 2403.28670782327
7904 2459.29014148392
7936 2423.80919216014
7968 2431.61571799493
8000 2451.1946067173
8032 2400.9391912333
8064 2377.51887479364
8096 2366.90515230332
8128 2336.86734754029
8160 2346.40853220406
8192 2317.42098031411
8224 2335.48431808051
8256 2329.38790243274
8288 2333.72234852392
8320 2302.78570431554
8352 2336.94950737067
8384 2359.89554853599
8416 2428.7309443411
8448 2488.96283620306
8480 2493.36760226004
8512 2413.61450940286
8544 2374.6530272863
8576 2342.1268112551
8608 2352.92881320281
8640 2252.08481190207
8672 2301.38306242138
8704 2274.53379838595
8736 2337.35213436059
8768 2260.71824869885
8800 2186.99268402983
8832 2215.8039173176
8864 2197.33770731765
8896 2207.74613576833
8928 2195.31455604886
8960 2199.64815368277
8992 2236.92825097275
9024 2224.02180744704
9056 2126.21612259902
9088 2130.1960003718
9120 2135.59734032425
9152 2122.60029209458
9184 2074.2637247949
9216 2112.49094672616
9248 2069.79129382651
9280 2052.81952445898
9312 2052.2063736379
9344 2080.02427870446
9376 2103.46309689521
9408 2041.65055775958
9440 2057.59033823548
9472 2050.65721172506
9504 2023.26246443708
9536 1999.79523951829
9568 1960.07372310329
9600 1942.67367305989
9632 2012.02832982043
9664 2012.13692377035
9696 2020.76074783731
9728 2057.06028108075
9760 2075.23131240833
9792 2041.8567530559
9824 2012.57471910983
9856 2058.16423057053
9888 2075.25636970472
9920 2121.66797590952
9952 2114.15467740655
9984 2109.23327301652
10016 2087.46065831191
10048 2108.9943100919
10080 2083.10633429981
10112 2074.8980697856
10144 1999.6532199359
10176 2011.07185351494
10208 2108.06593824766
10240 2089.62269321521
10272 2064.52125200977
10304 2062.30259661379
10336 2040.66190242284
10368 2034.10570030173
10400 2010.39996020692
10432 1974.51563680818
10464 1943.37387036051
10496 2007.62745548072
10528 2031.37613454525
10560 2012.99826130079
10592 2042.86245254055
10624 2094.86491211247
10656 2098.57094233195
10688 2136.18959832689
10720 2183.0597793006
10752 2124.54206830554
10784 2077.65420606991
10816 2057.32860768522
10848 2046.81142267674
10880 2094.46699663661
10912 2107.5274612683
10944 2139.44245073337
10976 2179.30011701005
11008 2188.88853073883
11040 2158.62247741471
11072 2173.91674173598
11104 2232.2773125219
11136 2207.70174616047
11168 2225.27571325443
11200 2305.42815980026
11232 2302.75204917942
11264 2287.21970960378
11296 2227.72484835987
11328 2243.30671108522
11360 2152.50249709495
11392 2143.59930957257
11424 2102.73964151533
11456 2054.00389483565
11488 2064.70990698451
11520 2082.03650304215
11552 2060.12402539265
11584 2062.11905572884
11616 2044.61414452703
11648 2035.64486097158
11680 2038.44990127302
11712 2021.45220077053
11744 1965.53122590306
11776 1993.04967323948
11808 2028.79915220802
11840 2053.73489038873
11872 2137.73408074999
11904 2087.76172012038
11936 2051.18624215355
11968 2075.21902458512
12000 2074.50066281021
12032 2043.98556746372
12064 2066.9835509747
12096 2052.05263090399
12128 2026.67535634102
12160 2048.09960695275
12192 2020.70754934998
12224 1963.53253092481
12256 1998.62752908089
12288 1934.41283080939
12320 1952.26074078234
12352 1950.44097577958
12384 1948.041323997
12416 1939.793803475
12448 1952.23871491168
12480 1931.0044018593
12512 1895.11134237543
12544 1897.43300276979
12576 1896.39130983033
12608 1922.24087980669
12640 1907.99737945313
12672 1890.73028219257
12704 1926.87051978071
12736 1924.8051849473
12768 1890.29759561821
12800 1873.71369210987
12832 1904.13838782794
12864 1884.4054765363
12896 1884.84508647263
12928 1948.00205338701
12960 1928.50797250102
12992 1928.56345500997
13024 1928.57926982533
13056 1901.36214330674
13088 1905.816622868
13120 1922.73009026228
13152 1947.06291629213
13184 1961.35769302797
13216 1960.30839410538
13248 1995.92484828462
13280 1955.4043060196
13312 1993.26139781013
13344 1992.92774580515
13376 1980.07272593711
13408 1952.63898352973
13440 1963.02954638997
13472 1949.2493426958
13504 1947.99152975571
13536 1863.31237316774
13568 1835.18800126853
13600 1845.17966604881
13632 1860.16370247352
13664 1877.34493367628
13696 1835.85974409812
13728 1843.03228403628
13760 1856.99192243801
13792 1841.72093434375
13824 1820.6831135593
13856 1877.93077614698
13888 1866.42894319607
13920 1852.12931513974
13952 1827.70457131343
13984 1844.10113605518
14016 1880.38320562592
14048 1871.36875040704
14080 1863.43687845873
14112 1851.7583535656
14144 1893.54271142744
14176 1902.43712116853
14208 1863.18946969974
14240 1823.55943144171
14272 1800.91809919274
14304 1840.42332086941
14336 1846.43954680352
14368 1808.52121911798
14400 1811.539124612
14432 1748.70723678951
14464 1719.74649294598
14496 1765.44526961331
14528 1745.14583917792
14560 1781.90263482604
14592 1741.82059925814
14624 1752.46340903312
14656 1727.49269173563
14688 1719.38477369087
14720 1690.96747455414
14752 1635.51673791496
14784 1609.05438068451
14816 1608.4007585176
14848 1612.01426792693
14880 1571.63831717097
14912 1531.44604867426
14944 1514.87722274777
14976 1547.6627539616
15008 1530.3114062177
15040 1575.44914230831
15072 1558.88549932315
15104 1530.56950185217
15136 1521.39245429968
15168 1551.18116285623
15200 1517.35229923706
15232 1517.58821819359
15264 1532.49143553887
15296 1535.66011864605
15328 1512.35346397593
15360 1475.28336261208
15392 1474.6572483123
15424 1415.2427353638
15456 1407.97691742443
15488 1440.61757590278
15520 1383.30040121443
15552 1419.91232123677
15584 1437.38199515647
15616 1426.46275801368
15648 1423.70923997844
15680 1419.61896296154
15712 1403.40371953334
15744 1422.710089934
15776 1414.73460408658
15808 1402.33804769036
15840 1388.39295590261
15872 1422.20990012023
15904 1451.21673088481
15936 1481.03105976884
15968 1434.15550063443
16000 1432.42940489226
16032 1439.45753671305
16064 1405.92176169231
16096 1384.12138196041
16128 1328.13779405602
16160 1307.66930070259
16192 1289.44329072666
16224 1304.51945175225
16256 1288.25308072599
16288 1281.06791389059
16320 1267.38036910787
16352 1256.95743762468
16384 1282.358764153
16416 1265.91942871575
16448 1294.02009257971
16480 1267.93927299378
16512 1249.20614791955
16544 1297.14031623414
16576 1278.35362869591
16608 1286.09952958548
16640 1252.76773585529
16672 1229.76339187667
16704 1206.56413008178
16736 1181.94289202144
16768 1174.7101770224
16800 1154.52977441034
16832 1153.01127487983
16864 1158.89904650923
16896 1132.47295773453
16928 1134.18252499322
16960 1130.37515896272
16992 1106.09312447009
17024 1112.25446728705
17056 1110.89648482656
17088 1112.93485883047
17120 1098.95359319673
17152 1092.69071561902
17184 1120.79525338038
17216 1112.7699672439
17248 1130.51404237188
17280 1129.04782892489
17312 1109.43408997561
17344 1107.51613983725
17376 1125.2657463906
17408 1121.39645085937
17440 1131.14897338945
17472 1120.17453997134
17504 1115.73428736416
17536 1124.24463529963
17568 1115.90949453798
17600 1113.64805930779
17632 1103.91122831503
17664 1096.29603666163
17696 1093.69008407318
17728 1092.1268241372
17760 1086.60848515001
17792 1057.40626062077
17824 1057.60862326288
17856 1077.6400141049
17888 1077.35741515989
17920 1075.82526462247
17952 1088.24124163717
17984 1094.00137111431
18016 1092.471509926
18048 1100.72521548296
18080 1101.10353736604
18112 1114.97892356762
18144 1091.44537197241
18176 1080.80433011716
18208 1093.63293659253
18240 1094.66159154325
18272 1099.67449729454
18304 1105.9850812737
18336 1108.41553579874
18368 1116.70363122898
18400 1106.43707457767
18432 1103.27285836279
18464 1096.81630184822
18496 1089.65545013091
18528 1069.19970071077
18560 1079.42947893783
18592 1079.65550061119
18624 1078.20035243919
18656 1060.05047049657
18688 1050.94528877578
18720 1032.54975667035
18752 1025.11901748041
18784 1014.70981073408
18816 1015.58062210737
18848 1007.68050492207
18880 1015.78934824106
18912 1005.84094170003
18944 1007.12064818471
18976 990.257037339296
19008 994.365626919998
19040 1003.39224633241
19072 990.669470610657
19104 1002.58665460897
19136 992.250976315972
19168 997.644225162457
19200 990.946012656593
19232 992.834830170658
19264 987.328212905921
19296 993.729842562857
19328 995.273329292009
19360 986.178989839066
19392 964.442844340711
19424 976.357516486661
19456 965.433581350887
19488 938.816275956057
19520 928.198793362715
19552 932.428013307194
19584 927.813019956069
19616 926.973030891406
19648 924.464709980862
19680 927.036137375453
19712 930.467624369596
19744 928.740006675711
19776 920.708965960471
19808 929.578936938655
19840 934.431912982428
19872 937.146733441461
19904 944.269558971378
19936 955.197361805402
19968 956.106165653166
20000 952.259943502823
20032 958.405446562153
20064 954.377283887248
20096 961.930350909046
20128 961.938667483536
20160 950.67502333868
20192 963.844904535994
20224 956.999477533818
20256 953.89255160107
20288 941.866763401278
20320 945.018518337075
20352 946.303862403615
20384 936.939699233627
20416 956.098321303829
20448 964.011410720848
20480 953.552830209213
20512 955.151820392968
20544 955.652133362344
20576 948.74706850667
20608 925.536060885798
20640 932.821526338238
20672 932.806517987519
20704 928.37869428375
20736 937.788355653876
20768 938.511054809692
20800 936.746497191209
20832 940.629044841802
20864 942.259518391828
20896 938.752363512338
20928 929.153378081358
20960 918.312038470584
20992 921.144939735327
21024 927.084677901647
21056 928.082431683738
21088 921.272489549102
21120 921.720131059315
21152 918.819351124039
21184 919.723327963361
21216 907.626575194887
21248 907.619413631066
21280 908.327584079664
21312 911.299072752738
21344 917.826781043133
21376 921.913770371177
21408 930.371968623303
21440 939.10276327993
21472 940.60671909146
21504 932.040771640383
21536 941.520578638619
21568 943.526894158296
21600 948.313766640557
21632 941.655988140043
21664 947.911388263692
21696 956
21728 968.556141893695
21760 963.90040979346
21792 972.819099319087
21824 979.391647912111
21856 972.928054894091
21888 972.258710426397
21920 957.528589651505
21952 963.440709125372
21984 963.411646182461
22016 960.440003331806
22048 981.570170695911
22080 985.510020243326
22112 967.846062140049
22144 956.284476502678
22176 961.325647218465
22208 955.054972239818
22240 944.964020479087
22272 927.074430668865
22304 920.436309583667
22336 928.404545443418
22368 932.664998807182
22400 917.473705345281
22432 904.2632360104
22464 899.118457156786
22496 907.503168038547
22528 897.898657978728
22560 900.016666512349
22592 896.111600192744
22624 893.266477597811
22656 884.679037843669
22688 883.828037572921
22720 883.306288894175
22752 884.973445929312
22784 877.579626016922
22816 876.778763428951
22848 875.539262397752
22880 875.057712382446
22912 871.476333585715
22944 864.445487003085
22976 859.182169274945
23008 844.996449696684
23040 839.5427326825
23072 837.935558381431
23104 831.927881489736
23136 831.065581046406
23168 830.496237197978
23200 829.221321481786
23232 830.74544837754
23264 834.936524533452
23296 837.357151996685
23328 840.333862223819
23360 834.355439845633
23392 835.320297849873
23424 828.394833397698
23456 830.973525450721
23488 834.768830275784
23520 838.430080567247
23552 837.010752619105
23584 848.475102757883
23616 857.643865482637
23648 868.882040325383
23680 860.989546974875
23712 860.735731801579
23744 857.687588810751
23776 854.335999475616
23808 853.829022697167
23840 846.078601549525
23872 846.252326436979
23904 847.948701278562
23936 858.804983683723
23968 859.230469664571
24000 848.028301414522
24032 852.628289467339
24064 835.980262924909
24096 833.559236047445
24128 850.580390086675
24160 865.019074934189
24192 862.263880723297
24224 846.934472081518
24256 852.326815253398
24288 834.168448216546
24320 824.929693973977
24352 841.28413749458
24384 843.277534385922
24416 848.453887963276
24448 853.648053942607
24480 853.734150658154
24512 844.714152835147
24544 859.311934049563
24576 865.150275963662
24608 866.518897658903
24640 843.244922902
24672 839.343195599988
24704 838.509391718423
24736 851.836251870041
24768 849.14368630992
24800 847.333464463667
24832 846.58076992098
24864 855.527322766491
24896 850.61624719964
24928 849.386249005716
24960 848.747901322884
24992 843.360539745606
25024 842.091443965559
25056 854.400959737289
25088 857.608885215166
25120 854.369358064766
25152 851.624330324117
25184 857.636869543282
25216 854.526769621643
25248 857.116678171648
25280 860.106970091511
25312 845.830952377601
25344 844.917155702262
25376 833.543040280464
25408 831.687441290296
25440 832.122587122835
25472 839.804739210252
25504 845.70444009713
25536 858.923745160186
25568 849.103056171629
25600 867.97292584504
25632 867.091114012824
25664 848.119684950184
25696 838.617314393162
25728 834.362031734426
25760 822.105832603078
25792 824.03337311058
25824 820.157911624341
25856 818.158297641722
25888 820.111577774634
25920 820.395636263382
25952 819.388796603908
25984 803.453794564442
26016 794.984276574072
26048 783.51196544788
26080 796.064067773443
26112 807.925739161713
26144 813.273631688622
26176 806.753989763918
26208 801.249648985883
26240 804.396668317317
26272 824.897569398771
26304 825.826252912802
26336 810.565851735687
26368 810.943894483459
26400 799.596773380183
26432 781.044172886528
26464 787.941622203066
26496 797.334935895825
26528 795.810278898181
26560 791.472677987055
26592 778.364310589842
26624 784.652152230528
26656 794.833315859369
26688 784.812716512672
26720 768.015624841058
26752 772.564560409031
26784 768.469257680488
26816 761.754553645726
26848 760.959920100921
26880 754.998013242419
26912 755.515717904002
26944 758.47148924663
26976 756.449601758108
27008 755.421074633214
27040 749.411102132868
27072 735.003401352674
27104 736.048911418256
27136 743.800376445186
27168 740.413398041932
27200 751.308857927284
27232 731.126528037384
27264 731.479323016037
27296 736.588080272821
27328 733.171194196826
27360 728.469628742338
27392 714.776888266542
27424 709.994366174831
27456 713.913159985162
27488 723.368509129337
27520 727.322486934097
27552 743.178309694248
27584 761.015768561992
27616 755.483289027626
27648 772.200751100386
27680 782.021738828276
27712 784.458411899573
27744 778.503692990598
27776 781.328356070609
27808 778.745144447142
27840 788.729991822297
27872 810.784804988352
27904 807.629865718201
27936 808.697100279208
27968 795.518698711727
28000 788.870711840667
28032 799.621160300301
28064 813.896799354808
28096 813.445142587993
28128 811.037607019551
28160 809.617811068902
28192 805.597914595116
28224 815.743219401792
28256 818.342837690903
28288 808.811473706945
28320 816.807198792959
28352 820.569314561543
28384 810.574487632074
28416 796.240541545079
28448 807.336361128371
28480 795.155959545044
28512 781.628428346871
28544 781.568934899539
28576 775.061933009227
28608 789.356066677136
28640 780.443463679465
28672 779.250922360699
28704 776.461847098748
28736 764.748978423639
28768 755.374741436328
28800 761.199054124478
28832 753.866699092088
28864 745.969838532363
28896 745.531354136095
28928 743.977150186751
28960 731.57843051856
28992 716.1878245265
29024 707.73723937631
29056 705.270161002151
29088 697.686175869925
29120 693.797520894965
29152 695.77654458885
29184 696.273653099125
29216 689.256120756283
29248 689.543327137606
29280 691.778866401685
29312 695.001438847431
29344 696.339715943303
29376 696.445259873308
29408 697.555015751446
29440 697.188640182842
29472 692.968253241085
29504 694.164245694058
29536 696.307403378709
29568 691.243083148034
29600 693.73626112522
29632 691.530187338196
29664 682.589920816298
29696 682.294657754258
29728 686.216438159273
29760 690.210837353341
29792 691.272739228157
29824 693.398154021194
29856 694.084288829534
29888 695.886484995937
29920 694.486860926829
29952 691.706585193462
29984 694.154881852746
30016 685.03503560037
30048 689.095058754596
30080 680.936854634848
30112 685.719330338587
30144 678.681073848387
30176 679.918377454235
30208 676.323147615103
30240 674.744396049348
30272 679.189958700804
30304 674.487212628972
30336 668.903580495724
30368 668.514023787086
30400 674.525759330213
30432 675.168867765687
30464 671.642762188353
30496 673.561430012141
30528 674.779964136458
30560 675.846876148732
30592 674.620634134474
30624 674.458301157307
30656 682.594315827491
30688 680.929511770492
30720 683.329349581884
30752 681.913484248552
30784 683.909350718354
30816 684.289412456455
30848 685.363407251948
30880 687.403811452919
30912 689.870277660953
30944 686.779440577541
30976 690.811117455416
31008 685.289719753624
31040 686.076526343818
31072 689.562905034776
31104 687.978924095789
31136 687.943311618043
31168 691.963871889277
31200 688.853395142972
31232 689.236534144846
31264 689.575956657423
31296 693.215695148343
31328 690.567882253439
31360 692.125711124793
31392 688.127895089278
31424 686.15595894811
31456 688.265210511181
31488 688.228886345233
31520 682.506410226307
31552 683.211533860487
31584 676.725941574579
31616 674.651020898953
31648 675.722576210089
31680 677.419367895545
31712 679.843364312692
31744 672.084816076066
31776 674.359696304576
31808 672.052825304678
31840 673.755148403335
31872 675.037036020988
31904 670.273078677639
31936 672.575646303076
31968 674.420491978113
32000 675.264392664088
32032 681.769755856037
32064 678.763581816232
32096 677.830362258877
32128 675.456882413674
32160 672.909354965437
32192 673.25329557307
32224 675.362125085498
32256 682.954610497652
32288 674.552444217646
32320 674.888879742436
32352 674.402698689737
32384 674.622857602676
32416 678.089227167045
32448 683.673167529632
32480 680.560063477134
32512 680.293319091111
32544 673.249582250149
32576 664.839830335097
32608 666.957269995612
32640 665.867854757984
32672 667.218105269933
32704 670.202954335476
32736 667.606920275696
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_3\}$}
%\addplot [semithick, color2]
%table {%
%0 31940.9440530489
%32 14445.428688689
%64 13389.2339213265
%96 11580.6790819882
%128 7724.37958673705
%160 6574.6731477694
%192 7490.17970411925
%224 6249.01912303043
%256 7114.91117302247
%288 6396.32175550918
%320 5597.08272227595
%352 4954.09537655463
%384 4521.73462290745
%416 4796.7067869529
%448 4318.76359621594
%480 4633.45508233327
%512 4832.35139450765
%544 4294.58286682188
%576 4209.91769515747
%608 4892.56047484341
%640 5316.48398850218
%672 5658.69534433512
%704 5362.84933594074
%736 5163.82435797346
%768 5073.45828799252
%800 4220.93863968667
%832 3490.03653276008
%864 3589.98008351021
%896 3535.86241248157
%928 3707.78896378961
%960 3566.93832298794
%992 3483.34925036236
%1024 3360.55233555438
%1056 3187.12205602484
%1088 3118.82525961298
%1120 3209.40259238382
%1152 3361.17732349842
%1184 3070.45517798257
%1216 2949.00169548951
%1248 2663.06233498204
%1280 2472.11488406182
%1312 2589.41653659661
%1344 2565.68977080239
%1376 2446.48421208885
%1408 2314.71596529682
%1440 2152.96702250638
%1472 2145.91868438671
%1504 2123.31886441957
%1536 2198.46810302083
%1568 2218.27365309152
%1600 2136.39532858504
%1632 2127.69946186016
%1664 2119.18687236402
%1696 2078.44557301845
%1728 2274.49247086026
%1760 2474.167940945
%1792 2254.19919261808
%1824 2015.21785422817
%1856 2003.46449931113
%1888 1992.56994858399
%1920 1965.77898045533
%1952 2157.40121442443
%1984 2342.98271440487
%2016 2334.06126740495
%2048 2337.23490475391
%2080 2477.63980432992
%2112 2367.60216252647
%2144 2410.82268116094
%2176 2396.20992402586
%2208 2541.09346541996
%2240 2396.41795186065
%2272 2321.71531415891
%2304 2252.29926963537
%2336 2179.29988757858
%2368 2132.00445590529
%2400 2080.18316501216
%2432 2130.61470003377
%2464 2155.15080678824
%2496 2197.85349830238
%2528 2256.69094029289
%2560 2352.89417526586
%2592 2276.99407113853
%2624 2276.24800933466
%2656 2353.40413019099
%2688 2239.01831167143
%2720 2234.35203135048
%2752 2246.65907516027
%2784 2402.44084214367
%2816 2294.47270630967
%2848 2349.17325882958
%2880 2221.48959034248
%2912 2066.05880845633
%2944 2061.45191551974
%2976 2056.92513232738
%3008 1932.77391331733
%3040 1888.33974697352
%3072 1866.10637424558
%3104 1853.69118247889
%3136 1832.62216509569
%3168 1784.09612969705
%3200 1776.21535856438
%3232 1791.17391673729
%3264 1765.19630636369
%3296 1744.21414969607
%3328 1745.41570979523
%3360 1754.4246920287
%3392 1755.13503753985
%3424 1787.23781293929
%3456 1785.37054977391
%3488 1860.61522083423
%3520 1829.59886313913
%3552 1744.72519326111
%3584 1699.76498375511
%3616 1754.80768177028
%3648 1807.82465963931
%3680 1715.44017674765
%3712 1715.25391706301
%3744 1829.29795276767
%3776 1808.16592159016
%3808 1902.3117515276
%3840 1861.31297744361
%3872 2054.13753190968
%3904 2143.78310470066
%3936 2137.25922620538
%3968 2204.77277740814
%4000 2258.3653380266
%4032 2228.08101288979
%4064 2295.06448711142
%4096 2205.99773345305
%4128 2109.15148815821
%4160 1988.44235521174
%4192 2047.42765439954
%4224 2009.48003224715
%4256 2012.03727599665
%4288 1899.88762825594
%4320 1941.57461870514
%4352 1833.95119891452
%4384 1750.18970400354
%4416 1717.31825821541
%4448 1721.97909394975
%4480 1761.55329184217
%4512 1694.45035335946
%4544 1681.83738809672
%4576 1678.46239159536
%4608 1668.37196092478
%4640 1612.79663938142
%4672 1595.94611437855
%4704 1576.30644228843
%4736 1549.24562287586
%4768 1538.18984524018
%4800 1482.74778704944
%4832 1512.36635773215
%4864 1472.82823166858
%4896 1509.47540556314
%4928 1505.42518910772
%4960 1514.64187186278
%4992 1458.0644704539
%5024 1495.01571898091
%5056 1449.47300768245
%5088 1479.04530018522
%5120 1447.01347609482
%5152 1421.70918263898
%5184 1427.46978952271
%5216 1390.58548820272
%5248 1380.81751147644
%5280 1371.83344470092
%5312 1381.54333989202
%5344 1365.28971284486
%5376 1363.6597816171
%5408 1359.35940795656
%5440 1397.56860296731
%5472 1407.92080743201
%5504 1416.54756362079
%5536 1413.75280724743
%5568 1414.74556016267
%5600 1451.07305122795
%5632 1467.55272477686
%5664 1505.16278189437
%5696 1484.26075876175
%5728 1512.63908451421
%5760 1579.80125332271
%5792 1600.67829372426
%5824 1593.83907594211
%5856 1616.82744904953
%5888 1627.68639485621
%5920 1652.63456335634
%5952 1759.89147392673
%5984 1759.35329027458
%6016 1780.42242178647
%6048 1772.20004514163
%6080 1825.34736420222
%6112 1883.93179282054
%6144 1930.26164029647
%6176 1901.63140487319
%6208 1891.75500527949
%6240 1864.72062250622
%6272 1757.35084715603
%6304 1731.24925992764
%6336 1850.34456250721
%6368 1818.75506872146
%6400 1741.3049704173
%6432 1782.59249409393
%6464 1847.79652559474
%6496 1876.41599865275
%6528 1824.61694610129
%6560 1803.28810787406
%6592 1874.29106597668
%6624 1894.31861100502
%6656 2018.80311075647
%6688 1990.53460155808
%6720 1984.915111535
%6752 2071.63993010368
%6784 2103.64540738215
%6816 2125.90098546475
%6848 2107.85649416653
%6880 2124.00023540488
%6912 2168.48518556157
%6944 2248.09586094544
%6976 2278.03138696551
%7008 2265.06048484362
%7040 2315.8216684365
%7072 2300.31889093665
%7104 2303.25508791362
%7136 2312.18057253321
%7168 2315.36865315224
%7200 2375.56835304733
%7232 2439.91249843104
%7264 2504.75128505806
%7296 2549.03766154994
%7328 2455.25782760182
%7360 2423.11555646857
%7392 2468.34276388025
%7424 2506.66730939708
%7456 2483.12142272584
%7488 2453.85288882606
%7520 2397.93598746922
%7552 2418.18506322407
%7584 2445.07832185392
%7616 2498.84493316412
%7648 2410.52131291138
%7680 2370.41452071151
%7712 2298.01370753092
%7744 2299.69454493417
%7776 2349.00319284585
%7808 2390.37570268776
%7840 2412.65787048226
%7872 2350.63629683539
%7904 2293.67979456593
%7936 2327.23784774999
%7968 2249.76265414821
%8000 2260.15773785813
%8032 2219.60379347306
%8064 2206.30142999546
%8096 2139.51793635856
%8128 2117.34621637558
%8160 2138.00397567451
%8192 2132.7374428185
%8224 2223.08659300532
%8256 2245.5006123357
%8288 2234.64225324771
%8320 2289.95349297753
%8352 2291.12199587888
%8384 2229.67374294985
%8416 2276.28249564943
%8448 2293.06127262226
%8480 2274.09102720186
%8512 2210.10587981662
%8544 2199.08594647867
%8576 2152.77936630766
%8608 2148.89017867363
%8640 2094.86968568453
%8672 2138.84408033872
%8704 2203.29616710963
%8736 2251.48484338669
%8768 2206.87584607744
%8800 2221.92776660269
%8832 2243.79811926118
%8864 2312.71463868762
%8896 2279.98771926517
%8928 2250.59081132044
%8960 2145.27504064164
%8992 2128.71463564283
%9024 2182.93403473399
%9056 2201.84740615693
%9088 2271.20782844723
%9120 2298.10269570357
%9152 2293.87466963651
%9184 2302.53425598839
%9216 2299.86760488512
%9248 2352.93178821656
%9280 2347.71633720942
%9312 2362.00592717292
%9344 2355.42650065758
%9376 2320.22067915964
%9408 2241.38461670459
%9440 2295.85909846402
%9472 2238.61274006917
%9504 2200.7316965046
%9536 2253.77816122173
%9568 2197.44442478075
%9600 2167.73753023746
%9632 2286.72691854537
%9664 2226.76693886001
%9696 2219.97882872788
%9728 2182.6000549803
%9760 2213.83310120704
%9792 2217.76892394136
%9824 2247.23296522635
%9856 2310.08549625333
%9888 2348.98744143088
%9920 2334.07926172185
%9952 2316.69246988028
%9984 2208.35640239523
%10016 2242.71331203968
%10048 2279.06362350857
%10080 2197.71039948397
%10112 2190.13173119792
%10144 2119.99245281675
%10176 2090.61067633359
%10208 2083.82004981236
%10240 2106.58610078012
%10272 2030.05492536532
%10304 2003.52713982117
%10336 2087.117629651
%10368 2055.01313864413
%10400 2102.63644028158
%10432 2039.39549867111
%10464 2044.53711142645
%10496 2083.98080605365
%10528 2174.65790413113
%10560 2178.23437673727
%10592 2168.19879162405
%10624 2248.42656095324
%10656 2251.42044052194
%10688 2304.99284163747
%10720 2287.62584353298
%10752 2286.93856498158
%10784 2274.30077166588
%10816 2231.9831988615
%10848 2199.78408031334
%10880 2193.4988032821
%10912 2201.92483977088
%10944 2262.23451481052
%10976 2324.25041680108
%11008 2323.19822658335
%11040 2279.2713748038
%11072 2249.64374957459
%11104 2313.63415431222
%11136 2306.93411262654
%11168 2267.32044493054
%11200 2265.95807551684
%11232 2315.76725946283
%11264 2286.85198471611
%11296 2228.12499649369
%11328 2189.83515361317
%11360 2125.13317229768
%11392 2139.28960171362
%11424 2117.97521231954
%11456 2079.52999497483
%11488 2078.77776589995
%11520 2093.4333044069
%11552 2061.04560842306
%11584 2039.14835164095
%11616 2075.40911629491
%11648 2080.56434651755
%11680 2099.54947548278
%11712 2136.54534236931
%11744 2063.82169772488
%11776 2058.77342123897
%11808 2070.14661316536
%11840 2048.60074196999
%11872 2082.03938483401
%11904 2047.4029891548
%11936 2013.00372577897
%11968 2059.19207457682
%12000 2015.14987035704
%12032 2005.83099986016
%12064 2026.35164766632
%12096 2059.59122157772
%12128 2086.68277416573
%12160 2043.5226937815
%12192 1987.51955965218
%12224 1982.15009522488
%12256 1959.73340023586
%12288 1896.43797683974
%12320 1899.57969035258
%12352 1897.59716483768
%12384 1834.0378949193
%12416 1854.64794502892
%12448 1859.23021705221
%12480 1854.87223279664
%12512 1825.83405598647
%12544 1818.78393439133
%12576 1847.21168250961
%12608 1911.22970885239
%12640 1911.92363864251
%12672 1896.65521379085
%12704 1948.09958677682
%12736 1970.40554201413
%12768 1973.08083970222
%12800 1960.28467320438
%12832 1995.81061225759
%12864 1964.49790022794
%12896 1939.53783154647
%12928 1957.68230313297
%12960 1899.24458667124
%12992 1941.14476533823
%13024 1922.16674614873
%13056 1898.81647349079
%13088 1889.42425092937
%13120 1967.39446985092
%13152 1939.94845292343
%13184 1951.62419538189
%13216 1918.72275224953
%13248 1917.4876792303
%13280 1888.41150176544
%13312 1869.22550806477
%13344 1857.21081194354
%13376 1906.65990674792
%13408 1910.92333702846
%13440 1930.98886584051
%13472 1951.88806031494
%13504 1972.36127522318
%13536 1933.12208616011
%13568 1906.13745569411
%13600 1860.31852111406
%13632 1848.14366324699
%13664 1873.15215612614
%13696 1848.9348284891
%13728 1828.13785038219
%13760 1814.71595573522
%13792 1791.6266352117
%13824 1746.3092509633
%13856 1744.94785022361
%13888 1727.62930051559
%13920 1743.88646419427
%13952 1732.70424481502
%13984 1742.63449983064
%14016 1769.21734108617
%14048 1714.25494019997
%14080 1722.81397718964
%14112 1747.81091654675
%14144 1803.65684097613
%14176 1805.4290348834
%14208 1794.49519364082
%14240 1774.87492517078
%14272 1784.2264430279
%14304 1831.2192659537
%14336 1848.55835720704
%14368 1852.757404519
%14400 1831.42895030083
%14432 1812.76198106646
%14464 1808.93559863252
%14496 1821.1043352867
%14528 1870.8415218826
%14560 1858.94862758496
%14592 1857.75859572766
%14624 1877.90068959996
%14656 1857.37018388904
%14688 1861.13110768694
%14720 1884.74985077596
%14752 1829.95710332237
%14784 1838.89341724854
%14816 1806.93082324698
%14848 1806.82926697572
%14880 1790.18267224325
%14912 1771.59701964075
%14944 1779.45609667673
%14976 1826.6833332573
%15008 1794.08974134518
%15040 1785.57189718028
%15072 1765.11331081039
%15104 1746.6419209443
%15136 1722.55536921168
%15168 1704.5307272091
%15200 1669.53346776877
%15232 1640.17407612729
%15264 1667.26362642505
%15296 1671.11310209692
%15328 1644.41205298429
%15360 1619.62217816378
%15392 1653.26283451846
%15424 1585.96595171523
%15456 1621.82428148058
%15488 1621.49560591449
%15520 1580.26390201131
%15552 1625.33165846236
%15584 1608.2720541003
%15616 1612.03225774176
%15648 1668.78938155778
%15680 1671.87858410831
%15712 1662.29630331057
%15744 1658.21440109535
%15776 1628.67062354547
%15808 1613.83828186098
%15840 1624.18748917728
%15872 1657.01810491014
%15904 1653.94256248517
%15936 1666.05732194304
%15968 1636.83872143837
%16000 1710.38095171807
%16032 1717.25653296181
%16064 1672.63534579418
%16096 1648.10254535329
%16128 1627.87345945562
%16160 1602.03838905315
%16192 1619.40606396296
%16224 1642.52914738217
%16256 1624.03417451727
%16288 1650.53536769134
%16320 1623.89223780397
%16352 1659.19227336677
%16384 1666.94241052293
%16416 1652.71534149109
%16448 1625.76874124212
%16480 1625.35688388735
%16512 1614.91516805063
%16544 1608.10882716314
%16576 1618.76557907561
%16608 1626.44981478065
%16640 1612.29928983424
%16672 1583.26182294654
%16704 1557.11624485778
%16736 1561.77591222301
%16768 1547.37131936714
%16800 1559.93749874795
%16832 1537.37405988263
%16864 1575.40375777132
%16896 1546.71102666271
%16928 1555.73230345069
%16960 1568.1811119893
%16992 1544.82588015608
%17024 1572.31835198855
%17056 1633.58317817
%17088 1617.47519300915
%17120 1628.86555614636
%17152 1642.29199596174
%17184 1668.90263346907
%17216 1654.08736165899
%17248 1676.84137592081
%17280 1702.92542408645
%17312 1655.47062794844
%17344 1642.33705432228
%17376 1662.85086523115
%17408 1642.69595482548
%17440 1657.3744296326
%17472 1652.49599091798
%17504 1658.75314619144
%17536 1708.73871612953
%17568 1720.28456948262
%17600 1767.64419496685
%17632 1774.32860541671
%17664 1779.8283625114
%17696 1741.76634483504
%17728 1704.68912121829
%17760 1703.89553670406
%17792 1709.56310208193
%17824 1747.83036934366
%17856 1756.93170043687
%17888 1724.19343462385
%17920 1705.53129552055
%17952 1732.53744548278
%17984 1731.09733983968
%18016 1701.55664025621
%18048 1655.36793493169
%18080 1674.08960333669
%18112 1712.53525511156
%18144 1698.07331997178
%18176 1663.93689784198
%18208 1658.53218238296
%18240 1627.57672630202
%18272 1643.18532125868
%18304 1702.59272875224
%18336 1683.39419031907
%18368 1699.49786701837
%18400 1692.587663904
%18432 1706.51750650264
%18464 1756.93283878468
%18496 1743.12936984035
%18528 1761.5598201594
%18560 1741.34086266877
%18592 1735.7508461758
%18624 1701.5375399914
%18656 1707.25422828588
%18688 1688.2215494419
%18720 1655.14380039923
%18752 1661.60705342749
%18784 1612.74517515942
%18816 1598.73199755306
%18848 1566.61131107879
%18880 1558.09884153734
%18912 1531.78523298797
%18944 1515.67278790641
%18976 1501.39801518451
%19008 1509.93708478201
%19040 1491.81567225981
%19072 1466.02864910615
%19104 1491.96983883723
%19136 1473.5956025993
%19168 1452.77527512
%19200 1449.93448127838
%19232 1478.83805739506
%19264 1450.19550406144
%19296 1438.60314194013
%19328 1417.81169412585
%19360 1423.51466448365
%19392 1387.12580539762
%19424 1356.46599662505
%19456 1346.76612669015
%19488 1290.31469029846
%19520 1296.16897046643
%19552 1306.83434298307
%19584 1303.83741317697
%19616 1294.50955964025
%19648 1266.85160930553
%19680 1286.64913632272
%19712 1277.57661218418
%19744 1277.94600824917
%19776 1299.50336667513
%19808 1313.92427483474
%19840 1316.01671721905
%19872 1331.44207534538
%19904 1326.54438297405
%19936 1292.34399445349
%19968 1274.30294671244
%20000 1214.57729272369
%20032 1214.48713455516
%20064 1216.5726447689
%20096 1226.83617488237
%20128 1254.07495788729
%20160 1233.88897393566
%20192 1262.94417928901
%20224 1236.67255164817
%20256 1253.64069812686
%20288 1207.81910897286
%20320 1217.71466280077
%20352 1206.45182249438
%20384 1194.40110515689
%20416 1193.26820120206
%20448 1230.90860749286
%20480 1209.73757484836
%20512 1200.80972680937
%20544 1215.00740738483
%20576 1219.26658282756
%20608 1219.93893289787
%20640 1239.57291032032
%20672 1256.5520283697
%20704 1240.49304713892
%20736 1248.25798615511
%20768 1246.25198094125
%20800 1233.51368050784
%20832 1243.46210235777
%20864 1272.00786161093
%20896 1303.09976594273
%20928 1296.61289520041
%20960 1293.6278444746
%20992 1280.78608674517
%21024 1273.87048007244
%21056 1236.57510891979
%21088 1225.25017853498
%21120 1204.49283933114
%21152 1154.62851168677
%21184 1151.91058680785
%21216 1141.47711321778
%21248 1163.44445505576
%21280 1168.76216571208
%21312 1169.70936561182
%21344 1167.35941337705
%21376 1175.12892909672
%21408 1186.71015837904
%21440 1177.0441792898
%21472 1187.58873352689
%21504 1184.63201037284
%21536 1190.71365155523
%21568 1223.45167456667
%21600 1250.6430346026
%21632 1255.47441232388
%21664 1258.79267554272
%21696 1251.64012399731
%21728 1248.65447582588
%21760 1244.74334703986
%21792 1261.21568337854
%21824 1272.44292602851
%21856 1258.5837278465
%21888 1235.10525867231
%21920 1244.69675021669
%21952 1257.70664306109
%21984 1233.44031067579
%22016 1212.71925852606
%22048 1242.59526797747
%22080 1250.8964785305
%22112 1237.11276769743
%22144 1239.13397177222
%22176 1266.0094786375
%22208 1254.22007638213
%22240 1228.52024810338
%22272 1218.74689743195
%22304 1197.16540210616
%22336 1162.69041451282
%22368 1167.16708315476
%22400 1148.61090017464
%22432 1116.1406721377
%22464 1100.46944528233
%22496 1117.03312394933
%22528 1114.87218998413
%22560 1089.55587282158
%22592 1064.72672550284
%22624 1039.84854666437
%22656 1031.1362664556
%22688 1029.9611643164
%22720 1046.27816569018
%22752 1068.6224777722
%22784 1094.77075225821
%22816 1096.59153744683
%22848 1068.96772636034
%22880 1077.02646207045
%22912 1066.89455898884
%22944 1081.84333431417
%22976 1087.38539626022
%23008 1079.11398841828
%23040 1083.3988185336
%23072 1062.50505881149
%23104 1076.28063254896
%23136 1116.00268816881
%23168 1093.27352478691
%23200 1084.4994236974
%23232 1096.60430420457
%23264 1099.89590416548
%23296 1113.47878291416
%23328 1109.82025571711
%23360 1106.02712444135
%23392 1089.87063452503
%23424 1072.4588570197
%23456 1081.72316236642
%23488 1092.69437630108
%23520 1097.68711388993
%23552 1103.96784373459
%23584 1112.94069922885
%23616 1124.13522318269
%23648 1121.76690983466
%23680 1086.13074719391
%23712 1095.01369854445
%23744 1122.82634454309
%23776 1103.98188390933
%23808 1087.33803391586
%23840 1048.70586915493
%23872 1031.97916645638
%23904 1050.98192182359
%23936 1075.26229358236
%23968 1086.04419799564
%24000 1059.30732084698
%24032 1053.53310341916
%24064 1020.96473984169
%24096 1041.63573287402
%24128 1032.48438244847
%24160 1068.99345180408
%24192 1095.35793236732
%24224 1071.03127872159
%24256 1075.18091500919
%24288 1077.06313649665
%24320 1080.73678571612
%24352 1075.30600295916
%24384 1083.59678847808
%24416 1071.10176920776
%24448 1066.83644482179
%24480 1047.10457930428
%24512 1065.10844518293
%24544 1073.46867676705
%24576 1079.51933748312
%24608 1066.01594734788
%24640 1048.98379396443
%24672 1070.861802475
%24704 1063.30240289393
%24736 1078.0936879511
%24768 1084.59946524051
%24800 1094.9132385719
%24832 1086.81645184456
%24864 1103.94882127751
%24896 1104.59630634907
%24928 1108.78672430725
%24960 1097.78185446836
%24992 1101.11034869354
%25024 1116.36777094289
%25056 1088.92378062011
%25088 1073.89198711975
%25120 1083.74443481847
%25152 1078.28614013164
%25184 1085.48376312131
%25216 1062.51870571769
%25248 1084.98847920151
%25280 1090.33251808795
%25312 1063.81859355813
%25344 1065.92964120527
%25376 1065.30324321294
%25408 1045.39609718039
%25440 1028.84060961842
%25472 1038.12667820454
%25504 1067.31157587651
%25536 1088.42500890048
%25568 1108.92876236483
%25600 1139.68899266423
%25632 1146.19370090749
%25664 1148.61046486614
%25696 1157.93523134932
%25728 1165.65046218839
%25760 1167.73584341665
%25792 1190.95130043172
%25824 1191.87583245907
%25856 1162.93207024314
%25888 1197.30739578439
%25920 1209.92231155558
%25952 1176.35241318238
%25984 1165.66761986426
%26016 1150.66545963629
%26048 1144.95109065846
%26080 1164.19457136683
%26112 1173.10869061652
%26144 1200.15498999088
%26176 1153.46694794433
%26208 1151.8137870333
%26240 1148.53036529297
%26272 1157.88514110856
%26304 1149.93347633678
%26336 1119.04557547939
%26368 1131.81270535367
%26400 1115.95743646431
%26432 1127.84263086656
%26464 1134.72551747108
%26496 1143.54361525916
%26528 1163.40147842437
%26560 1134.12565441401
%26592 1115.10716973751
%26624 1122.13056281344
%26656 1123.59245280484
%26688 1123.88122148206
%26720 1099.519895227
%26752 1106.12024662782
%26784 1092.1465103181
%26816 1077.28408509548
%26848 1061.20073501671
%26880 1048.52086293025
%26912 1061.86439812247
%26944 1052.81812294432
%26976 1024.63164112768
%27008 1014.96551665562
%27040 1001.9331315013
%27072 987.013677716778
%27104 993.880274479779
%27136 1014.84826452037
%27168 1032.40980235563
%27200 1055.33833437434
%27232 1038.55283929129
%27264 1020.88393071886
%27296 1036.69908845335
%27328 1042.78425381284
%27360 1047.62684196235
%27392 1045.16984265716
%27424 1035.96331981398
%27456 1031.18184623276
%27488 1049.71329419037
%27520 1062.77043617142
%27552 1078.46789474699
%27584 1082.31603517642
%27616 1073.44119540849
%27648 1076.18446374216
%27680 1085.88489261063
%27712 1068.21112145493
%27744 1073.49149973346
%27776 1095.13149895344
%27808 1077.26273489804
%27840 1099.18014902017
%27872 1097.33677601728
%27904 1082.57840362719
%27936 1083.4906552435
%27968 1090.65255695845
%28000 1087.3274575766
%28032 1072.01958937325
%28064 1093.35584326421
%28096 1112.73402033011
%28128 1096.54411675956
%28160 1102.82364864016
%28192 1103.36711932158
%28224 1123.48208708461
%28256 1158.62849956317
%28288 1131.58870620027
%28320 1120.40974647671
%28352 1107.39965685384
%28384 1109.9882882265
%28416 1129.30730981429
%28448 1127.34732890977
%28480 1118.90079989247
%28512 1111.42476128616
%28544 1095.37527815813
%28576 1090.28390797994
%28608 1096.93846682483
%28640 1078.20313484983
%28672 1052.99002844281
%28704 1069.83643609666
%28736 1058.04205965548
%28768 1039.4051183249
%28800 1044.20400305687
%28832 1030.56926016644
%28864 1014.46784079142
%28896 1002.64350593818
%28928 995.995481917463
%28960 987.313526697573
%28992 966.359146487474
%29024 966.272735825657
%29056 960.093224640191
%29088 966.440375812186
%29120 965.230542409429
%29152 960.409287751842
%29184 954.755466074953
%29216 950.558257025838
%29248 949.651515030645
%29280 942.86690471137
%29312 936.905011193771
%29344 925.009189143546
%29376 941.393647737226
%29408 942.915690822886
%29440 935.77507981352
%29472 944.74705609491
%29504 960.973985079721
%29536 955.075389694447
%29568 966.800910218852
%29600 954.733994367017
%29632 960.995317366323
%29664 946.899677896238
%29696 923.856590602676
%29728 907.612252010736
%29760 888.62478020816
%29792 893.204903703512
%29824 886.863574626898
%29856 885.260413663686
%29888 871.819362024038
%29920 857.494606397031
%29952 860.666021171976
%29984 868.058177773817
%30016 872.330785883428
%30048 842.226216642536
%30080 857.526675969908
%30112 852.479911786782
%30144 853.551990215007
%30176 849.249080070152
%30208 868.035137537646
%30240 870.764032330229
%30272 881.355773793988
%30304 897.563925300031
%30336 890.759226727403
%30368 872.594407499842
%30400 858.262197699514
%30432 865.773642472442
%30464 868.293729103234
%30496 871.387973293182
%30528 870.658371578658
%30560 862.414633456553
%30592 848.955240280664
%30624 829.438364195918
%30656 845.545386126611
%30688 842.372839068307
%30720 862.258661887487
%30752 861.347781096579
%30784 845.722176604114
%30816 838.884378207152
%30848 844.61115313498
%30880 830.956075854795
%30912 856.349227827059
%30944 857.073509099424
%30976 850.466342661484
%31008 858.12528222865
%31040 849.187847298818
%31072 819.1959472556
%31104 814.043610625377
%31136 795.142125660564
%31168 804.34383195248
%31200 802.625691091433
%31232 792.075122699861
%31264 810.211700730124
%31296 825.915855278248
%31328 838.884378207152
%31360 836.709029472014
%31392 848.342501587655
%31424 833.441659625915
%31456 828.736387520181
%31488 813.418096675996
%31520 803.496110755989
%31552 788
%31584 770.676975132902
%31616 765.178410568411
%31648 743.335052314903
%31680 720.940358143446
%31712 716.941420201121
%31744 713.836115645601
%31776 715.128659752915
%31808 723.5288522236
%31840 703.944600092933
%31872 700.551211547022
%31904 694.858978498515
%31936 698.535611118002
%31968 704.598467213774
%32000 713.918062525385
%32032 716.698681455464
%32064 704.612659551331
%32096 685.215294633738
%32128 687.909150978529
%32160 688.074123913986
%32192 693.038238483274
%32224 682.43681026158
%32256 681.821824232695
%32288 673.514662052728
%32320 671.205631680784
%32352 668.652376052011
%32384 682.60457074356
%32416 674.749583178826
%32448 662.038518516861
%32480 661.527777194579
%32512 674.06602050541
%32544 665.707893899419
%32576 673.363200657713
%32608 682.126821053094
%32640 682.334961730674
%32672 680.258039276274
%32704 675.145169574663
%32736 684.375627853593
%};
%\addlegendentry{$\{S_1, S_4\}$}
\addplot [semithick, color3]
table {%
0 28930.9410838984
32 14558.8207970289
64 10947.7344231581
96 8633.39388653153
128 9360.87843100208
160 9413.02369061079
192 8015.89832769852
224 8853.01276402559
256 7949.50507893416
288 7120.98139303846
320 6583.0306090736
352 6292.67526573555
384 6829.18999589263
416 7078.89786619358
448 6813.351818305
480 6815.65272002616
512 6805.27178002466
544 6461.2994823023
576 7011.0350876315
608 6806.05906527412
640 6793.32459109676
672 5856.55504541706
704 5480.55353043833
736 5117.43392727253
768 5199.1210795672
800 4976.70875177562
832 5450.77948554149
864 5439.8544098165
896 5449.48034219778
928 5251.1034078563
960 5707.49393341771
992 5357.20272157028
1024 4840.28325617417
1056 4534.10332921516
1088 4547.43444152854
1120 4371.04015081079
1152 4284.69695544504
1184 4172.54466722646
1216 4301.75161997994
1248 4385.69253368268
1280 4149.26559766906
1312 4227.82639189454
1344 4157.17873082214
1376 4092.16421957868
1408 4053.22242172817
1440 4004.68588031571
1472 3975.72961857317
1504 3867.95540305211
1536 3655.74315290339
1568 3514.79586889481
1600 3470.65498141201
1632 3422.07685477693
1664 3377.68974300482
1696 3366.70714497118
1728 3284.32230452494
1760 3290.3989119862
1792 3276.85535231569
1824 3120.95658412609
1856 3092.54749357225
1888 3153.06168667852
1920 3115.67039335036
1952 3107.50832661797
1984 3163.8187369064
2016 3052.6169101281
2048 2993.25441618316
2080 3164.24003514272
2112 3066.66268115683
2144 3228.70887507685
2176 3350.3443106642
2208 3603.15570021613
2240 3485.90461716898
2272 3704.97138990303
2304 3285.58427071959
2336 3216.92259776327
2368 3371.34394566915
2400 3310.8953471833
2432 3016.64151002402
2464 3049.8486847711
2496 2959.92297197072
2528 3121.82622834776
2560 2940.60350948577
2592 2963.68959238312
2624 2850.33103340647
2656 2834.04957613659
2688 2931.1536977784
2720 2766.39946500862
2752 2789.51053054116
2784 2781.85262010769
2816 2712.35248446805
2848 2710.2119843289
2880 2793.41350322504
2912 2779.50481201238
2944 2754.63119128496
2976 2760.62384253994
3008 2810.24909927928
3040 2884.52457087819
3072 2955.46747571344
3104 2876.06293394286
3136 2870.60951715833
3168 2959.72769017692
3200 3081.5213775017
3232 3031.52717289488
3264 2833.08912673075
3296 2781.58246327518
3328 2678.81746298623
3360 2717.51504135672
3392 2768.86420757682
3424 2621.6250685405
3456 2576.59930916703
3488 2476.71899899847
3520 2531.52681202471
3552 2507.16872188531
3584 2521.56836115938
3616 2550.46956460962
3648 2601.97847800477
3680 2470.68775849965
3712 2679.91361801085
3744 2558.65120717928
3776 2561.45427443084
3808 2445.52203016043
3840 2429.00761629106
3872 2451.70287759345
3904 2457.69119296953
3936 2367.74132877728
3968 2316.63678637805
4000 2246.01447012258
4032 2259.32357133723
4064 2234.18821946585
4096 2317.99827437382
4128 2394.43437997369
4160 2200.74532829221
4192 2178.59725511624
4224 2247.9626331414
4256 2283.55293347888
4288 2292.63363841674
4320 2278.15912525881
4352 2174.43624877806
4384 2197.44487985478
4416 2143.85773781751
4448 2116.94921998616
4480 2088.79845844447
4512 2101.32339253148
4544 2114.48244258495
4576 1958.24155813321
4608 2037.14530655032
4640 1902.22764147722
4672 1889.98386236497
4704 1841.61233705685
4736 1761.17773095165
4768 1803.10121734749
4800 1770.99011854951
4832 1757.34145799842
4864 1742.28183713198
4896 1748.30718124705
4928 1736.01612895733
4960 1631.78338023158
4992 1627.06146165411
5024 1612.70983130878
5056 1592.244642007
5088 1630.95217587764
5120 1673.71861434352
5152 1623.23996993667
5184 1566.46289454937
5216 1582.7586676433
5248 1525.80536111262
5280 1514.229837244
5312 1487.71704298902
5344 1475.63545633737
5376 1482.52251247662
5408 1450.22205196308
5440 1408.70259458837
5472 1373.81003053552
5504 1373.19663559157
5536 1402.90698194855
5568 1405.92247296926
5600 1394.03945424798
5632 1403.77455454927
5664 1414.97879842774
5696 1409.12845404527
5728 1425.81029593702
5760 1405.42271221153
5792 1429.84264868551
5824 1458.44609087892
5856 1454.89140488217
5888 1482.71035607094
5920 1509.90132127898
5952 1444.03427937151
5984 1389.97230188231
6016 1392.79215965628
6048 1370.01240870293
6080 1387.27322471098
6112 1350.47732302323
6144 1360.54070133899
6176 1351.81285687036
6208 1301.12605077294
6240 1343.09344425472
6272 1297.46252354355
6304 1265.46355143086
6336 1313.27224900247
6368 1292.78691206246
6400 1283.40874237322
6432 1304.76511296095
6464 1306.62427652329
6496 1288.83823655259
6528 1253.26732982233
6560 1249.36383811922
6592 1241.48217868804
6624 1215.85114220451
6656 1214.20097183292
6688 1205.21740777339
6720 1196.719265325
6752 1176.359638886
6784 1183.95861414156
6816 1186.50621574436
6848 1177.23277222476
6880 1166.52389602614
6912 1167.99400683394
6944 1160.60673787463
6976 1145.32746409051
7008 1144.02360115515
7040 1118.40377324113
7072 1107.67955655054
7104 1085.65510177036
7136 1059.63814578374
7168 1056.2935198135
7200 1074.76788191683
7232 1088.69692752391
7264 1096.1619405909
7296 1093.42626637556
7328 1072.95060464124
7360 1086.89465910915
7392 1087.84465802797
7424 1089.55128378613
7456 1101.07038830404
7488 1098.04371497678
7520 1094.67849161295
7552 1101.41681483442
7584 1113.87252412473
7616 1095.00365296194
7648 1073.29120000119
7680 1069
7712 1043.09060009186
7744 1056.16949397339
7776 1040.31533680899
7808 1013.83036056334
7840 994.564226181497
7872 978.245367993123
7904 995.385352514291
7936 1004.75917512606
7968 1023.56826836318
8000 1008.13739143035
8032 1002.49239398611
8064 984.635973342433
8096 984.807087708044
8128 987.513037888614
8160 985.561768739027
8192 981.53451289295
8224 973.969712054743
8256 987.93572665432
8288 1003.09022525394
8320 1026.4925718192
8352 1041.59829108923
8384 1031.1857252697
8416 1097.81601372908
8448 1102.91840133348
8480 1068.59533968664
8512 1063.37152491498
8544 1073.44072961668
8576 1067.06466533196
8608 1050.60078050609
8640 1051.51652388348
8672 1055.28811231815
8704 1073.41511075632
8736 1090.30271025986
8768 1103.06482130471
8800 1132.44646672591
8832 1131.81182181492
8864 1128.36253039526
8896 1153.36507663445
8928 1163.5506005327
8960 1140.28505208128
8992 1103.06346145632
9024 1115.60880240342
9056 1131.04951262091
9088 1102.27764197592
9120 1075.13208490864
9152 1074.71112397704
9184 1110.87262996259
9216 1097.21146548876
9248 1182.24066923787
9280 1211.25183178396
9312 1208.39314794482
9344 1189.695339152
9376 1132.25924593266
9408 1150.63156570642
9440 1181.93696955464
9472 1152.96921034345
9504 1161.7060729806
9536 1184.87931874938
9568 1236.29001451925
9600 1187.45147269267
9632 1136.75459092981
9664 1115.37930767968
9696 1129.18864677254
9728 1057.26486747645
9760 1083.4177403015
9792 1079.29236076237
9824 1090.64430498674
9856 1116.31312811415
9888 1106.59025840643
9920 1110.64755885925
9952 1077.44326996831
9984 1060.87228260522
10016 1095.53959307731
10048 1079.08896760184
10080 1111.99190644537
10112 1114.44335881192
10144 1142.27754945985
10176 1107.85332964251
10208 1078.29355928708
10240 1071.95009212183
10272 1017.87179939322
10304 1027.37334985876
10336 1026.19588773294
10368 1000.0364993339
10400 1001.26719710575
10432 1012.56061546951
10464 1038.93358786787
10496 1010.26481676836
10528 1015.77359682165
10560 1008.19541756546
10592 1019.80439300878
10624 1000.94405438066
10656 1011.54930675672
10688 996.785834570295
10720 970.274188052017
10752 984.571988226356
10784 1028.74729647275
10816 1031.46643183382
10848 1017.73817851155
10880 1019.69946552894
10912 1054.62505185492
10944 1039.9639416826
10976 1076.59881107124
11008 1087.4994252872
11040 1061.6364726214
11072 1064.27862893135
11104 1009.85444495729
11136 984.187482139455
11168 979.147077818241
11200 963.685114547278
11232 963.520627698235
11264 930.030107039552
11296 946.863770560475
11328 952.30772337517
11360 940.170729176356
11392 932.241385050031
11424 940.785310259466
11456 977.858374203545
11488 946.462888865697
11520 958.734061145217
11552 972.025719824326
11584 970.508629534019
11616 977.78678657466
11648 985.234997348348
11680 970.647721884722
11712 973.680132281644
11744 993.976357867731
11776 982.173100833046
11808 988.495827001814
11840 982.509033037356
11872 936.884197753383
11904 933.522897416019
11936 954.027777373384
11968 942.459548203529
12000 945.381404513543
12032 932.288045616804
12064 940.652433154776
12096 932.174876297361
12128 961.727612164692
12160 954.92303354773
12192 935.219225636428
12224 954.945024595657
12256 943.469130390603
12288 935.848812576049
12320 935.431985769142
12352 957.652337751023
12384 916.758965050247
12416 910.241726136525
12448 905.578820423711
12480 935.104272260586
12512 969.669015695562
12544 969.090295070588
12576 961.021851988809
12608 939.789870130552
12640 967.922517560161
12672 995.878004576866
12704 966.145951707091
12736 944.595680701537
12768 948.441880138156
12800 929.219565011413
12832 905.856500777027
12864 937.809682185037
12896 943.876051184688
12928 923.285437987625
12960 893.261439893159
12992 908.575808614779
13024 921.053201503583
13056 913.455527105726
13088 877.788129334181
13120 871.857786568429
13152 840.592648076344
13184 842.862978188033
13216 859.234543067258
13248 855.949180734464
13280 859.883713068226
13312 831.437309723349
13344 846.059099590566
13376 862.403617803172
13408 882.431867058302
13440 920.005978241446
13472 926.449135139107
13504 940.1611563982
13536 942.139055553903
13568 950.200505156675
13600 944.361689184817
13632 931.650148929307
13664 921.786309292994
13696 901.252461855167
13728 904.044799774878
13760 889.549324096197
13792 886.502679070966
13824 897.538857097563
13856 878.105916162737
13888 908.171789916423
13920 904.142134843853
13952 909.306329022294
13984 913.105689391978
14016 892.693116361944
14048 887.380977934506
14080 893.691781320607
14112 870.831786282517
14144 877.018243823924
14176 885.428145023638
14208 864.349466361841
14240 835.68175760872
14272 833.299465978468
14304 848.699004359025
14336 872.279771632932
14368 877.530626246173
14400 900.738585828319
14432 926.136598996066
14464 926.383290004737
14496 946.745477940085
14528 967.497803615078
14560 950.686068058221
14592 983.153090825635
14624 992.072073994627
14656 945.09576234369
14688 943.997881353555
14720 952.971143319671
14752 996.484319997058
14784 998.446292997275
14816 1012.27219659536
14848 1007.15986814408
14880 1034.79128330306
14912 1044.5850850936
14944 1062.92238663037
14976 1060.86851211637
15008 1079.69347501965
15040 1025.79725092242
15072 1017.4109297624
15104 1022.70328052666
15136 1054.98909946975
15168 1018.6795374405
15200 1028.52321315564
15232 1005.0328352845
15264 952.984260100869
15296 943.778045940888
15328 938.968050574672
15360 967.044983441825
15392 964.362483716574
15424 991.077191746435
15456 994.75424100629
15488 977.111047936722
15520 997.369540340991
15552 1007.74004584516
15584 980.864924441689
15616 986.427392158186
15648 1003.98854575139
15680 1007.05064420813
15712 1022.54046374703
15744 1023.11436310903
15776 1022.42163513885
15808 1035.32796736107
15840 1051.81557318762
15872 1066.13554485347
15904 1036.05405264397
15936 1048.50894130665
15968 1037.18175842038
16000 1033.15342519879
16032 997.569546447765
16064 1021.56595479685
16096 1019.76614966374
16128 1054.17930163706
16160 1048.50655696567
16192 1046.75928464953
16224 1052.39156210985
16256 1045.75762010133
16288 1027.22684933757
16320 1032.11336586637
16352 1063.93890802057
16384 1056.3659403824
16416 1067.5916822456
16448 1068.88727188605
16480 1077.95222528645
16512 1076.33405595103
16544 1066.55848409733
16576 1083.55572076382
16608 1068.23686511934
16640 1055.09099133677
16672 1072.77164392055
16704 1107.43532542537
16736 1165.58268689956
16768 1125.37949154941
16800 1142.17993328547
16832 1145.44227266153
16864 1126.43952345432
16896 1145.61861018404
16928 1174.86339631465
16960 1189.97773088407
16992 1190.109658813
17024 1205.31489661416
17056 1212.39515010577
17088 1217.82100491
17120 1211.69014190923
17152 1222.24056551892
17184 1194.90836468743
17216 1194.83931974136
17248 1164.42088610605
17280 1204.81658355121
17312 1185.33539557376
17344 1152.11718154014
17376 1127.9601056775
17408 1104.25495244531
17440 1108.33659147391
17472 1121.41651494884
17504 1116.03808178753
17536 1133.08649272684
17568 1156.81113410963
17600 1181.90439545676
17632 1172.73355882741
17664 1153.50119202366
17696 1151.80857784616
17728 1160.36330517644
17760 1182.98774296271
17792 1201.06161374011
17824 1207.95239972443
17856 1161.20583877278
17888 1139.50603333199
17920 1130.29996018756
17952 1108.69066921301
17984 1123.61203268744
18016 1134.7700207531
18048 1099.11555352474
18080 1078.26480977541
18112 1025.7602058961
18144 1047.21583257703
18176 1036.59924753976
18208 1011.34761580774
18240 978.342475823267
18272 970.302014838679
18304 970.786279260271
18336 950.846464998424
18368 936.468899643763
18400 909.790085679109
18432 927.776912840582
18464 955.244471326581
18496 967.900821365495
18528 1012.56357825077
18560 1023.58048047039
18592 1054.88008797209
18624 1062.73467996485
18656 1076.61971001835
18688 1044.22985975311
18720 1055.8626804656
18752 1073.1355925511
18784 1054.14183106449
18816 1053.52883206868
18848 1035.5988605633
18880 1039.49651274066
18912 1035.22654525471
18944 1027.53637405203
18976 1010.99208701157
19008 1006.20773203151
19040 1017.15338076418
19072 1044.12020380797
19104 1039.92067005133
19136 1030.64445857919
19168 1005.6714175117
19200 1002.12873424526
19232 1003.78234692587
19264 1022.03571366171
19296 1034.32973465912
19328 989.849988634642
19360 972.812931657469
19392 1010.5107619417
19424 970.326749090223
19456 945.589763057955
19488 970.63072277772
19520 1007.31871818209
19552 1033.99468083738
19584 1005.71119114784
19616 994.96884373331
19648 985.467909168026
19680 973.64213138093
19712 958.241618799768
19744 954.699429139873
19776 960.173421835868
19808 962.255683277579
19840 971.343914378424
19872 990.725996428881
19904 985.750475526134
19936 956.880870328172
19968 947.659749066088
20000 962.153833854026
20032 930.454190167361
20064 941.419672622152
20096 924.680485356969
20128 906.564945274193
20160 887.107659757259
20192 859.9767438716
20224 861.806822901745
20256 868.820464768182
20288 876.982325933653
20320 891.470134104334
20352 862.173416430825
20384 857.471282317956
20416 881.367687177151
20448 903.784819522877
20480 899.31195922216
20512 890.310619952385
20544 892.374921207449
20576 889.738163731331
20608 917.498773841143
20640 911.741739748708
20672 911.649603740384
20704 908.901534821017
20736 894.210825253195
20768 903.099108625404
20800 908.305565324797
20832 920.653572197491
20864 937.12379118236
20896 936.695788396638
20928 928.073272969328
20960 954.724567610994
20992 944.66131496955
21024 933.348809395501
21056 926.972491501231
21088 937.110452401423
21120 949.046363461765
21152 910.995609210055
21184 910.142845931341
21216 924.988648578997
21248 925.971381847193
21280 911.5272897725
21312 892.304880632175
21344 872.973653668884
21376 846.479769397946
21408 854.069083856804
21440 832.407352202033
21472 822.103399822674
21504 825.962468881002
21536 826.827067771732
21568 819.178246781493
21600 828.473294681247
21632 845.205892076008
21664 840.004761891264
21696 818.672095530317
21728 804.728525653217
21760 795.58846145479
21792 793.209304030153
21824 786.444530783958
21856 781.043532717607
21888 794.928298653407
21920 797.884076793114
21952 818.802173910158
21984 808.488713588508
22016 808.610536661501
22048 807.118950341274
22080 795.472815374605
22112 807.783386806141
22144 818.987789896772
22176 828.278938522525
22208 841.114142075854
22240 833.129641772515
22272 881.010783134917
22304 874.400937785407
22336 865.742455930169
22368 854.569482254076
22400 875.623777657962
22432 870.076433424099
22464 874.58618786258
22496 863.804376001882
22528 868.887794827387
22560 871.01951757696
22592 869.738466436894
22624 862.891070761542
22656 895.103345988607
22688 884.099541906905
22720 901.196426979158
22752 927.244843609281
22784 927.22597030066
22816 909.128703759814
22848 887.519013880829
22880 881.161165735304
22912 873.87127198461
22944 895.36528858338
22976 858.049532369781
23008 867.086500875201
23040 880.167029602904
23072 892.032510618307
23104 892.772087377288
23136 899.869434973763
23168 907.447519143669
23200 889.055116401677
23232 877.540312464334
23264 860.403393763646
23296 863.504487539005
23328 854.455382100201
23360 808.07116023281
23392 831.473992377392
23424 850.792571664798
23456 841.255609193781
23488 853.135979782825
23520 869.291090486955
23552 876.183200021548
23584 873.966818592102
23616 867.715391127759
23648 853.889922648113
23680 848.404384712856
23712 843.73811102735
23744 832.615157200492
23776 834.184032453271
23808 840.288045850945
23840 846.61266231967
23872 835.4818968715
23904 819.646875184674
23936 796.301450457049
23968 806.46202638438
24000 797.998746866184
24032 803.934076899344
24064 792.688463395299
24096 810.823038646535
24128 797.572567231346
24160 793.197327277393
24192 802.95578956752
24224 800.781493292646
24256 793.778936480428
24288 782.506230007148
24320 765.748000323866
24352 747.650319333845
24384 743.431906767526
24416 742.993270494424
24448 711.768923176616
24480 709.111415787392
24512 722.984785455406
24544 707.961157126576
24576 703.982244094267
24608 696.367000941314
24640 713.808097460375
24672 728.22592648161
24704 726.684250551779
24736 738.070457341303
24768 745.434101715235
24800 738.163938431024
24832 727.059144774344
24864 727.008940797842
24896 749.923329414414
24928 747.677738066341
24960 754.484592288007
24992 768.2167662841
25024 770.064932327138
25056 758.764126721869
25088 790.008227805255
25120 790.751541256797
25152 789.673983362755
25184 777.054052173978
25216 758.087725794317
25248 735.894693553364
25280 717.22032876934
25312 717.225208703654
25344 722.887958123526
25376 732.406308001235
25408 718.979832818696
25440 726.877568783079
25472 747.707830639749
25504 748.921224161794
25536 731.720575083139
25568 732.650667098584
25600 726.026859007296
25632 722.148876617557
25664 738.997970227253
25696 741.291440662848
25728 737.806207618234
25760 744.190163869424
25792 747.366710524358
25824 741.80994870654
25856 746.220476802935
25888 736.273047177472
25920 719.292013023918
25952 717.970751493402
25984 722.462455771925
26016 714.77758778518
26048 737.790620704818
26080 719.345535886614
26112 725.316482647403
26144 728.804500534951
26176 723.488078685475
26208 731.032831000086
26240 719.640187871689
26272 690.21518383762
26304 682.241892586493
26336 674.333745262685
26368 668.741355084311
26400 673.864971637494
26432 682.487362520362
26464 681.65240408877
26496 661.947883144889
26528 669.353419353334
26560 679.149468084898
26592 661.950149180435
26624 656.757946278536
26656 638.056423837265
26688 636.526511623829
26720 660.627731782431
26752 662.879325367747
26784 659.528619545809
26816 671.154974651906
26848 686.828217242128
26880 702.173055592423
26912 701.78344238091
26944 692.315679441106
26976 700.065711201456
27008 701.007132631331
27040 707.963275883714
27072 730.630549593979
27104 728.395496965762
27136 705.062408585226
27168 719.777743473636
27200 712.68015266317
27232 694.550214167414
27264 679.063325471196
27296 681.87755499063
27328 679.354105014462
27360 694.919419789086
27392 703.436564304131
27424 710.562453272054
27456 710.019718036056
27488 700.290653943061
27520 695.269012685018
27552 679.252530359659
27584 673.500556792643
27616 672.243259542258
27648 661.472599583686
27680 666.748828270436
27712 660.972767971571
27744 656.588912486344
27776 663.02262404838
27808 677.090835855869
27840 665.069921136116
27872 636.505302413106
27904 636.653752050516
27936 644.992248015432
27968 643.703347824136
28000 650.58588979473
28032 630.995245623927
28064 615.273110090145
28096 615.547723576328
28128 646.363674721901
28160 630.525177927099
28192 614.432258267744
28224 600.921791916386
28256 599.884988977054
28288 583.078896891321
28320 583.821034221961
28352 587.416377027403
28384 585.33238420576
28416 586.52109936472
28448 584.660585297145
28480 581.32607029102
28512 602.03239115516
28544 607.037066413576
28576 612.271998379805
28608 598.5490790236
28640 607.460286767785
28672 600.876859264858
28704 592.181559996594
28736 593.574763614492
28768 595.474600633814
28800 586.410265940152
28832 585.21619936567
28864 589.506573330612
28896 588.641656697859
28928 587.843516592639
28960 592.835558987482
28992 608.591817230564
29024 631.369939100683
29056 624.964799008712
29088 616.04139471305
29120 617.865681196164
29152 642.551943425588
29184 654.156709053725
29216 661.762041824703
29248 657.969604161165
29280 641.251900581979
29312 624.691924071378
29344 610.131133445917
29376 619.048463369388
29408 627.936302502093
29440 638.650138964989
29472 638.887314007721
29504 647.021637968932
29536 638.889661835281
29568 639.656939304187
29600 653.686469188402
29632 634.480890177159
29664 632.206453620967
29696 627.612141373954
29728 628.906988353604
29760 625.031999180842
29792 627.387440103801
29824 620.793846618988
29856 628.558668701657
29888 630.123003865118
29920 634.203437392135
29952 632.578058424413
29984 632.860174130115
30016 637.378223663156
30048 647.631839859654
30080 643.300085496652
30112 645.807246784983
30144 640.420174572913
30176 644.726298517441
30208 644.880609105282
30240 656.964991456927
30272 642.70210828968
30304 645.248014332474
30336 635.681524035425
30368 630.95245462713
30400 626.842085377171
30432 631.514053683685
30464 617.483603021165
30496 619.214825403914
30528 623.41799781527
30560 615.209720339333
30592 622.400996143162
30624 611.914209673219
30656 602.992537267253
30688 612.302212963501
30720 615.675239066831
30752 616.009740182735
30784 610.017212871899
30816 596.902839664882
30848 589.76181632927
30880 590.205049114289
30912 603.706054301263
30944 595.471241958837
30976 589.642264428187
31008 582.193266879651
31040 573.259975927153
31072 563.351577613838
31104 558.872973044859
31136 560.133912560202
31168 576.164039141632
31200 567.878508133562
31232 563.118992753752
31264 574.407520842128
31296 574.045294380156
31328 591.538671601443
31360 587.628283866595
31392 590.041523962509
31424 596.576063884565
31456 591.175946736672
31488 598.675204096512
31520 589.077244510429
31552 596.848389459166
31584 596.030200577118
31616 616.537914487017
31648 616.604411271927
31680 609.781108267549
31712 611.444192056806
31744 617.420440218819
31776 622.858731977003
31808 612.673648853939
31840 612.06290526383
31872 611.644504593968
31904 604.316969809718
31936 607.405136626288
31968 609.506357637064
32000 610.125396947218
32032 607.508024638358
32064 619.138918175881
32096 619.664425314218
32128 623.495789881536
32160 621.371064662654
32192 625.91932387489
32224 619.833042036321
32256 604.959502776839
32288 598.784602340441
32320 597.233622630207
32352 600.246615983797
32384 601.10481615106
32416 606.195513015397
32448 613.393022457869
32480 604.24829333644
32512 604.556862503437
32544 593.68594391311
32576 585.957336330897
32608 594.179265878573
32640 594.864690496923
32672 592.480379421969
32704 586.655776414074
32736 589.963558196606
};
\addlegendentry{$\{\vec{S}_2, \vec{S}_3\}$}
%\addplot [semithick, color4]
%table {%
%0 29686.3714859193
%32 16058.0828245466
%64 14368.8644297314
%96 11399.0354855137
%128 8884.53262698719
%160 9270.60941901879
%192 8189.54528652232
%224 7131.19940823421
%256 6714.82620772869
%288 6680.35478099779
%320 6316.15033069986
%352 6206.24943101709
%384 4980.9278252149
%416 4759.02952291746
%448 4751.50281489972
%480 4326.72878743283
%512 4178.97307959743
%544 3946.79832269144
%576 3698.6133888256
%608 3769.67239955941
%640 4192.29006630028
%672 4543.17675200955
%704 4590.70245169517
%736 4907.00815161336
%768 5012.04389446062
%800 4595.45046758204
%832 3649.27691467776
%864 3747.18067351976
%896 3451.29367049517
%928 3311.04485019457
%960 3258.05248576508
%992 3375.86003856795
%1024 3583.38568953999
%1056 3550.18407973446
%1088 3718.07194658737
%1120 3536.28279412153
%1152 4072.39425890962
%1184 3724.98375835385
%1216 3781.43544173373
%1248 3465.95585661445
%1280 3284.59723558308
%1312 3361.41547565903
%1344 3035.42435254117
%1376 2892.58811447465
%1408 2762.13993128516
%1440 2749.06875141383
%1472 2755.63440971403
%1504 2659.41704138332
%1536 2530.6775772508
%1568 2594.03912846356
%1600 2633.53146933922
%1632 2644.85387119969
%1664 2808.05163770184
%1696 2785.02980235401
%1728 2765.25062155314
%1760 2676.50200821894
%1792 2708.5161989547
%1824 2564.76002776088
%1856 2441.59435615337
%1888 2461.45708879923
%1920 2524.81959751583
%1952 2544.51213398561
%1984 2537.0642482996
%2016 2484.36329871458
%2048 2499.03361321932
%2080 2547.98332019658
%2112 2563.7020107649
%2144 2541.47771975282
%2176 2506.00159616869
%2208 2564.69042966203
%2240 2531.71443887339
%2272 2510.5939536293
%2304 2510.05976024476
%2336 2515.76946479601
%2368 2507.3061241101
%2400 2542.56720658471
%2432 2373.13611071932
%2464 2407.79941024995
%2496 2427.41096644141
%2528 2433.33331050228
%2560 2379.47221038616
%2592 2326.4853319976
%2624 2329.12687503279
%2656 2366.4851573589
%2688 2345.50186527319
%2720 2348.90676698757
%2752 2366.63748808304
%2784 2336.89858573281
%2816 2312.50275675511
%2848 2301.7614993739
%2880 2411.36724701983
%2912 2363.23972546164
%2944 2290.9439102693
%2976 2309.93549693493
%3008 2243.50128147946
%3040 2258.20105393652
%3072 2277.11593907732
%3104 2341.81916466665
%3136 2283.03372730234
%3168 2325.64270686621
%3200 2519.90218064115
%3232 2525.20514018168
%3264 2330.43965809029
%3296 2312.71031476058
%3328 2302.46259470159
%3360 2255.30108854672
%3392 2280.02171042295
%3424 2162.43288913205
%3456 2173.76401663106
%3488 2181.80200751581
%3520 2235.05704625184
%3552 2157.87163659009
%3584 2147.14345119277
%3616 2102.71705181653
%3648 2072.44517418435
%3680 2132.28469018562
%3712 2222.21083608194
%3744 2169.05555484409
%3776 2091.41913541978
%3808 2034.86510609426
%3840 2131.82527426616
%3872 2057.57527201315
%3904 2045.9521011011
%3936 2026.77601130465
%3968 1990.1560240343
%4000 1951.42383914925
%4032 1909.7293001889
%4064 1882.87147729206
%4096 1891.52874680772
%4128 1924.95766187207
%4160 1911.0693341687
%4192 1916.64707236361
%4224 1936.26883464048
%4256 1902.59874907979
%4288 1906.50255703998
%4320 1928.68348880784
%4352 1923.63743985191
%4384 1898.83385265799
%4416 1919.85650505448
%4448 1876.98188590087
%4480 1860.62919465432
%4512 1826.88204326388
%4544 1838.75175050902
%4576 1892.23518622818
%4608 1901.27430950928
%4640 1861.24232704933
%4672 1898.23865728206
%4704 1901.11204298958
%4736 1858.95454489883
%4768 1846.73035389577
%4800 1799.48937201641
%4832 1861.16791289771
%4864 1826.59026604217
%4896 1857.24231052386
%4928 1857.83772165386
%4960 1818.70805793563
%4992 1804.58804163166
%5024 1836.2638699272
%5056 1842.89202071093
%5088 1822.42558147102
%5120 1804.36193708469
%5152 1770.10197446362
%5184 1786.9653046436
%5216 1800.75345341887
%5248 1745.36758306094
%5280 1705.92027949726
%5312 1675.44829821752
%5344 1709.18957403794
%5376 1659.70479302797
%5408 1676.31440964993
%5440 1700.9694294725
%5472 1706.71321551103
%5504 1730.03554876771
%5536 1754.03506236335
%5568 1762.13081239731
%5600 1752.55328021718
%5632 1718.82692555126
%5664 1699.71585860696
%5696 1640.78091163933
%5728 1604.02462574613
%5760 1572.47702685922
%5792 1570.02484056782
%5824 1555.41055673414
%5856 1553.32868382709
%5888 1547.28116384838
%5920 1570.34391137738
%5952 1575.66779493648
%5984 1546.52190414491
%6016 1560.1044836805
%6048 1560.66780578059
%6080 1576.99841471068
%6112 1587.19438003037
%6144 1599.44834239809
%6176 1555.86696089351
%6208 1517.00263678083
%6240 1506.35852306149
%6272 1468.72699981991
%6304 1454.05330026103
%6336 1484.70704180993
%6368 1466.78219241986
%6400 1411.90722074788
%6432 1411.13110659499
%6464 1403.02744092908
%6496 1415.00812718514
%6528 1395.03584183346
%6560 1395.38919302107
%6592 1411.19700963402
%6624 1390.96764879705
%6656 1368.85024747048
%6688 1321.21762022764
%6720 1347.32735443173
%6752 1391.81176888256
%6784 1413.84405080617
%6816 1404.35786037605
%6848 1372.28896373905
%6880 1409.67762272088
%6912 1391.14161752138
%6944 1383.64952209727
%6976 1380.22099679725
%7008 1364.46876109349
%7040 1391.70435078719
%7072 1463.40356703132
%7104 1459.86095228279
%7136 1458.44163407385
%7168 1405.74535389593
%7200 1398.18131871371
%7232 1422.74699085958
%7264 1467.04362579986
%7296 1432.09287408324
%7328 1389.99496401965
%7360 1417.54894095407
%7392 1398.02145906277
%7424 1438.99861014526
%7456 1436.06302090124
%7488 1389.82768716125
%7520 1376.32408974049
%7552 1354.27397523544
%7584 1330.21050965627
%7616 1343.90252622726
%7648 1325.4320050459
%7680 1324.87244669062
%7712 1302.13593760406
%7744 1297.06245030839
%7776 1301.38656824173
%7808 1285.43300097671
%7840 1307.64215288434
%7872 1287.60941282673
%7904 1298.24227322946
%7936 1309.17378525542
%7968 1308.17238925151
%8000 1323.0665138231
%8032 1313.53530595869
%8064 1304.89769713951
%8096 1290.57274107274
%8128 1291.65784943227
%8160 1281.57091103068
%8192 1293.92310436131
%8224 1289.30058558895
%8256 1291.78094118159
%8288 1266.61517439197
%8320 1252.16532454784
%8352 1262.99010289075
%8384 1268.57794399871
%8416 1284.60577610409
%8448 1276.63189682853
%8480 1272.40009430996
%8512 1263.56638131916
%8544 1249.30260545634
%8576 1236.58157838454
%8608 1219.96516343705
%8640 1223.06091426388
%8672 1203.25849259417
%8704 1210.04049519014
%8736 1190.16847546891
%8768 1183.70182056124
%8800 1188.35642801308
%8832 1167.44978478734
%8864 1141.21864688586
%8896 1166.76218656588
%8928 1168.55509069962
%8960 1179.29512845598
%8992 1174.0072401821
%9024 1185.51803022982
%9056 1164.46210758444
%9088 1136.60459263545
%9120 1136.92084157165
%9152 1145.16854654675
%9184 1142.77381839102
%9216 1156.47654537392
%9248 1151.04430844342
%9280 1148.55866197596
%9312 1136.40177754173
%9344 1141.42980511287
%9376 1137.91036553852
%9408 1129.84025419526
%9440 1125.47501082876
%9472 1132.36831463972
%9504 1116.31805503629
%9536 1103.33675729579
%9568 1128.66824177878
%9600 1121.13424709086
%9632 1122.97773798059
%9664 1141.91462027596
%9696 1145.73164397253
%9728 1144.82793466966
%9760 1149.77476055095
%9792 1140.16490035433
%9824 1156.14185980787
%9856 1157.4307754678
%9888 1148.02743869648
%9920 1142.38566167473
%9952 1155.60373831171
%9984 1173.62728325478
%10016 1168.0565054825
%10048 1165.62815683219
%10080 1185.43958091503
%10112 1198.47611574032
%10144 1190.52971403489
%10176 1182.54048556487
%10208 1208.11299140436
%10240 1200.6069298484
%10272 1178.17570845778
%10304 1198.16067369948
%10336 1163.9102199053
%10368 1165.45270174298
%10400 1175.03872276619
%10432 1165.77141841786
%10464 1182.09263596387
%10496 1190.98824511412
%10528 1201.79532367205
%10560 1192.50870017791
%10592 1184.48385383677
%10624 1169.1082071391
%10656 1173.55783837014
%10688 1155.32160024817
%10720 1166.6867617317
%10752 1175.10467618847
%10784 1201.13945901381
%10816 1193.38719617733
%10848 1189.99495797251
%10880 1194.12729639683
%10912 1181.13716392297
%10944 1158.62849956317
%10976 1175.28039207672
%11008 1172.22096893035
%11040 1173.14662340221
%11072 1168.69499870582
%11104 1150.68979312411
%11136 1144.87510235833
%11168 1159.44512591153
%11200 1171.91979247728
%11232 1155.86980235665
%11264 1157.02981811188
%11296 1187.25818590566
%11328 1201.4528704864
%11360 1195.89338989728
%11392 1198.95037428578
%11424 1205.87395692916
%11456 1199.4315320184
%11488 1195.33091652479
%11520 1208.88378266895
%11552 1209.92561754845
%11584 1208.92679679127
%11616 1192.77365832751
%11648 1190.90889659957
%11680 1188.64502691089
%11712 1190.11343997117
%11744 1188.97518897578
%11776 1199.00750623172
%11808 1190.48015523149
%11840 1197.42306642222
%11872 1193.06789412841
%11904 1193.13243187837
%11936 1206.49409447374
%11968 1193.45716303519
%12000 1215.66689516495
%12032 1216.19159674782
%12064 1202.137679303
%12096 1181.84432138924
%12128 1193.08507659764
%12160 1228.37901317142
%12192 1232.1266168702
%12224 1197.04427654118
%12256 1202.08693529212
%12288 1187.11793853854
%12320 1222.9636135225
%12352 1207.0621359317
%12384 1196.64238601179
%12416 1174.86041724113
%12448 1164.80298763353
%12480 1176.32436003
%12512 1203.91486409962
%12544 1203.76201967
%12576 1190.23611103008
%12608 1157.64243184154
%12640 1173.2859838931
%12672 1169.24206219243
%12704 1147.899821413
%12736 1108.363658733
%12768 1092.78771955033
%12800 1084.79767698866
%12832 1065.95356371654
%12864 1083.93311601777
%12896 1108.01173278987
%12928 1093.00777673354
%12960 1082.39595342924
%12992 1068.44466398593
%13024 1086.07090007973
%13056 1088.15302232728
%13088 1063.44299330053
%13120 1047.91030150486
%13152 1040.31245306398
%13184 1046.01386224084
%13216 1058.7908197562
%13248 1070.53911652027
%13280 1066.78488928181
%13312 1057.31972458665
%13344 1077.15969103936
%13376 1078.33668211742
%13408 1077.22374648909
%13440 1101.92104980348
%13472 1089.40167064311
%13504 1091.15672568151
%13536 1073.07036115998
%13568 1068.16384510992
%13600 1083.17034671376
%13632 1074.85440874567
%13664 1068.75581869761
%13696 1057.60247730421
%13728 1064.28426653785
%13760 1062.31398371668
%13792 1054.44440346564
%13824 1063.09218791222
%13856 1060.84447493495
%13888 1083.52295776324
%13920 1072.84854476296
%13952 1071.18812540095
%13984 1071.83767427722
%14016 1063.26666457667
%14048 1075.41247900515
%14080 1091.04811992872
%14112 1046.24375744852
%14144 1033.99371371397
%14176 1050.97383411767
%14208 1013.51369009007
%14240 992.359813777241
%14272 976.15777413285
%14304 964.310116093365
%14336 981.30270559089
%14368 956.465890662077
%14400 972.348702883899
%14432 963.790433652462
%14464 956.55632348545
%14496 972.807791909584
%14528 958.362144494449
%14560 957.254929472813
%14592 961.733850917186
%14624 973.735076907472
%14656 942.257395831946
%14688 942.870616786842
%14720 935.791109169135
%14752 951.309098032811
%14784 927.788769063304
%14816 941.558813882595
%14848 948.39812315293
%14880 941.155672564321
%14912 924.439830383784
%14944 908.538936975185
%14976 905.536305180527
%15008 916.991275858173
%15040 902.186787755174
%15072 898.778059367272
%15104 897.511559814134
%15136 910.869913873545
%15168 904.722056766607
%15200 906.10595406939
%15232 899.22633413396
%15264 852.792471824183
%15296 849.599905838036
%15328 844.132098667027
%15360 850.105287596778
%15392 840.95719272743
%15424 856.033877834283
%15456 835.547126139513
%15488 843.748185183233
%15520 849.257322606052
%15552 858.565081982723
%15584 859.099528576288
%15616 858.692610891697
%15648 858.466656312288
%15680 856.640531378244
%15712 869.819521510066
%15744 878.146912537988
%15776 881.410233659673
%15808 882.887308777287
%15840 878.399681238558
%15872 873.782009427981
%15904 866.917527796041
%15936 889.862348905717
%15968 863.089219026631
%16000 829.121824583095
%16032 809.693151755651
%16064 820.245085325112
%16096 809.758606005518
%16128 798.980600515432
%16160 807.702915681255
%16192 799.914370417234
%16224 798.465403132784
%16256 801.393785850627
%16288 786.590744923941
%16320 781.889378364996
%16352 775.388289826459
%16384 778.864558187109
%16416 787.20010162601
%16448 787.879432400669
%16480 781.607318287131
%16512 762.566718392561
%16544 779.207289493624
%16576 770.922175060492
%16608 755.172165800621
%16640 735.293818823469
%16672 742.364465744421
%16704 750.592432682345
%16736 748.39561730411
%16768 717.207780214353
%16800 709.704868237495
%16832 716.492847138058
%16864 706.586158936049
%16896 715.122367151245
%16928 721.610005473871
%16960 722.081020384832
%16992 722.096946399858
%17024 718.574282868515
%17056 707.243239628347
%17088 706.174199472057
%17120 710.826983168197
%17152 710.34920989609
%17184 707.699088596276
%17216 712.21836539084
%17248 722.537888279916
%17280 726.243072256114
%17312 724.354195128323
%17344 730.527891322433
%17376 746.858755053457
%17408 750.011333247705
%17440 745.922247958861
%17472 741.655580441488
%17504 743.326307889072
%17536 733.073666148225
%17568 726.795019245454
%17600 733.861022265115
%17632 729.665676868523
%17664 746.468351639907
%17696 737.481525192326
%17728 732.665680921387
%17760 737.967478958253
%17792 737.819083515736
%17824 751.687435041986
%17856 755.772452527876
%17888 752.35364025171
%17920 748.846446209101
%17952 764.740478855409
%17984 739.263823002316
%18016 727.557557860545
%18048 723.093354968776
%18080 741.684569072325
%18112 762.122693534315
%18144 762.234215973017
%18176 755.953702286059
%18208 747.044844704787
%18240 765.157500126608
%18272 774.901284035586
%18304 792.687201864645
%18336 814.760087387692
%18368 835.740390312686
%18400 873.219330981627
%18432 868.410617162181
%18464 888.944880180993
%18496 875.978881023966
%18528 866.774480473439
%18560 845.727497483675
%18592 827.686534866914
%18624 808.953027066467
%18656 811.955663814226
%18688 831.286954065803
%18720 823.214431360384
%18752 824.314867025944
%18784 818.17235348061
%18816 789.944934789761
%18848 786.365055174758
%18880 778.368164816625
%18912 776.001288658724
%18944 762.164680367701
%18976 761.661342067457
%19008 758.913038496506
%19040 748.397621588952
%19072 740.573426474377
%19104 760.667470055083
%19136 763.501146037123
%19168 762.753564396785
%19200 772.64221991812
%19232 787.219156270984
%19264 767.229431135172
%19296 765.849854736553
%19328 776.495975520801
%19360 778.163221952824
%19392 760.623428511113
%19424 768.141913971631
%19456 771.968263596374
%19488 753.137437656634
%19520 744.912075348494
%19552 737.892268559578
%19584 736.730615625549
%19616 737.383889164931
%19648 732.916775630085
%19680 738.830833141119
%19712 732.376269413476
%19744 741.021592128057
%19776 751.725348781056
%19808 748.530560498367
%19840 746.724848923618
%19872 735.797526497609
%19904 724.540544069136
%19936 722.214649532949
%19968 732.391971556215
%20000 717.91573321665
%20032 704.409681932325
%20064 707.142135641768
%20096 712.83027432903
%20128 719.091092977795
%20160 718.5575829396
%20192 718.254133298236
%20224 715.164316783213
%20256 718.432321099211
%20288 718.446936105931
%20320 716.844474066725
%20352 724.248576111821
%20384 729.999315068172
%20416 711.752766064172
%20448 718.422577596222
%20480 717.538849122471
%20512 718.492867048797
%20544 725.336473645163
%20576 719.538741139072
%20608 726.122579183432
%20640 729.846559216388
%20672 732.815119931351
%20704 732.759169168152
%20736 732.973396515863
%20768 739.004059528769
%20800 739.447766917989
%20832 732.101085916419
%20864 729.752012672798
%20896 745.683579006538
%20928 745.964476366
%20960 738.943164255547
%20992 729.095329843773
%21024 727.054330844676
%21056 717.184076789216
%21088 731.101224181713
%21120 723.68225071505
%21152 714.037113881344
%21184 726.258218542138
%21216 717.842601132031
%21248 723.471492181966
%21280 719.342755576227
%21312 725.011724043136
%21344 723.586207718196
%21376 735.3767741777
%21408 730.386883781465
%21440 728.700898860431
%21472 734.429029927331
%21504 729.771882165927
%21536 736.137894690934
%21568 741.162600243698
%21600 750.704335940589
%21632 753.57215978299
%21664 765.986292305548
%21696 772.027849238614
%21728 779.98141003488
%21760 792.934423518112
%21792 797.294801187114
%21824 797.952379531511
%21856 799.022527842613
%21888 785.767777399913
%21920 785.199337748065
%21952 770.880665213495
%21984 762.941020000891
%22016 752.822688287222
%22048 735.127199877681
%22080 743.224730481972
%22112 738.807146689852
%22144 732.625415884543
%22176 728.510123471184
%22208 732.984993025096
%22240 732.069668815749
%22272 721.188602239386
%22304 724.642670562533
%22336 721.393096723277
%22368 721.918277923478
%22400 717.077401679902
%22432 708.681169497257
%22464 707.833313711639
%22496 705.606831032693
%22528 704.259895209148
%22560 697.226648945664
%22592 691.975433089933
%22624 701.891017181443
%22656 705.999291784347
%22688 703.683167341667
%22720 692.493321267433
%22752 694.20242004764
%22784 694.432862125634
%22816 695.934623366304
%22848 693.082246201704
%22880 701.61599183599
%22912 705.284339823308
%22944 707.834726472218
%22976 712.527894190817
%23008 707.094760269089
%23040 699.606317867413
%23072 698.855492931121
%23104 695.915224722092
%23136 701.347987806339
%23168 692.592232125079
%23200 692.909806540505
%23232 703.548150448852
%23264 700.709640293324
%23296 703.6703773785
%23328 694.642354021118
%23360 696.686443100481
%23392 685.935128128018
%23424 677.679865423195
%23456 678.73190583617
%23488 668.258183638629
%23520 655
%23552 659.646117247725
%23584 656.552358917398
%23616 648.898297115966
%23648 646.144720631532
%23680 637.194632745757
%23712 639.154910800191
%23744 640.355370087579
%23776 639.800750234008
%23808 634.611692296951
%23840 637.985893260972
%23872 628.32475679381
%23904 630.089676157291
%23936 627.914803138133
%23968 620.20802961587
%24000 618.760050423425
%24032 628.723309572661
%24064 633.334824559648
%24096 636.69773048127
%24128 634.41390274804
%24160 635.495869380754
%24192 633.77125210915
%24224 638.190410457569
%24256 630.450632484416
%24288 640.427981899604
%24320 646.975270006513
%24352 641.816952097715
%24384 644.339972374833
%24416 642.45311112952
%24448 646.434838170097
%24480 646.751111324905
%24512 650.746494420062
%24544 655.302220353327
%24576 658.651653000279
%24608 647.204758944185
%24640 641.452258550861
%24672 650.111528893312
%24704 648.701780481602
%24736 649.840749722576
%24768 658.676703702203
%24800 661.057486153814
%24832 669.00373691034
%24864 671.119959470734
%24896 667.595686025606
%24928 675.706297143959
%24960 665.948196183457
%24992 666.309237516635
%25024 661.553474784919
%25056 648.335561264381
%25088 646.297145282261
%25120 650.049998077071
%25152 652.676029895384
%25184 651.052225247714
%25216 649.117092672809
%25248 644.315140284628
%25280 646.23370385643
%25312 649.629124962851
%25344 643.471833105382
%25376 640.96333748507
%25408 648.966100809588
%25440 648.794266312519
%25472 631.810098051622
%25504 626.19725326769
%25536 623.19659819354
%25568 630.859730843553
%25600 629.853157489903
%25632 631.890813353067
%25664 629.762653703758
%25696 631.517220667814
%25728 639.250342197797
%25760 635.605223389487
%25792 637.265250896359
%25824 640.531810295164
%25856 631.798227284629
%25888 637.611166777998
%25920 641.170804076418
%25952 640.583327912927
%25984 647.982252843394
%26016 649.050075109771
%26048 644.160694237082
%26080 649.914609775777
%26112 642.655428670761
%26144 651.489063607364
%26176 646.430970792706
%26208 646.010061841145
%26240 653.34370740063
%26272 656.837118317776
%26304 651.416917188984
%26336 656.749571754714
%26368 667.125925144571
%26400 669.316068834448
%26432 673.701714410762
%26464 675.391738178666
%26496 678.716435634205
%26528 687.691064359571
%26560 668.240974499469
%26592 672.134659127172
%26624 678.317772139283
%26656 675.156278205276
%26688 686.051018511014
%26720 670.625827119714
%26752 673.758858939903
%26784 676.86113790053
%26816 673.030459934764
%26848 653.645163678276
%26880 644.803070712291
%26912 661.86554525825
%26944 653.101829732546
%26976 647.062593571905
%27008 652.875945337244
%27040 649.403572518661
%27072 649.455926141259
%27104 651.930977941684
%27136 656.384795680095
%27168 660.065148299772
%27200 658.309197869816
%27232 668.606012536531
%27264 663.94954627592
%27296 667.821832527209
%27328 669.410935076504
%27360 663.429724989769
%27392 674.423457480536
%27424 666.344505492467
%27456 662.585843495015
%27488 671.877220926562
%27520 665.863349344293
%27552 660.43394824918
%27584 653.167666070512
%27616 649.735330730906
%27648 647.539188003321
%27680 652.171756518174
%27712 649.117092672809
%27744 653.909015077786
%27776 655.928349745611
%27808 649.503656648675
%27840 654.197217970239
%27872 657.635917510593
%27904 650.376813854861
%27936 643.151615095539
%27968 648.75033718681
%28000 647.360795847262
%28032 643.052874964415
%28064 641.809940714539
%28096 642.349593290134
%28128 626.321802271005
%28160 644.404376149014
%28192 652.354198269621
%28224 659.892415473916
%28256 669.028399995097
%28288 663.400331624879
%28320 657.343897819094
%28352 647.597096966934
%28384 651.548156316937
%28416 660.038635232817
%28448 656.412979761979
%28480 655.829246069432
%28512 651.132091053728
%28544 643.584493287401
%28576 642.248394314848
%28608 646.061916537417
%28640 641.894072258032
%28672 638.182575757126
%28704 639.782775635606
%28736 645.464948699773
%28768 655.295353256835
%28800 661.361474535673
%28832 654.828221749796
%28864 655.515064662895
%28896 654.942745589261
%28928 642.064638490549
%28960 645.782471115468
%28992 643.73364056883
%29024 641.347799559646
%29056 636.276669382117
%29088 651.594966217512
%29120 660.489969643749
%29152 647.490540471442
%29184 647.739145026762
%29216 651.10060666536
%29248 652.007668666558
%29280 655.971035945948
%29312 658.971926564402
%29344 673.262950116817
%29376 678.313349418984
%29408 672.29978432244
%29440 658.344134932483
%29472 665.508076585101
%29504 675.803225798753
%29536 678.631711607997
%29568 676.968241500294
%29600 677.2348189513
%29632 688.984760353957
%29664 673.60151425008
%29696 672.672282764795
%29728 656.955858486702
%29760 654.279756679052
%29792 657.171210568448
%29824 668.213289302151
%29856 673.420373912165
%29888 676.560418588022
%29920 673.86868156934
%29952 685.640576395534
%29984 685.792971675855
%30016 689.75575387234
%30048 682.227234871197
%30080 685.921278281991
%30112 692.339512089264
%30144 690.416540937426
%30176 686.506372876465
%30208 697.706958543485
%30240 692.861458013072
%30272 710.741162449453
%30304 710.545565041398
%30336 714.15054435322
%30368 715.785582419764
%30400 705.513997026282
%30432 713.878841260896
%30464 723.537144865417
%30496 733.042290730896
%30528 745.499832327278
%30560 737.051558576468
%30592 723.750647668104
%30624 719.83956545886
%30656 735.645294962185
%30688 726.793643340391
%30720 733.676359166629
%30752 740.5687003918
%30784 727.343797663801
%30816 716.55146360886
%30848 722.539964292633
%30880 719.524843212519
%30912 723.632503415926
%30944 723.211587296553
%30976 728.618555898764
%31008 731.980874067076
%31040 726
%31072 722.859599092382
%31104 727.440031892664
%31136 721.96883589252
%31168 726.377312421031
%31200 729.042522765305
%31232 725.610777207726
%31264 723.190154800243
%31296 735.84848984013
%31328 735.185010728592
%31360 730.070544536622
%31392 725.323376157146
%31424 717.884391806926
%31456 708.369959837372
%31488 698.240646195851
%31520 699.221710189265
%31552 694.37885912519
%31584 687.451089169259
%31616 681.525494754231
%31648 675.740334744049
%31680 680.98678401273
%31712 682.463185820305
%31744 665.384099599622
%31776 662.219752046101
%31808 669.290669291004
%31840 667.043476843901
%31872 677.183874586511
%31904 683.564188646538
%31936 687.421995574771
%31968 689.247415664361
%32000 702.746042322545
%32032 702.911801010625
%32064 688.444623771586
%32096 685.460429200694
%32128 676.830850360709
%32160 669.004484289904
%32192 672.91232712739
%32224 670.409576303919
%32256 680.868562940014
%32288 676.008875681377
%32320 680.12351819357
%32352 675.485751145056
%32384 681.356000927562
%32416 667.931882754522
%32448 651.549691121099
%32480 658.139043060051
%32512 661.361474535673
%32544 661.944861752095
%32576 660.893334812812
%32608 655.193101306783
%32640 658.532459336668
%32672 641.995327085797
%32704 648.934511333771
%32736 636.403959761408
%};
%\addlegendentry{$\{S_2, S_4\}$}
%\addplot [semithick, color5]
%table {%
%0 25497.8721072955
%32 16156.7877686129
%64 12582.7875290017
%96 11237.580789476
%128 9888.81211268573
%160 8873.75726510479
%192 7076.78443927749
%224 7979.41476550756
%256 9238.2612000311
%288 8458.63688782064
%320 8125.95502079602
%352 8088.29104323033
%384 6691.54436583962
%416 6943.40197597691
%448 6104.86297962534
%480 6009.97171374375
%512 5939.0588479994
%544 5940.20622537636
%576 6812.41983439071
%608 6989.09421885268
%640 7520.38436517709
%672 7025.55691742655
%704 6767.32620759484
%736 6410.20506692259
%768 6332.55525044985
%800 5578.38139606822
%832 5325.2557685054
%864 5438.4257832575
%896 5579.96146940102
%928 5295.60298738491
%960 5642.98192447929
%992 5315.10507892365
%1024 4986.65990418436
%1056 4343.44816936959
%1088 4728.14477358721
%1120 4724.08933023075
%1152 4875.50951183566
%1184 4793.86389043327
%1216 4694.49965385024
%1248 4503.02442809275
%1280 4099.60437115583
%1312 4192.39287281142
%1344 4023.92867730033
%1376 3663.55155552641
%1408 3522.20570097773
%1440 3462.48754510395
%1472 3328.25795274345
%1504 3237.34891539358
%1536 3160.03053782713
%1568 3198.81931343426
%1600 3126.87191934687
%1632 3179.84056204081
%1664 3047.53638206339
%1696 3023.14769735122
%1728 3059.52185806868
%1760 3117.87587950515
%1792 3118.81083107007
%1824 3002.83965605891
%1856 2974.17030447148
%1888 2953.99170614949
%1920 2876.5687893739
%1952 2997.26808944412
%1984 3112.98313519364
%2016 3131.34619612715
%2048 3226.4328599864
%2080 3332.75801701834
%2112 3154.47967183179
%2144 3298.9752954516
%2176 3441.72180746788
%2208 3681.44835628588
%2240 3527.93353111988
%2272 3489.67032826885
%2304 3185.18947631063
%2336 3178.37238221074
%2368 3197.12839904812
%2400 3123.827460024
%2432 3140.49534309478
%2464 3094.41739266053
%2496 3117.86208803404
%2528 3284.04872071046
%2560 3316.45217061848
%2592 3237.97127843963
%2624 3251.85777671779
%2656 3162.32461964296
%2688 3141.21361896959
%2720 2990.05535065825
%2752 3019.35324200399
%2784 3102.35861885759
%2816 3108.28907922027
%2848 3064.47793269914
%2880 2942.11063694077
%2912 2817.2186638598
%2944 2730.16794355219
%2976 2742.24324231094
%3008 2745.16229028449
%3040 2742.50104831338
%3072 2808.21277683868
%3104 2697.54091720589
%3136 2644.71246074124
%3168 2700.68954158008
%3200 2638.97461147318
%3232 2630.88730279349
%3264 2605.94109680169
%3296 2600.16345640039
%3328 2586.93699188828
%3360 2593.2194276613
%3392 2566.21355307776
%3424 2607.28249332519
%3456 2635.04155564955
%3488 2592.08391067882
%3520 2623.97141752726
%3552 2609.50819121152
%3584 2578.01900691209
%3616 2631.47145148869
%3648 2660.72828375992
%3680 2550.93473064287
%3712 2599.31798747287
%3744 2577.18412225436
%3776 2580.72780432187
%3808 2611.20087316162
%3840 2554.76985264818
%3872 2635.37796150761
%3904 2697.71384694522
%3936 2640.57872444659
%3968 2616.1118095372
%4000 2623.80105953176
%4032 2625.01142854655
%4064 2595.00558766258
%4096 2523.76484641497
%4128 2545.32866247171
%4160 2482.69289280813
%4192 2528.66565603284
%4224 2503.37951577463
%4256 2514.85029375508
%4288 2443.03643034647
%4320 2530.2246935796
%4352 2438.72630690695
%4384 2445.97465236253
%4416 2434.58600176704
%4448 2512.14788577424
%4480 2516.35530082697
%4512 2550.9170899894
%4544 2516.54207197098
%4576 2384.3716153318
%4608 2349.19326578296
%4640 2239.88727394929
%4672 2214.31546984616
%4704 2145.06992893006
%4736 2105.00095011855
%4768 2133.44908540138
%4800 2115.94234325985
%4832 2090.95313194725
%4864 2102.05613626278
%4896 2055.31189847186
%4928 2064.46191536681
%4960 2064.34541683314
%4992 2048.97950209366
%5024 2050.66428261673
%5056 2052.7912704413
%5088 2055.52183155519
%5120 2053.8237509582
%5152 2029.23261357588
%5184 1998.91845756649
%5216 2004.23252144056
%5248 1927.04229325669
%5280 1907.3730626178
%5312 1888.53302857006
%5344 1898.83253605999
%5376 1857.96097913815
%5408 1794.2502612512
%5440 1824.45389089448
%5472 1812.76970407165
%5504 1775.8496557986
%5536 1808.65004906975
%5568 1781.847636584
%5600 1791.89648138502
%5632 1822.47002718838
%5664 1832.07505304777
%5696 1807.12506484748
%5728 1796.60847153741
%5760 1819.61946571254
%5792 1844.53842464721
%5824 1833.67908860847
%5856 1827.25887602168
%5888 1840.74359974441
%5920 1859.609636456
%5952 1891.71932378987
%5984 1835.61461096822
%6016 1831.97270722028
%6048 1833.19611607706
%6080 1821.08346870757
%6112 1830.7596783849
%6144 1831.76636064756
%6176 1784.22924536058
%6208 1744.35948129965
%6240 1774.82562523759
%6272 1691.88947629566
%6304 1661.55740195757
%6336 1722.05255436645
%6368 1711.9316575144
%6400 1708.40276281678
%6432 1766.69267276456
%6464 1781.47270537609
%6496 1798.77791847688
%6528 1756.4361645104
%6560 1744.23249597065
%6592 1754.18442588002
%6624 1733.1984883446
%6656 1717.1351140781
%6688 1665.44978909603
%6720 1641.39331057489
%6752 1641.39209209744
%6784 1653.87151858903
%6816 1646.69608610697
%6848 1648.77469655499
%6880 1709.30365938882
%6912 1719.43798957683
%6944 1717.92956782285
%6976 1675.9788184819
%7008 1668.33479853416
%7040 1639.6621603245
%7072 1634.02325564846
%7104 1588.56129878579
%7136 1570.02133743462
%7168 1605.61390128511
%7200 1558.13317787665
%7232 1572.30658587948
%7264 1578.42389743693
%7296 1563.85069619833
%7328 1545.96862840098
%7360 1551.52731203804
%7392 1570.51965922111
%7424 1564.08343767204
%7456 1541.43147755585
%7488 1508.80117974503
%7520 1478.12347251507
%7552 1473.64276539465
%7584 1477.19599241265
%7616 1481.54345194463
%7648 1475.33453833359
%7680 1484.01010778229
%7712 1468.3357926578
%7744 1446.3495428146
%7776 1460.04075285589
%7808 1455.32058323931
%7840 1449.24187077244
%7872 1455.63250856801
%7904 1483.05259515636
%7936 1481.60959770109
%7968 1492.14644053457
%8000 1495.42034224495
%8032 1502.62370539001
%8064 1487.10994886054
%8096 1472.75014853165
%8128 1481.76313896655
%8160 1457.5403939514
%8192 1463.1988928372
%8224 1480.03412122829
%8256 1480.16519348348
%8288 1476.4396364227
%8320 1487.66360444826
%8352 1510.89476801
%8384 1523.1979516793
%8416 1582.66673687166
%8448 1585.03627718737
%8480 1571.22754558339
%8512 1553.02768809832
%8544 1542.60299494069
%8576 1532.5726736439
%8608 1512.28403416818
%8640 1500.6688508795
%8672 1499.33718689293
%8704 1501.59515183021
%8736 1483.35936306749
%8768 1490.1650915251
%8800 1482.55185406784
%8832 1489.19407734519
%8864 1505.39164339384
%8896 1520.98487829432
%8928 1545.61864636785
%8960 1535.15504103006
%8992 1529.31814871857
%9024 1530.71421238584
%9056 1519.12112749445
%9088 1528.96043114268
%9120 1510.00198675366
%9152 1520.13519135635
%9184 1525.21408333388
%9216 1523.57704104518
%9248 1556.36371070518
%9280 1566.22412189316
%9312 1567.86000650568
%9344 1541.42304381374
%9376 1528.24768934882
%9408 1514.97722755162
%9440 1522.63028999163
%9472 1498.77883625303
%9504 1492.61012994017
%9536 1512.38784708156
%9568 1507.11545675837
%9600 1503.26012386413
%9632 1527.94502518906
%9664 1516.43397482383
%9696 1508.28777095089
%9728 1491.52472322788
%9760 1502.36679942017
%9792 1501.89480324023
%9824 1511.9639545968
%9856 1510.00298012951
%9888 1502.60673497759
%9920 1469.84863166246
%9952 1471.15940672655
%9984 1430.74211512767
%10016 1437.78266786048
%10048 1440.18401602018
%10080 1414.76252424214
%10112 1424.4167227325
%10144 1428.30773994962
%10176 1419.9728870651
%10208 1418.84953395348
%10240 1410.47438828218
%10272 1409.29734264988
%10304 1412.87331349983
%10336 1417.29425314576
%10368 1430.02132851227
%10400 1446.00691561278
%10432 1418.04724886021
%10464 1421.99437410983
%10496 1420.3450285054
%10528 1446.20952838792
%10560 1448.82745694579
%10592 1420.45450472727
%10624 1397.09090613317
%10656 1381.69967793294
%10688 1395.10859792347
%10720 1383.55628725397
%10752 1401.42962720217
%10784 1396.32410277843
%10816 1381.1111468669
%10848 1369.16361330558
%10880 1350.50916324178
%10912 1342.52486010502
%10944 1340.36151839718
%10976 1339.2158153188
%11008 1342.93745200586
%11040 1346.31311365522
%11072 1345.44453620356
%11104 1327.00678219819
%11136 1339.59471482982
%11168 1338.62466733584
%11200 1342.78628232493
%11232 1347.42458044968
%11264 1338.23166903194
%11296 1344.22877517185
%11328 1342.79447422158
%11360 1328.34859882487
%11392 1328.83031271867
%11424 1335.67099242291
%11456 1317.11616799734
%11488 1312.72236211622
%11520 1311.35311796632
%11552 1304.56812777256
%11584 1295.83679527941
%11616 1286.0404348231
%11648 1298.87104825691
%11680 1290.1248001647
%11712 1300.14268447736
%11744 1281.06713329162
%11776 1257.41759173315
%11808 1246.08547058378
%11840 1247.39648869155
%11872 1247.95953460038
%11904 1218.86176410617
%11936 1217.36559833108
%11968 1218.75510255342
%12000 1218.42685459571
%12032 1226.03955890501
%12064 1204.30477870014
%12096 1201.13862647073
%12128 1204.24665247614
%12160 1187.1482636975
%12192 1188.03156523722
%12224 1183.02282311036
%12256 1156.76402087893
%12288 1144.68161512274
%12320 1147.16825269879
%12352 1143.88854352161
%12384 1124.31045534585
%12416 1127.05944829898
%12448 1119.06702212155
%12480 1137.15566216767
%12512 1156.00389272701
%12544 1163.82601792536
%12576 1156.70955732198
%12608 1161.45383033507
%12640 1147.60794699235
%12672 1148.90469578638
%12704 1148.86639780263
%12736 1150.3690712115
%12768 1157.01210019602
%12800 1160.52358873054
%12832 1157.46144644217
%12864 1162.45516042555
%12896 1153.50856086984
%12928 1139.43407005408
%12960 1131.1556037964
%12992 1134.49107532849
%13024 1134.3011064087
%13056 1136.30277655209
%13088 1138.06458516202
%13120 1147.81357371308
%13152 1150.61114195892
%13184 1158.56851329561
%13216 1168.13697826924
%13248 1171.42861498258
%13280 1164.80985572753
%13312 1162.35235621562
%13344 1163.54071694978
%13376 1158.73033963904
%13408 1152.57667857718
%13440 1155.89835193238
%13472 1144.87641254417
%13504 1141.63128898958
%13536 1148.8594343957
%13568 1134.43950918504
%13600 1130.27209113558
%13632 1122.70922326309
%13664 1119.91651474563
%13696 1106.07730290428
%13728 1097.93533507215
%13760 1089.45261484839
%13792 1078.01205930175
%13824 1072.77723689497
%13856 1072.63087779534
%13888 1064.34862709546
%13920 1065.95356371654
%13952 1055.14738307025
%13984 1052.34119942156
%14016 1043.32113943886
%14048 1041.65973331026
%14080 1038.52154527482
%14112 1037.79477740062
%14144 1049.96095165487
%14176 1051.79703365241
%14208 1038.68570799833
%14240 1038.06743518906
%14272 1027.88326185419
%14304 1006.42038930061
%14336 1005.64357503044
%14368 1019.1462112965
%14400 1010.75120578706
%14432 1019.08537424496
%14464 1024.96536526851
%14496 1031.46206910385
%14528 1041.85027715118
%14560 1045.83985389734
%14592 1045.97323101502
%14624 1051.59355266186
%14656 1063.3734057235
%14688 1068.15027032717
%14720 1089.18639359845
%14752 1083.27189569378
%14784 1093.18754109256
%14816 1080.07407153399
%14848 1075.44874354848
%14880 1096.68090163
%14912 1092.6843093959
%14944 1092.44084508041
%14976 1099.47714846649
%15008 1088.48197045243
%15040 1070.59562861054
%15072 1078.93975735441
%15104 1092.41063707747
%15136 1090.561323356
%15168 1066.0046904212
%15200 1065.52146857771
%15232 1034.69657388048
%15264 1031.53477886109
%15296 1020.36023050685
%15328 1017.55982625102
%15360 1036.89006167481
%15392 1040.75165145197
%15424 1048.90132996388
%15456 1085.37873574158
%15488 1068.06507292393
%15520 1083.51926609544
%15552 1080.44527857731
%15584 1060.76953199081
%15616 1067.17290070541
%15648 1086.52933692561
%15680 1094.85524157306
%15712 1097.33449777176
%15744 1098.31370746249
%15776 1088.35472158667
%15808 1088.49345427522
%15840 1104.33237750235
%15872 1092.48981688618
%15904 1067.47833701673
%15936 1064.30164896988
%15968 1064.37070609821
%16000 1090.99816681789
%16032 1078.30236946786
%16064 1069.93597939316
%16096 1082.66061164152
%16128 1093.75682855011
%16160 1087.71687492656
%16192 1103.68473759493
%16224 1109.19475296271
%16256 1108.19086803673
%16288 1120.57485247528
%16320 1104.60716999303
%16352 1143.44085986115
%16384 1124.71374135822
%16416 1123.33877347842
%16448 1097.72218707649
%16480 1118.48424217778
%16512 1127.12332954296
%16544 1096.80581690653
%16576 1132.13780079988
%16608 1121.89348870559
%16640 1120.88714864611
%16672 1119.2685111268
%16704 1124.58614609998
%16736 1151.88671317973
%16768 1141.09508806234
%16800 1177.65784504668
%16832 1170.71943692757
%16864 1194.96276092605
%16896 1214.09390081657
%16928 1232.4735291275
%16960 1238.42319099733
%16992 1248.6789018799
%17024 1258.77360951046
%17056 1315.51168751935
%17088 1301.79875556862
%17120 1337.28755322107
%17152 1356.9871038444
%17184 1332.74378632954
%17216 1325.48481696321
%17248 1305.72853227614
%17280 1329.29154063358
%17312 1314.05060785344
%17344 1310.49723387728
%17376 1290.14262777415
%17408 1265.77407146773
%17440 1266.22272922263
%17472 1280.70995935848
%17504 1295.727980712
%17536 1316.51357759804
%17568 1341.20729195751
%17600 1389.38115720633
%17632 1394.05953961802
%17664 1414.88091371677
%17696 1376.74761666763
%17728 1365.99048312937
%17760 1369.78684473169
%17792 1397.69095296492
%17824 1428.01785703121
%17856 1418.42976562113
%17888 1401.70110936676
%17920 1393.62010605473
%17952 1408.66994004983
%17984 1390.05719306797
%18016 1384.74365858812
%18048 1343.31269628482
%18080 1364.17777433881
%18112 1366.29023271046
%18144 1391.09884623631
%18176 1376.04142379508
%18208 1349.21755102726
%18240 1334.89250503552
%18272 1343.9300577039
%18304 1373.42309577202
%18336 1362.73071441132
%18368 1360.22718690666
%18400 1370.55025445986
%18432 1387.18455873759
%18464 1428.69065931013
%18496 1418.94009739664
%18528 1453.64129000245
%18560 1427.84803112936
%18592 1427.29429340974
%18624 1401.68541406408
%18656 1422.87525806024
%18688 1423.32357529832
%18720 1432.78260737629
%18752 1439.7107348353
%18784 1407.63169898948
%18816 1368.95507596122
%18848 1339.96082032274
%18880 1325.36938247418
%18912 1329.18847422027
%18944 1293.05761665906
%18976 1281.09601513704
%19008 1284.65131455971
%19040 1280.49287385756
%19072 1297.014263607
%19104 1315.12737025735
%19136 1307.30562608749
%19168 1289.53402436694
%19200 1294.62658708988
%19232 1317.75756495647
%19264 1307.32551417006
%19296 1312.66065683405
%19328 1286.09136533918
%19360 1285.55707769045
%19392 1278.74078686808
%19424 1235.21010358562
%19456 1217.14625251035
%19488 1226.74039633494
%19520 1235.98260505559
%19552 1265.26044749688
%19584 1263.91020250649
%19616 1246.01845893229
%19648 1235.68442573337
%19680 1234.3394994895
%19712 1202.58471635058
%19744 1210.80799468784
%19776 1230.77211538123
%19808 1232.34329632615
%19840 1243.32980339088
%19872 1243.4058066456
%19904 1209.32253762179
%19936 1181.75505076137
%19968 1171.5438532125
%20000 1133.50915302877
%20032 1085.40130827266
%20064 1094.21250221335
%20096 1076.08503381471
%20128 1096.32750581202
%20160 1098.20808592907
%20192 1074.97860443825
%20224 1070.80950686852
%20256 1091.75638308187
%20288 1073.03494817271
%20320 1079.34656158252
%20352 1056.71519341779
%20384 1065.48955884138
%20416 1055.38097386678
%20448 1091.80034804904
%20480 1095.30178489766
%20512 1082.51605068932
%20544 1113.69205797653
%20576 1119.56509413254
%20608 1157.92573164258
%20640 1146.09641828251
%20672 1148.61960631011
%20704 1135.26208427834
%20736 1128.66602677674
%20768 1138.36066341033
%20800 1142.11733197601
%20832 1148.61873569954
%20864 1168.41730558906
%20896 1197.90525501811
%20928 1198.37932225151
%20960 1214.3829708951
%20992 1190.57507113159
%21024 1175.6479064754
%21056 1154.46221246085
%21088 1175.42290261846
%21120 1177.16566378739
%21152 1140.71644154014
%21184 1151.45777169638
%21216 1160.68514249128
%21248 1162.79576882615
%21280 1140.80410237692
%21312 1126.34808118982
%21344 1093.44318553823
%21376 1107.93907774751
%21408 1105.29136430174
%21440 1085.0801813691
%21472 1087.34079294396
%21504 1088.88061788242
%21536 1092.42757196988
%21568 1097.15039989967
%21600 1116.69736276218
%21632 1129.65127362386
%21664 1132.89408154514
%21696 1106.0438508486
%21728 1093.43358280236
%21760 1104.11774734401
%21792 1094.85432820992
%21824 1087.67780155706
%21856 1077.62331080949
%21888 1063.89943133738
%21920 1076.20026017466
%21952 1069.12487577457
%21984 1051.16649489983
%22016 1032.79959333842
%22048 1016.82102653318
%22080 1017.97445940456
%22112 1012.56308445449
%22144 1019.226667626
%22176 1022.25877350111
%22208 1033.8152639616
%22240 1032.35216859364
%22272 1056.32807403761
%22304 1057.00709552964
%22336 1045.86519207783
%22368 1036.61323549335
%22400 1047.38579329682
%22432 1040.28938281615
%22464 1038.65056684142
%22496 1031.01357896004
%22528 1033.1863336301
%22560 1016.60611841558
%22592 999.326273045996
%22624 997.849688079322
%22656 1013.10068601299
%22688 1017.71607042436
%22720 1027.26822203356
%22752 1051.27351341123
%22784 1068.90832160668
%22816 1056.99479658133
%22848 1043.88648808192
%22880 1069.73735094181
%22912 1070.51623061026
%22944 1094.08272082142
%22976 1068.50222273985
%23008 1066.19697992444
%23040 1064.67976406054
%23072 1076.10176098731
%23104 1076.00278810048
%23136 1120.1080305042
%23168 1089.12304171751
%23200 1079.78470076215
%23232 1091.79989008975
%23264 1077.83672232857
%23296 1076.53332507638
%23328 1056.91626915286
%23360 1044.80476645161
%23392 1042.33296023871
%23424 1048.53898353852
%23456 1035.67079711654
%23488 1030.131059623
%23520 1020.75462281589
%23552 1025.10292166202
%23584 1008.68776140092
%23616 981.823303858693
%23648 962.142920776326
%23680 949.576221269257
%23712 953.580096268793
%23744 985.052790463537
%23776 969.805135065803
%23808 962.376225807766
%23840 961.024973660935
%23872 942.796902837509
%23904 936.856445780249
%23936 918.633223871203
%23968 925.336155134987
%24000 917.181552365724
%24032 914.625059792263
%24064 911.847574981696
%24096 938.320840651
%24128 909.262888278192
%24160 910.270838816668
%24192 928.412623783197
%24224 922.287373869989
%24256 925.199978383052
%24288 947.974683206255
%24320 954.54020344876
%24352 927.864214203781
%24384 933.815292228608
%24416 937.703044678858
%24448 921.799869819908
%24480 899.602134279371
%24512 925.795873829647
%24544 910.553677714829
%24576 911.658378999502
%24608 896.984392283389
%24640 902.153534604837
%24672 938.433801607764
%24704 933.413091830193
%24736 936.937030968464
%24768 960.320259080272
%24800 954.963350082086
%24832 955.498299318214
%24864 965.026424508676
%24896 977.001023540917
%24928 987.217807781039
%24960 983.929875550082
%24992 995.511426353309
%25024 991.930945177133
%25056 953.672899898073
%25088 955.539114845646
%25120 967.584104871509
%25152 959.499348618851
%25184 951.326442395038
%25216 939.145356161654
%25248 941.320880465317
%25280 928.036098435831
%25312 932.186676583612
%25344 922.478726041961
%25376 936.089205150877
%25408 926.088008776704
%25440 911.053785459454
%25472 885.212403889598
%25504 895.667348963888
%25536 885.629154894982
%25568 901.256345331338
%25600 899.574343787105
%25632 901.426092366978
%25664 931.928645337185
%25696 947.587990637281
%25728 957.19747178939
%25760 964.378037908371
%25792 973.973305589019
%25824 969.81286854733
%25856 956.678629425786
%25888 954.89999476385
%25920 953.975366558278
%25952 938.982960441775
%25984 953.680764197328
%26016 951.477272455837
%26048 962.585061176414
%26080 974.203777451104
%26112 965.165270821531
%26144 977.943761164209
%26176 957.704547342237
%26208 959.629095015361
%26240 956.421455217312
%26272 932.764707737166
%26304 927.716551539316
%26336 929.878486685223
%26368 940.076592624239
%26400 939.19220610054
%26432 949.568849531196
%26464 951.527193515771
%26496 938.37998699887
%26528 966.170274848072
%26560 953.10335221318
%26592 940.504651769464
%26624 943.582534810814
%26656 921.419556988021
%26688 930.377342802371
%26720 934.172360969859
%26752 944.247848819366
%26784 940.243053683461
%26816 948.033227265796
%26848 932.400664950428
%26880 928.524636183661
%26912 953.125385245824
%26944 934.39338610673
%26976 926.099346722586
%27008 921.091743530469
%27040 915.811661860669
%27072 927.93210958561
%27104 932.435520558928
%27136 919.730395278964
%27168 935.241145373748
%27200 929.549353181422
%27232 931.022019073663
%27264 903.206510162543
%27296 918.78887672849
%27328 920.702449220159
%27360 933.905776831903
%27392 954.518726898535
%27424 958.440399816285
%27456 940.175515528883
%27488 944.513631452718
%27520 940.513157802697
%27552 927.062565310454
%27584 911.377528799125
%27616 907.208355340712
%27648 885.098299625527
%27680 889.042181226515
%27712 872.118111267046
%27744 883.783910240507
%27776 895.777316078053
%27808 895.144122474141
%27840 890.970257640512
%27872 866.069281293362
%27904 854.790032698089
%27936 862.646509295667
%27968 871.757420387117
%28000 880.909757012601
%28032 856.144847557935
%28064 852.659955668143
%28096 863.617971096017
%28128 859.873827953846
%28160 866.625063103993
%28192 870.944889186451
%28224 866.296138742405
%28256 886.570358178075
%28288 864.762973305402
%28320 843.912317720271
%28352 833.261063532912
%28384 840.638447847825
%28416 863.964119625346
%28448 853.474076934971
%28480 858.271518809753
%28512 862.634337364332
%28544 856.014602679183
%28576 858.717648590036
%28608 848.604147998347
%28640 841.268090444419
%28672 826.954654137698
%28704 838.368057597616
%28736 854.660166381937
%28768 862.569417496354
%28800 869.651654399622
%28832 861.369839267663
%28864 861.709927992013
%28896 857.38381137038
%28928 843.043889723424
%28960 852.630635152174
%28992 873.192418656965
%29024 892.418623741123
%29056 873.684725744934
%29088 891.475742799545
%29120 904.781189017544
%29152 926.96440061094
%29184 927.43679029894
%29216 941.309194685784
%29248 942.346008640139
%29280 929.370754865893
%29312 914.294263352888
%29344 903.162776026559
%29376 927.335969322877
%29408 928.279591502474
%29440 922.769201913458
%29472 937.826209913116
%29504 964.511793603375
%29536 953.2927147524
%29568 956.857878684186
%29600 967.054807133494
%29632 963.062822457601
%29664 942.124195634525
%29696 922.958828984262
%29728 912.599035721603
%29760 906.049115666474
%29792 919.419925822798
%29824 925.919002937082
%29856 937.496133325359
%29888 942.376251823018
%29920 939.014909359803
%29952 957.494647504622
%29984 963.698085501886
%30016 973.753562252791
%30048 977.671212627231
%30080 972.840685826821
%30112 985.486174433716
%30144 965.370913172756
%30176 960.95421326929
%30208 976.680090920256
%30240 977.286037964321
%30272 999.197177738208
%30304 1001.99500996761
%30336 988.837701546619
%30368 981.985743277365
%30400 953.142696557027
%30432 970.464321858357
%30464 966.744019893581
%30496 974.640446523742
%30528 989.948483508107
%30560 981.389830801196
%30592 969.364740435714
%30624 945.158187818314
%30656 954.221148371802
%30688 948.208310446602
%30720 961.107174044601
%30752 966.475038477456
%30784 944.008474538232
%30816 920.514530031982
%30848 914.384492431931
%30880 909.796680583085
%30912 919.455817318048
%30944 916.654242340044
%30976 927.839964649077
%31008 921.01520074318
%31040 908.581862024551
%31072 892.20008966599
%31104 892.583889614864
%31136 888.829004927269
%31168 910.114827920082
%31200 901.569187583515
%31232 891.945065572987
%31264 907.26512111951
%31296 919.920105226535
%31328 939.806895058767
%31360 926.833318348019
%31392 924.850798777835
%31424 925.727281654808
%31456 920.335264998576
%31488 921.040715712395
%31520 906.637193148395
%31552 914.807083488098
%31584 895.433414609931
%31616 898.620053192672
%31648 879.684034185002
%31680 870.297650232379
%31712 877.343718276936
%31744 856.509194346447
%31776 862.839498400485
%31808 865.762669557888
%31840 860.168588126769
%31872 874.386070337354
%31904 869.522282635701
%31936 872.967353341464
%31968 872.874561434803
%32000 897.046821520482
%32032 895.74159220168
%32064 888.871756779346
%32096 879.15641384227
%32128 877.166460827134
%32160 864.926008396094
%32192 871.118820827561
%32224 858.679218334763
%32256 862.27373843809
%32288 845.314734285402
%32320 841.067179243133
%32352 838.701973289678
%32384 856.082355851352
%32416 851.771096011129
%32448 850.059997882502
%32480 843.99940758273
%32512 852.170170799237
%32544 837.443729452911
%32576 825.146047678834
%32608 831.956128651025
%32640 826.702485783126
%32672 811.942731970673
%32704 811.183702992115
%32736 794.34060704461
%};
%\addlegendentry{$\{S_3, S_4\}$}

\draw[dashed] (0,2000) -- (32736,2000);
\draw[dotted] (8000,0) -- (8000,20000);

\end{axis}

\end{tikzpicture}

==> figures/convergence/goldfish/convergence.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.65)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$N$},
xlabel near ticks,
xmin=-1636.8, 
xmax=34372.8,
xtick style={color=black},
ylabel={$d(\cdot, \cdot)$},
ymin=-1010.23058095534, 
% ymax=33510.0476070491,
ymax=22510.0476070491,
ytick style={color=black},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
	/tikz/.cd
},
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
	/tikz/.cd
},
legend style={draw=none, fill=none},
height=0.35\textwidth,
width=0.4\linewidth
]
\addplot [semithick, color0]
table {%
0 25889.915642968
32 17577.7487466399
64 16040.0701370038
96 14416.8290202804
128 14502.7804575536
160 13466.3203957132
192 13643.2267444326
224 13915.3810943143
256 13055.3052817619
288 12233.5783808336
320 12769.5863676158
352 12694.9501377516
384 13592.1880137085
416 15169.8287070092
448 15524.8692103992
480 15120.1511897203
512 15479.6186968543
544 15158.4816851821
576 14320.1215776962
608 16381.7826258317
640 16288.1868542818
672 16317.0837774401
704 16213.4557081456
736 15790.5272552882
768 14894.5844856444
800 14836.405595696
832 14635.4543489432
864 15123.2386743052
896 14574.644523967
928 14696.9339319465
960 15249.544058758
992 15416.5250948455
1024 15625.4346499545
1056 15158.7864949672
1088 14434.7185632419
1120 14102.7910358198
1152 14251.2185443912
1184 13544.4988094798
1216 13134.8138167239
1248 13729.7801511896
1280 13683.8591778781
1312 14300.2812909397
1344 14180.3147003161
1376 14204.2598188008
1408 14563.6655070075
1440 14017.9411113045
1472 14135.157445179
1504 14668.9080370694
1536 14550.716064854
1568 14043.0432955254
1600 13743.7284606471
1632 13522.4922998684
1664 13527.2061786608
1696 13961.2096180811
1728 14192.892587489
1760 14674.8635768787
1792 14609.2567572755
1824 14462.0770292514
1856 14313.1806039049
1888 14656.5599306249
1920 14621.9226164003
1952 14592.352209291
1984 13975.8443394308
2016 14429.9433470821
2048 15117.2933423943
2080 15320.7296170907
2112 15521.1974731333
2144 15750.2414902121
2176 16855.8719738849
2208 17214.3658611057
2240 16983.5856049304
2272 16870.2087420399
2304 16691.5194335327
2336 16849.1810186727
2368 17448.2027727786
2400 16357.4435655453
2432 16675.2647954988
2464 16912.2193103093
2496 16905.669551958
2528 16155.777542415
2560 16086.7398188695
2592 16587.7734491402
2624 15902.9690938516
2656 15393.9572235342
2688 15344.1064581813
2720 14993.1809500186
2752 15288.3962206636
2784 15439.8568322378
2816 15308.5432030615
2848 15077.861751588
2880 14754.8938322172
2912 15261.2950630017
2944 15348.1273124769
2976 15569.428602232
3008 15913.8237705462
3040 15832.3512783162
3072 16569.6947769113
3104 16211.2452637051
3136 16443.9232240971
3168 16734.3039293542
3200 17315.941354717
3232 17040.3426021897
3264 16197.9753673106
3296 15845.8907291449
3328 16197.5567602031
3360 15818.3713763459
3392 15239.532013812
3424 14636.7787439723
3456 14877.4978406989
3488 14468.4907298585
3520 14540.8563709295
3552 14350.341076086
3584 14227.0091726968
3616 14099.7097487856
3648 13784.8247721906
3680 13569.9548635948
3712 13937.8563631571
3744 14553.6232602057
3776 14421.2616299684
3808 14827.0161192332
3840 14794.3762626209
3872 14698.3041538812
3904 15779.2096126517
3936 15496.4605636255
3968 16247.0942632829
4000 16253.0546052119
4032 16135.9469818167
4064 16732.0164056817
4096 16930.7817303278
4128 17147.1865913916
4160 16922.6343693882
4192 16676.0852120634
4224 16186.0723463106
4256 16091.6631210077
4288 16024.3275989977
4320 16320.4033038403
4352 15895.8227531638
4384 16291.3751721578
4416 16200.2883307674
4448 15832.5293620445
4480 16014.5231274615
4512 15708.138591189
4544 16230.7115062772
4576 15481.2121295459
4608 15115.2543147643
4640 15463.6416797597
4672 15865.3995537459
4704 16399.8841459323
4736 15662.6069988364
4768 15700.4954061966
4800 15163.7619013225
4832 14741.5542260645
4864 14833.4786547189
4896 14979.9611481472
4928 14882.8474090142
4960 14744.8927090027
4992 15197.4755140451
5024 15187.7562529822
5056 15442.2388273203
5088 15123.9805276257
5120 14788.822637384
5152 15636.5705639056
5184 15361.4021820926
5216 14889.0126267661
5248 14077.0912123208
5280 14254.2558907857
5312 14467.9688968424
5344 14729.3773799166
5376 14729.9531906928
5408 14764.921503347
5440 14569.8970140492
5472 15321.1416023742
5504 15553.9918027495
5536 15266.7284314617
5568 16382.1902687034
5600 16891.1099694484
5632 16877.7952055356
5664 16842.9856320072
5696 16325.6100957973
5728 16346.5282552596
5760 16234.6284835841
5792 15658.5495496869
5824 15628.3194553989
5856 16214.245310837
5888 16522.9019848209
5920 16426.9616484607
5952 16949.0998581046
5984 17524.6858459717
6016 17586.5163975132
6048 18407.3856101294
6080 17834.9155590936
6112 17636.9397005263
6144 17883.4912698835
6176 17715.6880476035
6208 17815.8956833497
6240 18076.3847602334
6272 18061.0087204453
6304 17354.7381138408
6336 17380.5530119154
6368 17785.0898507711
6400 16979.2109357296
6432 16965.7101826007
6464 16268.586939252
6496 16039.982418943
6528 15904.5995862832
6560 15924.0191220684
6592 15202.5883651436
6624 15289.4025390137
6656 15201.7710810287
6688 15440.9731558604
6720 15592.7492444405
6752 15919.4811787319
6784 16295.3790382427
6816 16524.0901413663
6848 16968.8450107837
6880 16754.4884433993
6912 16677.4135584628
6944 16418.8004433942
6976 16084.5324147145
7008 16450.8066063643
7040 15813.4793767849
7072 15614.4798184249
7104 15259.5769928265
7136 15192.9071938191
7168 15287.0538364984
7200 15401.5451172926
7232 15363.4791632625
7264 15415.7489925076
7296 15298.901986744
7328 15380.5161486863
7360 15709.0103125563
7392 15759.8705895702
7424 16122.9930534005
7456 16030.6693871466
7488 16391.4187610469
7520 16814.5636874705
7552 16833.0562881492
7584 17164.6190752956
7616 17471.7176602645
7648 17729.8610823661
7680 17902.1323590236
7712 17401.6094945266
7744 17702.4962364069
7776 17599.2115732495
7808 17160.4792182503
7840 16390.2759586286
7872 16251.9404072252
7904 16136.4730656981
7936 16126.0714682777
7968 16331.3688342404
8000 16513.9614266232
8032 16896.1516032498
8064 17040.8946948216
8096 17059.6768433637
8128 16936.2184386008
8160 16527.3137865777
8192 16029.6854928598
8224 16045.0660328962
8256 15851.5680927787
8288 16077.2529991911
8320 15756.6297157736
8352 16095.9530006769
8384 16425.7361478869
8416 16700.7194455808
8448 16530.0841498161
8480 16881.6471352768
8512 16784.1846391179
8544 17148.1971064016
8576 17151.6356945919
8608 16954.7196379061
8640 17356.3053960225
8672 17472.151785055
8704 17572.246441477
8736 17939.4009933442
8768 17794.7158729776
8800 17517.5851360854
8832 17859.7892204807
8864 17648.0781956563
8896 18297.6043513898
8928 17841.886111059
8960 17321.9066502507
8992 17665.9633759385
9024 17752.9450514555
9056 17323.2156368268
9088 17171.0480751758
9120 17223.9759347254
9152 16845.1392692373
9184 17378.7513935841
9216 17267.2197240899
9248 16815.0075825139
9280 16924.3899742354
9312 16213.0647010366
9344 16366.0702980282
9376 16790.7370892406
9408 16924.7302489582
9440 17040.9283784658
9472 16561.8437077519
9504 16321.0591261719
9536 16655.9367794189
9568 16946.3712634888
9600 16549.6279716494
9632 16651.7198511145
9664 16034.1765925164
9696 16054.230813091
9728 16213.3019462415
9760 16012.0803770153
9792 15988.6676743248
9824 16542.457798042
9856 16351.1585828038
9888 16287.4179967237
9920 15930.3668507665
9952 15974.1591014989
9984 15917.3521039148
10016 15738.9648325422
10048 16014.4510364858
10080 16250.5103612164
10112 15943.823318138
10144 15872.8571782146
10176 16143.5949527978
10208 16213.418239224
10240 15960.1530694414
10272 15905.1883044496
10304 15806.4404595089
10336 16034.0435948017
10368 15729.8532415277
10400 16288.8929949214
10432 16518.7234978978
10464 16355.4998089328
10496 16002.5445789099
10528 16287.338640797
10560 16118.4347254937
10592 15994.837135776
10624 16173.6054112866
10656 16316.9299808512
10688 16505.6860808632
10720 16270.6542892411
10752 16373.7037349526
10784 16335.6784064819
10816 16334.3040255776
10848 16154.0165903097
10880 16062.3553067413
10912 15816.2656780923
10944 15964.6518596554
10976 15717.794883507
11008 15590.240697308
11040 15502.2296460864
11072 15238.8009370816
11104 15264.394878278
11136 15301.527668831
11168 15403.4082916736
11200 15258.6808735225
11232 15211.2300949003
11264 15482.0763142416
11296 15190.6308295607
11328 15231.3752826198
11360 15092.2880969057
11392 15154.3159198956
11424 15628.4295436234
11456 15771.990235858
11488 15933.2259131665
11520 16315.5237427427
11552 15999.3703938624
11584 16061.792023308
11616 15871.4057348428
11648 16295.2285040744
11680 16307.6532033276
11712 16765.5764887462
11744 16644.0954395245
11776 16460.4660930364
11808 17240.3903668101
11840 17653.1227832358
11872 17890.3430654641
11904 17568.6228828557
11936 17593.8915251857
11968 17199.2047199863
12000 17387.0497784989
12032 17737.1234139023
12064 17505.1392168129
12096 17323.9325212262
12128 17099.2182862258
12160 17151.0228266421
12192 17175.8099081237
12224 17151.3832969822
12256 16970.7019006286
12288 16570.735710885
12320 16414.591009221
12352 16689.2013589626
12384 16681.2766597764
12416 16585.5858805169
12448 16222.2691384405
12480 16330.7990925123
12512 16377.8702827932
12544 16354.5981913344
12576 16143.502005451
12608 16369.2532511413
12640 16219.124267358
12672 16223.1103368004
12704 16459.4236837138
12736 16367.5948446924
12768 16510.500507253
12800 16487.2647215965
12832 16578.2926744584
12864 16702.1567768956
12896 16796.6744922916
12928 16482.3428553103
12960 16568.4884343745
12992 16188.0551024513
13024 16689.5153015299
13056 16875.5689089287
13088 16756.8292048347
13120 16727.6876465338
13152 16948.6638706418
13184 16604.8713936604
13216 16598.395585116
13248 16260.6320910351
13280 16235.4028899809
13312 16279.5879861869
13344 16193.4550667855
13376 16484.3028363349
13408 16712.3186601979
13440 16679.2774723607
13472 16588.0594103108
13504 16386.8641295399
13536 16429.0698154217
13568 16612.4313994069
13600 16886.3260953945
13632 16784.5709209381
13664 16723.4331403573
13696 16886.1034285592
13728 16947.8020108804
13760 16775.9360096538
13792 16710.3974518861
13824 16969.8047130779
13856 16983.2168625381
13888 16906.924291544
13920 16889.7937228375
13952 16829.2641253265
13984 16627.6379861964
14016 16650.8022329256
14048 16587.7458082767
14080 16774.4507212606
14112 17006.8654078287
14144 17098.0950693345
14176 16703.9718630031
14208 16257.9177633546
14240 16122.0646010367
14272 15989.1183621862
14304 15704.5001830685
14336 15802.2512320239
14368 16124.3138768755
14400 15923.5758232879
14432 15842.2899859837
14464 15912.6998966235
14496 15849.8718922268
14528 15762.6884445516
14560 15796.7045613951
14592 16013.662697834
14624 15901.6172133529
14656 15755.3824771092
14688 15581.0338873901
14720 15732.7929815402
14752 15714.3694751014
14784 15565.7662194959
14816 15643.3620427324
14848 15237.5490483214
14880 14915.4901360968
14912 14662.7287023937
14944 14707.4590599464
14976 14638.3930812094
15008 14622.0176446344
15040 14618.4811112509
15072 14547.9869741487
15104 14855.7353234365
15136 14758.5640222889
15168 14867.5668150508
15200 14592.226218093
15232 14286.6937392806
15264 14414.0436033751
15296 14345.6954170929
15328 14388.1816085286
15360 14584.8893722236
15392 14784.1583121935
15424 14726.5812054258
15456 14529.0924699377
15488 14403.1817318258
15520 14271.5497406554
15552 14034.6664727025
15584 13884.0906436108
15616 14222.0565671776
15648 14197.1237227827
15680 14307.9717989658
15712 14267.9166313796
15744 14261.3256045853
15776 14265.8029917702
15808 14358.4308334859
15840 14565.9481668719
15872 14639.4859882443
15904 14835.6326794647
15936 15004.4411758652
15968 15087.1806179949
16000 14922.2829017547
16032 14924.4551324328
16064 14821.8985625999
16096 14896.98778277
16128 14589.574771048
16160 14472.0893792154
16192 14337.218767948
16224 14392.8473208049
16256 14463.2043130145
16288 14314.7207447439
16320 14167.447758859
16352 14143.8263210491
16384 14251.5856661636
16416 14482.3114177261
16448 14353.2221121252
16480 14194.0577707715
16512 14171.5431763799
16544 14298.4898503303
16576 14461.6134646173
16608 14544.3397237551
16640 14658.564424936
16672 14701.4106125909
16704 14768.5887612866
16736 14544.449319242
16768 14323.8459570047
16800 14135.4568373293
16832 14189.3050217408
16864 14296.9092813797
16896 14136.7815644156
16928 14140.2205781947
16960 14058.2154984194
16992 13993.4364256962
17024 14136.1866852415
17056 13912.5450583278
17088 14069.3793750826
17120 14359.8324154567
17152 14477.2041154361
17184 14501.9248722368
17216 14420.9904652905
17248 14336.3520115823
17280 14252.3538757638
17312 14442.1400076304
17344 14630.9130268757
17376 14600.6085489612
17408 14590.9012744244
17440 14604.1323603972
17472 14629.7227246452
17504 14694.313798201
17536 14526.5165129153
17568 14569.8483863079
17600 14544.4761679477
17632 14472.9747460569
17664 14538.9320446861
17696 14304.1385270138
17728 14314.700171502
17760 14257.7488405428
17792 14144.2839691516
17824 14193.0538292504
17856 14327.463592695
17888 14394.6707499685
17920 14543.8207840993
17952 14509.7235328589
17984 14504.7891056713
18016 14526.6334709732
18048 14621.9236422572
18080 14799.6899967533
18112 14804.6300865641
18144 14694.2134869478
18176 14515.4846629384
18208 14489.2112276687
18240 14565.452584798
18272 14551.5584388752
18304 14708.4722864069
18336 14500.6250899746
18368 14272.4360919921
18400 14258.7064981365
18432 14244.0341195885
18464 14283.0249947271
18496 14141.2148700174
18528 14138.0751872382
18560 14223.4501088871
18592 14284.5625414291
18624 14275.0900872814
18656 14321.6493463567
18688 14148.8493525092
18720 14224.996836555
18752 14349.2388996769
18784 14489.4827029815
18816 14434.313388589
18848 14438.2201465416
18880 14314.5502898275
18912 14280.2480020481
18944 14306.4613374517
18976 14262.850451435
19008 14342.6248295073
19040 14374.6050380524
19072 14386.3173536524
19104 14453.6637569856
19136 14560.7703436322
19168 14378.1454297834
19200 14548.2562185301
19232 14595.8107003345
19264 14602.2626328936
19296 14560.5134868246
19328 14418.7484200259
19360 14392.8305416273
19392 14372.9618381181
19424 14455.7746938723
19456 14223.5202042251
19488 14263.6826240631
19520 14248.6202139014
19552 14247.3226958611
19584 14305.5814981426
19616 14205.8948679765
19648 14196.6649956953
19680 14355.8884782517
19712 14440.0649583026
19744 14295.5993578444
19776 14284.2012027274
19808 14365.0076574988
19840 14338.8810930281
19872 14362.9672421822
19904 14456.1078440914
19936 14492.1242059265
19968 14350.8749210632
20000 14080.8517142963
20032 14127.871566517
20064 14080.794934946
20096 13961.8843642253
20128 13918.1011995171
20160 13802.0608606106
20192 13876.2389356771
20224 13869.3956609508
20256 13728.9745429147
20288 13669.725527603
20320 13784.2739018056
20352 13772.0556925972
20384 13776.5339254836
20416 13680.8977044637
20448 13829.7424777181
20480 13744.5872255226
20512 13668.4645077638
20544 13755.6729024792
20576 13883.1934006553
20608 14010.4079526615
20640 13837.4462239244
20672 13885.9098369534
20704 13983.5771174618
20736 14096.4265684605
20768 14105.7791348085
20800 14277.0920708665
20832 14169.8469645935
20864 14234.4092957874
20896 14399.7722898663
20928 14557.8002115704
20960 14561.3226047636
20992 14440.8491786321
21024 14339.2831062086
21056 14249.6602064751
21088 14183.3554563086
21120 14064.5064968523
21152 14035.865951198
21184 13957.8462521981
21216 14027.1849634914
21248 14119.5557649665
21280 14276.6163358129
21312 14230.6026225174
21344 14436.2090591679
21376 14610.9221474895
21408 14580.7150030443
21440 14732.669853085
21472 14758.4993817122
21504 14653.5812346334
21536 14592.7235977387
21568 14634.2395429349
21600 14473.4348031143
21632 14364.1756115692
21664 14354.6646077155
21696 14443.9578371027
21728 14194.0340284219
21760 14209.2140528602
21792 14314.6776771257
21824 14198.159106025
21856 14098.7536683212
21888 14146.5826615476
21920 14197.9334763901
21952 14194.7367358468
21984 14089.73679669
22016 14114.1796786069
22048 14080.9686811668
22080 14058.8245952498
22112 13836.7151809958
22144 13675.7195423129
22176 13718.2953022597
22208 13732.0500654491
22240 13695.5284673502
22272 13827.1908933087
22304 13757.3815822634
22336 13563.1771351701
22368 13649.6878352584
22400 13424.8726250941
22432 13464.7829169281
22464 13503.196880739
22496 13656.4495019752
22528 13620.3273088425
22560 13651.2364641449
22592 13752.1487775547
22624 13715.5399820787
22656 13810.050036115
22688 13903.1472695933
22720 13753.2076622147
22752 13691.3911637934
22784 13728.4412079449
22816 13712.4722059882
22848 13630.0163976424
22880 13664.8990482916
22912 13591.1528944384
22944 13523.2600359529
22976 13543.1560945003
23008 13406.6876968176
23040 13533.589952411
23072 13446.8738746223
23104 13451.2333263534
23136 13541.2515669712
23168 13538.5754051156
23200 13511.5132387161
23232 13371.0081519682
23264 13424.4571212396
23296 13380.8852472473
23328 13419.133504068
23360 13529.6765667181
23392 13607.6286692429
23424 13744.4427315188
23456 13707.2685462859
23488 13634.2811691706
23520 13676.5129327618
23552 13644.2054367413
23584 13581.564416517
23616 13489.0304321697
23648 13484.3635741551
23680 13417.7575622754
23712 13396.4002254337
23744 13381.5131431389
23776 13361.6585796824
23808 13359.0972000356
23840 13169.4507098816
23872 13222.766238575
23904 13297.5050291399
23936 13318.453926789
23968 13312.7414156514
24000 13375.3385003894
24032 13510.2739424484
24064 13495.9723621531
24096 13503.4857351722
24128 13438.9830716465
24160 13518.5153400808
24192 13630.7846802743
24224 13645.6629740002
24256 13736.2228796711
24288 14001.6575090237
24320 14030.0666783875
24352 14025.9210749241
24384 13989.363316463
24416 13945.9669080347
24448 14047.4960046266
24480 14085.1019165642
24512 14349.3358731336
24544 14347.4024826796
24576 14244.726848908
24608 14244.9735345489
24640 14136.8549897069
24672 14078.8312725169
24704 13956.551758941
24736 13825.9962389695
24768 13984.8899173358
24800 13951.436449341
24832 13909.6967256659
24864 13816.832415572
24896 13874.8390621297
24928 13754.183363617
24960 13654.6802232788
24992 13703.7076734729
25024 13868.540334152
25056 13995.054162096
25088 14052.5493416675
25120 13893.075001597
25152 13922.2949257657
25184 13771.8124805706
25216 13899.4146999073
25248 13923.837078909
25280 13879.2753052888
25312 13756.978447319
25344 13844.3808456716
25376 13747.1006761426
25408 13742.9553226371
25440 13662.14038868
25472 13617.4313289989
25504 13646.524026286
25536 13628.6963059568
25568 13788.6389103493
25600 13750.4801734339
25632 13770.3241428806
25664 13528.6953916481
25696 13547.1925873961
25728 13573.0352169292
25760 13464.8326762719
25792 13371.4858187114
25824 13301.7525537051
25856 13359.7083800508
25888 13322.1374411166
25920 13581.3816675624
25952 13628.224682621
25984 13575.8960661903
26016 13685.519938972
26048 13606.9816270913
26080 13615.2601150327
26112 13507.7697641024
26144 13533.4248067516
26176 13626.0599220758
26208 13749.3030368815
26240 13895.6623807575
26272 14011.7645926557
26304 14036.0753417756
26336 14116.5375712318
26368 14029.261848009
26400 14077.4077514292
26432 14085.6436487652
26464 14144.3572847974
26496 13965.4247697662
26528 14004.4133400868
26560 13952.8153789836
26592 14164.2786261779
26624 14239.6904109605
26656 14183.6637721006
26688 14281.1059095576
26720 14438.2903073737
26752 14475.4315652418
26784 14510.1066846526
26816 14461.7258651933
26848 14694.1945338967
26880 14656.5390525867
26912 14628.4280426846
26944 14668.4866295061
26976 14631.9160057731
27008 14446.76372064
27040 14548.1705379061
27072 14486.2501359047
27104 14453.2434422174
27136 14590.3199416599
27168 14628.288690069
27200 14512.3950469934
27232 14319.1489970598
27264 14236.1262287183
27296 14426.7811725277
27328 14569.2859811317
27360 14699.0227906484
27392 14661.6377666344
27424 14519.9550963493
27456 14649.7955275833
27488 14693.6310352479
27520 14575.760288918
27552 14655.231727953
27584 14599.5785213136
27616 14530.525351824
27648 14454.2878759211
27680 14565.5201760871
27712 14475.2769921684
27744 14478.67248749
27776 14378.0052510771
27808 14459.2925483925
27840 14568.7186464699
27872 14506.5490727464
27904 14457.5082569577
27936 14536.8600804988
27968 14412.7438747797
28000 14320.9149847347
28032 14287.4230006674
28064 14331.8288784091
28096 14332.1605489193
28128 14371.3534157365
28160 14339.3652230494
28192 14440.8896886584
28224 14435.9312134687
28256 14271.1969364871
28288 14181.7623728506
28320 14284.4512320215
28352 14210.098381081
28384 14180.3729147015
28416 14216.5326996423
28448 14258.0206199879
28480 14284.5708720983
28512 14244.368150255
28544 14274.1533198996
28576 14199.1553269904
28608 14132.1149160343
28640 14280.5926347613
28672 14336.4637201787
28704 14242.5126645547
28736 14280.950283507
28768 14230.6720150526
28800 14120.3824664915
28832 14252.0643066189
28864 14250.6647915106
28896 14185.1402178477
28928 14260.4475736212
28960 14001.1288116352
28992 14067.5279989058
29024 14073.9751314261
29056 14002.001571204
29088 14031.7854886682
29120 13869.7530980187
29152 13944.7778397506
29184 13870.0841381731
29216 14052.9045396317
29248 14143.3819505803
29280 14143.698702956
29312 13947.6616319726
29344 13929.4868893294
29376 14082.4387092577
29408 13873.6398973016
29440 13810.6238816355
29472 13964.3154862671
29504 13946.6471598015
29536 13946.3834738616
29568 13959.4070432809
29600 14015.9279036388
29632 13951.4988442103
29664 13935.0905271548
29696 14106.6797298301
29728 14208.5133634733
29760 14221.9559836191
29792 14066.1940125963
29824 13962.4313069035
29856 14116.4648194936
29888 14041.0752437269
29920 14098.8926160887
29952 13965.8028054244
29984 14114.1663940879
30016 14180.2594828162
30048 14222.9598888558
30080 14214.7146647409
30112 14139.0765610771
30144 14113.4745899088
30176 13843.5102484883
30208 13837.3420135516
30240 13928.3389174733
30272 14028.9066573272
30304 13962.2814754609
30336 14054.7155076152
30368 14038.4019745839
30400 14069.7286043477
30432 13929.7834154017
30464 13873.6715760465
30496 13852.4331436755
30528 13910.7413533571
30560 14083.4616483306
30592 14103.46407802
30624 14143.693541646
30656 14074.1850918623
30688 13878.0033506265
30720 13842.8386900953
30752 13943.6350712431
30784 13947.4414141089
30816 13818.2454385497
30848 13816.4369140528
30880 13697.6778688944
30912 13746.0305543091
30944 13712.0388710067
30976 13658.5179283845
31008 13620.0537810979
31040 13611.9261678867
31072 13572.859057693
31104 13550.5774415705
31136 13721.8138013894
31168 13823.6827582233
31200 13864.8873417709
31232 13720.7143035631
31264 13718.6623983536
31296 13673.0070577031
31328 13685.555597052
31360 13713.0483117358
31392 13706.5957845119
31424 13792.4242249142
31456 13898.7356619226
31488 13954.1581258061
31520 13901.5740475674
31552 13767.7689913798
31584 13775.4909168421
31616 13825.2117886129
31648 13882.3000255721
31680 13831.1701963355
31712 13984.4982748756
31744 14013.5919735091
31776 14080.6449781251
31808 14058.2650423159
31840 14017.650908765
31872 13976.0064038337
31904 13960.6799261354
31936 13914.2869023173
31968 13841.5154517126
32000 13829.6540086873
32032 13913.805697939
32064 13778.7331057685
32096 13661.5404329087
32128 13801.8420871998
32160 13755.7561042641
32192 13788.3908778363
32224 13694.5768828394
32256 13662.1343866908
32288 13627.0992511246
32320 13477.8471945634
32352 13342.7274947816
32384 13300.8778657651
32416 13205.589725567
32448 13315.8505548838
32480 13275.6069164464
32512 13303.3030109067
32544 13328.4499849007
32576 13138.6102765856
32608 13032.5227795696
32640 13015.6731289626
32672 13096.0018326205
32704 13219.2121550416
32736 13229.8226367552
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_2\}$}
\addplot [semithick, color1]
table {%
0 25743.6895762826
32 15346.8472332268
64 19083.8667727481
96 15530.3379873073
128 15634.7918118535
160 15503.478803159
192 16402.5205075318
224 15212.753564033
256 14449.4207842391
288 14227.9688641773
320 14424.7706047618
352 15066.3657528948
384 14540.7282486126
416 16129.4955283791
448 17095.2764821163
480 15484.9586696252
512 14049.0891875595
544 13888.7323755626
576 14802.0870825705
608 15319.968603101
640 16211.7965383236
672 15414.4705390746
704 15623.9863671215
736 15688.3523354111
768 15780.7481128114
800 17071.7034885216
832 16752.3900981323
864 17324.8202299476
896 17080.4397777106
928 17266.1830466377
960 17295.1849368545
992 17722.4870715145
1024 17080.7902627484
1056 17161.8257478626
1088 17265.6076927515
1120 17193.4438958575
1152 16634.7197752171
1184 16466.6365418078
1216 16640.9543896977
1248 17448.4220203433
1280 17616.4487056841
1312 17854.961299314
1344 18053.0746688757
1376 17376.9323817525
1408 17978.5312247692
1440 17400.3919208735
1472 17800.3114860387
1504 18765.2612025519
1536 18803.4560121271
1568 18938.6152872907
1600 18646.955971418
1632 17824.544594463
1664 17734.4463685789
1696 17931.8339831708
1728 17977.2200576174
1760 18582.4722790053
1792 18869.2192737273
1824 18643.8882478951
1856 17672.700218133
1888 17871.2650923207
1920 17933.2542780166
1952 18151.9332579205
1984 18304.1569868705
2016 16911.0768728665
2048 17127.7033486688
2080 16876.3253405473
2112 16403.2255364608
2144 15990.2582218049
2176 15463.0723014542
2208 15960.6383017723
2240 16017.7718487935
2272 16369.0994254418
2304 16562.3037346862
2336 16750.6133619041
2368 16162.4772234952
2400 16640.110246029
2432 16993.7297259901
2464 17256.9494117587
2496 16823.4826656076
2528 17013.0454945609
2560 17268.6946524629
2592 16683.2415015788
2624 17090.798050413
2656 17049.6522251922
2688 17445.0773285761
2720 17429.3883426815
2752 17960.1611072952
2784 17379.9188720776
2816 17183.5161419309
2848 17298.4025274012
2880 17825.3197446778
2912 17590.7560951768
2944 17106.4349003526
2976 16925.1934996324
3008 16217.2582762932
3040 15814.3005852298
3072 16052.3637200258
3104 15966.8090425107
3136 15178.0679600534
3168 15511.1336787483
3200 15124.8369908571
3232 15239.7121035799
3264 15345.3355779533
3296 15331.5730112732
3328 16200.5775514332
3360 17658.1244190882
3392 17531.0756943206
3424 17124.5783013772
3456 16163.5945878384
3488 16669.6704526514
3520 16123.6921330073
3552 16513.6593461292
3584 16531.6548778397
3616 16484.9701546591
3648 16227.7326512363
3680 15835.7125194921
3712 15603.4971721086
3744 15383.0277578895
3776 15415.3510826059
3808 15900.0397798245
3840 15791.9495629894
3872 16351.7478270673
3904 16976.2206924863
3936 17187.0190259975
3968 16768.2100416234
4000 15991.773916611
4032 15491.8864893853
4064 15727.4878159228
4096 15327.6689030002
4128 16174.7898595314
4160 15735.576284331
4192 15842.3858682965
4224 16235.4764635966
4256 16331.8490073843
4288 16310.162782756
4320 16316.4946296685
4352 15797.8939419152
4384 16249.8204297771
4416 16116.948904802
4448 16340.293540815
4480 15534.0870346474
4512 15512.9152321541
4544 15478.7860312106
4576 15585.0363810932
4608 15353.5562330035
4640 15253.1252535341
4672 14999.2204464099
4704 15242.6596760539
4736 14680.6148713193
4768 14920.9514106842
4800 14334.6201902945
4832 14510.5236294215
4864 14517.9205466899
4896 14730.430441776
4928 14756.8207958218
4960 14330.5625849092
4992 14022.4365571751
5024 13892.3222680731
5056 14070.9368558032
5088 13616.8168453571
5120 13765.6101935221
5152 14005.784519262
5184 13829.5362178202
5216 13673.0900677206
5248 14238.3322057044
5280 14684.2236090302
5312 14857.6554341525
5344 14933.8399616442
5376 14984.6915216831
5408 15787.2679397038
5440 15748.5419960071
5472 16251.8417417842
5504 16716.8095939387
5536 16415.8570900212
5568 16690.4154531875
5600 16794.2745600993
5632 17116.3780339183
5664 17100.149589989
5696 16889.5190576878
5728 16930.883881239
5760 17392.4916271361
5792 17478.1842878487
5824 17757.1054792159
5856 17848.6354380384
5888 17464.4882547414
5920 17187.6166177862
5952 17206.7371979699
5984 17236.5313796019
6016 16686.3875059882
6048 17656.4473210213
6080 17611.884964421
6112 17550.1330764185
6144 17615.9896968635
6176 17635.4093799946
6208 17545.5381507664
6240 17625.224877998
6272 17173.3189861482
6304 17243.7733109665
6336 17412.7521087277
6368 17451.3634137852
6400 16868.4606885157
6432 16845.5519054734
6464 16762.4217224123
6496 16696.5988752201
6528 16496.6341718546
6560 16062.4564746492
6592 15756.8988382867
6624 15714.0662147008
6656 15635.6192713944
6688 15736.1023763828
6720 15932.9517980819
6752 15704.0053807938
6784 16290.2232949705
6816 16302.0838238552
6848 16539.0539330398
6880 16496.9115594405
6912 16581.0253301779
6944 17289.3123345031
6976 16564.2590839434
7008 16976.3285488942
7040 16952.5695692423
7072 17010.6688874953
7104 17050.930561116
7136 16763.0389547958
7168 16777.1355719622
7200 16775.6559931348
7232 16969.0708938351
7264 17523.6462815249
7296 17752.0146180652
7328 17319.9192550081
7360 17624.056683976
7392 17551.9193252476
7424 17644.3593536291
7456 17251.9599756086
7488 16942.6563147577
7520 17072.6136546224
7552 16963.2344793085
7584 17117.5064188684
7616 17026.5752868861
7648 16666.403901262
7680 17284.9188022391
7712 17057.8315151721
7744 16870.6641540871
7776 16863.4386469664
7808 16897.7830202663
7840 16774.6861073464
7872 16900.9759185675
7904 16630.6563310051
7936 16672.6417222946
7968 17074.9526792902
8000 17391.828713508
8032 17403.7094609167
8064 17057.3711045987
8096 17193.9251772247
8128 17233.5377099422
8160 16869.5654952936
8192 16572.1950869521
8224 16632.5253344163
8256 16326.3000707447
8288 16347.3139383814
8320 16650.5281898203
8352 16502.537986625
8384 16369.6041796984
8416 16519.555381426
8448 16463.05399979
8480 16401.2789135482
8512 16475.5258186196
8544 16528.056510068
8576 16357.06679084
8608 16376.5821220424
8640 16265.7199348815
8672 16376.8247532909
8704 16478.9736634294
8736 16568.0004225012
8768 16433.2211389003
8800 16487.7311962562
8832 16203.7059341374
8864 16219.3916347069
8896 16418.7258031797
8928 16331.5055337835
8960 16563.8363008091
8992 16715.5427073129
9024 17071.2215731622
9056 17417.0608599729
9088 17516.4118186345
9120 16866.2935465976
9152 16711.0839564643
9184 17054.8916443348
9216 17197.4071882944
9248 17329.3972774589
9280 17138.8366291298
9312 16627.1871343291
9344 16620.9280426816
9376 16825.5742844041
9408 16995.625878443
9440 17027.4519232914
9472 16522.7937710304
9504 16276.5395277989
9536 16346.0220237219
9568 16448.410895889
9600 16260.293140039
9632 16316.267894344
9664 16022.3555384344
9696 15926.346505084
9728 16174.5161596877
9760 16137.9826806203
9792 16159.1532575194
9824 16397.0835211631
9856 16510.6972596556
9888 16669.5326569163
9920 16256.0979020182
9952 16237.860080688
9984 16278.7385260652
10016 16091.6272328189
10048 16077.1760580022
10080 16103.4124644437
10112 15518.5336291803
10144 15300.0206209011
10176 15462.1812174091
10208 15515.1018043711
10240 15463.3690701606
10272 15498.9348021082
10304 15266.5149592171
10336 15379.5452143423
10368 15648.4358004243
10400 15938.7969746779
10432 16119.6139221757
10464 15810.6652611457
10496 15440.9762644724
10528 15366.4398284053
10560 15113.2395600679
10592 15257.4706619413
10624 15800.101676888
10656 16124.3158304469
10688 16263.6123601124
10720 15853.1516740363
10752 15809.4263336783
10784 15804.2390832333
10816 16225.2085348694
10848 15999.8563431051
10880 16043.5309081262
10912 15488.0432269541
10944 15338.4089787696
10976 14940.0769074326
11008 14610.6434834336
11040 14636.8204539101
11072 14809.1547361759
11104 15162.8845870435
11136 15502.5214400755
11168 15513.7663060909
11200 15533.1845414905
11232 15351.8045519085
11264 15518.3635090817
11296 15258.6300499095
11328 15465.8766967799
11360 15203.338021632
11392 15268.0875030241
11424 15513.8559681338
11456 15655.2373345152
11488 15846.8952164138
11520 15650.5093207857
11552 15352.4965070831
11584 15707.1379951919
11616 15546.5196105109
11648 15734.0693401294
11680 15543.9641018628
11712 15695.6273528649
11744 15747.0284180857
11776 15125.0967600211
11808 15900.9965096531
11840 16332.573159181
11872 16524.1303855906
11904 16357.7610020443
11936 16306.7054919134
11968 16589.7911680648
12000 16622.9027549342
12032 17204.1458084963
12064 17241.5088666857
12096 17563.93278853
12128 17620.5098110128
12160 17145.6667411915
12192 16963.2329760574
12224 17120.5787577406
12256 16566.9599504556
12288 16174.3535574069
12320 16131.6666218962
12352 16333.2092988488
12384 16603.559799031
12416 16531.5739420056
12448 16317.8900290448
12480 16490.4639716413
12512 16936.1193311809
12544 16889.6989612012
12576 16461.6774054165
12608 16489.5917475236
12640 16275.0311827658
12672 16527.7031979643
12704 16563.0797860784
12736 16457.1903738153
12768 16181.9891237141
12800 16165.3360002197
12832 16055.8321490977
12864 16035.9555686588
12896 16181.0888694179
12928 15803.0909951186
12960 15684.9335350839
12992 15428.0319872627
13024 15672.6334417672
13056 16083.9045943452
13088 15900.8447574335
13120 16184.9011736248
13152 15949.3582629521
13184 15666.8098858702
13216 15819.8374201507
13248 15697.4081937115
13280 16018.8173408651
13312 16006.6093224018
13344 16039.7277096589
13376 16215.7032841625
13408 16490.9672245142
13440 16557.5502415061
13472 16649.7218595387
13504 16602.4619258711
13536 16610.8690621533
13568 16526.205311565
13600 16753.1667454246
13632 16549.1512471184
13664 16591.4010559687
13696 16675.5715944012
13728 16559.3505911313
13760 16509.4495062676
13792 16248.0340041495
13824 16321.3350250523
13856 16411.2607681433
13888 16391.4470685172
13920 16471.1352067792
13952 16533.3240154544
13984 16657.5716717654
14016 17151.2104529097
14048 17096.6704653275
14080 17071.2014515675
14112 17275.1470037161
14144 17671.2627166255
14176 17493.9398935746
14208 17241.5950538226
14240 17244.9039718985
14272 17265.0542136421
14304 17170.1471455547
14336 16876.4290357883
14368 17267.8775186761
14400 17034.3380558212
14432 17189.2508271885
14464 17434.8204751296
14496 17177.5355333645
14528 17120.0393399081
14560 17025.5659817816
14592 17002.73783836
14624 17170.4822879266
14656 16683.3772660094
14688 16778.030128713
14720 16841.1806890135
14752 17034.7005550435
14784 17338.735046133
14816 17293.4592259617
14848 16795.5635213588
14880 16635.5378632613
14912 16286.8661196683
14944 16387.2527288744
14976 16117.6668286697
15008 16176.5295721919
15040 16296.5422099291
15072 16164.8667176689
15104 16441.3974771003
15136 16082.8989302302
15168 16196.907482603
15200 15980.0763139605
15232 15949.5968287603
15264 15846.7743089879
15296 15941.3889294503
15328 15959.4384612993
15360 15922.2341083153
15392 16564.8650160513
15424 16880.2746719359
15456 16462.1326686429
15488 15922.5506436626
15520 15866.1097941493
15552 15715.9226900618
15584 15797.4507120611
15616 16113.4057231859
15648 15697.3285306768
15680 15817.7328021433
15712 15750.1736180907
15744 15953.5821369371
15776 15942.0842740214
15808 16143.7940088444
15840 15972.8311829807
15872 16214.3440200336
15904 16227.8508127232
15936 16016.9966910155
15968 16079.6663833551
16000 15723.7617000513
16032 15765.5814038049
16064 15856.2356188346
16096 15828.3340247797
16128 15726.7414298067
16160 15392.0536966319
16192 15088.9171911042
16224 15188.6414468181
16256 15403.1378621371
16288 15497.9384112855
16320 15572.7940652922
16352 15259.0360442592
16384 15196.801604285
16416 15266.7252873693
16448 15039.1233454613
16480 14901.784289138
16512 15103.0528039864
16544 15381.174760076
16576 15428.222742753
16608 15331.5020790528
16640 15612.8188998656
16672 15308.2242601812
16704 15429.2335195239
16736 15146.7513348573
16768 15199.6964772327
16800 14764.8967825718
16832 14727.5919620283
16864 14752.5676409227
16896 14543.8911918372
16928 14619.5079260555
16960 14871.4009763707
16992 14759.3656367745
17024 14751.8430373971
17056 14696.2422407907
17088 14572.9101074562
17120 14580.5874710178
17152 15193.9100300087
17184 14994.3394319323
17216 15101.3604022949
17248 15184.5698654917
17280 15041.3365430071
17312 15258.902942217
17344 15221.3429762291
17376 15142.6249045534
17408 15057.9951852828
17440 15082.2922329466
17472 14909.8283692335
17504 14686.6846497091
17536 14550.7185733214
17568 14572.2322586486
17600 14513.6360020499
17632 14463.3298033337
17664 14580.8528900061
17696 14549.3111864445
17728 14518.1351763923
17760 14545.6894989547
17792 14473.837500815
17824 14315.932487966
17856 14450.7749965184
17888 14615.8932330528
17920 14665.607215523
17952 14440.9683193337
17984 14219.8731710237
18016 14400.9870495046
18048 14493.8147152501
18080 14366.2576198535
18112 14551.3200432126
18144 14480.2924348923
18176 14218.2307267817
18208 13978.6661380834
18240 13801.7803561714
18272 13972.0762236684
18304 14139.3053931231
18336 13953.7964009799
18368 13775.1433386372
18400 13795.7769262916
18432 13829.687234352
18464 13775.5801329744
18496 13699.3922857914
18528 13734.6130997564
18560 13807.0149561735
18592 13882.373176082
18624 14241.7930402039
18656 14163.3425433405
18688 14261.7130107151
18720 14272.0989346347
18752 14249.6059594643
18784 14289.7647636341
18816 14409.1829747561
18848 14577.5411506879
18880 14693.0485944885
18912 14700.2698954815
18944 14914.8563519734
18976 14832.5332967771
19008 15032.1957145322
19040 14990.2090045469
19072 14915.6261685522
19104 14932.231514412
19136 14775.2463600442
19168 14903.2986617057
19200 15262.2701456893
19232 15303.8246853524
19264 15346.4045952138
19296 15335.5120879611
19328 15233.9171259397
19360 15483.8082202022
19392 15396.8545813747
19424 15458.6446689223
19456 15326.2315002743
19488 15420.7539050463
19520 15413.2079075058
19552 15263.8289102047
19584 15146.8330353246
19616 15013.3152567979
19648 15084.6328758774
19680 15253.201532793
19712 15413.3381523926
19744 15698.0102242291
19776 15418.731692328
19808 15311.6090271402
19840 15192.8178097415
19872 15169.5097481758
19904 15317.1319443295
19936 15356.3783165172
19968 15104.4793025116
20000 14748.0548208908
20032 14842.2837191586
20064 14715.1888536981
20096 14756.5258445205
20128 14648.2528651031
20160 14691.9151236318
20192 14735.1515431637
20224 14415.5960334632
20256 14269.497678615
20288 14428.4466939446
20320 14495.2467036612
20352 14545.0576829382
20384 14494.1778656121
20416 14546.2323300572
20448 14546.6543919899
20480 14545.4558196022
20512 14527.0833617764
20544 14651.4396903513
20576 14769.0996678877
20608 14689.4849467229
20640 14707.2223754181
20672 14683.5570962897
20704 14962.1275893504
20736 14825.8770735495
20768 14687.6516502809
20800 15013.9509124014
20832 15049.0951887481
20864 15000.5846886046
20896 14993.9486126904
20928 14855.1184444958
20960 14895.7891029646
20992 14880.310648639
21024 14906.7398179481
21056 15032.1823764881
21088 14778.950774666
21120 14706.1687736813
21152 14429.7230742658
21184 14454.8249038167
21216 14375.7325030761
21248 14414.0732966084
21280 14728.0521794296
21312 14766.4514694628
21344 14594.5719361686
21376 14713.3504342145
21408 14737.8012946301
21440 14793.6714171973
21472 14781.2289746151
21504 14899.6598618895
21536 14651.2108373335
21568 14643.9881862831
21600 14538.952747705
21632 14232.3487169195
21664 14457.2823518115
21696 14213.9005202654
21728 13952.5442841082
21760 14175.2698739742
21792 14159.5116441211
21824 13801.410181572
21856 13823.4884888005
21888 13640.7263369661
21920 13661.2287880703
21952 13674.3343165216
21984 13672.0178832534
22016 13581.4966406505
22048 13399.210312552
22080 13400.0701863834
22112 13137.0308289202
22144 13079.4185650586
22176 13216.0199757718
22208 13181.5332947271
22240 13193.7890691037
22272 13257.9870266945
22304 13265.238520283
22336 13091.6854147967
22368 13329.2585315163
22400 13238.33403416
22432 13277.7652110587
22464 13118.8030704024
22496 13376.245998037
22528 13270.7268828802
22560 13387.5862648948
22592 13661.6945874222
22624 13872.0969936055
22656 13827.489106848
22688 14105.0942924888
22720 14031.6879241237
22752 14137.2582207442
22784 14074.7855756313
22816 13954.0586927245
22848 13756.4680423428
22880 13547.4303467484
22912 13297.7218725615
22944 13505.9983710942
22976 13656.5608408559
23008 13734.5759672441
23040 13682.7998962201
23072 13703.683008593
23104 13723.9994170796
23136 13803.4976364688
23168 13768.9817706321
23200 13853.4934222383
23232 13484.9524285405
23264 13359.4199724389
23296 13231.0672660976
23328 13159.5475606116
23360 13194.7498650031
23392 13081.3381960715
23424 13206.1193391549
23456 13185.924010095
23488 13210.6546771914
23520 13298.8563418062
23552 13122.4532767315
23584 13031.8886582107
23616 13007.7309320265
23648 12986.8178550405
23680 12990.4922154628
23712 12774.5178773995
23744 12849.1950331529
23776 12782.2364240379
23808 12737.2921769111
23840 12665.3064708281
23872 12708.0326958975
23904 12751.5706483554
23936 12636.0392132978
23968 12647.2630636039
24000 12781.8661000654
24032 12631.0851869505
24064 12640.3699312955
24096 12474.3386598248
24128 12425.3246637663
24160 12522.833784731
24192 12557.9646041865
24224 12469.877264833
24256 12527.6255930643
24288 12701.251631237
24320 12604.3519468476
24352 12686.6680416885
24384 13000.8912002216
24416 13047.0947340778
24448 13346.656734928
24480 13127.1327029173
24512 13246.8996750183
24544 13263.0828995373
24576 13150.895672919
24608 13168.6277948767
24640 13269.8929912792
24672 13318.7301196473
24704 13175.2094480505
24736 13123.6112408133
24768 13220.4021118875
24800 13240.6553085563
24832 13256.643051693
24864 13122.6678689968
24896 12958.547140787
24928 12890.2233107111
24960 12811.5348807237
24992 13024.0765123674
25024 13068.5962520846
25056 12800.7204094145
25088 12908.9165308325
25120 12838.2702495313
25152 12963.2767076847
25184 12739.0240599506
25216 12796.5533640899
25248 12810.6256677806
25280 12841.3909682713
25312 12833.882966585
25344 12937.6355645071
25376 12934.277560034
25408 12920.3847465933
25440 13057.9668784999
25472 13023.2366176769
25504 12866.9720214198
25536 12837.0782111819
25568 12857.4718743616
25600 12954.9445000741
25632 12976.0533676461
25664 12772.5766390341
25696 12611.9500078299
25728 12560.9043862295
25760 12495.5464866488
25792 12663.3765639343
25824 12645.1714104634
25856 12859.6288437886
25888 12910.4333389705
25920 12862.3138276128
25952 12949.6562502639
25984 13044.3700882795
26016 13183.6187748281
26048 12982.7968866497
26080 12919.4647721955
26112 12731.6341841886
26144 12752.6561546997
26176 12840.4135836818
26208 12915.4438948106
26240 12909.3789161214
26272 12968.6835492273
26304 12931.6633500876
26336 12950.8785802354
26368 12777.2668438911
26400 12872.4542337505
26432 12842.6905280786
26464 12926.6118143928
26496 12866.4863890652
26528 12881.3879298777
26560 12945.3816088982
26592 13080.3061508514
26624 13093.6442215298
26656 13086.6025002672
26688 12997.4896037658
26720 12985.5701453575
26752 13087.7426625068
26784 13044.5917529066
26816 13056.5863455958
26848 13006.340646008
26880 13147.2113392917
26912 13151.450110159
26944 13122.9909319484
26976 13034.4778568227
27008 13020.1569883009
27040 13001.797260379
27072 12915.7300219539
27104 12824.0099033025
27136 12938.7559293774
27168 12870.569645513
27200 12873.2496285903
27232 12835.5800803859
27264 12821.8237002386
27296 12826.1618187204
27328 12701.0566095896
27360 12547.5058477771
27392 12624.1710222889
27424 12622.1391610139
27456 12573.1197799114
27488 12552.9976101328
27520 12501.7535170071
27552 12629.7136547113
27584 12622.1014098287
27616 12602.7851683666
27648 12614.4311405628
27680 12768.0198543079
27712 12705.5711796046
27744 12689.4222878743
27776 12561.7400864689
27808 12604.6039604583
27840 12647.6752013957
27872 12613.4002552841
27904 12738.6906705517
27936 12829.8390480941
27968 12708.4245679785
28000 12517.6793376408
28032 12590.4939537732
28064 12597.5998904553
28096 12647.8138031835
28128 12723.540073423
28160 12704.3825115588
28192 12819.1946704932
28224 12701.768577643
28256 12371.9639508043
28288 12510.9876108963
28320 12511.8269249538
28352 12357.0865093678
28384 12321.6597096333
28416 12293.7232358631
28448 12469.3185860335
28480 12405.3333691602
28512 12271.387452118
28544 12335.3051036446
28576 12150.3988823413
28608 12279.1850299603
28640 12412.5475225676
28672 12421.0418242593
28704 12475.4920945027
28736 12349.2344297126
28768 12302.9874420809
28800 12350.8029698477
28832 12320.7617459311
28864 12391.4232838686
28896 12204.452916866
28928 12286.9681777076
28960 12117.7788393748
28992 12214.443049112
29024 12315.310105718
29056 12312.2026461556
29088 12282.2675837974
29120 12341.0849198926
29152 12321.8197519685
29184 12398.4005420054
29216 12285.8103110865
29248 12433.9289446257
29280 12403.871976121
29312 12282.765730893
29344 12241.1827859893
29376 12397.0385576556
29408 12152.4291810321
29440 12192.4468011962
29472 12286.7737832191
29504 12446.3634849702
29536 12537.9269418832
29568 12760.1018412864
29600 12870.0745918584
29632 12763.3731043169
29664 12687.418492349
29696 12745.8844730368
29728 13069.8774669084
29760 13232.8883846271
29792 13094.0569725353
29824 12940.2556002577
29856 13189.8894991581
29888 12974.0549559496
29920 12910.5572691499
29952 12815.1446343769
29984 12979.4067661045
30016 13013.1726339121
30048 13135.4884949133
30080 12980.6913914475
30112 13069.617859754
30144 13141.100410544
30176 12722.3492327479
30208 12662.8564707968
30240 12940.8771341049
30272 13090.3595443364
30304 13046.1552573929
30336 13058.9576153688
30368 13162.1972709727
30400 13244.5225282001
30432 13131.8663563105
30464 13074.3763139968
30496 12899.4625469436
30528 13000.2828046162
30560 13167.4735617733
30592 13215.5293121388
30624 13045.3225717113
30656 13263.9626054961
30688 13098.5738918403
30720 12959.1468083358
30752 13171.6722173003
30784 13011.9337148634
30816 12857.591104091
30848 12874.8829120889
30880 12864.5815322536
30912 12972.6171607737
30944 12929.9858855298
30976 13006.6574491681
31008 12823.5544994358
31040 12694.7451333219
31072 12727.3921523618
31104 12695.4798648968
31136 12776.7777628008
31168 12755.6341669084
31200 13022.3135809272
31232 12764.7597313855
31264 12774.4907139189
31296 12784.2115908647
31328 12843.4893233887
31360 12773.4598288796
31392 12805.7913461059
31424 12851.873637723
31456 12758.7649480661
31488 12719.2136942501
31520 12591.4305382669
31552 12422.5831452239
31584 12367.2718495228
31616 12337.9037522587
31648 12526.2190225143
31680 12475.1002801581
31712 12506.833652048
31744 12451.6916922963
31776 12714.2678908382
31808 12708.581431458
31840 12685.17134295
31872 12752.5397862543
31904 12723.3268055175
31936 12831.2688772389
31968 12776.1985739108
32000 12759.7486260506
32032 12749.7727822891
32064 12602.5215730821
32096 12565.5315048748
32128 12565.1960589559
32160 12576.5428476986
32192 12572.068326254
32224 12555.7341083666
32256 12456.0445567604
32288 12439.8829576488
32320 12498.2100318406
32352 12366.442414858
32384 12375.720989098
32416 12200.729158538
32448 12228.1142863485
32480 12245.135074796
32512 12308.4973087701
32544 12227.3829988269
32576 12259.4767832889
32608 12181.187421594
32640 12205.3112209398
32672 12244.622166486
32704 12178.0287403175
32736 12129.2290356807
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_3\}$}
%\addplot [semithick, color2]
%table {%
%0 26457.5588254094
%32 12482.2677026252
%64 17403.9533727254
%96 17003.0711343569
%128 14082.3217545971
%160 14629.6933323976
%192 15415.1698985123
%224 12711.8138359559
%256 12234.1255510968
%288 12739.8435626188
%320 14151.1633090711
%352 11122.690951384
%384 10507.0730462865
%416 12904.0996586356
%448 13174.2309832491
%480 13665.3499406345
%512 12481.057407127
%544 11832.7915134173
%576 12760.2880453382
%608 13075.77477628
%640 12804.110511863
%672 12376.4785783356
%704 12651.1908530383
%736 13259.3186476531
%768 13434.9088199362
%800 13218.210355415
%832 14457.5461610883
%864 15168.2762369361
%896 14664.0598062065
%928 15417.5192881345
%960 15030.052627985
%992 15645.9437554914
%1024 15617.7877754822
%1056 15375.6964069924
%1088 15238.0830159177
%1120 14293.6212346627
%1152 14048.2205278818
%1184 13807.3296476908
%1216 14753.728816811
%1248 15654.8851480936
%1280 16394.0734108397
%1312 15652.1113911191
%1344 16125.4348468499
%1376 15868.1376348959
%1408 16828.9778061533
%1440 16378.7022990224
%1472 16102.0901127773
%1504 16342.8638861125
%1536 16235.5279556903
%1568 15360.6415881629
%1600 15635.9385391476
%1632 15813.0370580733
%1664 16305.0953385744
%1696 16680.4216073815
%1728 16329.9333127848
%1760 16583.1222030111
%1792 16974.5841775285
%1824 16804.0379671078
%1856 16932.2219746848
%1888 17796.0173915402
%1920 18745.7766176811
%1952 18336.4916491678
%1984 17249.822984599
%2016 16754.2709778731
%2048 17350.1278957822
%2080 17006.6966810136
%2112 16211.0328171897
%2144 15790.1945206511
%2176 16056.1170897574
%2208 16273.9720719927
%2240 16589.9207351934
%2272 16538.8257745222
%2304 16616.2819848485
%2336 16057.7347406164
%2368 16210.7547634279
%2400 16593.3147984361
%2432 16455.1612268005
%2464 16726.1602587085
%2496 16825.3796688217
%2528 16844.5056027181
%2560 16734.9907678493
%2592 16729.8660484775
%2624 17109.1880871069
%2656 16715.7410544672
%2688 16439.7567196112
%2720 16124.853921819
%2752 16284.6046927765
%2784 16036.4145930442
%2816 16467.5228252461
%2848 16334.1394631
%2880 16362.9178327094
%2912 16543.3065618697
%2944 16679.9216425018
%2976 16899.1229654086
%3008 17085.9985660774
%3040 16705.3700348122
%3072 16908.9606717858
%3104 16670.006478703
%3136 16720.2930895364
%3168 16897.9952953006
%3200 16816.6231449718
%3232 17324.8655983243
%3264 16796.7348017405
%3296 17420.8769584083
%3328 17855.6238479645
%3360 16534.3497906631
%3392 15940.4909585621
%3424 15662.4524899519
%3456 15810.0524667061
%3488 15354.606963384
%3520 14262.4063888251
%3552 14297.5648975621
%3584 15074.5125626005
%3616 14979.9274030284
%3648 15148.5599315579
%3680 14758.0058273467
%3712 15162.1484625366
%3744 16349.6872447151
%3776 16327.7200796682
%3808 16258.1798489253
%3840 16325.6891431878
%3872 16507.3838326974
%3904 17649.0430335472
%3936 17207.2954876703
%3968 16956.1775173534
%4000 17257.4313268227
%4032 16179.0148340373
%4064 16297.9083320529
%4096 15995.5279375205
%4128 16074.3717140049
%4160 15857.2354147878
%4192 15702.3649174257
%4224 15717.1335172798
%4256 16629.4386555891
%4288 16614.559458499
%4320 16902.8166291894
%4352 17164.2467064535
%4384 17790.128217638
%4416 16907.1097470857
%4448 16928.4196545336
%4480 17251.7098862692
%4512 17086.1352271367
%4544 17650.014390929
%4576 17255.4427645308
%4608 17338.5741628313
%4640 17732.9460045419
%4672 18164.8757496439
%4704 17891.2213948629
%4736 17197.0062510892
%4768 16796.2369595097
%4800 15748.8388460864
%4832 16049.2280188176
%4864 16318.8162867286
%4896 15962.7663642616
%4928 15766.7418638094
%4960 15262.3884107305
%4992 14985.4555819968
%5024 14768.7051903679
%5056 15253.2025489731
%5088 15562.6788182498
%5120 15788.9086069937
%5152 15922.3883258762
%5184 16410.678109085
%5216 15971.2551479212
%5248 15343.5965145073
%5280 15750.2210460679
%5312 16160.7613991421
%5344 16296.7806329962
%5376 16134.9333435252
%5408 16515.5797355103
%5440 16878.2245215544
%5472 17164.4533557
%5504 18066.8193105483
%5536 17851.612672249
%5568 18167.8012979006
%5600 18560.5470016376
%5632 18894.2732064507
%5664 18353.9468507458
%5696 17754.9544916342
%5728 18240.4352195884
%5760 17601.5025210918
%5792 17993.0064469504
%5824 17966.5255127417
%5856 17711.4099099987
%5888 18237.4593625318
%5920 17987.0950962072
%5952 18008.2530524202
%5984 18154.910658001
%6016 18150.0220661023
%6048 18232.8455541092
%6080 18240.4073967661
%6112 18691.7362221919
%6144 18611.4119561091
%6176 18417.5698179754
%6208 17965.6853473504
%6240 17841.6627868593
%6272 17578.6424106073
%6304 17524.1185512995
%6336 17218.2763074589
%6368 17452.0072771014
%6400 17043.7514649798
%6432 16869.8925604166
%6464 16331.8932766535
%6496 15951.8217141491
%6528 15220.3122175598
%6560 15190.8786776802
%6592 15038.7068593014
%6624 15420.1200384433
%6656 15600.9754823216
%6688 15492.4705583067
%6720 15874.8576371569
%6752 16285.5045362433
%6784 17200.4141229216
%6816 17978.9753323152
%6848 18434.3419193634
%6880 18438.3507668121
%6912 18410.5086839012
%6944 18628.6294450236
%6976 18019.8728352894
%7008 17871.0761287618
%7040 17072.5427807342
%7072 16987.802624236
%7104 17328.2217495045
%7136 17373.9869057163
%7168 17609.004202396
%7200 17642.7786927116
%7232 17226.5337198172
%7264 17056.5372511539
%7296 17335.998875173
%7328 17735.3634583563
%7360 17699.9805084638
%7392 17465.6617395391
%7424 17272.2931888039
%7456 16904.4056979238
%7488 16924.320281772
%7520 16743.2879387532
%7552 16589.0306226735
%7584 16828.8079494657
%7616 16813.4097672066
%7648 16745.9959094704
%7680 16784.7924026483
%7712 16562.9422205114
%7744 16689.3679329087
%7776 16246.7542912423
%7808 16354.3947916149
%7840 16188.0237830317
%7872 16119.3457063244
%7904 16346.3299550694
%7936 16207.9642460119
%7968 16234.8490907677
%8000 16362.0134457835
%8032 16215.4281164575
%8064 16072.3128391654
%8096 16179.3686836044
%8128 16234.5991943134
%8160 16200.0410801948
%8192 15886.9577641536
%8224 15783.4948284593
%8256 15958.6547678681
%8288 15780.7796068509
%8320 15893.546709278
%8352 15592.9062396976
%8384 15644.9882390496
%8416 15816.7065471924
%8448 15618.2814675623
%8480 15864.887582331
%8512 15984.3869447658
%8544 16088.2938809558
%8576 16055.2471173757
%8608 16056.2299124047
%8640 16272.5724764095
%8672 16468.5318714207
%8704 16224.8633584385
%8736 16087.5708234649
%8768 15758.1536672289
%8800 15806.2528133647
%8832 15683.5687902977
%8864 15719.6007900964
%8896 16258.6584009875
%8928 16057.8188743054
%8960 16213.9525101068
%8992 16418.4469728413
%9024 16529.6348719504
%9056 16608.5647784509
%9088 16871.8123804172
%9120 16524.4833504712
%9152 16377.1006896825
%9184 16767.6054342891
%9216 16733.5158290181
%9248 17173.432796037
%9280 17774.9092543394
%9312 17508.9997715461
%9344 17861.6209790713
%9376 18000.5198813812
%9408 17889.7726089517
%9440 17891.1868248029
%9472 17322.4867729781
%9504 16951.979707397
%9536 16945.6527463536
%9568 17575.8511315953
%9600 17337.0068639313
%9632 17527.5576450343
%9664 17458.4408238537
%9696 17468.5918150262
%9728 17586.7269837227
%9760 17283.7258714665
%9792 17297.1834412427
%9824 17813.3996193876
%9856 17676.5026801118
%9888 17952.7659985864
%9920 17500.3999954287
%9952 17750.1105066983
%9984 17988.4012352404
%10016 17633.2353809504
%10048 18065.470378598
%10080 18440.1152111368
%10112 18112.2579210876
%10144 18244.8770343897
%10176 18252.9300661565
%10208 18193.2580094935
%10240 18131.6072646636
%10272 18240.0719845071
%10304 17694.653599322
%10336 17879.5729535132
%10368 17921.4521454038
%10400 18106.6689095482
%10432 17956.529870774
%10464 17710.9005135256
%10496 17679.0559137076
%10528 17672.4794242347
%10560 17502.6110337858
%10592 17125.6372436181
%10624 17269.7417757186
%10656 17411.0286313015
%10688 17761.4435787185
%10720 17545.8473719567
%10752 17673.6066494646
%10784 17798.6243850473
%10816 18047.881953293
%10848 17994.7726020642
%10880 17960.1011968196
%10912 18060.5652735456
%10944 18566.018070658
%10976 18149.968898045
%11008 17961.5131600876
%11040 17844.7316314928
%11072 17565.2576980812
%11104 17500.9854008281
%11136 18003.0457978643
%11168 18330.0857881244
%11200 18195.6270295915
%11232 18136.4591086573
%11264 18222.504026615
%11296 18188.5273180651
%11328 18184.0936535204
%11360 18223.1491789976
%11392 18469.8961556366
%11424 18647.8272460896
%11456 18751.9937073368
%11488 18717.5569987111
%11520 18972.1002527395
%11552 18724.5228510635
%11584 18707.1046664095
%11616 18636.5756779511
%11648 18659.5963514756
%11680 18385.2480810023
%11712 18497.8508211089
%11744 18021.4812376785
%11776 17560.3429636212
%11808 17707.1523967012
%11840 17919.8830911365
%11872 18137.1575501786
%11904 18190.1521433989
%11936 18228.5600363825
%11968 18400.0375271356
%12000 18568.9461736524
%12032 18900.3694143792
%12064 18998.0791397446
%12096 19319.2450680662
%12128 19422.1162080758
%12160 19537.5972678321
%12192 19438.6760866063
%12224 19454.2316990417
%12256 19176.3140097361
%12288 19145.4445495528
%12320 19378.8812886606
%12352 19326.4522352138
%12384 19252.4150952549
%12416 19029.9134259723
%12448 18914.7068705809
%12480 19085.0858001739
%12512 19200.4443958988
%12544 19039.4815580677
%12576 18735.2155845616
%12608 18960.8762983149
%12640 18860.9550924655
%12672 18967.1689242227
%12704 18921.637244171
%12736 18622.5726203444
%12768 19006.8243270674
%12800 19131.090611881
%12832 18999.3659367885
%12864 18697.6503871476
%12896 19051.1640851681
%12928 18814.8142164625
%12960 18814.2370560169
%12992 18578.8355124857
%13024 18596.030544178
%13056 18557.2648038443
%13088 18444.9136349293
%13120 18456.0208062301
%13152 18569.9589121786
%13184 18444.3202639729
%13216 18357.9849112042
%13248 17883.1794432646
%13280 18044.3034501197
%13312 17943.0774673689
%13344 18196.8188428637
%13376 18387.163756273
%13408 18531.3372426277
%13440 18371.0743289553
%13472 18552.4004376792
%13504 18266.21496096
%13536 18371.4386208593
%13568 18479.3162481733
%13600 19225.6935115486
%13632 19151.1468586088
%13664 19163.8250618189
%13696 19076.5939569935
%13728 19062.2042272136
%13760 19307.7693170392
%13792 19115.499967304
%13824 18838.5417163856
%13856 19008.1643511413
%13888 19086.8649599666
%13920 19306.5540167063
%13952 19090.2008632701
%13984 19329.1023330107
%14016 19705.5432556426
%14048 19676.7220339161
%14080 19638.7288794362
%14112 19854.7802556462
%14144 19692.3174867764
%14176 19612.1492447921
%14208 19381.5668613247
%14240 19411.5660110152
%14272 19554.639756334
%14304 19100.9977226322
%14336 18993.2436408319
%14368 19004.2171898766
%14400 19263.5778608233
%14432 18884.0973308231
%14464 19062.0891824585
%14496 19045.5738427594
%14528 18828.5923796762
%14560 18828.2383934345
%14592 18852.5726626368
%14624 18434.1781753351
%14656 17972.6077963105
%14688 17708.0720859161
%14720 17528.352689286
%14752 17538.9564113718
%14784 17572.6843424674
%14816 17734.1801332906
%14848 17455.0753077722
%14880 17138.4189177415
%14912 17217.3755839849
%14944 17230.6903808292
%14976 17030.0001174398
%15008 16842.3481735772
%15040 16609.2193976719
%15072 16765.3938814452
%15104 16992.9154355573
%15136 16628.2116296371
%15168 16745.145206895
%15200 16469.6089813936
%15232 16348.2577665022
%15264 16327.3632898885
%15296 16361.4174813798
%15328 16424.820760057
%15360 16594.600296482
%15392 16680.8208131375
%15424 16637.5350337723
%15456 16434.5479098149
%15488 15971.3540753438
%15520 16006.1537853414
%15552 15723.5585984853
%15584 15625.3943950225
%15616 15766.5340515917
%15648 15506.1312389648
%15680 15676.2020272769
%15712 15576.5293952151
%15744 15516.5997241664
%15776 15484.6013510197
%15808 15647.4027876833
%15840 15617.1794508484
%15872 15594.7442428531
%15904 15649.8365486672
%15936 15538.2916371138
%15968 15783.2089576233
%16000 15641.6291350997
%16032 15615.586988647
%16064 15381.8486860325
%16096 15308.9196222333
%16128 15285.9862292232
%16160 14937.0583784091
%16192 14811.9778220196
%16224 14911.9804855023
%16256 15140.912588084
%16288 15200.4588417587
%16320 15124.495661013
%16352 15151.4917417395
%16384 15157.5547500248
%16416 15274.3546835865
%16448 15107.8936983287
%16480 15160.2205788702
%16512 15175.9331179338
%16544 15253.5054659577
%16576 15240.9668984615
%16608 15195.4381641333
%16640 15192.3418207991
%16672 15039.5614297758
%16704 15149.9561715538
%16736 14837.2061049242
%16768 14739.052547569
%16800 14700.5090728179
%16832 14798.6138202198
%16864 14970.0701401162
%16896 14936.1255350911
%16928 14949.2945652964
%16960 14885.155356932
%16992 14937.0567716669
%17024 14868.155332791
%17056 14775.7133161144
%17088 14795.15282111
%17120 14876.3960689409
%17152 14917.8969697474
%17184 14772.2906145256
%17216 14843.7301241972
%17248 14710.1929287144
%17280 14826.1047817692
%17312 14984.0401427652
%17344 14908.0152937941
%17376 14853.834252475
%17408 14744.5683558387
%17440 14767.1721734393
%17472 14844.1063051974
%17504 15027.9904178836
%17536 15090.9585513976
%17568 15072.9359117592
%17600 15075.3528316919
%17632 15079.6446907744
%17664 14946.2381220159
%17696 14853.708998092
%17728 14783.3462044288
%17760 14633.3301063018
%17792 14501.7171052258
%17824 14590.5621550371
%17856 14787.2673608074
%17888 15011.2675347554
%17920 14921.0781446918
%17952 14803.7673921202
%17984 14653.8221976384
%18016 14544.6643137613
%18048 14506.8989794511
%18080 14377.6666396185
%18112 14364.0987186805
%18144 14347.5242463639
%18176 14295.0386498253
%18208 14212.5340105134
%18240 14212.5768951306
%18272 14299.9123423887
%18304 14142.9706214784
%18336 14113.3492481409
%18368 13896.1264746691
%18400 13949.4171921267
%18432 13996.1776924988
%18464 14299.3811054884
%18496 14251.9670221342
%18528 14410.283446206
%18560 14697.8978088705
%18592 14909.6659586994
%18624 14866.0229382307
%18656 14792.8678761084
%18688 14645.7185211242
%18720 14809.3415451194
%18752 14866.663949925
%18784 14940.8965594438
%18816 14735.6373123119
%18848 14555.0598418557
%18880 14459.5555948307
%18912 14633.0883274858
%18944 14777.2385444643
%18976 14796.5134068807
%19008 14858.708423009
%19040 14750.2049138309
%19072 14764.1885655799
%19104 14822.7157430749
%19136 14938.6368521361
%19168 14869.8035629258
%19200 14855.8534928156
%19232 15085.2097764665
%19264 15161.4496998143
%19296 15017.5045197263
%19328 14957.7752690699
%19360 14978.2281996236
%19392 14829.5433173109
%19424 14816.0421165708
%19456 14673.3180296755
%19488 14732.9038549771
%19520 14589.0655286759
%19552 14340.9005993348
%19584 14413.0478039865
%19616 14265.5686181799
%19648 14389.5815088556
%19680 14559.3217561808
%19712 14594.9622472962
%19744 14592.3387775915
%19776 14620.6795669695
%19808 14551.5284764179
%19840 14448.6745066805
%19872 14238.7618141466
%19904 14146.5589808971
%19936 14195.4918195884
%19968 14272.9112657509
%20000 14062.6328260394
%20032 14076.9021094842
%20064 14168.7746823781
%20096 13937.5026457397
%20128 14077.6174475655
%20160 14165.7225724634
%20192 14063.9419082987
%20224 14126.1915249652
%20256 14041.6371196524
%20288 13956.0308469135
%20320 14011.3889390024
%20352 13934.8951198062
%20384 13995.1020717964
%20416 13938.2764716445
%20448 13970.2163190124
%20480 13931.4671876296
%20512 13798.4022263449
%20544 13938.6509748971
%20576 14076.9450521056
%20608 14038.3149629861
%20640 13913.696273816
%20672 13947.5642317933
%20704 14288.3544538901
%20736 14246.4904801147
%20768 14404.8840675654
%20800 14632.677301164
%20832 14508.6148546303
%20864 14675.8286648489
%20896 14674.9212945079
%20928 14627.4342247709
%20960 14455.7573651469
%20992 14241.3375776294
%21024 14110.8295999916
%21056 14178.4990037733
%21088 14119.7945452475
%21120 14152.874584338
%21152 14128.6352844144
%21184 14041.1193286006
%21216 14024.6854510181
%21248 13922.2661230132
%21280 13985.5748541131
%21312 14015.2877244814
%21344 13963.8155960325
%21376 13876.7173711941
%21408 13922.1587047412
%21440 14096.1183309449
%21472 14252.2486646845
%21504 14421.1017262898
%21536 14308.430871343
%21568 14475.5165365523
%21600 14620.4642197161
%21632 14461.8859765938
%21664 14592.6408165212
%21696 14524.6926989868
%21728 14197.4851998514
%21760 14333.2503641009
%21792 14564.0031584726
%21824 14496.3737879512
%21856 14540.4394706625
%21888 14317.7796113783
%21920 14432.1937694863
%21952 14633.085935646
%21984 14641.4181690163
%22016 14511.178070715
%22048 14345.3619333916
%22080 14279.1737506062
%22112 14346.5006186178
%22144 14360.8267867836
%22176 14372.9267374463
%22208 14471.2504988339
%22240 14689.987814835
%22272 14763.602846189
%22304 14707.8973684208
%22336 14621.2618812468
%22368 14701.7355438057
%22400 14523.075879441
%22432 14565.2792283567
%22464 14537.825318802
%22496 14656.4671391164
%22528 14682.4555848128
%22560 14838.1618807722
%22592 14931.4110853596
%22624 14795.8912539935
%22656 14537.7612100351
%22688 14553.0581665848
%22720 14519.6266136564
%22752 14549.0029898959
%22784 14341.8169351027
%22816 14248.1850774055
%22848 14283.7714207418
%22880 14152.7199152672
%22912 14373.9157851992
%22944 14358.9432758821
%22976 14544.9700240324
%23008 14614.2214640397
%23040 14953.4428811562
%23072 15102.3452483381
%23104 15230.0375245762
%23136 15333.4311880936
%23168 15304.4826113136
%23200 15137.0321397558
%23232 15139.7688225415
%23264 15221.9310864292
%23296 15020.6891985688
%23328 14819.2130695257
%23360 14736.6712319981
%23392 14751.5670692981
%23424 15089.0528198426
%23456 15392.7780793462
%23488 15492.2235976634
%23520 15468.4144307036
%23552 15392.7147378232
%23584 15415.0893283172
%23616 15395.3851851781
%23648 15584.1114600737
%23680 15412.3560496116
%23712 15328.0824958636
%23744 15400.3511648274
%23776 15240.8250104776
%23808 15179.4607611733
%23840 15076.4362831539
%23872 14952.1287782041
%23904 15133.762123147
%23936 15263.2371075077
%23968 15403.7894688288
%24000 15358.3850062433
%24032 15478.3201930959
%24064 15520.7662504143
%24096 15403.0981299218
%24128 15120.9145556742
%24160 15149.1252222694
%24192 15321.5302760527
%24224 15431.0167519836
%24256 15377.2095322916
%24288 15588.9175698635
%24320 15536.2109602052
%24352 15706.214534381
%24384 15656.441485855
%24416 15546.3158658249
%24448 15548.893529766
%24480 15585.0030478021
%24512 15841.1014137275
%24544 15979.5267764725
%24576 15769.3593401888
%24608 16005.3503241885
%24640 15832.8965132726
%24672 15862.6906607927
%24704 16098.7972842694
%24736 15992.1629869133
%24768 16050.8099795618
%24800 16274.1970001595
%24832 16155.095419093
%24864 16227.9450023717
%24896 15957.640897075
%24928 15879.0032747651
%24960 15854.5471395433
%24992 15883.1865190836
%25024 15978.9751548715
%25056 15823.8680479837
%25088 15848.8979427593
%25120 15959.8510018108
%25152 15777.8286845814
%25184 15652.6798344565
%25216 15518.0338960836
%25248 15413.021799764
%25280 15202.8902844163
%25312 15135.701833744
%25344 15320.3714706922
%25376 15307.8930947404
%25408 15185.2058925785
%25440 15245.497335279
%25472 15322.8310700079
%25504 15285.9654912603
%25536 15383.0097510208
%25568 15587.2341035862
%25600 15403.2990946745
%25632 15568.1606813393
%25664 15224.5918828716
%25696 15109.39753928
%25728 15242.9521090896
%25760 15053.291566963
%25792 14958.0670542687
%25824 14857.7190712437
%25856 14715.0647297251
%25888 14812.2406137627
%25920 14774.9806091243
%25952 14826.0028328609
%25984 14896.0340359439
%26016 14823.4022747816
%26048 14700.9881640657
%26080 14942.6627479844
%26112 14869.9613987394
%26144 14805.7861324551
%26176 14924.4171745499
%26208 14899.644525961
%26240 15000.9294378715
%26272 14883.4117056541
%26304 14980.0644524648
%26336 15132.011862274
%26368 15079.4196837942
%26400 14993.8174592063
%26432 14951.3397727428
%26464 14760.7419528965
%26496 14769.2686345668
%26528 14546.9450057392
%26560 14463.8148494787
%26592 14647.5854665539
%26624 14600.587659406
%26656 14566.7893167987
%26688 14548.3926947275
%26720 14727.0145650773
%26752 14774.4091590831
%26784 14915.470022765
%26816 14773.6654896474
%26848 14725.1359586253
%26880 14671.4356148265
%26912 14778.7870611901
%26944 14738.4683736133
%26976 14554.9622809542
%27008 14461.9545013805
%27040 14608.1745266135
%27072 14637.1939250664
%27104 14494.7861660667
%27136 14354.9364331578
%27168 14333.151153881
%27200 14327.3685301942
%27232 14486.7014879164
%27264 14244.2839412868
%27296 14533.3030657177
%27328 14459.5336715954
%27360 14368.4817917552
%27392 14482.000725038
%27424 14126.1293353841
%27456 14351.1182839526
%27488 14254.4614419486
%27520 14253.1940981662
%27552 14385.8255585142
%27584 14384.840562203
%27616 14460.4566317942
%27648 14523.6228607052
%27680 14618.2106976196
%27712 14724.857690314
%27744 14532.7241768362
%27776 14421.216418874
%27808 14600.3004763601
%27840 14488.4050191869
%27872 14416.7619804171
%27904 14402.0723508806
%27936 14347.6699850533
%27968 14280.5923546609
%28000 14276.7547783101
%28032 14355.5730641448
%28064 14497.9326802134
%28096 14470.1098820983
%28128 14577.149961498
%28160 14629.0683572126
%28192 14772.3387112535
%28224 14571.3840111363
%28256 14348.8040965092
%28288 14121.1651431459
%28320 13958.7576452921
%28352 13939.1688059224
%28384 13979.8801497009
%28416 14130.659751052
%28448 14182.6323720246
%28480 14294.3512619496
%28512 14426.2801858275
%28544 14316.4346120115
%28576 14160.657082212
%28608 14278.5454791446
%28640 14554.9929920972
%28672 14574.9209260291
%28704 14539.4714140508
%28736 14269.9087943827
%28768 14281.0998175911
%28800 14123.7444751737
%28832 14190.3931939887
%28864 14393.9371959169
%28896 14208.5256448373
%28928 14234.492614772
%28960 14052.8081891129
%28992 14208.2217043513
%29024 14463.1665619946
%29056 14268.5176174682
%29088 14258.9283959209
%29120 14365.8905745519
%29152 14373.9477527922
%29184 14260.8186651398
%29216 14399.1432384014
%29248 14418.3984200743
%29280 14431.7416135406
%29312 14559.7285002159
%29344 14674.3673798907
%29376 14925.8612816815
%29408 14869.4527807852
%29440 14942.8170704188
%29472 14768.0333490956
%29504 14894.1523088761
%29536 14985.3017987627
%29568 15092.5486250666
%29600 15225.4880709946
%29632 15203.8461581272
%29664 15114.3474883966
%29696 15153.8294500103
%29728 15327.034155374
%29760 15365.6211394138
%29792 15270.1183361492
%29824 15157.6422968745
%29856 15229.7301354949
%29888 15203.9033146097
%29920 15255.4501408513
%29952 15255.4072053158
%29984 15470.438455325
%30016 15579.3790633645
%30048 15616.5305045647
%30080 15492.0305318573
%30112 15563.5491453588
%30144 15367.2678443502
%30176 14976.8997459421
%30208 14812.7820817023
%30240 15061.5745192858
%30272 15227.4798308847
%30304 15195.7487804978
%30336 15089.5475081263
%30368 15017.2659961792
%30400 14976.5495692432
%30432 14734.1769366327
%30464 14676.8728617509
%30496 14756.3776381604
%30528 14768.60450415
%30560 14971.1973135084
%30592 14931.5266466628
%30624 14995.3280390927
%30656 15009.8653891366
%30688 14821.211117854
%30720 14825.037807709
%30752 14916.8518126312
%30784 14988.2608397372
%30816 14847.1416104245
%30848 14784.0076772166
%30880 14808.9739009831
%30912 14866.6010574038
%30944 14853.3881993301
%30976 14968.6964362298
%31008 14869.9993611298
%31040 15021.1260230384
%31072 14892.2108835458
%31104 14891.6345979882
%31136 15024.2429093782
%31168 15137.1748354837
%31200 15344.9103940036
%31232 15081.7962126532
%31264 15133.7063206605
%31296 15181.1763048849
%31328 15431.8220246347
%31360 15237.2563475187
%31392 15377.3640133802
%31424 15119.1235195695
%31456 15334.1678613481
%31488 15478.2504179251
%31520 15412.5436252424
%31552 15427.5789740322
%31584 15516.1704038078
%31616 15354.6829338805
%31648 15426.3910555904
%31680 15333.2750578603
%31712 15636.2853964744
%31744 15719.0795532054
%31776 15849.4911905714
%31808 15851.5047866125
%31840 15848.3948083079
%31872 15928.1366769626
%31904 15985.5271417617
%31936 15928.0455486541
%31968 15760.6423726953
%32000 15779.7349153907
%32032 15792.7567574506
%32064 15469.5352548162
%32096 15341.821893113
%32128 15302.5592630775
%32160 15266.0673390366
%32192 15309.4456790571
%32224 15131.9846352024
%32256 15113.7828818599
%32288 15093.9983437126
%32320 14917.4434471862
%32352 14731.871300008
%32384 14681.5782530353
%32416 14743.2341431587
%32448 14780.7924347783
%32480 14793.5320326148
%32512 14808.9252479712
%32544 14837.7653640971
%32576 14718.7851061152
%32608 14503.5940718154
%32640 14571.3459227348
%32672 14704.3597276454
%32704 14650.6696433986
%32736 14531.5106922852
%};
%\addlegendentry{$\{S_1, S_4\}$}
\addplot [semithick, color3]
table {%
0 28273.9271237655
32 15729.7121079821
64 17841.6847578921
96 14791.4343793967
128 12017.5862801147
160 12634.9185988672
192 12412.001490493
224 12311.8872639413
256 11682.0071477465
288 11879.2286786643
320 13865.1061662001
352 13523.9915705386
384 12839.1539830317
416 13708.7506724719
448 15778.1375326748
480 13772.1070646434
512 13781.9085761008
544 13945.092828662
576 13687.0291882497
608 15962.8899012679
640 16645.5795933936
672 16091.1963818729
704 16109.2351773757
736 14887.5961122002
768 14759.0891995407
800 15522.9588352221
832 14241.9590646793
864 15089.232120953
896 15005.3675063292
928 15606.3009070055
960 14693.2578416089
992 13549.6489991439
1024 12095.4019362731
1056 12994.4769421474
1088 13745.6823402842
1120 13953.6879712856
1152 14074.0763107211
1184 14124.4716361356
1216 13964.9988542785
1248 14722.1711714
1280 13762.7663280316
1312 14011.7659843433
1344 13618.1882789158
1376 13693.417396691
1408 13432.0694608091
1440 13458.067023165
1472 13880.328274216
1504 14199.5500280819
1536 14794.404685556
1568 15875.409223072
1600 14569.7746379277
1632 13979.8614442347
1664 13586.7252493012
1696 12860.4227768764
1728 13330.8462972161
1760 13091.3629160603
1792 14456.784393495
1824 13995.562761104
1856 14746.0497083117
1888 14232.9017069605
1920 14311.9336918531
1952 13420.2773443771
1984 14429.4110759934
2016 13290.3340063371
2048 13943.2542829857
2080 13663.1479901229
2112 14376.3345467473
2144 14548.8111198132
2176 14472.8303728055
2208 14080.3795048287
2240 13769.8226931214
2272 15244.2722030276
2304 15799.5893617524
2336 17163.8014146051
2368 17283.5280541908
2400 17016.9087968409
2432 16453.0465871826
2464 16892.0928543505
2496 16738.4730486386
2528 17459.6437821623
2560 17987.8534850604
2592 17585.5280557622
2624 16381.2182697136
2656 15438.3624131577
2688 15533.7524120864
2720 15465.3160653121
2752 16089.5497140225
2784 15460.9748398993
2816 15631.8636125063
2848 15208.7454775205
2880 15685.0641057026
2912 15619.912963906
2944 15244.7075078533
2976 14515.9201568485
3008 14740.0124491128
3040 15113.3823481046
3072 15845.2733015243
3104 16052.884351418
3136 16225.9831751423
3168 15808.6991242164
3200 15731.8948954028
3232 15686.9329379583
3264 15351.1408045135
3296 14877.8185228884
3328 14634.3137181079
3360 15160.3548441321
3392 15181.2634190966
3424 15124.2379642744
3456 14535.6186658842
3488 14666.1456081685
3520 14171.5958875492
3552 14280.9681744621
3584 14706.9326169667
3616 14606.6224706467
3648 14376.5672189156
3680 14166.6845803808
3712 14203.9436073226
3744 14534.4530340842
3776 14744.0134970096
3808 14452.0349432182
3840 14419.0426866696
3872 13861.5933427583
3904 13819.4356975963
3936 13853.3578240079
3968 13882.1424859421
4000 14064.0811644416
4032 14319.282942941
4064 15034.4363379543
4096 14979.1113221045
4128 15768.0494989076
4160 15163.9763584622
4192 15012.7468505933
4224 14908.1633342273
4256 14970.8944288576
4288 15638.6508049768
4320 15613.9399576148
4352 15763.5848080315
4384 15918.9844839424
4416 16208.4534117232
4448 16220.9422969197
4480 15487.4025904927
4512 15237.9364416577
4544 14939.6982901262
4576 14630.2687603475
4608 14390.0287699504
4640 14379.3172995104
4672 13959.1232174517
4704 14033.290348311
4736 13691.539906088
4768 13942.8828080853
4800 13580.3835365574
4832 13310.9942153094
4864 12914.6621326305
4896 13035.3434553908
4928 12775.2024250107
4960 13159.9767097058
4992 13152.6828822108
5024 13286.6959022926
5056 13428.8998060154
5088 13060.7457673748
5120 12663.3563086569
5152 13627.3938447526
5184 13547.076326647
5216 13754.3741769664
5248 13690.4207020822
5280 14047.416203701
5312 14114.3447244284
5344 13897.6731865446
5376 13663.5860227101
5408 13167.7255439199
5440 13001.9527764102
5472 12925.2750841133
5504 13305.7035139071
5536 13188.2273638272
5568 13555.1245660082
5600 13568.115344439
5632 12804.6754742164
5664 12749.6637210555
5696 12806.6925082162
5728 12553.4783625894
5760 12763.1860834198
5792 13181.0479856497
5824 13191.9535323621
5856 13534.6898745409
5888 13734.611607177
5920 14241.3203741788
5952 14296.1341277983
5984 14479.2162771332
6016 14050.5277836813
6048 13822.6280786253
6080 14038.8723550006
6112 14061.9444245808
6144 14368.1976253113
6176 13890.0491359822
6208 14083.3091281843
6240 13951.5991198142
6272 13866.1798271911
6304 13711.319301949
6336 14452.5272184487
6368 14389.8213331507
6400 14537.3766546788
6432 13816.7063730833
6464 13396.2155476836
6496 13395.6457104538
6528 13504.0904543771
6560 13247.2016290234
6592 12858.6913797633
6624 12561.257540549
6656 12224.3436633629
6688 12553.0047399019
6720 12542.2958823335
6752 12561.5143195397
6784 12610.6589439252
6816 12493.9333278195
6848 12780.9416710976
6880 12872.5736354468
6912 12830.6744171926
6944 12621.3510766479
6976 12750.5715166027
7008 13007.2454808849
7040 12883.8100343027
7072 12980.8911096273
7104 12779.0331793919
7136 12768.8692529918
7168 12718.6957271569
7200 12442.9066539937
7232 12284.1304535567
7264 12439.9230705017
7296 12385.4248615056
7328 11956.9929330079
7360 11798.1138746835
7392 12034.455160081
7424 11959.8785110886
7456 11902.9061157349
7488 12038.4199129288
7520 12168.6514865042
7552 12082.6225630034
7584 12014.9646691116
7616 12204.1002126335
7648 12467.4696310037
7680 12668.8490005999
7712 12702.316914642
7744 12994.0413267005
7776 12997.6884483357
7808 13149.6266867162
7840 12986.0764667393
7872 12573.3964385125
7904 12353.3412888983
7936 12403.1266622574
7968 12344.7562551879
8000 12165.8500730528
8032 12007.6133348805
8064 12000.7975151654
8096 12022.5501870443
8128 12127.3478963869
8160 12098.5582198872
8192 11803.0558331307
8224 11806.0977888547
8256 11949.5412882671
8288 11796.5858196344
8320 11969.1178037481
8352 11974.2807299645
8384 12129.7010268184
8416 12174.555926193
8448 12069.9574564288
8480 12206.6523666401
8512 12356.385110541
8544 12327.0999022479
8576 12398.4611545143
8608 12223.0987069564
8640 12346.7366538693
8672 12280.2277259015
8704 12385.2265219494
8736 12452.7420273609
8768 12261.8398293241
8800 12087.1336966214
8832 12452.7888844226
8864 12762.7339155841
8896 13306.6430778014
8928 12867.9168865827
8960 12713.8019883904
8992 12498.2888428777
9024 12504.4670418215
9056 12411.5582825043
9088 12561.6776347747
9120 12696.3391180293
9152 12671.0020124693
9184 12801.7846021561
9216 13097.3137322124
9248 13362.8389199302
9280 13290.6864758748
9312 12904.9629600398
9344 12810.6560331624
9376 12861.3148627969
9408 13057.1308869904
9440 13102.0932297095
9472 13153.5325673372
9504 12768.772846284
9536 12921.6297733684
9568 12771.9721264964
9600 12759.3551953067
9632 13384.8164724063
9664 12800.6545926371
9696 12668.9443917005
9728 12502.5508997164
9760 12844.6677263369
9792 12201.0845419577
9824 11944.1926474752
9856 11977.1398505653
9888 11905.2701775306
9920 12035.2720368091
9952 12141.7031342394
9984 11767.6427546047
10016 11922.6270175662
10048 11882.0467092164
10080 11736.8206086657
10112 11519.5254242525
10144 11474.5004248551
10176 11706.5515844761
10208 11666.2316537946
10240 11530.793598014
10272 11157.9002056839
10304 11095.2881440727
10336 11318.8335529771
10368 11149.2832953513
10400 11066.9484502278
10432 11056.7255098424
10464 11196.7244317256
10496 11153.3747807558
10528 11040.4281166991
10560 10829.6685083155
10592 10891.1745923018
10624 10908.5383530517
10656 11153.0776469995
10688 11219.0284784379
10720 10909.2449326248
10752 10986.5388999448
10784 10955.8622663851
10816 10815.1511316301
10848 10988.3179331506
10880 10964.5757783874
10912 10806.8144705089
10944 10772.4558481342
10976 10663.4633210791
11008 10490.2803585033
11040 10577.463259213
11072 10599.2174239422
11104 10881.1196115106
11136 10768.4004383195
11168 10536.2945099309
11200 10456.8081172029
11232 10489.9279311156
11264 10452.2153154248
11296 10383.0393430825
11328 10664.5951165527
11360 10750.6736068025
11392 10716.2247550152
11424 10765.5280873722
11456 10650.9863393021
11488 10840.9979245455
11520 10833.1259108348
11552 10906.306799279
11584 10938.4500273119
11616 10983.0225348034
11648 10767.5532039549
11680 10942.4927233241
11712 11140.0530070552
11744 11151.8728920303
11776 11154.3808434175
11808 11078.6012655028
11840 11345.9828133133
11872 11371.4102907247
11904 11216.724611044
11936 11229.9441227461
11968 11122.6427615023
12000 11001.0054994987
12032 11175.5472349232
12064 11204.9974118694
12096 11235.5979369146
12128 11134.1296022635
12160 10922.3757488927
12192 10921.7629071501
12224 10782.5755735817
12256 10765.9187717538
12288 10585.7791871926
12320 10667.0877937701
12352 10934.2460188163
12384 10884.1999705996
12416 10927.3769954184
12448 10984.1562716487
12480 11183.9984352646
12512 11280.6416927407
12544 11075.3785036901
12576 11146.3703509259
12608 11243.6077839811
12640 11082.4258174824
12672 11176.9471681672
12704 11022.9984124103
12736 11194.2278876214
12768 11224.3196230328
12800 11401.4766587491
12832 11364.8390221771
12864 11291.8899215322
12896 11519.5903138957
12928 11679.5407015858
12960 11890.0314129106
12992 11682.2101076808
13024 12064.7556129414
13056 12200.9543479189
13088 12096.8001140798
13120 12086.0450106724
13152 12304.5045410207
13184 12568.7699477713
13216 12572.9228900841
13248 12589.0735957814
13280 12618.452203024
13312 12735.2323496668
13344 12482.2099004944
13376 12455.1152945286
13408 12390.2006844119
13440 12606.4961428622
13472 12831.3539036222
13504 12905.4644240337
13536 12808.0845562481
13568 12669.8956191438
13600 12692.559828498
13632 12470.0953484727
13664 12474.2159272637
13696 12845.3391936531
13728 12661.3152950237
13760 12495.4061158491
13792 12443.5602622401
13824 12440.5747053743
13856 12303.0449483045
13888 12272.9356716313
13920 12282.6251672841
13952 12393.630783592
13984 12223.1146194413
14016 12191.4479451786
14048 12207.992054388
14080 12144.0092226579
14112 12102.2234733953
14144 12194.563911842
14176 12414.1447953534
14208 12587.4131575952
14240 12820.1724637385
14272 12760.1994890362
14304 12868.5683352889
14336 12737.175785864
14368 13039.7134170963
14400 12803.5666124717
14432 12913.1325401701
14464 13088.9294061814
14496 13053.7661998367
14528 12997.6744843068
14560 12956.8293189345
14592 12975.1277065006
14624 13240.3515814347
14656 13230.0163265205
14688 13582.0475628677
14720 13438.6401841853
14752 13578.9835039299
14784 13610.755416214
14816 13634.5213337323
14848 13226.8977088356
14880 13726.8562314902
14912 13778.9507220252
14944 14000.3336388816
14976 14123.0676554352
15008 14041.2161510319
15040 13765.6508019054
15072 13340.3298684853
15104 13319.4363619487
15136 13144.1856347208
15168 13114.7869597642
15200 13053.2295237615
15232 12657.7022796399
15264 12505.3810417756
15296 12564.2913847141
15328 12632.6645645327
15360 12437.7021591611
15392 12795.8187702077
15424 12685.261171927
15456 12652.0212614428
15488 12605.8294054775
15520 12546.6890453219
15552 12645.1404499911
15584 12818.3935030877
15616 12876.8738053924
15648 12951.6240294412
15680 13088.2928604154
15712 13178.7758915614
15744 13283.8439090498
15776 13346.069084191
15808 13706.689862983
15840 13483.5113379268
15872 13677.8899688512
15904 13652.569025645
15936 13753.5413621365
15968 13814.6320255011
16000 13539.9653249187
16032 13446.0531755605
16064 13329.0968561264
16096 13150.1341818249
16128 13241.1235928074
16160 13388.1835959924
16192 13039.9468557199
16224 13493.168679002
16256 13713.965764869
16288 14095.2465391706
16320 14163.0742072475
16352 14247.2993230296
16384 13875.7573126659
16416 14023.296438427
16448 14137.3815114398
16480 13878.1826259781
16512 13985.5219423517
16544 13760.8941933292
16576 13919.1492196901
16608 13958.8160672745
16640 14046.8707191317
16672 13812.9592774322
16704 13818.1617807869
16736 13931.9570053887
16768 13890.4430454899
16800 13878.9100076339
16832 13467.7055952378
16864 13381.7561254119
16896 13329.6378045317
16928 13250.307090781
16960 13520.3261055346
16992 13425.4446853726
17024 13409.923825287
17056 13603.0512753573
17088 13540.2724861799
17120 13316.7047725779
17152 13709.7758187361
17184 13613.4537131472
17216 13602.4086102425
17248 13651.5850728038
17280 13646.3491088276
17312 13673.4216273762
17344 13319.9681681301
17376 13136.8833822943
17408 13222.5959251578
17440 13063.778435047
17472 13025.6657795293
17504 12945.7185200359
17536 12916.3091090296
17568 12695.7026193905
17600 12778.6862783308
17632 12730.0272191382
17664 12831.4784027407
17696 12816.5679103261
17728 12749.0839670935
17760 12881.8728063896
17792 13086.5292954244
17824 12751.4685428777
17856 12796.0110581384
17888 12903.6522349295
17920 12995.8895039932
17952 12910.6922742353
17984 12725.7211976375
18016 12805.1331894674
18048 12834.3739231799
18080 12827.6532538107
18112 12784.376285138
18144 12705.2257358931
18176 12594.5262713609
18208 12431.9633606281
18240 12349.0585876009
18272 12468.7127242551
18304 12522.2099487271
18336 12524.401702277
18368 12496.8253568656
18400 12644.1250389262
18432 12662.8147344893
18464 12756.8412626324
18496 12608.3660717795
18528 12563.6661448798
18560 12549.1972253208
18592 12420.4421016323
18624 12797.8741203373
18656 12600.0019047618
18688 12471.4245377182
18720 12591.2815471659
18752 12616.3177274512
18784 12603.9896858098
18816 12873.5083407749
18848 13067.692259921
18880 13113.4250674643
18912 13108.858607827
18944 13228.332547982
18976 13335.6007363748
19008 13539.3032686324
19040 13433.53520113
19072 13550.7454776481
19104 13666.5782110959
19136 13423.7831478313
19168 13523.8731508396
19200 13763.5634557334
19232 13739.8691405704
19264 13648.4009319773
19296 13726.2066136278
19328 13560.9712410284
19360 13851.4817979883
19392 13792.8777635416
19424 13714.4081534713
19456 13597.6472597284
19488 13540.6272749825
19520 13763.8597057657
19552 13622.923144465
19584 13674.502440674
19616 13745.1023277384
19648 13819.991678724
19680 14032.0086587773
19712 14092.1680021209
19744 14216.5949509719
19776 13786.5887368848
19808 13896.4550155786
19840 13784.5512803283
19872 14072.2357143419
19904 14145.7636414582
19936 14218.7241692073
19968 13987.0948377424
20000 13740.3394426775
20032 13935.4797190481
20064 13651.9180703665
20096 14106.2721510681
20128 13711.7040151835
20160 13719.9195332917
20192 13797.2932852788
20224 13357.0194654346
20256 13456.8339515653
20288 13511.1609419768
20320 13527.2652816451
20352 13571.757550148
20384 13496.1777922492
20416 13530.4999538081
20448 13587.4410026318
20480 13734.960465906
20512 13605.9804865361
20544 13703.1727712964
20576 13791.2037908226
20608 13512.7884243038
20640 13521.5152996992
20672 13415.2881072305
20704 13511.4837453183
20736 13406.2988553888
20768 13250.7735623246
20800 13332.2652988905
20832 13485.3696649369
20864 13463.9206399919
20896 13445.0017850501
20928 13265.6911994815
20960 13491.9202117415
20992 13587.5852895207
21024 13739.4891462529
21056 13772.0942125735
21088 13823.4677993621
21120 14025.219677424
21152 13844.0485769156
21184 13805.4880029646
21216 13759.7700925561
21248 13720.3229553826
21280 13814.9656894254
21312 13794.2453218725
21344 13867.4951595449
21376 13801.4363382946
21408 13792.0925533437
21440 13812.6891299269
21472 13725.8210683369
21504 13778.0880023318
21536 13695.6283170945
21568 13714.5024335555
21600 13694.0872642174
21632 13559.5343946612
21664 13562.7185696674
21696 13512.6258736043
21728 13609.8705357546
21760 13605.0817711618
21792 13558.3090759873
21824 13368.6541207408
21856 13338.0301769039
21888 13328.5524345294
21920 13324.4950748612
21952 13305.4789466595
21984 13325.4713237469
22016 13106.4970529886
22048 13172.1948816437
22080 13196.9848071444
22112 13078.0384614819
22144 13086.4066496499
22176 13083.2132903198
22208 13167.2258657623
22240 13154.9771569547
22272 13116.8046413751
22304 13095.0800303015
22336 12902.5652100658
22368 12923.8911710057
22400 12947.734357794
22432 12961.3014778609
22464 12889.9361518977
22496 13126.3188289787
22528 13119.2226141643
22560 13075.5095120611
22592 13166.5096741695
22624 13433.387733554
22656 13501.129545338
22688 13506.0246927066
22720 13637.6364154497
22752 13759.4526780683
22784 13766.0048307416
22816 13789.935170261
22848 13620.154991776
22880 13665.571740692
22912 13610.5491439545
22944 13678.9799327289
22976 13704.80860866
23008 13780.5419341911
23040 13737.3649583899
23072 13675.6551214192
23104 13700.9701116381
23136 13759.944149596
23168 13910.3897501112
23200 13839.1223710176
23232 13571.2608478358
23264 13615.0615496222
23296 13740.0143013026
23328 13561.9789853841
23360 13560.1601022997
23392 13627.1377405529
23424 13731.6232835015
23456 13744.8759543329
23488 13581.9631865206
23520 13639.0314905421
23552 13532.308302725
23584 13339.6334282468
23616 13335.7156538373
23648 13176.4137381914
23680 13193.9355008276
23712 13103.3121003813
23744 13162.5151471898
23776 13144.2573772732
23808 13192.6877473849
23840 13324.9588367094
23872 13348.4465762874
23904 13408.7008319225
23936 13364.3844601987
23968 13225.0741018718
24000 13248.7685088087
24032 13101.9242479874
24064 13106.8640032618
24096 12934.1306627079
24128 12944.5100718413
24160 12973.2929898311
24192 12885.237599672
24224 12794.8966779728
24256 12921.9995356756
24288 12888.2257118659
24320 12833.5588594902
24352 12803.7192252876
24384 12970.3525780913
24416 12899.3912259455
24448 13053.7075193219
24480 12939.7816442164
24512 13018.0406743872
24544 13115.1770861091
24576 13256.1737315109
24608 13352.1248870732
24640 13422.3402206918
24672 13391.7803894777
24704 13396.2167420507
24736 13499.4426551617
24768 13604.7959190868
24800 13582.6366365297
24832 13612.8174159503
24864 13581.010860757
24896 13759.9089749896
24928 13828.9148887395
24960 13923.4685333792
24992 14115.0461210724
25024 14087.248737777
25056 14070.2232391672
25088 14210.0290288233
25120 14161.1127387646
25152 14020.6028757682
25184 14058.9522013555
25216 14167.453087976
25248 14208.3988190084
25280 14390.5850124309
25312 14287.0597394985
25344 14264.5814169221
25376 14174.2059742336
25408 14164.0890635438
25440 14332.7276189845
25472 14429.723628677
25504 14313.502611171
25536 14467.1405605946
25568 14542.283520823
25600 14678.1604433253
25632 14731.4862115131
25664 14571.3375158219
25696 14533.3383639135
25728 14390.2364817261
25760 14454.8762360665
25792 14486.6077119524
25824 14672.1897138771
25856 15013.553676595
25888 14872.4021260858
25920 15072.0373208137
25952 15225.6273762364
25984 15004.1987123605
26016 14978.6283751217
26048 14779.2206831078
26080 14790.4849819064
26112 14635.5950681891
26144 14570.823655511
26176 14472.0005527916
26208 14605.8700185918
26240 14413.2469277398
26272 14454.9114144639
26304 14421.3441814555
26336 14380.6281851663
26368 14282.7657685758
26400 14445.4519140109
26432 14436.263609397
26464 14647.110500027
26496 14435.2105977017
26528 14400.1973597586
26560 14327.9630792377
26592 14442.0136407635
26624 14447.0369280348
26656 14434.855143021
26688 14251.5898060532
26720 14284.0337790135
26752 14451.3337446756
26784 14383.8618597371
26816 14299.71957767
26848 14328.1634552374
26880 14278.6147437348
26912 14372.376525822
26944 14356.1780777476
26976 14456.8133072265
27008 14532.4832702467
27040 14525.5720713506
27072 14570.8634953458
27104 14623.4480202174
27136 14781.4910276332
27168 14796.982564023
27200 14686.257453824
27232 14632.63106895
27264 14873.6958756054
27296 14750.961595774
27328 14832.7401716608
27360 14783.3714693232
27392 15006.6786465227
27424 15118.6799357616
27456 15196.2342045653
27488 15180.153885913
27520 14963.2518858703
27552 14961.7950126313
27584 14887.9968095107
27616 14825.3324077405
27648 14627.0780062185
27680 14677.0238468158
27712 14560.3244812744
27744 14511.7192985532
27776 14456.8077043309
27808 14388.7421270937
27840 14428.4720951319
27872 14504.3712721372
27904 14613.7108565894
27936 14558.3429345513
27968 14500.1323787061
28000 14550.7968853943
28032 14571.7562428144
28064 14642.0229476668
28096 14777.6458206306
28128 14835.2533850959
28160 14791.4513148643
28192 14884.9858246489
28224 15028.9354579757
28256 14695.8732302643
28288 14651.2619592989
28320 14729.6883198525
28352 14676.8549423914
28384 14585.0738085208
28416 14494.4331727736
28448 14451.2815348674
28480 14404.9954876772
28512 14238.5407257907
28544 14400.5043314462
28576 14357.4156100602
28608 14310.2467833368
28640 14285.2712959887
28672 14378.3312661797
28704 14513.4811813017
28736 14392.7656133212
28768 14385.5433682569
28800 14395.3258733521
28832 14500.8804215468
28864 14454.1903958679
28896 14364.4988774409
28928 14402.316133178
28960 14425.5871284326
28992 14478.5413975303
29024 14361.2289515905
29056 14460.4989540472
29088 14506.1688601781
29120 14434.2528036612
29152 14518.221413107
29184 14537.696653872
29216 14564.7609317833
29248 14670.7059816493
29280 14758.2813701325
29312 14450.7621598309
29344 14360.9016778195
29376 14517.7269915094
29408 14485.0290645204
29440 14549.5554227612
29472 14644.5744560912
29504 14641.289936341
29536 14462.2234113569
29568 14510.8106596427
29600 14525.9845449457
29632 14533.5086954252
29664 14753.9913921623
29696 14733.3765987298
29728 14961.5718759761
29760 15028.1743734893
29792 14926.8566014416
29824 14815.9046635702
29856 14730.8221087623
29888 14702.0846821123
29920 14588.3438402034
29952 14588.1379209274
29984 14648.8761684984
30016 14431.2985209232
30048 14440.3425167134
30080 14358.2445305824
30112 14340.850637253
30144 14470.9432657308
30176 14435.2014187541
30208 14510.1166776839
30240 14430.3855111359
30272 14595.9326183701
30304 14556.0764974632
30336 14656.0620904798
30368 14811.5231154666
30400 14990.9979654458
30432 14953.2347002246
30464 14977.9185135986
30496 14856.1457989615
30528 14807.1097787516
30560 14922.9818736069
30592 14925.6446426947
30624 14814.757102295
30656 14987.2121490289
30688 14850.5930857996
30720 14805.3065148953
30752 14926.967809974
30784 14830.9583304654
30816 14794.1130859542
30848 14799.8176677958
30880 14825.6764095268
30912 14972.0907691611
30944 14922.0486194088
30976 14812.0795298972
31008 14686.3810041821
31040 14611.8345186359
31072 14732.9255071761
31104 14753.8101519574
31136 14826.5923259527
31168 14869.53597124
31200 14800.6326891792
31232 14596.5508939612
31264 14433.9123940808
31296 14397.7733000628
31328 14390.1196659375
31360 14512.088684955
31392 14394.5743945419
31424 14413.9467877469
31456 14318.8441572635
31488 14088.2485071779
31520 13909.1967417245
31552 13903.2132616888
31584 13880.5753843276
31616 13885.275582429
31648 13967.5100501127
31680 14009.249373182
31712 14120.3673464963
31744 14024.950766402
31776 14124.2975400549
31808 14140.2157692165
31840 14071.420290788
31872 14051.7324198833
31904 13989.2689229995
31936 14068.0705500079
31968 14011.0739060216
32000 14073.561205324
32032 13998.4008015202
32064 14186.849403585
32096 14197.497772495
32128 14114.5762600228
32160 14186.5943763822
32192 14113.4438391202
32224 14216.6325478293
32256 14085.7289481233
32288 14181.2105971246
32320 14153.8255252776
32352 14186.6524240217
32384 14160.9371158833
32416 14147.9535622648
32448 14156.857949418
32480 14223.760684151
32512 14214.0698957055
32544 14134.1354882426
32576 13950.247703894
32608 13870.5823598002
32640 13732.7226360981
32672 13692.8056292346
32704 13661.3433453669
32736 13651.6489846465
};
\addlegendentry{$\{\vec{S}_2, \vec{S}_3\}$}
%\addplot [semithick, color4]
%table {%
%0 31535.2529877279
%32 15659.2551547
%64 17758.1333196933
%96 16363.0656357542
%128 15224.934646822
%160 17262.3738807848
%192 18487.7066452278
%224 15522.8049655982
%256 12448.3222965988
%288 13510.4646108119
%320 15529.8279771542
%352 11635.9052505596
%384 11743.5012240813
%416 13529.5944137287
%448 14942.7798618597
%480 15394.8865211797
%512 15362.1941466706
%544 14376.4086614147
%576 14264.6602132683
%608 14399.8934718282
%640 13720.8031470465
%672 13801.9141788377
%704 13753.7235685468
%736 13934.8055601792
%768 14066.2642517479
%800 13218.7999455321
%832 13258.7697393084
%864 13319.1266980985
%896 13607.6089376496
%928 14773.8627988756
%960 14869.1307748637
%992 15209.907100308
%1024 14852.6358266807
%1056 14688.257282605
%1088 13963.8546970384
%1120 13652.7411533362
%1152 13446.8122616477
%1184 13120.7235318789
%1216 13829.7866939443
%1248 14199.9342956226
%1280 14556.8269550751
%1312 13955.0695447927
%1344 14021.2007331755
%1376 14283.3202372558
%1408 14270.4851003741
%1440 14918.1384227389
%1472 13768.7546277795
%1504 13031.2972109457
%1536 13419.667134471
%1568 12215.5104273215
%1600 12281.685470651
%1632 12295.0939402674
%1664 12626.1224847536
%1696 12746.0644514297
%1728 12864.8564702448
%1760 12741.9909354857
%1792 13568.9647725978
%1824 13515.2891201039
%1856 13902.6187461212
%1888 14872.3955030788
%1920 15142.9668823517
%1952 13608.7407573221
%1984 12921.464003742
%2016 12756.4965017829
%2048 13227.3991396646
%2080 12231.1888220238
%2112 12112.0187417292
%2144 11708.697536447
%2176 11598.0944124455
%2208 11836.735825387
%2240 11516.1564768806
%2272 11314.1381023921
%2304 11300.9599592247
%2336 11877.4783519062
%2368 12258.8471725526
%2400 12394.0305792748
%2432 11696.3135645382
%2464 11074.4581357284
%2496 11603.4719804031
%2528 11529.6966568943
%2560 11302.8251335673
%2592 11279.4973292253
%2624 11054.3406406714
%2656 11091.7950756404
%2688 10615.2048496485
%2720 10407.2015931277
%2752 10749.30430307
%2784 11068.6776084589
%2816 11920.8490049996
%2848 11986.9096517826
%2880 11851.1817132301
%2912 11295.1485603333
%2944 11549.9306491424
%2976 11472.2437212605
%3008 11871.5288821617
%3040 11841.1125744163
%3072 12349.5631501685
%3104 12096.6455267566
%3136 12601.6926640829
%3168 12580.3350909266
%3200 12462.3905812649
%3232 12523.2793628506
%3264 12377.1720518057
%3296 12563.3162421393
%3328 12320.4188240498
%3360 11650.0354505898
%3392 11965.5074276021
%3424 12180.0575532302
%3456 12188.2166455967
%3488 12277.2372706566
%3520 12359.8512936038
%3552 12216.8902344255
%3584 12085.9985520436
%3616 12085.0688868537
%3648 12208.0534074847
%3680 12261.9599983037
%3712 12393.4629543159
%3744 12535.150617364
%3776 12393.6701585931
%3808 12393.8878081093
%3840 12514.5430200227
%3872 12374.5172835145
%3904 12577.2764142321
%3936 12167.9391024117
%3968 12167.4805937795
%4000 12134.6945573426
%4032 12267.066886587
%4064 12711.9860368079
%4096 12563.0610919473
%4128 13331.724344585
%4160 13167.4801309894
%4192 13585.3809663182
%4224 13115.2531046869
%4256 12569.259564509
%4288 12921.9228832245
%4320 12878.5240613977
%4352 13379.4878825761
%4384 13862.290323031
%4416 13672.256726671
%4448 13781.1531447844
%4480 13518.748129912
%4512 13600.7405313093
%4544 13094.0973724805
%4576 12830.8437758395
%4608 13167.2850276737
%4640 13337.0827394899
%4672 13391.7482801911
%4704 13020.3148579441
%4736 12626.1794696575
%4768 12167.713918399
%4800 11697.0413353121
%4832 11532.3505409782
%4864 11496.3799519675
%4896 11243.0382014827
%4928 11070.033604285
%4960 11192.670682192
%4992 11156.843146697
%5024 11103.2647000781
%5056 11300.6571490334
%5088 11557.6736846132
%5120 11853.1378967765
%5152 11761.7708275582
%5184 12001.8332349687
%5216 12259.1415686417
%5248 12329.3725306684
%5280 12413.3955870261
%5312 12605.8848558917
%5344 12271.8599649768
%5376 12254.8075056281
%5408 12160.4612988159
%5440 12115.9412345884
%5472 12002.8019645414
%5504 12317.9104965087
%5536 12666.9638824779
%5568 12825.2049496295
%5600 12671.8389746714
%5632 12653.3121750789
%5664 12599.1002059671
%5696 12049.2602262546
%5728 12338.5763765517
%5760 11866.3960409216
%5792 12182.7678710546
%5824 12362.8377001399
%5856 12049.6265502297
%5888 12476.3431341078
%5920 12221.9822042089
%5952 12419.3226868457
%5984 12908.9059567416
%6016 12862.9397883999
%6048 13152.2955410833
%6080 13419.8889339666
%6112 13025.4963437099
%6144 13102.7921070282
%6176 13581.7843084037
%6208 14303.9225738956
%6240 14371.2788922907
%6272 14355.2405413494
%6304 13901.3245412083
%6336 13706.3390443984
%6368 13882.7423443641
%6400 13607.8263510378
%6432 13430.6905630351
%6464 13713.9885882992
%6496 13852.0985413763
%6528 13846.3593048859
%6560 14009.7950020691
%6592 13465.9329791886
%6624 13379.6746597217
%6656 13750.0592725995
%6688 13667.8599641641
%6720 13916.9827908207
%6752 14058.0767888072
%6784 14021.1233501457
%6816 13928.4946422792
%6848 13854.4271985528
%6880 14119.5114646364
%6912 14576.3683062689
%6944 14531.8163007932
%6976 14733.906338782
%7008 14542.3245047001
%7040 14758.4205455733
%7072 14348.7184793625
%7104 14226.7757766825
%7136 14384.6260292021
%7168 14516.7272482471
%7200 14654.7425770636
%7232 14311.2320224361
%7264 14163.8705868135
%7296 14150.9430427799
%7328 14168.1828051448
%7360 14064.1659191009
%7392 14338.11943736
%7424 14504.252514349
%7456 14578.4666889217
%7488 14670.7375411054
%7520 14437.5630561394
%7552 14703.4769697511
%7584 14912.654324432
%7616 14966.0163704307
%7648 15263.5460165716
%7680 15226.7641670842
%7712 14900.3714047671
%7744 15276.5666627027
%7776 15552.807881537
%7808 15242.9145507019
%7840 14776.9940786345
%7872 14684.1156696616
%7904 14615.877599378
%7936 14825.3329136313
%7968 14874.6388527587
%8000 14426.7539661561
%8032 14342.6595860043
%8064 14361.3708955656
%8096 14184.744728052
%8128 14122.7267197238
%8160 13751.9903286761
%8192 13656.4302802746
%8224 13694.7025159366
%8256 13614.297154095
%8288 13569.7239839283
%8320 13434.6090006371
%8352 13617.4488065863
%8384 13707.469022398
%8416 13671.7504365754
%8448 13931.5649515767
%8480 13814.5003528901
%8512 13727.9788752751
%8544 13512.5028029599
%8576 13509.698331199
%8608 13503.151817261
%8640 13610.2534142462
%8672 13611.8455765557
%8704 13749.1871032436
%8736 14122.1222555252
%8768 13596.0937772582
%8800 13500.2751453443
%8832 13684.8248435996
%8864 13490.2298349583
%8896 13533.819121002
%8928 13416.8421396393
%8960 13207.6562644551
%8992 13428.2479497513
%9024 13617.8705016607
%9056 13615.4731831105
%9088 13603.7143089672
%9120 13856.3510708989
%9152 13734.3840051165
%9184 13734.5229258245
%9216 13826.6963877855
%9248 13673.0312659629
%9280 13595.1933049883
%9312 13637.2756810149
%9344 14107.4667109301
%9376 14378.4004673677
%9408 14062.6853765559
%9440 13623.9858338153
%9472 13317.7617113387
%9504 13151.8916890309
%9536 13543.1511473512
%9568 13977.5108656728
%9600 14135.778259438
%9632 14231.2317457063
%9664 14145.7039768263
%9696 14191.3197765395
%9728 13917.343640221
%9760 14212.17991724
%9792 13836.0998478618
%9824 14289.6022337922
%9856 14505.561140473
%9888 14388.0656795832
%9920 14386.8860425041
%9952 14647.8986206213
%9984 14582.8108744508
%10016 14554.7288535376
%10048 14696.7212670037
%10080 14700.8334457608
%10112 14650.1481562474
%10144 14460.6972515159
%10176 14752.8742284343
%10208 14756.2210609627
%10240 14635.7388607477
%10272 14864.8302714831
%10304 14573.1341858915
%10336 14549.4444223826
%10368 14407.9970155466
%10400 14492.0301545367
%10432 14100.9407842172
%10464 14217.4282132881
%10496 14123.8184992586
%10528 14017.4826199286
%10560 13870.1055871972
%10592 13801.5239738226
%10624 13578.1479223052
%10656 13626.2597215817
%10688 13650.4526298581
%10720 13556.3696098919
%10752 13988.0754215868
%10784 13954.2446947157
%10816 13902.7932085606
%10848 14011.3973964055
%10880 14116.5105107459
%10912 14244.4532362601
%10944 14390.4419668056
%10976 14617.50885069
%11008 14568.9651657213
%11040 14438.1714562475
%11072 14173.799843373
%11104 14049.4971796146
%11136 14281.2710568773
%11168 14226.9917410533
%11200 14030.3296825128
%11232 13833.5805198799
%11264 13811.1929245811
%11296 13640.0391861607
%11328 13536.475205902
%11360 13533.1206305124
%11392 13362.0652221129
%11424 13407.8933841227
%11456 13347.2735792745
%11488 13237.5990270139
%11520 13571.3977541003
%11552 13733.7714048254
%11584 13644.666723669
%11616 13848.6856055006
%11648 13597.734664274
%11680 13557.0768235634
%11712 13780.5637039999
%11744 13816.3853087557
%11776 13900.4339140906
%11808 14056.6138169902
%11840 14117.3652640994
%11872 14401.1616545333
%11904 14186.6073816117
%11936 14267.589424987
%11968 13839.5015083637
%12000 13924.8137509986
%12032 14080.7860931128
%12064 13516.2427471543
%12096 13364.5103913312
%12128 13482.7119675531
%12160 13367.3290151773
%12192 13266.4280799317
%12224 13032.7985482781
%12256 12918.6113804851
%12288 13163.46219655
%12320 13154.034286104
%12352 12877.8324263053
%12384 12736.9885765828
%12416 12541.4454509837
%12448 12845.5192187782
%12480 13054.5906485037
%12512 12797.9080321746
%12544 12723.6694392773
%12576 12670.0259668242
%12608 12720.0812890484
%12640 12769.7628403976
%12672 12714.502742931
%12704 12736.0921007976
%12736 12722.6234715958
%12768 12838.1878783573
%12800 13063.7554324934
%12832 13007.3717560466
%12864 12851.720468482
%12896 13134.2809091324
%12928 12893.1337540568
%12960 12868.8560874695
%12992 12959.2116658383
%13024 13226.065061083
%13056 13123.2162597436
%13088 13157.1885294694
%13120 13247.3351282437
%13152 13196.984087283
%13184 13467.7482156447
%13216 13585.6534623845
%13248 13595.9365620762
%13280 13723.8579124093
%13312 13650.118387765
%13344 13718.4522815076
%13376 13814.9580165848
%13408 13844.7759461827
%13440 13886.2921977035
%13472 14165.1687247276
%13504 14141.0198712823
%13536 14286.5300195674
%13568 14301.0612193641
%13600 14670.3342838532
%13632 14790.0623730936
%13664 14573.2689881166
%13696 14658.5125439111
%13728 14721.6882523711
%13760 14764.658377355
%13792 14671.448803714
%13824 14535.2104215935
%13856 14607.4440269337
%13888 14734.1518588618
%13920 14575.8264945766
%13952 14567.706820224
%13984 14473.6724434402
%14016 14404.8671635666
%14048 14244.1012703505
%14080 14255.5052874319
%14112 14216.4287357972
%14144 14258.1682904923
%14176 14452.4471284278
%14208 14634.4950032449
%14240 14782.3528573769
%14272 14746.8801446272
%14304 14849.8267329959
%14336 15091.6237032335
%14368 15374.4040209694
%14400 15422.8058731218
%14432 15343.6706169026
%14464 15657.9097583298
%14496 15840.4853460997
%14528 15722.1606657609
%14560 15632.9237828373
%14592 15795.3709358153
%14624 15554.7434887239
%14656 15478.5832685036
%14688 15424.2075323175
%14720 15574.0698919711
%14752 15316.9284127073
%14784 15359.2478656997
%14816 15530.6090350636
%14848 15505.8422860546
%14880 15463.8970185397
%14912 15911.8725799323
%14944 15710.0344048
%14976 15507.1207514483
%15008 15482.9802040822
%15040 15232.074415522
%15072 15298.071479765
%15104 15408.183377673
%15136 15187.968922802
%15168 15176.8515509641
%15200 15107.1806105574
%15232 15021.3792309495
%15264 14954.0221679654
%15296 15015.548841118
%15328 14934.9691328774
%15360 14994.2778085508
%15392 15129.542689718
%15424 14875.2263176061
%15456 14889.3410532501
%15488 14793.9614370188
%15520 14676.7456542655
%15552 14741.2364474626
%15584 14669.0753287315
%15616 14908.8686693525
%15648 14917.2147534317
%15680 14802.5541377156
%15712 14884.5077513501
%15744 14912.4717937705
%15776 15013.3711071165
%15808 15082.9015776143
%15840 15244.1773146339
%15872 15196.8768501952
%15904 15499.4166664426
%15936 15812.8810151724
%15968 16048.1835732272
%16000 15968.2454577828
%16032 15945.4823696243
%16064 15670.5195829621
%16096 15801.7724638725
%16128 15698.9357282588
%16160 15627.9628230937
%16192 15535.8778638351
%16224 15845.0797410426
%16256 16015.6701077414
%16288 15922.3524329792
%16320 15912.1125247404
%16352 16107.1985459918
%16384 16043.233402279
%16416 16192.8073847619
%16448 16126.755253305
%16480 16230.2350568314
%16512 16232.5279608569
%16544 16387.986850129
%16576 16341.1945095822
%16608 16437.6296040518
%16640 16262.3629586847
%16672 16111.7854379954
%16704 15865.0722027982
%16736 15758.0276367317
%16768 15463.8735444907
%16800 15564.3743529896
%16832 15501.87801526
%16864 15573.6215120312
%16896 15614.1436204487
%16928 15520.7103574546
%16960 15387.8442609743
%16992 15384.5040869051
%17024 15421.9131433166
%17056 15385.8840499986
%17088 15547.496486573
%17120 15474.777769002
%17152 15577.0815302482
%17184 15498.4553101269
%17216 15561.6159186635
%17248 15472.9344017223
%17280 15494.540264235
%17312 15668.6962763339
%17344 15729.6914782204
%17376 15461.2767260663
%17408 15276.9253451079
%17440 15304.2202676255
%17472 15301.0897977889
%17504 15394.7766466422
%17536 15210.58105399
%17568 15145.7082039765
%17600 15174.8969683487
%17632 14993.3375870751
%17664 14973.4053241071
%17696 14813.618531608
%17728 14794.7882039589
%17760 14788.5216975869
%17792 14746.9171693612
%17824 14609.7207707745
%17856 14795.0858395617
%17888 14935.102376616
%17920 14952.4407372175
%17952 15031.6063013904
%17984 14862.6540025663
%18016 14567.4651878767
%18048 14646.6619746617
%18080 14728.3817848398
%18112 14737.132964047
%18144 14761.3198596873
%18176 14731.4476885335
%18208 14700.3323431819
%18240 14678.0531747231
%18272 14588.4008719256
%18304 14609.1682514782
%18336 14477.7932365399
%18368 14356.6077121303
%18400 14432.2742144126
%18432 14485.0713494963
%18464 14723.7928197866
%18496 14686.6755257955
%18528 14642.8203226018
%18560 14738.4100567191
%18592 14894.2785659461
%18624 14949.6044429276
%18656 14952.915702297
%18688 14900.6619651611
%18720 14974.0402029646
%18752 14990.6052579607
%18784 14940.0263386649
%18816 15043.4914165562
%18848 15034.6944764435
%18880 14815.2661805315
%18912 14813.4664072931
%18944 14753.1157048266
%18976 14806.8201853065
%19008 14807.918861204
%19040 14606.3334550461
%19072 14752.8180697791
%19104 14851.7860878751
%19136 14766.8491561335
%19168 14740.8010637143
%19200 14690.7096492988
%19232 14942.2547829971
%19264 14920.8180405767
%19296 15001.6078804907
%19328 14971.8453438446
%19360 14876.5177713066
%19392 14787.4832544284
%19424 14691.6792096751
%19456 14536.6384353467
%19488 14460.5121624374
%19520 14465.0936740831
%19552 14295.8966140638
%19584 14354.0414169669
%19616 14257.8840295466
%19648 14236.8622596413
%19680 14187.9292357976
%19712 14064.5412651817
%19744 14009.6831513065
%19776 13804.9942774345
%19808 13798.2729354075
%19840 13692.5806187146
%19872 13679.2259283923
%19904 13688.6792277414
%19936 13858.2543633749
%19968 13716.7449856006
%20000 13560.355784418
%20032 13551.1262262588
%20064 13617.4069484612
%20096 13556.6889394129
%20128 13477.8523511723
%20160 13542.5981997547
%20192 13515.9909366646
%20224 13379.8430110372
%20256 13420.985321503
%20288 13363.3175895808
%20320 13430.6071716807
%20352 13283.0016938943
%20384 13326.7778926491
%20416 13282.4413795055
%20448 13334.1759775398
%20480 13348.1738825953
%20512 13266.5544132604
%20544 13167.499458895
%20576 13284.0779506897
%20608 13080.0634555036
%20640 13025.7339908352
%20672 12842.3938578444
%20704 12767.5751025792
%20736 12792.199537218
%20768 12826.5401414411
%20800 12882.8964522735
%20832 12936.690766962
%20864 12909.4622273742
%20896 12793.2900772241
%20928 12750.5321065436
%20960 12733.9886524215
%20992 12545.6074783169
%21024 12560.0375795616
%21056 12570.6178845751
%21088 12688.6171035302
%21120 12871.2530081574
%21152 12850.1568083818
%21184 12842.5567547899
%21216 12809.1304935191
%21248 12755.155781095
%21280 12867.3527969043
%21312 13066.1914496918
%21344 13293.1956278391
%21376 13190.2326363109
%21408 13127.6269371124
%21440 13102.0806362959
%21472 13117.0992982443
%21504 13116.9657314487
%21536 13043.0783176365
%21568 13267.4476822032
%21600 13582.432219599
%21632 13446.5521603123
%21664 13358.5652672733
%21696 13561.4497750056
%21728 13577.5714323291
%21760 13542.3884156378
%21792 13686.8826618774
%21824 13510.2042545625
%21856 13525.6202445581
%21888 13338.9064019506
%21920 13219.2236534526
%21952 13485.8268934463
%21984 13414.2393373609
%22016 13333.3734291064
%22048 13320.1853590706
%22080 13242.3216997625
%22112 13157.5456297898
%22144 13223.0694999308
%22176 13233.2694750768
%22208 13420.2907569099
%22240 13484.631177752
%22272 13524.1596781464
%22304 13617.342068113
%22336 13603.9854822034
%22368 13621.5677511805
%22400 13589.1730432724
%22432 13556.0396871653
%22464 13466.0431085007
%22496 13602.7628076064
%22528 13564.1785597212
%22560 13479.6501809209
%22592 13537.7308659908
%22624 13329.6184116425
%22656 13304.6912403107
%22688 13213.2475190621
%22720 13282.2814305375
%22752 13400.7418451368
%22784 13320.8650995346
%22816 13047.2564932249
%22848 13095.0629246293
%22880 13060.8222176094
%22912 13212.0286860119
%22944 13253.4172197211
%22976 13215.8718970789
%23008 13357.905299859
%23040 13520.1622401508
%23072 13536.1840634649
%23104 13727.7711592232
%23136 13764.6258212855
%23168 13844.1555177627
%23200 13710.1727195539
%23232 13812.0201636111
%23264 13830.8961025669
%23296 13828.0624094629
%23328 13610.6168118862
%23360 13432.5949466214
%23392 13500.6606134663
%23424 13489.9118232848
%23456 13663.6839834651
%23488 13642.3955740918
%23520 13698.1621029976
%23552 13644.7504557614
%23584 13713.4909851576
%23616 13833.6280490694
%23648 13926.5923685588
%23680 13777.3869438294
%23712 13832.823139186
%23744 13869.5056148372
%23776 13734.5097109435
%23808 13600.0231249803
%23840 13543.1421391049
%23872 13300.1064657393
%23904 13346.2038048278
%23936 13451.9533897498
%23968 13377.0685129441
%24000 13470.0908682904
%24032 13539.583745448
%24064 13680.4665490618
%24096 13591.430645815
%24128 13316.9055339444
%24160 13123.5806851636
%24192 13079.8910163655
%24224 13135.8176753486
%24256 13071.2121855626
%24288 13052.4734820646
%24320 13048.5340939126
%24352 12991.5462128262
%24384 13006.4515529794
%24416 13049.7798448863
%24448 13125.1449515805
%24480 13100.4382369446
%24512 13234.1883015166
%24544 13339.8536723609
%24576 13376.2969090851
%24608 13465.6432449401
%24640 13174.1976226258
%24672 13036.7158824606
%24704 13339.5457568839
%24736 13516.852111346
%24768 13452.7129977563
%24800 13812.6979623823
%24832 13749.5225007998
%24864 13696.345242436
%24896 13553.2813001133
%24928 13428.1087648261
%24960 13534.0547878306
%24992 13628.9044313914
%25024 13462.3669538458
%25056 13576.6874089374
%25088 13657.6201074711
%25120 13891.7627031273
%25152 13664.2269448367
%25184 13912.3099807329
%25216 13890.369433532
%25248 13860.9618713854
%25280 13887.8001857746
%25312 13635.7020354656
%25344 13689.8993056925
%25376 13597.0090093373
%25408 13456.0391274699
%25440 13603.2292857248
%25472 13893.6530833327
%25504 14029.5539130793
%25536 14047.6689169413
%25568 14016.5920965119
%25600 13872.7603597842
%25632 14260.1011216611
%25664 13947.4922835612
%25696 13887.5492798406
%25728 13926.4207892768
%25760 13717.3420165862
%25792 13416.973391939
%25824 13411.3081763115
%25856 13307.6434427738
%25888 13357.4216823457
%25920 13472.4423175607
%25952 13495.6166958016
%25984 13364.9438457481
%26016 13198.3573599141
%26048 13206.4693995027
%26080 13438.2245851154
%26112 13391.2454237834
%26144 13286.8307733635
%26176 13232.8864953947
%26208 13478.8411593876
%26240 13248.1440586974
%26272 13209.1286237965
%26304 13270.610686777
%26336 13456.0599731125
%26368 13523.5926439685
%26400 13461.1805202961
%26432 13520.8725310166
%26464 13553.0538256144
%26496 13556.049018796
%26528 13421.7377414402
%26560 13106.2510658083
%26592 13335.5926377496
%26624 13127.0994130463
%26656 13029.0498118627
%26688 13112.2520567597
%26720 13192.6118339016
%26752 13454.7583032918
%26784 13641.388125847
%26816 13435.6634000707
%26848 13569.8326445097
%26880 13471.5216660925
%26912 13438.2111904822
%26944 13318.4671039876
%26976 13312.3606095989
%27008 13316.9773597465
%27040 13547.6148823326
%27072 13456.8254428747
%27104 13483.0531408876
%27136 13421.5537848641
%27168 13445.6309632535
%27200 13351.4494718738
%27232 13276.7752861905
%27264 13427.4706851291
%27296 13521.5667361442
%27328 13597.3829099573
%27360 13500.1711100267
%27392 13648.9397756749
%27424 13419.8728757019
%27456 13497.0654958772
%27488 13468.0653399068
%27520 13144.6155516242
%27552 13121.4512154716
%27584 13058.9827704917
%27616 12978.2053073605
%27648 12852.9745584437
%27680 13036.8642702147
%27712 12803.228108567
%27744 12654.3916092399
%27776 12531.2984961655
%27808 12684.4236368863
%27840 12571.3309160168
%27872 12381.0764475469
%27904 12397.789520717
%27936 12354.8487242863
%27968 12333.5915288289
%28000 12436.043623275
%28032 12535.9622686095
%28064 12704.1680955504
%28096 12641.3374292438
%28128 12694.7913728426
%28160 12544.9475088579
%28192 12637.0315343438
%28224 12535.2840414567
%28256 12311.625034901
%28288 11979.5944422171
%28320 11942.9587623838
%28352 12041.7416099167
%28384 11964.4257279654
%28416 12015.918316966
%28448 11916.0031470288
%28480 12154.8896745302
%28512 12347.7188176602
%28544 12421.4183167624
%28576 12340.1520655136
%28608 12315.4207804687
%28640 12331.2947819765
%28672 12423.9198323235
%28704 12455.5985805581
%28736 12199.848605618
%28768 12248.3687077096
%28800 12137.3588148328
%28832 12187.5102461495
%28864 12256.7648667991
%28896 12019.6269492859
%28928 11972.2548001619
%28960 12058.6631099803
%28992 12224.5351649868
%29024 12341.5233662624
%29056 12477.3670700192
%29088 12396.8176158238
%29120 12421.3446534584
%29152 12411.2673406063
%29184 12296.760671006
%29216 12357.2192664855
%29248 12391.6723649393
%29280 12474.6968299835
%29312 12429.6769467271
%29344 12477.9867366495
%29376 12449.61569688
%29408 12633.7071360706
%29440 12488.9856273438
%29472 12207.2550559084
%29504 12288.3497671575
%29536 12282.3711065901
%29568 12241.4408057222
%29600 12271.1580545603
%29632 12306.4767500695
%29664 12219.7403409401
%29696 12239.3401782939
%29728 12444.6274351625
%29760 12435.386403325
%29792 12320.6950290964
%29824 12218.6734959242
%29856 11916.6394172183
%29888 11871.1746680773
%29920 11973.5008247379
%29952 12070.1685572323
%29984 12022.4976190474
%30016 11923.2376894869
%30048 11866.9719389573
%30080 11577.6904864485
%30112 11713.9230832373
%30144 11554.4777467439
%30176 11622.0663395112
%30208 11562.9771685323
%30240 11480.2218619677
%30272 11538.5096957969
%30304 11505.3740052203
%30336 11386.4879572237
%30368 11295.8087802512
%30400 11332.4817229061
%30432 11138.4337319032
%30464 11224.9986191536
%30496 11259.6252601941
%30528 11279.7486674128
%30560 11270.873213731
%30592 11336.8039146842
%30624 11475.0598255521
%30656 11440.3784465375
%30688 11437.3632450841
%30720 11638.2029111027
%30752 11697.5755180294
%30784 11779.2189469421
%30816 11868.6111655914
%30848 11777.4919231558
%30880 11981.5874156975
%30912 12052.471821166
%30944 12081.5296630849
%30976 11996.3352320615
%31008 11862.7044134127
%31040 12007.4209970335
%31072 11995.3841955979
%31104 12030.874947401
%31136 12136.0746124931
%31168 12227.3069397967
%31200 12357.2204803507
%31232 12243.2841182421
%31264 12311.3021650839
%31296 12357.3765824304
%31328 12509.8986806449
%31360 12474.1263822362
%31392 12596.6570168438
%31424 12503.2616544644
%31456 12529.580160564
%31488 12489.2059395303
%31520 12481.6776116033
%31552 12606.8249769718
%31584 12578.6077130977
%31616 12434.9035782349
%31648 12405.8054555115
%31680 12404.6626314463
%31712 12569.9635242112
%31744 12624.9605147897
%31776 12732.4756430162
%31808 12698.70725704
%31840 12533.4988331272
%31872 12508.5703019969
%31904 12460.9770884951
%31936 12507.4940335784
%31968 12390.9228066355
%32000 12509.951079041
%32032 12513.2370312402
%32064 12452.7341174539
%32096 12388.0178398322
%32128 12210.7299945581
%32160 12204.3429974743
%32192 12301.1241762694
%32224 12355.0954265841
%32256 12374.8673932289
%32288 12369.5743661615
%32320 12474.2279921444
%32352 12442.36942869
%32384 12451.3151915772
%32416 12488.4751270922
%32448 12524.5859412597
%32480 12621.5624627064
%32512 12620.2668751497
%32544 12726.2096478095
%32576 12591.4973295474
%32608 12612.5541822424
%32640 12738.5658140938
%32672 12703.3994269251
%32704 12653.6669388759
%32736 12612.5868084228
%};
%\addlegendentry{$\{S_2, S_4\}$}
%\addplot [semithick, color5]
%table {%
%0 26770.1831895114
%32 15204.9041101876
%64 14039.7249973068
%96 11663.6998418169
%128 12344.6995508194
%160 15443.0897167633
%192 16962.3843253241
%224 13838.668722099
%256 12901.7560432679
%288 15045.954871659
%320 14644.6965144383
%352 13886.2029727352
%384 12308.5193260603
%416 12687.8935209908
%448 13631.1147013001
%480 13817.9473149958
%512 13417.8900353222
%544 14213.1370921412
%576 14687.4243146986
%608 15347.9807140874
%640 13946.1439473426
%672 14265.0551348391
%704 14464.1579775665
%736 14089.5668492683
%768 13622.5284730846
%800 14924.9601339501
%832 15011.648377177
%864 15365.3427556954
%896 15345.2834121759
%928 17609.1206481187
%960 16528.5030175149
%992 16693.6918025942
%1024 15653.4638019833
%1056 16243.4291638188
%1088 17502.6470855125
%1120 17070.2950472451
%1152 16004.5334827354
%1184 16033.2552839403
%1216 16065.2506672009
%1248 17020.571494518
%1280 17261.1960188163
%1312 16520.5208755656
%1344 16154.4769027041
%1376 15879.2386152485
%1408 15658.0086537209
%1440 15303.1318363268
%1472 14624.8928543084
%1504 14593.3216917877
%1536 15324.7343206987
%1568 15094.5420268387
%1600 14859.9916890959
%1632 14289.3487255368
%1664 14933.2648807955
%1696 14060.7389208391
%1728 14677.1129654302
%1760 13799.0790272395
%1792 13962.534726904
%1824 13685.2565558706
%1856 13096.2274720623
%1888 13128.5093974906
%1920 13460.8282806074
%1952 13346.1098826587
%1984 13559.1743848953
%2016 13056.3147557035
%2048 13234.2201130252
%2080 13355.2694094878
%2112 12978.921180129
%2144 13127.1960829417
%2176 12473.2711427276
%2208 12774.9757729712
%2240 12985.9733943975
%2272 14039.0477597307
%2304 14131.1129781061
%2336 14413.3509982932
%2368 14210.418642672
%2400 14094.0665175101
%2432 14141.275013237
%2464 14517.9543324809
%2496 14910.8232502434
%2528 15470.9714627104
%2560 15815.1323421589
%2592 15129.0610085359
%2624 16057.808349834
%2656 15535.6540254989
%2688 15351.6017405351
%2720 15092.0203418893
%2752 16131.269726838
%2784 15004.9608130111
%2816 16039.7182955313
%2848 15685.9175695909
%2880 15979.354617756
%2912 14877.1973839161
%2944 14429.6525599198
%2976 13466.2740949381
%3008 13838.8072824214
%3040 14145.8736386269
%3072 14704.270060088
%3104 15237.1552791195
%3136 15297.7245366754
%3168 14387.5023197218
%3200 14266.2410606298
%3232 14595.0619388888
%3264 14275.2375812103
%3296 13906.6931008058
%3328 13433.7658904717
%3360 13163.9560543174
%3392 13137.2498263525
%3424 13698.1087745718
%3456 13682.0589459335
%3488 14322.3676813577
%3520 14411.8221609899
%3552 14718.7789914789
%3584 14678.7172464081
%3616 14885.9879752739
%3648 14756.5925944982
%3680 14678.5390621819
%3712 14621.1160312748
%3744 14785.6514229167
%3776 15346.2068277474
%3808 14768.7497439695
%3840 14964.1761884843
%3872 14498.932167577
%3904 14592.8798048912
%3936 14400.1859362996
%3968 14446.8786248103
%4000 14691.4365873457
%4032 14363.9348369449
%4064 14575.915854587
%4096 14799.2805230525
%4128 15915.9749622824
%4160 14998.2985701712
%4192 15060.3763565191
%4224 14999.6927968542
%4256 15658.8606226635
%4288 16357.668048961
%4320 16478.2645020645
%4352 16680.4760723428
%4384 16875.4607048223
%4416 16570.9451752156
%4448 16592.8485499025
%4480 16298.5560710144
%4512 15973.6351529638
%4544 15781.1503066158
%4576 15279.6492106331
%4608 15199.7227277342
%4640 15532.5592224849
%4672 15591.5832743182
%4704 14812.9731316843
%4736 14945.055737601
%4768 14791.6329389287
%4800 14260.1099224375
%4832 14865.2913863133
%4864 15018.1885725276
%4896 14390.2160164467
%4928 13697.6430454294
%4960 14146.6900015516
%4992 13949.7658044858
%5024 13863.4041634802
%5056 14032.4303668324
%5088 14401.3801769136
%5120 14660.6122314179
%5152 15244.4806405466
%5184 15500.2893521379
%5216 15768.5872227032
%5248 15996.012190543
%5280 16340.4063596962
%5312 16449.5109957713
%5344 16016.4551945804
%5376 15780.2510119453
%5408 15491.6605630255
%5440 15278.2057192591
%5472 15404.0344390682
%5504 15570.0262363299
%5536 15692.0912882891
%5568 15553.95570265
%5600 15740.1217593766
%5632 14866.9350909998
%5664 14625.0043076917
%5696 14507.6744862848
%5728 14379.0247930797
%5760 14133.3066194716
%5792 14871.6804363192
%5824 15330.1416170889
%5856 15477.8284652596
%5888 15744.8485543685
%5920 15821.7659886626
%5952 16087.4064721446
%5984 16089.3006373801
%6016 15741.1715256521
%6048 15523.5615436665
%6080 15830.915071467
%6112 15941.672810593
%6144 16560.9371715492
%6176 16117.022119486
%6208 16327.4118892126
%6240 16314.2765392769
%6272 16193.3205983208
%6304 16474.0716582149
%6336 16933.3587631043
%6368 16791.1562139121
%6400 16858.0826905078
%6432 16124.4350598711
%6464 16330.8403947868
%6496 16333.6423984364
%6528 16240.9455081901
%6560 16234.2083576625
%6592 15918.9307743956
%6624 15527.0281444969
%6656 15667.2875125211
%6688 15598.3819673708
%6720 15509.8050277881
%6752 15538.3308305622
%6784 15288.8698405082
%6816 15258.578341379
%6848 15372.1426938472
%6880 15169.7591938699
%6912 15352.9660000926
%6944 15547.6628468719
%6976 15691.3390760636
%7008 15981.9026714594
%7040 16322.5895004439
%7072 15818.0857881098
%7104 15530.2650331538
%7136 15324.8145176377
%7168 15378.5896947672
%7200 15264.8082202169
%7232 15327.5785106454
%7264 15468.5874597521
%7296 15151.1861581858
%7328 14734.7177102244
%7360 14540.8138011598
%7392 14900.7248816962
%7424 15064.3152848047
%7456 15005.1468170092
%7488 15041.3413630567
%7520 15060.2370499272
%7552 15016.5748757831
%7584 14872.9710212856
%7616 14884.9675175998
%7648 14926.4583877087
%7680 15399.4418730031
%7712 15351.689320723
%7744 15332.426781172
%7776 15619.8855949716
%7808 15597.3992703912
%7840 15699.7228001006
%7872 15739.1522961054
%7904 15352.5805322753
%7936 15936.8476493942
%7968 16152.6901784192
%8000 15644.4312136939
%8032 15514.9385432234
%8064 15145.7515165145
%8096 15397.6879433245
%8128 15606.3230454838
%8160 15300.3587866429
%8192 15071.4809159551
%8224 15161.6350701367
%8256 15101.1794903577
%8288 14841.7919403285
%8320 15185.7094664688
%8352 15262.3221365558
%8384 15034.9825407281
%8416 15014.5634635177
%8448 15412.4306648887
%8480 15070.6974622942
%8512 15278.9854702464
%8544 15143.5275943223
%8576 15097.0630918732
%8608 15256.2766427461
%8640 14890.947451388
%8672 14830.3466918343
%8704 14938.1493499028
%8736 14939.7148232488
%8768 14584.4021474999
%8800 14942.3786593701
%8832 15060.2955482288
%8864 15421.2135709224
%8896 15677.207723316
%8928 15473.554601319
%8960 15684.1366035877
%8992 15705.0525309532
%9024 16116.4521219777
%9056 16512.0486615078
%9088 16818.3753674367
%9120 16713.5278741503
%9152 16637.761868713
%9184 16568.5425732018
%9216 16842.4480405908
%9248 17318.9127834284
%9280 17499.9829714203
%9312 17287.0538554145
%9344 17251.8999243562
%9376 17088.287275207
%9408 17044.0477293394
%9440 17230.0112304084
%9472 16983.5022889862
%9504 16510.3025714249
%9536 16550.8738439999
%9568 16989.2710261506
%9600 17074.7525311496
%9632 17341.1583523131
%9664 17238.6745720197
%9696 17192.4518612093
%9728 16625.1039996747
%9760 16630.1487365567
%9792 16105.2833877582
%9824 16003.2576058751
%9856 16042.257353627
%9888 15990.5889197365
%9920 15880.4453652912
%9952 16145.8209763394
%9984 15991.3710794291
%10016 16140.6852085034
%10048 16238.9862984116
%10080 16367.6585985901
%10112 16237.7063343318
%10144 16253.2663486451
%10176 16285.0208473922
%10208 16366.2822595726
%10240 16164.2163125838
%10272 16228.8721111481
%10304 15823.6676216356
%10336 15896.4865300481
%10368 15930.1126173044
%10400 15868.0081295669
%10432 15461.9965722412
%10464 15503.4494548794
%10496 15260.1096326337
%10528 15121.1060442019
%10560 15019.62326425
%10592 14935.0463005643
%10624 14773.7624862457
%10656 14993.3154772385
%10688 15054.9342409723
%10720 14988.1756728429
%10752 14959.9577873736
%10784 14863.5063494453
%10816 15114.7831939463
%10848 15058.2848956978
%10880 15111.1803311323
%10912 15020.0010985352
%10944 14833.6498205937
%10976 14820.7608104308
%11008 14758.5489801674
%11040 14720.1774445827
%11072 14865.479407002
%11104 15240.7946971278
%11136 15355.9034576283
%11168 15138.2036582945
%11200 15032.8018346548
%11232 15079.0535512014
%11264 14830.6534245798
%11296 14838.0258457788
%11328 15093.8843907061
%11360 15381.2048617785
%11392 15283.2087599431
%11424 15195.2109560874
%11456 15275.6248972014
%11488 15425.0896269681
%11520 15636.4092425339
%11552 15870.9603679172
%11584 15850.1284221927
%11616 15897.8503892822
%11648 15661.6177325333
%11680 15659.5917252015
%11712 15688.3865645897
%11744 15585.197785078
%11776 15389.6875536835
%11808 15444.8656841036
%11840 15840.1053658112
%11872 15992.5937546103
%11904 15857.5423694846
%11936 15896.1053406172
%11968 15682.6456951625
%12000 15561.8953858455
%12032 15699.7918776014
%12064 15479.8420211577
%12096 15437.9867534598
%12128 15360.8253033488
%12160 14930.6898367088
%12192 14664.9935901793
%12224 14566.007826443
%12256 14615.1656507889
%12288 14661.9244303059
%12320 14594.7500149883
%12352 14378.9917588126
%12384 14311.7580681061
%12416 14462.0324989263
%12448 14579.5715643499
%12480 14756.6733378496
%12512 14867.2391182761
%12544 14682.648092221
%12576 14705.0129547716
%12608 14807.3135308198
%12640 14657.4541104518
%12672 14561.780729018
%12704 14318.037505189
%12736 14382.7530049014
%12768 14215.5480020997
%12800 14438.1382456326
%12832 14216.8115272026
%12864 13920.7877291481
%12896 14299.3957914312
%12928 14196.1023876274
%12960 14383.2980918842
%12992 14361.8727191129
%13024 14478.063440944
%13056 14442.1628574116
%13088 14108.6600710344
%13120 14374.7484151897
%13152 14468.6932029123
%13184 14708.799067225
%13216 14622.9263829098
%13248 14518.224443781
%13280 14587.9476966433
%13312 14458.9804965634
%13344 14493.3843873679
%13376 14342.2122421891
%13408 14296.419202024
%13440 14238.4773062291
%13472 14435.4321029888
%13504 14168.9621708861
%13536 14057.0112755166
%13568 14043.9098900555
%13600 14001.1357039349
%13632 13930.2748357669
%13664 14017.0394877092
%13696 14099.1890901569
%13728 13868.71472055
%13760 13968.4226382223
%13792 13990.639585094
%13824 13923.4358906126
%13856 14305.2126862903
%13888 14377.5955917532
%13920 14152.4513424353
%13952 14288.7297546003
%13984 14217.549120717
%14016 14310.8829566872
%14048 14257.2743187469
%14080 14300.6587610501
%14112 14314.9450924549
%14144 14123.3345920855
%14176 14330.507422977
%14208 14425.6075088712
%14240 14721.6625419821
%14272 14532.3307490574
%14304 14454.2548407035
%14336 14546.5915939096
%14368 14616.1144289445
%14400 14500.6241589802
%14432 14526.6972846549
%14464 14952.8114747696
%14496 14748.2371827958
%14528 14971.9387522124
%14560 14869.6383950653
%14592 14697.9267245418
%14624 14802.3002604325
%14656 14658.1144762892
%14688 14982.9800106654
%14720 15092.7154283118
%14752 15207.0132175914
%14784 15224.5629165503
%14816 15288.2856135016
%14848 15361.1670780576
%14880 15432.8556333557
%14912 15644.4532662538
%14944 15680.4748971452
%14976 15670.4994815098
%15008 15567.5539825626
%15040 15626.4092804457
%15072 15202.200498612
%15104 15777.76213536
%15136 15593.5382771198
%15168 15542.4695592432
%15200 15463.19278157
%15232 15459.8623861922
%15264 15380.0527307289
%15296 15214.1849929597
%15328 15312.5424734105
%15360 15300.6548225885
%15392 15591.5081374446
%15424 15323.7750897095
%15456 15311.4402000596
%15488 14949.2465361971
%15520 14753.9910871601
%15552 14792.1359850429
%15584 14945.4327137089
%15616 15224.8580288947
%15648 15104.9539224719
%15680 15001.7831940073
%15712 15021.8185650074
%15744 15191.8378743324
%15776 15110.9822314765
%15808 15191.234018341
%15840 15001.124691169
%15872 15372.8982303273
%15904 15442.1556137736
%15936 15442.3185435348
%15968 15486.9977077547
%16000 15248.7051909334
%16032 15284.2571949048
%16064 15126.1023069395
%16096 14899.4687824768
%16128 15121.0493352809
%16160 14893.4626598384
%16192 14832.6938551296
%16224 14994.7732560383
%16256 15220.8415010472
%16288 15592.7144525897
%16320 15591.3827481721
%16352 15712.9180930851
%16384 15561.2902742671
%16416 15627.9881622684
%16448 15686.628796526
%16480 15720.4740068485
%16512 16100.8173705561
%16544 16088.2985427297
%16576 15972.9733299721
%16608 15925.8974943329
%16640 15996.3188265301
%16672 15505.7754401384
%16704 15244.1606853247
%16736 15122.8543271434
%16768 14902.7660855292
%16800 15151.4178874454
%16832 14814.5087667462
%16864 14879.3562360742
%16896 15176.3788500419
%16928 15306.1233498231
%16960 15418.9526557416
%16992 15204.5336988676
%17024 15140.6217177499
%17056 15451.1352333736
%17088 15401.2092382384
%17120 15138.7384216783
%17152 15579.5119949246
%17184 15345.4175896259
%17216 15422.6644260971
%17248 15513.370104526
%17280 15469.4206743498
%17312 15490.7690577324
%17344 15196.4643256252
%17376 14667.7349648813
%17408 14399.2393201863
%17440 14375.1468514238
%17472 14335.897111796
%17504 14369.0155543099
%17536 14235.7366862414
%17568 14127.4919217814
%17600 14169.085468018
%17632 14030.0209194427
%17664 13899.74708403
%17696 13608.3251357395
%17728 13612.7403560047
%17760 13630.7370673783
%17792 13717.2259221754
%17824 13445.3786484427
%17856 13760.6157565714
%17888 13841.6117558614
%17920 13637.5914295744
%17952 13664.412501092
%17984 13331.5517476399
%18016 13364.4272604553
%18048 13400.7120333212
%18080 13422.3006224715
%18112 13510.6217843591
%18144 13582.9448574306
%18176 13563.3451257424
%18208 13276.4329546757
%18240 13194.2170286834
%18272 13187.6233264376
%18304 13284.7247242839
%18336 13209.1600414258
%18368 13016.9171081328
%18400 13160.7613381597
%18432 13261.4653413565
%18464 13333.5213653408
%18496 13205.9768665555
%18528 13224.4357157498
%18560 13100.279157331
%18592 13024.1431963872
%18624 13267.1752456957
%18656 13330.1692412362
%18688 13324.9940712932
%18720 13352.0686412256
%18752 13387.137296674
%18784 13265.4850269412
%18816 13385.8404667021
%18848 13688.8310311728
%18880 13972.9417446721
%18912 14100.6269009573
%18944 14216.6570261788
%18976 14189.981219156
%19008 14467.5917830163
%19040 14479.8818020038
%19072 14555.6676933764
%19104 14372.539511165
%19136 14372.483849356
%19168 14436.76442282
%19200 14619.8494862293
%19232 14546.5624117865
%19264 14601.2550487963
%19296 14951.2834566133
%19328 14999.8912662726
%19360 14995.7359605989
%19392 14849.9585858008
%19424 14736.875143666
%19456 14776.7862541217
%19488 15007.0075964531
%19520 14832.677202717
%19552 14805.0289091241
%19584 14632.2250529439
%19616 14677.2843877878
%19648 14494.0795154435
%19680 14525.6302100804
%19712 14567.5085721615
%19744 14827.2915935447
%19776 14586.3727499334
%19808 14600.7885403495
%19840 14308.7941490539
%19872 14361.5249190328
%19904 14548.9757027772
%19936 14335.1340768058
%19968 14302.342640281
%20000 14207.7751601016
%20032 14325.4364331423
%20064 14076.5759686083
%20096 14277.8371961582
%20128 13858.1095752631
%20160 14090.1625256773
%20192 13945.9990319805
%20224 13819.752964507
%20256 13953.6014347551
%20288 13874.9029906519
%20320 14005.1345941408
%20352 14040.4888447661
%20384 14166.3948130779
%20416 14060.7092282004
%20448 14138.0199462301
%20480 14270.2713008548
%20512 14245.2823418843
%20544 14247.2859169738
%20576 14189.516799384
%20608 14018.7031853877
%20640 13925.4412497414
%20672 13815.9948248398
%20704 14027.1294640065
%20736 13844.8471280834
%20768 13780.2208980843
%20800 13918.7790053582
%20832 14181.8100043683
%20864 14123.7206854285
%20896 13999.2149065582
%20928 13927.6894709783
%20960 14095.1386655116
%20992 14126.9377785846
%21024 14236.1176589687
%21056 14384.8984355122
%21088 14465.1528163376
%21120 14597.9677695219
%21152 14452.5512280704
%21184 14717.0732484418
%21216 14649.9878156946
%21248 14695.7038960371
%21280 14830.9466656718
%21312 14706.3062323617
%21344 14633.4870075454
%21376 14592.1539191444
%21408 14398.6516035357
%21440 14103.9120814049
%21472 14128.9991860712
%21504 14123.3646486947
%21536 13916.3088137624
%21568 13917.6706743621
%21600 13775.0734662288
%21632 13718.4620858171
%21664 13537.9014252579
%21696 13551.0125082962
%21728 13596.493518551
%21760 13759.2642971926
%21792 13820.5866011541
%21824 13684.1760438837
%21856 13615.7784940855
%21888 13403.9427035481
%21920 13288.0171206994
%21952 13501.386039959
%21984 13584.6106679581
%22016 13734.0873013098
%22048 13547.8258772395
%22080 13588.5207436277
%22112 13871.5747844288
%22144 14019.3507695613
%22176 14166.892990349
%22208 14281.6761271218
%22240 14249.7327694241
%22272 14243.7873123689
%22304 14025.5036986199
%22336 13893.7339833466
%22368 13904.1886854286
%22400 13888.487210636
%22432 13925.8946570768
%22464 13785.0018135653
%22496 13976.3693425725
%22528 13978.4130000512
%22560 14395.9044870408
%22592 14507.9578852435
%22624 14497.256257651
%22656 14599.7676008901
%22688 14445.2170284839
%22720 14396.7387626504
%22752 14487.3631141074
%22784 14314.5512678533
%22816 14142.1909900835
%22848 14078.8669643548
%22880 13984.1047621934
%22912 13872.5675345265
%22944 13938.0087530465
%22976 13967.865942942
%23008 14025.6795200803
%23040 14136.7150710482
%23072 14051.0936940866
%23104 14033.5101453628
%23136 14111.9191111627
%23168 13959.3778872842
%23200 13996.2162744079
%23232 13977.7404468677
%23264 14089.3251790141
%23296 14298.8009637172
%23328 14242.4790679151
%23360 14383.7198596191
%23392 14621.0953762022
%23424 14883.6876814854
%23456 14906.8335671933
%23488 14841.2042974955
%23520 14732.9604289158
%23552 14703.9648734619
%23584 14709.8564574914
%23616 14826.8988328645
%23648 14959.921189632
%23680 14843.3937157242
%23712 14583.403443641
%23744 14449.8785808048
%23776 14441.3069006929
%23808 14174.9602115844
%23840 14191.1679223382
%23872 14065.0481691319
%23904 14102.364057136
%23936 14154.7839262915
%23968 14120.4624216065
%24000 14192.2372795835
%24032 14364.0697227492
%24064 14322.1134962686
%24096 14136.211621223
%24128 13965.2777988839
%24160 13914.1656954343
%24192 14033.9774476091
%24224 14143.1906937579
%24256 14092.7308922011
%24288 14258.5450169363
%24320 14298.3727395812
%24352 14171.9286266902
%24384 14208.6844570495
%24416 14048.0046269924
%24448 14129.5723926805
%24480 14130.3460325641
%24512 14229.8135265365
%24544 14348.0504599057
%24576 14265.5360572255
%24608 14258.5237314387
%24640 14155.4879110541
%24672 14226.1212914835
%24704 14389.0434011438
%24736 14386.8152486921
%24768 14635.7714180019
%24800 14591.5860344241
%24832 14556.1818139236
%24864 14736.6060203834
%24896 14925.9416118381
%24928 15064.402410982
%24960 14990.3042997799
%24992 14784.969901897
%25024 14860.903169054
%25056 14828.6512872884
%25088 15065.4853224183
%25120 15265.1966577571
%25152 15257.2864232143
%25184 15293.3911870455
%25216 14994.9817605758
%25248 15016.4997585989
%25280 14936.0102102268
%25312 14987.2667955168
%25344 14997.1577973961
%25376 14858.7281084217
%25408 14787.4237107077
%25440 15032.4679277888
%25472 15183.2738235204
%25504 14989.7721797231
%25536 15115.9394679921
%25568 15188.8326082026
%25600 15445.156069137
%25632 15600.4144816732
%25664 15514.5294482301
%25696 15472.0704173682
%25728 15278.9866810597
%25760 15228.9762952078
%25792 14977.848109792
%25824 14970.0766197104
%25856 14860.2713972525
%25888 14842.3540248843
%25920 14832.3820406569
%25952 14915.2399578418
%25984 15088.4945239742
%26016 14941.9238051865
%26048 14813.6992679074
%26080 14929.1672909108
%26112 14992.9384378113
%26144 14846.7673922642
%26176 14780.1270292241
%26208 14545.3858663151
%26240 14650.4085949846
%26272 14718.9207145089
%26304 14748.7869331684
%26336 14776.1687524202
%26368 14765.1688104132
%26400 14732.7308398681
%26432 14794.6474442617
%26464 14823.3797090947
%26496 14846.3420410551
%26528 14814.5128168293
%26560 14853.9823279819
%26592 14985.3984598342
%26624 15107.7019099531
%26656 15010.3344399783
%26688 15029.8035915311
%26720 15259.2655131235
%26752 15341.7394711291
%26784 15199.5465721843
%26816 15075.7492351127
%26848 14955.7142925371
%26880 14861.4849527226
%26912 14920.9619327978
%26944 14850.7708554135
%26976 14753.1831141622
%27008 15013.5807854089
%27040 15054.596474167
%27072 14971.2463075056
%27104 15200.8760273874
%27136 14860.2093188488
%27168 15107.6286358912
%27200 15066.5833220409
%27232 15092.7895367291
%27264 15083.063946029
%27296 14925.8677804676
%27328 14832.5700065767
%27360 14625.2810571284
%27392 14633.2067230665
%27424 14661.5798261988
%27456 14771.3344353176
%27488 14798.974018492
%27520 14777.3916169262
%27552 14710.0895986394
%27584 14767.9715601026
%27616 14886.5984697647
%27648 14784.1523260551
%27680 14697.595143424
%27712 14563.6875481452
%27744 14295.9202571923
%27776 13984.4355981927
%27808 13906.0952463299
%27840 13802.0942613793
%27872 13923.8284246826
%27904 13819.6667832477
%27936 13919.5664443976
%27968 14054.1296066316
%28000 14179.0781435184
%28032 13977.6797073048
%28064 14143.3995559766
%28096 14259.6985241624
%28128 14485.642926705
%28160 14408.7045219201
%28192 14236.7082922985
%28224 14445.6758581937
%28256 14479.8595642361
%28288 14308.3037429319
%28320 14486.45091111
%28352 14423.1041735127
%28384 14320.5748138823
%28416 14251.5755620212
%28448 14237.3150909854
%28480 14226.3102735741
%28512 14221.053617788
%28544 14194.2722250914
%28576 14399.368388926
%28608 14535.9067828602
%28640 14579.5327428557
%28672 14574.053657099
%28704 14618.4798799328
%28736 14375.6435682024
%28768 14304.0510345846
%28800 14265.3822241116
%28832 14252.3321951181
%28864 14370.5636284733
%28896 14265.5802545848
%28928 14356.9353623954
%28960 14574.8967749346
%28992 14779.1583319213
%29024 14943.5399420619
%29056 14951.0548457291
%29088 15111.1436364029
%29120 15291.1354385474
%29152 15345.659060464
%29184 15321.5121642741
%29216 15340.8242607756
%29248 15301.803227071
%29280 15350.6774443345
%29312 15304.7859834759
%29344 15338.908109771
%29376 15473.6086288881
%29408 15592.2884465366
%29440 15495.8674813642
%29472 15366.9916053859
%29504 15357.6394344964
%29536 15285.439084305
%29568 15291.2080948498
%29600 15463.5225935102
%29632 15559.5893583346
%29664 15744.9703080063
%29696 15804.5897131181
%29728 15893.9328361485
%29760 16007.3584329208
%29792 16043.7681359461
%29824 16051.5215166663
%29856 15965.1840264997
%29888 15913.27288775
%29920 15832.0585521909
%29952 16049.4504890354
%29984 16076.0262502896
%30016 15979.0229989196
%30048 15813.1592985083
%30080 15714.7762631226
%30112 15563.4946911033
%30144 15442.2964937214
%30176 15422.5648320894
%30208 15465.9949243494
%30240 15286.4458262868
%30272 15392.5165908632
%30304 15505.652195248
%30336 15545.1530066449
%30368 15581.298180832
%30400 15736.5300495376
%30432 15634.4770939101
%30464 15392.4863813485
%30496 15236.4275012222
%30528 15096.6047176178
%30560 15047.1391633094
%30592 15082.3198149356
%30624 15171.999406802
%30656 15136.315040326
%30688 15270.6522781445
%30720 15400.9334132708
%30752 15398.259544507
%30784 15375.2799649307
%30816 15379.3240098517
%30848 15487.7284002529
%30880 15588.2875903673
%30912 15557.9172449271
%30944 15546.7929168687
%30976 15509.9811411878
%31008 15584.6812286938
%31040 15692.8352760105
%31072 15846.7081755171
%31104 15846.8644217082
%31136 15865.635285106
%31168 15870.5323477192
%31200 15795.4239575897
%31232 15462.3752379769
%31264 15348.1177999128
%31296 15429.4423748883
%31328 15444.3203476229
%31360 15350.7562354433
%31392 15552.4410945678
%31424 15320.5978995599
%31456 15295.3068292205
%31488 15198.2058480598
%31520 15198.2539786648
%31552 15188.0633722671
%31584 15253.4267297549
%31616 15309.4037441045
%31648 15365.3222550001
%31680 15483.4654712697
%31712 15684.2537916217
%31744 15628.7890125883
%31776 15933.5275755245
%31808 15928.9528218273
%31840 15879.7292168349
%31872 15921.5060531345
%31904 15899.226930892
%31936 15987.6781303603
%31968 15817.9561890909
%32000 15816.8428897805
%32032 15780.9893225995
%32064 15865.2388258103
%32096 15789.171574215
%32128 15573.7330784883
%32160 15716.5887520161
%32192 15717.220460374
%32224 15702.1259070229
%32256 15532.308231554
%32288 15535.5650042089
%32320 15443.3163860616
%32352 15473.4296779996
%32384 15420.5008997762
%32416 15427.6006883767
%32448 15218.5177990499
%32480 15350.0849183319
%32512 15342.6421127523
%32544 15199.8734863156
%32576 15011.3692913072
%32608 14890.0511080385
%32640 14985.3553177761
%32672 14900.8210176487
%32704 14763.1238225519
%32736 14865.224115364
%};
%\addlegendentry{$\{S_3, S_4\}$}

\draw[dashed] (0,2000) -- (32736,2000);
\draw[dotted] (8000,0) -- (8000,20000);

\end{axis}

\end{tikzpicture}

==> figures/convergence/goldfish_10/convergence.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.9)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$N$},
xlabel near ticks,
xmin=-1636.8, 
xmax=34372.8,
xtick style={color=black},
ylabel={$d(\cdot, \cdot)$},
ymin=-1010.23058095534, 
% ymax=33510.0476070491,
ymax=22510.0476070491,
ytick style={color=black},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
	/tikz/.cd
},
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
	/tikz/.cd
},
legend style={draw=none, fill=none},
height=0.35\textwidth,
width=0.4\linewidth
]
\addplot [semithick, color0]
table {%
0 13682.565548902
32 11972.7313508656
64 13641.3868796395
96 14482.2520348183
128 11048.4749173811
160 11417.6135422425
192 12493.8183114691
224 11881.4911942904
256 11837.1050937296
288 12066.3260771454
320 11009.8004523243
352 12138.5232215455
384 10958.7282108829
416 10829.1029176013
448 11278.1992800269
480 10401.4108658393
512 11000.4467182019
544 11117.6130081956
576 12554.2879527275
608 12205.1371970986
640 11616.7769626519
672 10911.257764346
704 10472.2453657274
736 9885.68899976122
768 9674.91054222208
800 9823.17764269791
832 10003.5087344391
864 10312.7418274676
896 10012.6357169329
928 9226.97599433314
960 8872.14945771317
992 8630.75825174127
1024 8694.95658413543
1056 7965.44531084107
1088 7658.65536501023
1120 7814.14729833013
1152 7714.30761637102
1184 7489.76661852691
1216 7421.02668099233
1248 7207.54153647414
1280 7298.60767544057
1312 7046.65573162192
1344 7125.36806066887
1376 6930.7024175043
1408 6766.85776413248
1440 6996.15179938229
1472 7029.82830515796
1504 6588.35199423953
1536 6633.74185509204
1568 6279.76512299624
1600 6221.13277466411
1632 6135.71560618645
1664 6284.1424235929
1696 6278.66180009721
1728 6136.41067726077
1760 6224.23376810351
1792 6396.51436330757
1824 6405.4618100493
1856 6255.48583245139
1888 6481.47946074043
1920 6529.74593686462
1952 6422.90930965088
1984 6377.44455091536
2016 6740.062314252
2048 6512.20093363219
2080 6470.96631114705
2112 6388.81890493071
2144 6890.39650528183
2176 7051.50274764181
2208 7317.49082677935
2240 7335.33891514223
2272 7082.48148603299
2304 6934.01110469258
2336 6907.04075563479
2368 6873.2057294977
2400 6580.60589915549
2432 6821.80137500353
2464 6642.18247265159
2496 6716.78405191056
2528 6661.27577870786
2560 6451.10091379758
2592 6349.79826451203
2624 6058.38848209654
2656 6167.77780079665
2688 5941.0302136919
2720 6014.57463167596
2752 5979.14918696632
2784 5857.74760466854
2816 5781.53612805455
2848 5785.46532268581
2880 5642.03527107018
2912 5651.164393291
2944 5536.06439630176
2976 5759.39944785913
3008 5751.7306960601
3040 5665.89516316707
3072 5764.10530785134
3104 5826.87574949046
3136 5725.64136145463
3168 5886.16352134393
3200 5408.79080756503
3232 5284.492407034
3264 5204.78289652892
3296 5405.90020255646
3328 5325.26712944994
3360 5479.74351589561
3392 5462.11881965232
3424 5254.91179754713
3456 5251.65849994076
3488 5091.58855368342
3520 5375.1193475122
3552 5304.68198858329
3584 5257.63264216891
3616 5353.9177244332
3648 5258.49303508144
3680 5325.49612712281
3712 5298.26169606598
3744 5253.12383254002
3776 5120.31717767562
3808 4893.55412762544
3840 4969.68952752584
3872 4842.32175717393
3904 4795.58672114268
3936 4893.65640395809
3968 4752.46841125746
4000 4526.48881584833
4032 4492.23129413435
4064 4361.40516347656
4096 4338.28307052456
4128 4663.83940546842
4160 4692.51510386488
4192 4867.76437391951
4224 4973.01377436258
4256 5046.92857092311
4288 5030.83124344278
4320 5048.15025529154
4352 4762.66899962615
4384 4826.24854312332
4416 4695.84294882186
4448 4487.81617270583
4480 4478.67971616636
4512 4417.78111725785
4544 4323.34083782438
4576 4474.82837659725
4608 4462.99058927979
4640 4447.73369256749
4672 4483.36335801594
4704 4528.77334385372
4736 4440.64409742551
4768 4392.00569216389
4800 4359.67521726103
4832 4299.29343032085
4864 4315.40948230872
4896 4291.5494870734
4928 4384.61423616719
4960 4472.30287435903
4992 4456.6510969561
5024 4451.89959455512
5056 4326.96186717655
5088 4356.92047207658
5120 4249.94317609071
5152 4366.56867574529
5184 4378.35871074995
5216 4295.59809572544
5248 4472.71192902024
5280 4474.76010530174
5312 4594.14649309314
5344 4610.80860587381
5376 4657.30157924092
5408 4766.93433980373
5440 4647.36667371965
5472 4583.48644592738
5504 4544.36882306003
5536 4477.44849216605
5568 4357.16100230414
5600 4391.53298974288
5632 4427.05059831035
5664 4316.35598624581
5696 4324.69802413995
5728 4321.40856665972
5760 4341.17553204198
5792 4458.47047764141
5824 4379.97408668134
5856 4460.74343579632
5888 4452.1248859393
5920 4385.42438083249
5952 4515.97996009725
5984 4528.7333770051
6016 4547.39386901992
6048 4588.67508111001
6080 4560.97884231006
6112 4582.0097119059
6144 4479.62286359019
6176 4445.69027261234
6208 4572.05271185712
6240 4568.2503215126
6272 4525.30993413711
6304 4455.92459541227
6336 4577.99344691536
6368 4512.67271137626
6400 4434.92739512159
6432 4437.94231598384
6464 4423.97072775126
6496 4431.11362977751
6528 4465.96596493972
6560 4399.92749940269
6592 4270.48908206074
6624 4273.82428277064
6656 4243.41148134375
6688 4185.92164284044
6720 4113.6478945092
6752 4183.77544808514
6784 4221.36909070979
6816 4266.92219286924
6848 4275.11625572919
6880 4259.73954602861
6912 4245.2513470936
6944 4291.94326616744
6976 4344.2288153365
7008 4395.50088158335
7040 4431.38996252869
7072 4339.39316033936
7104 4295.97497664965
7136 4235.90332750878
7168 4129.89806169595
7200 4060.5486082548
7232 4077.90657077869
7264 4177.16566585526
7296 4119.11313270223
7328 4198.36980267341
7360 4222.34650401883
7392 4126.99248848359
7424 4126.8032422203
7456 4110.4385410805
7488 4067.14543629804
7520 3976.73899068068
7552 3909.85421723112
7584 3905.8812065909
7616 3882.4977784926
7648 3912.95821597931
7680 3901.07433920452
7712 3851.03661369247
7744 3866.20886657718
7776 3753.15493951422
7808 3708.2899023674
7840 3699.71566475047
7872 3711.86098877638
7904 3718.38271295465
7936 3751.76278567822
7968 3775.18714767891
8000 3753.92088355628
8032 3742.95498236353
8064 3703.40343468005
8096 3716.52216460497
8128 3666.38950467623
8160 3665.50651343031
8192 3654.7071018072
8224 3714.03257928629
8256 3695.54935023198
8288 3713.20037164708
8320 3669.28644289322
8352 3672.1121987216
8384 3706.38867362828
8416 3619.16703123799
8448 3572.65573488407
8480 3583.10982248661
8512 3517.11543740037
8544 3503.95647804022
8576 3556.93407304662
8608 3577.03326794706
8640 3577.2221066073
8672 3581.99357900039
8704 3552.4015820287
8736 3507.66503531908
8768 3506.53732334336
8800 3564.61638889797
8832 3576.36030064086
8864 3667.72763438072
8896 3655.97456227474
8928 3634.86065757685
8960 3639.01250341353
8992 3592.0265867613
9024 3532.96801570577
9056 3506.58480576187
9088 3475.07467545663
9120 3503.25734138958
9152 3522.93017245588
9184 3558.02417080042
9216 3555.29886226179
9248 3559.21466056769
9280 3528.77570837252
9312 3517.80784011862
9344 3395.75926708593
9376 3451.65366165263
9408 3510.45452897484
9440 3497.99242423422
9472 3469.52273374884
9504 3448.65017071897
9536 3430.50040081618
9568 3326.24713453465
9600 3305.61355878149
9632 3263.94194188561
9664 3225.40927635548
9696 3228.12948934828
9728 3243.67538449827
9760 3326.05051074093
9792 3319.97545171647
9824 3324.1955417815
9856 3300.03439376016
9888 3275.82615533853
9920 3238.61915019349
9952 3247.16645708224
9984 3218.58509286301
10016 3194.75288559225
10048 3144.61857782466
10080 3115.42581359274
10112 3050.95755460478
10144 3080.90246518776
10176 3071.93050051592
10208 3029.00264113454
10240 3027.15922937661
10272 3033.19913622565
10304 3121.28579274632
10336 3129.74088384326
10368 3151.87309389195
10400 3157.04830498363
10432 3165.07298494047
10464 3145.870467772
10496 3117.83819336411
10528 3100.0830634033
10560 3145.2181164428
10592 3206.09544461795
10624 3209.79407439169
10656 3199.6838906367
10688 3155.961343236
10720 3151.33701783862
10752 3151.25958943404
10784 3187.10260267849
10816 3242.33557794378
10848 3295.63939168107
10880 3307.82572092304
10912 3293.07728424342
10944 3306.00105868102
10976 3263.0666557703
11008 3213.7806396828
11040 3273.1419156523
11072 3283.00395979048
11104 3291.42780567947
11136 3275.63169480331
11168 3257.52759005968
11200 3270.16452185513
11232 3285.11445767115
11264 3295.81294978947
11296 3176.90808806298
11328 3168.82659670737
11360 3208.0575119533
11392 3156.99303135119
11424 3192.83854900307
11456 3146.62390507668
11488 3234.21226885311
11520 3159.02595747487
11552 3189.26543266627
11584 3257.19081418329
11616 3288.77271941981
11648 3264.96860628092
11680 3222.22159386967
11712 3230.49237733198
11744 3221.81517160746
11776 3189.44666047263
11808 3190.60934619079
11840 3170.71269590923
11872 3193.86662213687
11904 3167.65370582076
11936 3168.46129848543
11968 3166.65659647522
12000 3133.78206006736
12032 3166.58317433792
12064 3155.66316326695
12096 3130.05846590763
12128 3141.98313171793
12160 3169.84920776998
12192 3134.71274601039
12224 3139.34754367846
12256 3161.03606433081
12288 3191.77975430637
12320 3233.75571124351
12352 3283.7670441126
12384 3213.30266237091
12416 3190.36972779018
12448 3133.08107140559
12480 3096.60556093281
12512 3038.93172019379
12544 3089.08886243177
12576 3066.71355036625
12608 3033.76449316686
12640 3015.62547409323
12672 3003.13353016478
12704 2945.52474102663
12736 2943.84935076508
12768 2943.45443314484
12800 2977.32934019735
12832 2938.74173754687
12864 2928.1285832422
12896 2916.29113772956
12928 2908.420189725
12960 2923.75631679523
12992 2934.32922488258
13024 2935.73942985409
13056 2917.98851951134
13088 2912.81719302808
13120 2880.15589855827
13152 2890.34115633432
13184 2878.62241358605
13216 2882.04857696743
13248 2868.16823077029
13280 2852.97388701684
13312 2867.54755845479
13344 2856.77598001663
13376 2863.70651429227
13408 2898.03519647364
13440 2914.0664028124
13472 2877.04657591774
13504 2899.90103279405
13536 2906.82920034872
13568 2878.53104899009
13600 2874.09829337829
13632 2882.65433238188
13664 2880.87573491117
13696 2902.34663677515
13728 2917.29155210788
13760 2961.87153671458
13792 2954.81911459906
13824 2941.53038400082
13856 2931.20504229916
13888 2942.60615781317
13920 2941.0141108128
13952 2929.70271529382
13984 2967.94204795175
14016 3032.20992017373
14048 3076.1373506396
14080 3163.0632304777
14112 3215.70023478557
14144 3272.36397731059
14176 3260.11272811233
14208 3225.33316108584
14240 3240.30430669713
14272 3205.66015042144
14304 3212.30228963589
14336 3160.18084925531
14368 3097.45072600033
14400 3135.20031257972
14432 3070.96678588356
14464 3114.21049384912
14496 3136.47301917297
14528 3082.74406981832
14560 3033.83437253915
14592 3021.21184295309
14624 3029.93250749914
14656 3020.80750793558
14688 2953.75269784049
14720 2971.27043535253
14752 3016.95492177129
14784 2972.32451122013
14816 2948.03985726109
14848 2940.6932856046
14880 2972.73190853128
14912 2971.52452454965
14944 3003.51610616624
14976 2999.11003466028
15008 2993.30068653318
15040 2972.69288692929
15072 2988.64434150335
15104 2985.95445377186
15136 2973.31885273006
15168 3004.92795254728
15200 2956.98528910781
15232 2955.71954014585
15264 2935.8044894032
15296 2960.75243814811
15328 2960.1398615606
15360 2923.18011761164
15392 2938.45877970068
15424 2929.05257719966
15456 2906.40878060881
15488 2902.56937901577
15520 2883.55423045935
15552 2861.1193613689
15584 2861.44980735291
15616 2859.55958147404
15648 2843.81908707287
15680 2845.73118899168
15712 2833.35949007534
15744 2831.07205842592
15776 2841.28245691976
15808 2845.41807121555
15840 2850.95878609285
15872 2844.37075642399
15904 2858.25786100555
15936 2891.46658289526
15968 2868.64480199275
16000 2887.63328696703
16032 2890.58488891089
16064 2865.3945627086
16096 2885.471018742
16128 2856.55824376119
16160 2825.21786770507
16192 2793.80385854125
16224 2796.79387871184
16256 2751.82503077503
16288 2745.73815211866
16320 2739.78320310203
16352 2703.13151733318
16384 2716.14966450673
16416 2694.5396638387
16448 2710.58831252553
16480 2718.54207250872
16512 2699.55940849613
16544 2701.78478047383
16576 2700.96686392114
16608 2739.46746649782
16640 2730.79896733538
16672 2682.26117296582
16704 2648.97904861477
16736 2634.89658241078
16768 2617.66651810348
16800 2619.27203627267
16832 2616.60314147943
16864 2602.45979796038
16896 2621.09919690194
16928 2599.75691171309
16960 2594.52057228306
16992 2614.41676096218
17024 2618.2247802662
17056 2600.52706196263
17088 2574.22959349006
17120 2571.40992453557
17152 2549.80567887045
17184 2565.58901619102
17216 2546.01433617331
17248 2537.00315332875
17280 2544.73495672929
17312 2554.01683627967
17344 2533.98855561741
17376 2536.37418375129
17408 2511.87002052256
17440 2499.07242792201
17472 2487.31019376354
17504 2475.54418259905
17536 2438.90262208232
17568 2433.50261968217
17600 2432.19489350669
17632 2439.56737968026
17664 2463.22370076288
17696 2457.1591320059
17728 2479.68082623551
17760 2500.11479736431
17792 2522.22401859946
17824 2544.5319805418
17856 2546.01119400524
17888 2548.8416977129
17920 2543.09339191466
17952 2478.34864375455
17984 2484.51725693343
18016 2462.56614124372
18048 2466.93433232423
18080 2433.45330754465
18112 2411.91542140267
18144 2440.29526901971
18176 2465.60519954027
18208 2473.34874209037
18240 2454.77514245195
18272 2446.93604329987
18304 2450.27998400183
18336 2417.8229877309
18368 2396.30486374334
18400 2452.13845449232
18432 2389.35828204981
18464 2403.82362081747
18496 2387.60737978421
18528 2398.62189600612
18560 2419.5840551632
18592 2389.75605449594
18624 2367.51916570912
18656 2348.79181708384
18688 2352.59154975954
18720 2342.6102962294
18752 2334.71518605589
18784 2322.15288041076
18816 2300.54732618132
18848 2305.47457153619
18880 2323.81776393933
18912 2322.47604939211
18944 2290.97424690894
18976 2308.00541593819
19008 2344.44940231177
19040 2346.66145832755
19072 2336.65679978896
19104 2379.88192984442
19136 2346.33480134443
19168 2399.39763274035
19200 2425.91487896834
19232 2513.95723909537
19264 2475.33290690363
19296 2519.24988835963
19328 2568.78317496826
19360 2511.97412407055
19392 2511.65841626603
19424 2484.87585202963
19456 2461.49466787966
19488 2514.73954913824
19520 2527.85225042921
19552 2576.4137866422
19584 2523.9970285244
19616 2459.22345467019
19648 2433.87551037435
19680 2418.46811018876
19712 2389.32375370103
19744 2434.87905243772
19776 2442.75745828357
19808 2440.89389363815
19840 2418.07237277961
19872 2412.10571907618
19904 2403.87062879848
19936 2420.16177145248
19968 2379.75818099235
20000 2390.92618037446
20032 2402.78692355356
20064 2404.25185868702
20096 2378.41312643536
20128 2404.20693784874
20160 2449.23130798216
20192 2414.39412689809
20224 2413.71497903129
20256 2383.74138697972
20288 2419.72932370544
20320 2438.10746276697
20352 2392.01588623487
20384 2395.79089237771
20416 2337.95786959475
20448 2302.99891445914
20480 2305.50471697631
20512 2329.76973111078
20544 2356.25911138822
20576 2367.27079143895
20608 2387.06786665147
20640 2409.55286308477
20672 2463.43195562613
20704 2494.62502192213
20736 2510.46171052259
20768 2466.67225224593
20800 2489.11510380697
20832 2582.85133137779
20864 2553.45119397258
20896 2500.59033030203
20928 2534.90374570712
20960 2491.66550724611
20992 2515.50929237004
21024 2520.4892382234
21056 2499.1974711895
21088 2504.03714029964
21120 2510.0063744939
21152 2605.20958849763
21184 2606.02129691989
21216 2619.68185091243
21248 2632.00626898949
21280 2631.82541214268
21312 2636.38407672327
21344 2703.37215344096
21376 2719.58636560783
21408 2698.45103716929
21440 2709.62082218158
21472 2690.17601654613
21504 2685.13202654916
21536 2717.8267052923
21568 2683.30896469266
21600 2760.19673211893
21632 2751.05252585261
21664 2816.55853835847
21696 2910.16975449887
21728 2862.69837740549
21760 2833.14330735316
21792 2810.26013030822
21824 2860.65918976728
21856 2825.5011944786
21888 2774.14257023679
21920 2770.16696247717
21952 2813.75389826474
21984 2782.43059212624
22016 2722.98163783746
22048 2728.60715384241
22080 2719.77168159388
22112 2706.84040903781
22144 2662.69431215827
22176 2638.86926542411
22208 2694.99499071891
22240 2767.33951657544
22272 2779.45606189413
22304 2743.67600128003
22336 2745.91605844024
22368 2713.84984846251
22400 2689.75537921202
22432 2665.38139859946
22464 2719.02813519831
22496 2650.04056572725
22528 2692.00074294195
22560 2685.85070322235
22592 2691.51165704331
22624 2740.03905081661
22656 2754.17573876469
22688 2756.70092683265
22720 2775.25728537013
22752 2787.34981658205
22784 2751.92369080249
22816 2700.9387257026
22848 2662.49169012788
22880 2606.54407213843
22912 2505.62008293356
22944 2524.72295509824
22976 2526.92085352905
23008 2519.89067223163
23040 2528.18966851777
23072 2544.42803002954
23104 2514.97932397068
23136 2532.55957481754
23168 2520.95279606739
23200 2495.85516406702
23232 2510.33563493012
23264 2492.12419433703
23296 2461.04794752154
23328 2463.32174106429
23360 2440.01844255325
23392 2439.25992874888
23424 2485.07042153739
23456 2479.36443468886
23488 2408.67432418748
23520 2388.61173069212
23552 2338.76612768357
23584 2338.1843383275
23616 2344.86076345697
23648 2316.07404890258
23680 2228.38304606726
23712 2308.17178736766
23744 2329.5772148611
23776 2345.16566578995
23808 2311.46360559711
23840 2354.22471314868
23872 2349.85935749355
23904 2326.52809998074
23936 2307.9005611161
23968 2275.42567446181
24000 2175.09861845389
24032 2184.65374830887
24064 2164.71175910328
24096 2150.60735607409
24128 2185.89249506923
24160 2171.02809746903
24192 2214.96659117017
24224 2297.80808598107
24256 2247.78668916781
24288 2261.89500198396
24320 2262.69308568352
24352 2226.71664115576
24384 2279.63834851057
24416 2287.54999945356
24448 2322.71758937672
24480 2351.66387904394
24512 2384.53370703792
24544 2409.13615223383
24576 2373.78874375965
24608 2393.3236304353
24640 2350.16637708908
24672 2322.61447511205
24704 2309.38303449211
24736 2366.76403555572
24768 2360.6109378718
24800 2333.48859007281
24832 2335.10235321709
24864 2342.24422296224
24896 2321.05299379398
24928 2272.64141474189
24960 2217.34458305424
24992 2166.8204817197
25024 2199.11209355049
25056 2201.01771914721
25088 2195.75841111904
25120 2219.08021486381
25152 2227.53653168697
25184 2186.9357558008
25216 2237.71646997559
25248 2182.20851432671
25280 2184.44249180426
25312 2196.82202283207
25344 2220.50084440425
25376 2275.58300222163
25408 2244.97527826032
25440 2249.8504394737
25472 2248.27867489775
25504 2220.85343955877
25536 2292.1341583773
25568 2296.77839592765
25600 2334.80513105484
25632 2352.43533386149
25664 2297.48558210928
25696 2264.73773316029
25728 2227.95758487454
25760 2272.38509060414
25792 2330.85177563911
25824 2331.14778596296
25856 2424.96061823692
25888 2404.68667397647
25920 2405.64585922367
25952 2396.52268923121
25984 2371.79784130098
26016 2347.67778879471
26048 2375.62475993158
26080 2349.42077968166
26112 2320.15883077
26144 2273.73283390991
26176 2287.14975460725
26208 2267.61240074224
26240 2213.57877655167
26272 2185.33086739743
26304 2211.43166297311
26336 2172.48176056785
26368 2143.55359158571
26400 2164.8907593687
26432 2177.2360919294
26464 2186.55802575646
26496 2234.42005898622
26528 2242.4446481463
26560 2216.77468408497
26592 2201.19263127969
26624 2215.11579832748
26656 2269.59071200073
26688 2267.43379175666
26720 2243.9200074869
26752 2275.36172948391
26784 2272.89287033067
26816 2293.06977652229
26848 2325.76675528738
26880 2345.88895730382
26912 2357.34999522769
26944 2363.98709810354
26976 2392.06354430646
27008 2434.06244784311
27040 2402.00312239597
27072 2391.19990799598
27104 2379.54491447419
27136 2396.01502499463
27168 2434.92320207435
27200 2457.56444472978
27232 2466.08454842895
27264 2417.74295573372
27296 2373.14833080446
27328 2344.38691345947
27360 2299.79368639885
27392 2320.53614494582
27424 2279.61970512627
27456 2270.55587907455
27488 2303.61932619085
27520 2282.95466446445
27552 2323.22964857114
27584 2298.93692823444
27616 2316.38360381004
27648 2357.56675409202
27680 2324.64491912206
27712 2327.7031597693
27744 2329.42932925642
27776 2367.85240249472
27808 2344.11283858094
27840 2330.27315995357
27872 2329.30762244921
27904 2359.54656660978
27936 2331.74655569597
27968 2310.85720026141
28000 2359.25814611288
28032 2322.44892301209
28064 2288.97662722886
28096 2329.81265341229
28128 2328.1380972786
28160 2268.96738627949
28192 2312.88153609302
28224 2318.19110515074
28256 2353.995539503
28288 2370.87599844446
28320 2328.18555961504
28352 2372.44683818205
28384 2401.91777544528
28416 2316.70887251722
28448 2283.78107532224
28480 2237.91063271079
28512 2229.01727225251
28544 2239.44479726561
28576 2198.9427004813
28608 2176.08134039148
28640 2173.62600278889
28672 2178.05073402802
28704 2218.75392957398
28736 2228.23831759532
28768 2203.21855475121
28800 2249.32612130834
28832 2255.67307028301
28864 2254.1663647566
28896 2265.49023392289
28928 2258.9342619917
28960 2207.11372611381
28992 2195.87363024378
29024 2166.30861144021
29056 2168.02652197799
29088 2133.14486146628
29120 2127.5915961481
29152 2149.9555809365
29184 2166.74733183175
29216 2187.21649591438
29248 2155.25218942007
29280 2151.09878899134
29312 2127.48725025557
29344 2146.14142124884
29376 2156.5634699679
29408 2162.92718324034
29440 2190.54970270021
29472 2149.37874745239
29504 2185.72459381323
29536 2210.80324769076
29568 2155.20370266943
29600 2120.2051787504
29632 2177.80738358561
29664 2206.02402525448
29696 2172.45851513901
29728 2175.71321639595
29760 2210.53500311576
29792 2222.20543604771
29824 2262.39320189926
29856 2281.70813208
29888 2243.2429649951
29920 2209.74975958818
29952 2170.96844749066
29984 2179.58207003086
30016 2174.16926663956
30048 2120.06438581473
30080 2129.19163064295
30112 2138.56166616724
30144 2152.39796506129
30176 2164.90831214627
30208 2200.70352387594
30240 2177.88865647443
30272 2197.74816573692
30304 2245.10801521887
30336 2242.8265648507
30368 2267.29398182062
30400 2281.0756234724
30432 2252.32724087775
30464 2236.41096402249
30496 2282.48329676254
30528 2305.91782160597
30560 2304.52988698346
30592 2329.94935567278
30624 2342.52001058689
30656 2287.89991039818
30688 2226.74426012508
30720 2244.03498190202
30752 2237.46865899838
30784 2258.13197134268
30816 2260.58996724306
30848 2286.34883602656
30880 2274.07497677627
30912 2301.07366244542
30944 2247.45589500662
30976 2215.28485752961
31008 2187.39365455786
31040 2162.04856559699
31072 2162.2030431946
31104 2141.60056966746
31136 2105.76470670396
31168 2079.08705926423
31200 2101.4123821849
31232 2063.35866974213
31264 2039.52053188979
31296 2035.64805406043
31328 2047.02393732951
31360 2114.45524899441
31392 2113.02721231886
31424 2121.00636491266
31456 2137.89171849278
31488 2172.49833141478
31520 2176.8369254494
31552 2174.83033821032
31584 2114.15183939092
31616 2135.78580386705
31648 2090.13061792798
31680 2104.4909123111
31712 2135.4901076802
31744 2139.54060489629
31776 2132.0307221051
31808 2121.08062081572
31840 2133.64640931903
31872 2159.44483606319
31904 2145.62857922801
31936 2165.96514284048
31968 2201.7558901931
32000 2124.44745757573
32032 2118.36210313534
32064 2045.15549531081
32096 2079.7103163662
32128 2113.59882664615
32160 2132.36863604772
32192 2127.69217698426
32224 2112.22086913277
32256 2105.34153998823
32288 2092.54820733
32320 2068.9811502283
32352 2032.86030016821
32384 2006.4199460731
32416 2044.58406528076
32448 2036.45967306009
32480 2088.928672789
32512 2043.22759378391
32544 2032.8595622915
32576 2012.76054214107
32608 2035.80303565939
32640 2002.88317183005
32672 1976.43947542038
32704 1915.18484747556
32736 1875.0317330648
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_2\}$}
\addplot [semithick, color1]
table {%
0 16322.647211773
32 13526.0612892298
64 13579.7576561587
96 13234.9612390819
128 12721.3848695808
160 12911.5758914239
192 11553.2475953733
224 10986.0412342208
256 10300.6305146821
288 10171.9924793523
320 9749.69743120267
352 9904.5301251498
384 9428.24182973687
416 9481.23109095016
448 8796.01676896992
480 8296.45014448951
512 7834.63911102483
544 8013.53261676771
576 8637.43995637596
608 7762.59035374146
640 7967.98751254042
672 7678.29649075887
704 7964.11212879377
736 7906.2525256913
768 7871.25561775248
800 7531.31874242486
832 7630.21257895218
864 7425.09158192678
896 7361.67745829712
928 6776.90511959552
960 6957.66800012763
992 7493.47963232035
1024 7540.85472609041
1056 7499.14888504022
1088 7270.79947461075
1120 7110.59969341546
1152 6825.62451355185
1184 7312.66367338195
1216 7162.26912367861
1248 7531.02263972165
1280 7263.49564603711
1312 7342.76467006808
1344 7283.31531652997
1376 7699.04539537208
1408 7591.81776651679
1440 7632.94844735637
1472 7700.76314400073
1504 7255.95858587961
1536 7116.80560363988
1568 7014.14292697262
1600 7592.87251308752
1632 7407.1814477573
1664 7746.81218308538
1696 7594.82613362544
1728 7549.17783602956
1760 7864.81512815146
1792 8091.35989806411
1824 7789.93741951757
1856 7776.22266913699
1888 7991.71470962271
1920 7960.3493641925
1952 7705.13121238049
1984 7842.23169767382
2016 8165.61828644959
2048 7941.83631158437
2080 8057.56942259885
2112 7917.41460326539
2144 8236.49968129666
2176 8160.30446735905
2208 7815.65218008069
2240 7878.31885620276
2272 7548.43248628482
2304 7424.34953379756
2336 7503.35191764321
2368 7678.73622414522
2400 7731.96139410952
2432 7479.77573193207
2464 7330.15340903586
2496 7196.06739823912
2528 7086.7544052267
2560 7095.95145135591
2592 7170.43338997023
2624 7244.02546930917
2656 7045.71082290495
2688 6735.87180697495
2720 6894.66815735174
2752 7114.41768523609
2784 6965.94566444499
2816 6703.45604893476
2848 6398.88115220153
2880 6459.7604444747
2912 6287.33958045849
2944 6074.48532799282
2976 6315.60622585037
3008 6267.37488905842
3040 6312.05331092823
3072 6173.49439134758
3104 6067.32445151897
3136 5899.77109725454
3168 6010.8082651171
3200 5895.64330671387
3232 5893.15017626396
3264 6068.04622592808
3296 6304.60990069965
3328 6350.0127558927
3360 6502.3285060046
3392 6349.4968304583
3424 6041.4080312457
3456 6191.70622688125
3488 6184.90153519035
3520 6171.20960590385
3552 5874.68322550246
3584 5885.65051629809
3616 5872.12048582111
3648 5867.41766026589
3680 5887.1395431058
3712 5883.49819410187
3744 5881.5593170519
3776 5978.39911682049
3808 5903.97645659262
3840 5861.42994498783
3872 5776.4540160898
3904 5667.29168121776
3936 5955.28068188226
3968 5856.36696254598
4000 6028.99162381239
4032 6189.77745965071
4064 5871.0224833499
4096 6054.24148841124
4128 6166.41597688641
4160 6018.41947690588
4192 6092.60756983412
4224 6132.95271463917
4256 6092.16242396737
4288 6002.73246113801
4320 5975.56122887215
4352 5812.7837565146
4384 5811.21691214499
4416 5717.72227377301
4448 5388.36338789432
4480 5292.37498671438
4512 5247.60726426816
4544 4983.25315431596
4576 4889.28215589978
4608 4953.35522651061
4640 4871.06692624932
4672 4797.41534578777
4704 4886.00347932746
4736 5058.17160642064
4768 5024.84656482166
4800 4826.63764954445
4832 4971.06749099225
4864 4905.02313959883
4896 4708.27123262881
4928 4775.8640056015
4960 4888.38511167032
4992 4802.27217054594
5024 4786.07626349602
5056 4788.45977324651
5088 4857.49884199677
5120 4912.93863181701
5152 5052.27978243486
5184 5065.23997457179
5216 4951.63407371748
5248 5003.48878283943
5280 4840.12262241361
5312 4880.89633161779
5344 4772.53171807166
5376 4778.17831396025
5408 4732.58576256152
5440 4615.08125605606
5472 4679.42891814803
5504 4599.14883429532
5536 4797.6377520609
5568 4798.98728900171
5600 4867.1825525657
5632 4790.24634022093
5664 4683.07569872621
5696 4756.32137265766
5728 4695.04526069771
5760 4749.29552670709
5792 4793.01846439172
5824 4745.13055668651
5856 4734.8728599615
5888 4608.07248206883
5920 4590.46936597991
5952 4539.69261073919
5984 4464.21135252353
6016 4372.21774389154
6048 4544.58358928516
6080 4453.9704758788
6112 4341.57955126933
6144 4294.56714931785
6176 4348.45524295697
6208 4274.58617880141
6240 4353.86805036625
6272 4325.43327309531
6304 4254.85722439661
6336 4112.92949125073
6368 4077.12815594506
6400 3976.36014465491
6432 3876.40813124728
6464 3933.8154506789
6496 3859.89663074026
6528 3881.18577241544
6560 3814.5526605357
6592 3761.97820302032
6624 3792.0734433816
6656 3874.95961269276
6688 3765.5234695856
6720 3851.69741802235
6752 3830.91203240168
6784 3807.45860121945
6816 3917.39237248453
6848 3828.76324679393
6880 3927.90745817668
6912 3882.27884109321
6944 3913.34818282248
6976 4069.18357904875
7008 4102.29850205955
7040 4111.38772192553
7072 3965.04678408717
7104 3971.55234133959
7136 3859.88782220416
7168 3778.24985939257
7200 3636.34541813618
7232 3552.61889315474
7264 3801.8546789692
7296 3992.34079206673
7328 4111.52100809421
7360 4269.75573071809
7392 4143.93532768068
7424 3988.78126750515
7456 3852.35278758319
7488 3712.21887824519
7520 3729.79087885635
7552 3846.47253987338
7584 3972.96400688453
7616 4003.54268117626
7648 4165.97371571161
7680 4215.89053463204
7712 4191.35562795619
7744 4230.75028806948
7776 4215.31493485362
7808 4197.88553917326
7840 4033.31476579748
7872 3985.90265811899
7904 3933.79409730606
7936 4115.97266754773
7968 3957.26534364326
8000 3958.73325699017
8032 4027.61579597657
8064 4076.27648718779
8096 3970.82686603181
8128 4002.58616396949
8160 4032.05406709781
8192 4086.10560313852
8224 4171.69545868344
8256 4196.00857959085
8288 4201.22577350944
8320 4141.10625316473
8352 4138.11575478502
8384 4144.95765961487
8416 4128.29650097955
8448 4074.62292733941
8480 3955.76149432698
8512 3992.13088462791
8544 4049.96283933569
8576 4028.07944310933
8608 4050.73980897317
8640 4059.44158721369
8672 4230.71719688282
8704 4235.19137702182
8736 4287.63921056798
8768 4216.70700902968
8800 4015.54740975623
8832 4024.82807086216
8864 4156.13065242179
8896 4103.91008673436
8928 4179.10540666301
8960 4277.50102279357
8992 4093.24394582097
9024 4044.82830290731
9056 4088.09295393341
9088 4172.25850109985
9120 4273.76075605549
9152 4292.09552549801
9184 4314.01448769009
9216 4369.99828375252
9248 4468.98579098211
9280 4436.18496007549
9312 4378.89118385009
9344 4302.79420841853
9376 4330.95301290605
9408 4394.03015465302
9440 4381.54310717126
9472 4464.81466580641
9504 4499.03011770315
9536 4431.24801833524
9568 4300.15232288346
9600 4234.68700142053
9632 4163.18615966185
9664 4105.80454965893
9696 4106.95994623761
9728 4007.79839812334
9760 3865.39247683854
9792 3888.50909732766
9824 3806.88061278522
9856 3764.47220736188
9888 3918.87866614928
9920 3980.55523765215
9952 3991.97582658012
9984 3951.38266939561
10016 3912.32194483021
10048 4024.37957951285
10080 3901.26812716071
10112 3847.3297233276
10144 3843.39602435138
10176 3831.39204467515
10208 3841.43762151619
10240 3923.03938292748
10272 3866.00995860073
10304 3922.15030308631
10336 4007.69197918203
10368 4005.06866358119
10400 3959.60730376132
10432 3936.68959914291
10464 4003.44851346936
10496 4020.35471071894
10528 4060.19408403096
10560 3903.33869911388
10592 3825.07856128472
10624 3783.61044506434
10656 3912.94952689145
10688 3949.07432191393
10720 3854.14452245891
10752 3871.15228323557
10784 3726.53834006843
10816 3814.72305678931
10848 3681.70178042709
10880 3672.70581451877
10912 3595.47729793973
10944 3545.68822656477
10976 3523.3346420685
11008 3562.89531140055
11040 3487.7346516041
11072 3480.05488462467
11104 3407.97505859418
11136 3454.82792625045
11168 3395.9176962936
11200 3352.93125488728
11232 3373.01556474322
11264 3311.23572099602
11296 3380.04201157323
11328 3403.13047061085
11360 3423.1857968857
11392 3362.28359898448
11424 3359.56515043242
11456 3335.75583638851
11488 3354.75304605272
11520 3282.23947937989
11552 3335.34930704417
11584 3330.06050996074
11616 3244.59643099107
11648 3242.17164875643
11680 3319.45206321766
11712 3239.10512333268
11744 3149.79745380556
11776 3216.30082548259
11808 3294.25166008913
11840 3426.18972037452
11872 3429.24933476701
11904 3433.84798731685
11936 3329.12225669169
11968 3385.8399253361
12000 3396.72489318755
12032 3353.65054828317
12064 3353.99403696548
12096 3314.75413869566
12128 3205.45924946801
12160 3182.16011539332
12192 3137.75652337781
12224 3172.82523943567
12256 3230.92030232873
12288 3194.00970568344
12320 3072.92905873208
12352 3005.54886834335
12384 3022.09215610643
12416 3015.24078640496
12448 2997.95113369114
12480 3025.47021138864
12512 3064.68823863048
12544 3125.26510875478
12576 3147.23418258
12608 3141.71784220035
12640 3218.35656818818
12672 3285.01263315683
12704 3459.04437670291
12736 3352.63896058016
12768 3346.0322771904
12800 3376.330404448
12832 3410.89108591875
12864 3411.56752827787
12896 3430.64658628661
12928 3457.49938539402
12960 3496.14258862536
12992 3543.94681111328
13024 3498.6125821531
13056 3600.7356192867
13088 3651.46395299201
13120 3647.66528069668
13152 3583.26778234616
13184 3675.32828465703
13216 3659.84494207063
13248 3565.40965388271
13280 3450.76208974192
13312 3443.09570009316
13344 3480.21464855259
13376 3646.61198923055
13408 3629.12344788656
13440 3748.21170693439
13472 3639.06334102609
13504 3606.4397956988
13536 3639.54832362479
13568 3718.22592105429
13600 3667.25074135925
13632 3625.23171673205
13664 3593.22918834855
13696 3538.46704096562
13728 3650.94535702741
13760 3688.55351052415
13792 3696.89464280496
13824 3771.78936315378
13856 3815.33720659131
13888 3776.28534409147
13920 3793.50892973774
13952 3752.5580608433
13984 3937.47634913532
14016 3808.2377814417
14048 3830.14098957205
14080 3916.30003957817
14112 3934.54419215238
14144 4007.76072140042
14176 4075.01226992018
14208 3968.77814950647
14240 3995.925549857
14272 3984.31612701603
14304 3949.08597019614
14336 3958.12784028005
14368 3717.39572819467
14400 3815.66245886609
14432 3839.85585666962
14464 3784.3831729887
14496 3736.19833520652
14528 3800.47299687815
14560 3587.84698670386
14592 3552.19777039511
14624 3484.09012512593
14656 3334.04814002438
14688 3295.45520376169
14720 3346.92007672726
14752 3318.72174187593
14784 3431.58461938504
14816 3579.2905721665
14848 3565.64510292317
14880 3584.61852921618
14912 3604.29965457924
14944 3589.00668709324
14976 3589.18695528667
15008 3476.04487888174
15040 3413.09522281462
15072 3284.30266571155
15104 3173.55778267861
15136 3129.74407899432
15168 3187.45509772295
15200 3096.2921373798
15232 3033.13270398774
15264 2978.3980593601
15296 2938.80673063065
15328 2897.31910565612
15360 2942.49859813051
15392 2981.78034066898
15424 2903.35616141045
15456 2866.14811201375
15488 2761.75542001822
15520 2687.03554126104
15552 2692.57126182391
15584 2763.32010451196
15616 2879.51263237375
15648 2714.75744772899
15680 2570.78139871907
15712 2509.20146660247
15744 2596.45180968182
15776 2497.67912270572
15808 2522.83511153623
15840 2457.47268550436
15872 2518.57003079128
15904 2477.14977342913
15936 2476.40545953202
15968 2383.61175529909
16000 2408.60789669053
16032 2388.43316841816
16064 2390.92555300244
16096 2368.83135744189
16128 2354.6101588161
16160 2376.98906181749
16192 2464.74440865579
16224 2494.35302232864
16256 2446.32275057892
16288 2504.04872157073
16320 2600.64684261435
16352 2541.71615252372
16384 2568.02745312428
16416 2558.55936026507
16448 2466.66961711535
16480 2560.32341707059
16512 2420.93349764094
16544 2407.29370871109
16576 2366.86269141241
16608 2353.60638170447
16640 2360.01970330758
16672 2390.3192255429
16704 2359.77965073013
16736 2383.86639726307
16768 2412.26615446969
16800 2478.49167842057
16832 2394.84174842514
16864 2409.03092549681
16896 2353.4073170618
16928 2377.11842363817
16960 2349.74062398385
16992 2297.88859608119
17024 2378.85203407022
17056 2453.88752798493
17088 2438.00102543047
17120 2412.51694294569
17152 2478.45556748553
17184 2427.71827031062
17216 2380.53859452016
17248 2364.14487711731
17280 2399.03647325338
17312 2473.29395745835
17344 2444.41813117151
17376 2369.49952521624
17408 2415.99151488576
17440 2404.25539408774
17472 2449.30643244164
17504 2401.10412102433
17536 2438.78084296232
17568 2379.35957770153
17600 2339.89914312562
17632 2329.44628613754
17664 2321.5479749512
17696 2296.36996148269
17728 2314.07195220892
17760 2275.06065853199
17792 2235.47936693677
17824 2164.63530415634
17856 2166.50017309023
17888 2168.16028005311
17920 2110.55016524128
17952 2173.89811168785
17984 2174.71239477776
18016 2145.961090048
18048 2152.93032864512
18080 2126.70895987204
18112 2083.52129818728
18144 2017.88850038846
18176 2030.20122155416
18208 2023.69612343356
18240 2094.63552915537
18272 2136.85212403666
18304 2127.11236186526
18336 2109.19415891473
18368 2122.00706879124
18400 2090.00382774769
18432 2095.53262919001
18464 2076.01493250892
18496 2084.40830932905
18528 2138.3096127549
18560 2131.6202757527
18592 2140.90284693164
18624 2241.4287853956
18656 2208.01313401891
18688 2199.23714046485
18720 2273.24569723556
18752 2236.22695628149
18784 2186.41190080918
18816 2197.87806759156
18848 2223.23885356477
18880 2149.72184247172
18912 2180.84891727969
18944 2185.54867253054
18976 2156.57784464183
19008 2125.9920037479
19040 2166.34738673187
19072 2147.24428046741
19104 2114.31691096675
19136 2102.60053267376
19168 2132.53276645401
19200 2095.23769534628
19232 2104.00879275729
19264 2050.41751845813
19296 2017.28356955585
19328 1987.00528434124
19360 2012.64030566815
19392 2022.07541896933
19424 1966.57646685808
19456 1998.61502045792
19488 2027.6084434624
19520 2005.22642113054
19552 1960.97220786017
19584 1995.50169130472
19616 2024.33742246692
19648 2055.93239188452
19680 2045.06014581479
19712 2050.77863261738
19744 2059.76163669489
19776 2044.69899985303
19808 2076.17918301865
19840 2091.71914940797
19872 2119.756825676
19904 2064.46966555578
19936 2072.11823986953
19968 2106.08356909217
20000 2149.69695538697
20032 2171.74492056503
20064 2124.04402025947
20096 2113.2657192128
20128 2098.98808953267
20160 2056.98420023101
20192 2075.12096032978
20224 2064.31296076927
20256 2052.82342153435
20288 2036.17091620522
20320 2019.05621516589
20352 2034.69260577612
20384 2043.73995410375
20416 2071.67565028892
20448 2101.46591692561
20480 2073.47847830644
20512 2048.02832011669
20544 2038.03189376418
20576 2082.82836546846
20608 2065.83905471845
20640 2037.08345435331
20672 2022.80448882239
20704 2007.78958060849
20736 2009.92064519971
20768 1986.92903748473
20800 1974.34850013872
20832 1962.89785776031
20864 1972.65075469532
20896 1978.23077521304
20928 1986.31820210157
20960 2016.05952293081
20992 2009.65842868882
21024 2046.89496555148
21056 2010.86548530726
21088 2010.42383591122
21120 1965.48925206932
21152 1944.50250706961
21184 1939.78864828104
21216 1931.78906716028
21248 1935.81352407715
21280 1912.29809391737
21312 1923.28832991832
21344 1918.58541639407
21376 1921.80227911198
21408 1929.55953523077
21440 1921.71407862876
21472 1924.51006752368
21504 1915.43284925366
21536 1888.46604417448
21568 1890.33674248796
21600 1908.55966634528
21632 1939.74044655464
21664 1941.15867460648
21696 1948.67698708637
21728 1964.26016606762
21760 1963.71535615527
21792 1998.67105847861
21824 2013.25507574177
21856 2040.11837891824
21888 2007.91832503217
21920 1998.0625615831
21952 1977.48299613423
21984 2010.25446150481
22016 2016.13045212853
22048 2066.93130026133
22080 2103.1687996925
22112 2128.90793600851
22144 2163.92675476782
22176 2169.12539978674
22208 2179.05048128766
22240 2101.95718319855
22272 2059.51037870655
22304 2050.01121948149
22336 2044.09124062504
22368 2052.97686299676
22400 2056.32925379181
22432 2044.3776559139
22464 2026.18113701614
22496 2048.96046813988
22528 2045.74925149687
22560 2051.1382205985
22592 2086.52246573096
22624 2086.73045695892
22656 2068.50525742624
22688 2075.61243973917
22720 2069.81859108474
22752 2074.31121098065
22784 2091.8448795262
22816 2093.32940551648
22848 2095.79197440967
22880 2096
22912 2129.18364637717
22944 2112.9495971272
22976 2104.9056986003
23008 2105.34177747937
23040 2092.51905606616
23072 2091.69667973155
23104 2123.39068473044
23136 2075.99951830438
23168 2083.01176184869
23200 2084.11827879322
23232 2101.79732609974
23264 2085.61597615668
23296 2057.80465545202
23328 2014.1698041625
23360 2004.03293386112
23392 2013.02483839619
23424 1998.94572212454
23456 1978.79483524695
23488 2013.00645801249
23520 1987.53465378594
23552 1948.2027615215
23584 1937.45658015864
23616 1937.02916859814
23648 1956.96653011747
23680 1953.24294443881
23712 1970.06421215147
23744 1944.77993613673
23776 1954.44007326907
23808 1972.7212169995
23840 1954.48586589927
23872 2004.00499001375
23904 2029.6625335262
23936 2048.66712767106
23968 2047.40689654011
24000 2043.05726791982
24032 1971.41801757009
24064 1997.44561878415
24096 2002.66672214825
24128 2038.77953687985
24160 2008.22882162367
24192 2000.28772930296
24224 1963.65475580612
24256 1957.45498032522
24288 1955.89442455364
24320 1943.58997733575
24352 1936.45061904506
24384 1933.37554551618
24416 1903.2122845337
24448 1879.88058131361
24480 1894.21434901122
24512 1879.53398479517
24544 1875.53245773034
24576 1890.93019437524
24608 1886.57016832134
24640 1881.67239444065
24672 1873.85164834359
24704 1843.54441226676
24736 1850.68743984499
24768 1854.23811847346
24800 1855.04393478969
24832 1862.87251308295
24864 1873.81429175892
24896 1913.56996213883
24928 1902.18952788622
24960 1933.97518081283
24992 1961.03493084647
25024 1984.67402865055
25056 1962.40388299657
25088 1976.72355173909
25120 1963.80421631078
25152 1996.6416804224
25184 2003.7801775644
25216 1968.28377019169
25248 1971.84000365141
25280 2011.50167785165
25312 2030.17314532529
25344 2045.79984358197
25376 2037.11045355916
25408 2015.12803563446
25440 2025.34663699822
25472 2029.3668963497
25504 2038.87763242427
25536 2001.42149483811
25568 2008.97088082431
25600 2000.45944722706
25632 2021.13854052611
25664 2006.97409051537
25696 2005.29150000692
25728 2015.45850862775
25760 2027.03527349674
25792 2046.8297437745
25824 2024.52858710367
25856 2006.97184833271
25888 2000.85431753539
25920 2001.41275103363
25952 2036.14979802568
25984 2042.18167654105
26016 2050.36582101829
26048 2070.42821657743
26080 2073.51247886286
26112 2085.61357878203
26144 2094.72408684294
26176 2090.79530322794
26208 2044.76624580904
26240 2061.02183394548
26272 2065.66357376994
26304 2064.18192027738
26336 2083.21530332321
26368 2058.73480565128
26400 2049.54702312487
26432 2006.76480933865
26464 2005.16258692406
26496 1981.89303444964
26528 1981.89328673367
26560 1979.67168995265
26592 2020.98243436206
26624 1992.5634243356
26656 1940.87892461122
26688 1937.13344919755
26720 1936.80923170043
26752 1926.43894271269
26784 1927.49993514916
26816 1950.10615095692
26848 1941.06259559036
26880 1932.83755137363
26912 1922.9906396028
26944 1904.41985916972
26976 1863.2141583833
27008 1834.54163212504
27040 1820.21509717945
27072 1814.94269881999
27104 1831.87226628933
27136 1810.81335316481
27168 1807.53782809655
27200 1800.3321915691
27232 1804.34253954176
27264 1809.97928164938
27296 1821.52244015823
27328 1823.19828872232
27360 1814.12899210613
27392 1795.64974312921
27424 1823.1343889028
27456 1838.10935474471
27488 1798.28140178338
27520 1823.32361362431
27552 1831.61895600586
27584 1845.93065958611
27616 1856.36876724427
27648 1845.4424943628
27680 1825.19451018241
27712 1824.35796925932
27744 1824.7887548974
27776 1799.87249548406
27808 1814.0548503284
27840 1816.94881600996
27872 1828.46028122024
27904 1856.97307465671
27936 1858.50316114878
27968 1893.86588754325
28000 1881.27935193049
28032 1883.10488289952
28064 1874.59222232463
28096 1868.00829762611
28128 1877.38408430454
28160 1875.43301666575
28192 1870.41278866458
28224 1868.39663883234
28256 1883.10036907224
28288 1884.52142465932
28320 1875.25011665111
28352 1864.4430803862
28384 1842.37265502938
28416 1844.50589589733
28448 1849.86513021896
28480 1826.16839311165
28512 1812.65495889317
28544 1801.99056601304
28576 1802.44611569944
28608 1783.76764181886
28640 1787.11639240426
28672 1805.18392414734
28704 1817.58493611715
28736 1808.56545361234
28768 1820.17856266906
28800 1803.00859676264
28832 1820.02774704124
28864 1804.81051637007
28896 1821.47357927586
28928 1810.49164593488
28960 1812.28722889061
28992 1794.40742307872
29024 1804.63514317992
29056 1820.440880666
29088 1822.12650493867
29120 1824.629277415
29152 1813.13843928146
29184 1799.17703409086
29216 1800.99750138638
29248 1807.44820119416
29280 1814.37041422087
29312 1817.97249704169
29344 1828.79659885948
29376 1828.52645592018
29408 1813.60276797319
29440 1840.42685266218
29472 1845.02764206935
29504 1839.94565137126
29536 1833.49720479743
29568 1843.24442220775
29600 1858.49939467302
29632 1882.76392572197
29664 1901.29613684981
29696 1881.79887341873
29728 1885.37317261066
29760 1866.01339759392
29792 1854.59267765189
29824 1876.91635402327
29856 1892.50601055849
29888 1916.52158871222
29920 1913.03633002617
29952 1882.42503170777
29984 1903.82036967777
30016 1912.06772892594
30048 1909.13933488365
30080 1877.06100060707
30112 1869.51277075071
30144 1856.909260034
30176 1834.33966320308
30208 1826.89846461154
30240 1822.31336492931
30272 1815.18979723885
30304 1816.6581956989
30336 1830.47971854375
30368 1821.13481104503
30400 1834.9277914948
30432 1829.76911111757
30464 1839.80189150897
30496 1860.30346986721
30528 1822.60061450665
30560 1829.67620086178
30592 1811.78889498749
30624 1815.49827871028
30656 1833.64282236209
30688 1820.53453688745
30720 1817.87320789982
30752 1817.34724254888
30784 1807.60338570163
30816 1808.45569478492
30848 1822.9755895239
30880 1835.75515796633
30912 1851.5507014392
30944 1837.90614559068
30976 1829.09403804178
31008 1833.40884692967
31040 1836.83341650788
31072 1821.69234504622
31104 1833.0452804009
31136 1871.80821667178
31168 1872.51995984021
31200 1874.74851646828
31232 1896.49650671969
31264 1893.16956451344
31296 1876.1452502405
31328 1878.29656870261
31360 1866.4150127986
31392 1864.47687033119
31424 1853.36936415815
31456 1838.22659103822
31488 1833.97491804005
31520 1843.70144003849
31552 1848.76255911894
31584 1878.59122748937
31616 1877.00266382336
31648 1849.6918662307
31680 1841.45404504158
31712 1827.61894277773
31744 1830.9945384954
31776 1831.58565183286
31808 1833.66163727117
31840 1828.80780838228
31872 1839.88505075725
31904 1855.26925269622
31936 1840.02336941681
31968 1829.79971581591
32000 1839.94999932063
32032 1842.40087928768
32064 1841.72609255557
32096 1831.28506792362
32128 1851.2814480786
32160 1847.44526305923
32192 1847.52104182875
32224 1858.73881973773
32256 1853.51503905418
32288 1840.81639497262
32320 1839.05818287514
32352 1841.50644853609
32384 1830.4835426739
32416 1803.35520627524
32448 1798.59917713759
32480 1796.22799221034
32512 1787.31082915088
32544 1783.248440347
32576 1788.50971481846
32608 1810.75177757748
32640 1803.16000399299
32672 1806.00885933597
32704 1797.56780122475
32736 1788.90525182302
};
\addlegendentry{$\{\vec{S}_1, \vec{S}_3\}$}
\addplot [semithick, color3]
table {%
0 16338.5675014672
32 14530.9558529369
64 13693.9355920787
96 12973.9347539596
128 11426.388011966
160 11720.7504452573
192 11191.8113815414
224 11359.2760772859
256 10294.1547491768
288 10563.3033658984
320 10219.3285493715
352 10254.6992642398
384 9692.39939333909
416 9302.07358603446
448 10005.7565431106
480 10805.527520672
512 9533.29460365093
544 10196.7200608823
576 10820.8430817566
608 11220.0500444517
640 10480.8272574258
672 9851.06649048721
704 9577.9283250607
736 9190.50346825461
768 9695.67125061489
800 10277.2824715486
832 10798.3444564433
864 10964.6424018296
896 10694.7807364153
928 10516.2757190937
960 10174.3380128635
992 9556.04829414335
1024 9845.30669913335
1056 9262.11881806749
1088 8823.39656821567
1120 8128.16756717035
1152 7747.39995095129
1184 8018.8030278839
1216 7561.97289072105
1248 8222.55988120488
1280 8020.03896499263
1312 8320.347949455
1344 8001.8917763239
1376 8199.6719446573
1408 7841.56763664001
1440 7493.73178062839
1472 7649.60149288837
1504 7486.8053934906
1536 7787.98542628323
1568 7657.54170736275
1600 7932.72790406932
1632 7847.56465408218
1664 7851.24709839144
1696 7977.33652292543
1728 7531.74455222693
1760 7734.66088461543
1792 7565.96213313284
1824 7362.75831465355
1856 7528.76629999896
1888 7009.55419409822
1920 6837.22794705574
1952 6735.62060986217
1984 6578.01451807458
2016 6687.07155636905
2048 6698.42496412403
2080 6557.70920367776
2112 6580.91414622619
2144 6694.24909904016
2176 6674.84996086054
2208 6601.46809429539
2240 6494.01239604607
2272 6364.68718791427
2304 6247.04586184542
2336 6213.88799384089
2368 6509.51803131384
2400 6477.72390581754
2432 6674.01026370203
2464 6672.48551890523
2496 6406.62079414725
2528 6506.36204034175
2560 6456.58268745936
2592 6436.23515729498
2624 6539.77476676376
2656 6463.33350524325
2688 6375.05050960383
2720 6367.28961175789
2752 6507.5548403375
2784 6585.63633979284
2816 6275.61096627253
2848 6071.41787394016
2880 6064.41810893675
2912 5912.97674610682
2944 5888.38101688401
2976 5774.38879882538
3008 5754.76619855229
3040 5796.74779510028
3072 5774.0087460966
3104 5645.01080601269
3136 5458.93451142254
3168 5474.7786256615
3200 5274.41522825043
3232 5283.42512012804
3264 5139.50522910523
3296 5342.96612379304
3328 5398.84839572292
3360 5463.8491011374
3392 5378.34454084154
3424 5320.07171004301
3456 5381.38708884615
3488 5306.46200400983
3520 5290.84265500308
3552 5204.67962510662
3584 5176.05921527179
3616 5066.55524000282
3648 5159.08373647879
3680 5271.67250500256
3712 5215.68269740405
3744 5452.38608317496
3776 5602.64437564977
3808 5722.07654615001
3840 5785.4189995194
3872 5610.00525846456
3904 5446.39063968056
3936 5650.06663677518
3968 5659.39590415797
4000 5651.18155786911
4032 5813.99114206412
4064 5500.70922699973
4096 5612.17480126911
4128 5471.84192023125
4160 5525.87269125882
4192 5300.6187374683
4224 5287.67557628113
4256 5257.15160519458
4288 5310.58640829805
4320 5198.56989950121
4352 5254.40852998699
4384 5323.72322721608
4416 5314.03998855861
4448 5189.42983380641
4480 5146.59256207444
4512 5099.97549013718
4544 4961.76903936489
4576 4978.92568733457
4608 4954.82744401861
4640 4948.18875953616
4672 4989.37561223847
4704 5108.62975757688
4736 5312.59428151633
4768 5381.07693682222
4800 5318.48465260548
4832 5424.26492715833
4864 5456.09136653704
4896 5249.09087366565
4928 5129.38622059209
4960 5098.224789081
4992 4946.9039812796
5024 4979.60841833974
5056 5038.67839815164
5088 4991.95282429632
5120 5030.85271102226
5152 5039.04484996909
5184 5016.33262453757
5216 4955.24035743979
5248 4916.92729252732
5280 4785.94410748809
5312 4826.90677349377
5344 4739.39415959466
5376 4780.83214513959
5408 4855.83329615011
5440 4691.4168435559
5472 4746.00495153555
5504 4740.71766718922
5536 4819.64697877344
5568 4900.47477291742
5600 4852.49523441291
5632 4812.28022874811
5664 4786.42925362947
5696 4807.86147886979
5728 4872.91740131105
5760 4766.78728285624
5792 4802.98771599512
5824 4706.19708469588
5856 4770.58476499475
5888 4644.19874682383
5920 4618.94100416968
5952 4547.64730382645
5984 4537.4434431737
6016 4492.3591797629
6048 4558.88571912041
6080 4664.5221620226
6112 4631.79641176078
6144 4630.4151001827
6176 4725.1157657776
6208 4574.64151600975
6240 4547.09665610926
6272 4511.6798423647
6304 4405.14040638888
6336 4329.81812551059
6368 4334.63574017472
6400 4286.84207780039
6432 4347.4801897191
6464 4372.47469975528
6496 4350.80705157101
6528 4286.53321461528
6560 4384.39665176407
6592 4306.596451956
6624 4287.75850532653
6656 4317.88293032593
6688 4261.67654802661
6720 4168.052542855
6752 4206.0803606208
6784 4173.19086551286
6816 4212.74827161557
6848 4184.28835048446
6880 4147.12743956585
6912 4203.44834629855
6944 4226.36001779309
6976 4187.22999129496
7008 4225.31856787154
7040 4171.74663660199
7072 4152.79147080611
7104 4134.6306969305
7136 4142.13531889049
7168 4219.17764499197
7200 4117.79370537185
7232 4040.93862858619
7264 4053.91243121999
7296 4215.00035587187
7328 4139.08250702979
7360 4258.38138263824
7392 4233.85344573947
7424 4116.34000053446
7456 4046.47908681115
7488 4009.99538653101
7520 4042.525324596
7552 4203.11253715624
7584 4326.91610734481
7616 4417.25084186986
7648 4609.97082420269
7680 4518.30344266518
7712 4441.12114223424
7744 4522.69421915743
7776 4404.47499709103
7808 4483.05197382319
7840 4325.41281266887
7872 4217.68016805447
7904 4105.87798162585
7936 4232.21561360004
7968 4082.68159424661
8000 4007.15946775269
8032 4092.38451272605
8064 4148.05580965348
8096 3985.88672694044
8128 4082.02866231975
8160 4233.08232851666
8192 4233.39828034169
8224 4301.30642944676
8256 4280.77107540219
8288 4296.26197990765
8320 4339.55896376579
8352 4358.0534645642
8384 4273.70436506785
8416 4280.18597726781
8448 4226.63069122439
8480 4215.75604132877
8512 4333.68895976626
8544 4402.89223124982
8576 4324.35128082814
8608 4537.02920422604
8640 4614.85796097778
8672 4836.38563392127
8704 4773.68358817381
8736 4782.42218964407
8768 4967.8727842005
8800 4799.23295954676
8832 4857.51850228077
8864 5125.99356222772
8896 5134.86436042862
8928 5227.7886338298
8960 5260.45501834204
8992 5098.69502912265
9024 4988.7279941885
9056 5011.84486990569
9088 5066.24565136749
9120 5168.98142770894
9152 5080.92934412593
9184 5260.84736520648
9216 5242.273266437
9248 5209.39084730643
9280 5197.67169028595
9312 5135.97352018096
9344 4928.48668457164
9376 4831.4158380334
9408 4728.37519661881
9440 4738.31562899729
9472 4698.61149702761
9504 4593.05976447074
9536 4494.2227359133
9568 4431.78970620222
9600 4379.7761358316
9632 4377.91845515651
9664 4425.21479704658
9696 4391.88706594329
9728 4221.15173856615
9760 4295.45003462967
9792 4210.04964341277
9824 4144.4497825405
9856 4084.75947884328
9888 4147.0074752766
9920 4255.53098919512
9952 4181.96496876767
9984 4178.89088156176
10016 4200.18011518554
10048 4175.86194695179
10080 4107.67562010439
10112 4008.71301043115
10144 4015.88284191658
10176 4065.41166427214
10208 4031.45755279651
10240 4021.31085592746
10272 4032.79034912553
10304 4027.49127869943
10336 4156.72022152081
10368 4172.218953986
10400 4035.69052331816
10432 3902.47844324604
10464 4094.9987789986
10496 4211.91251096221
10528 4378.51196184274
10560 4295.15284943388
10592 4376.43142297466
10624 4287.38661657658
10656 4258.99366047896
10688 4246.61959680874
10720 4175.64019043787
10752 4273.182537641
10784 4198.56034850042
10816 4304.87235583124
10848 4240.03077819018
10880 4302.28648511463
10912 4114.73899536775
10944 4114.40129301943
10976 4073.72102628543
11008 4041.75395094753
11040 3963.61892719267
11072 3931.18315523457
11104 3925.85774067273
11136 3867.69996251002
11168 3764.3994208904
11200 3726.36310630083
11232 3853.39421808877
11264 3846.26845136946
11296 3822.02577176031
11328 3828.52804612948
11360 3824.69083717887
11392 3722.05051013551
11424 3808.90955524019
11456 3723.36796462558
11488 3770.16140238054
11520 3688.45835004274
11552 3718.76202519064
11584 3809.320280575
11616 3846.9244858718
11648 3840.0917957778
11680 3851.04946735302
11712 3763.19159756715
11744 3741.17000415645
11776 3826.52597011963
11808 3930.32721284119
11840 3942.5896311942
11872 4040.51395245704
11904 4095.70140513197
11936 3995.63411738362
11968 4014.23342619734
12000 3940.69207119765
12032 3902.20155809512
12064 3952.24999209311
12096 3920.60773350255
12128 3845.11833367973
12160 3921.04871176067
12192 3909.26847376846
12224 4023.34997234891
12256 4125.19078346687
12288 4089.09574355994
12320 3943.40221128913
12352 4017.74165421322
12384 3959.97613629173
12416 3946.02812965138
12448 3889.31433545812
12480 3885.1066909417
12512 3844.26742045868
12544 3855.34512073822
12576 3806.86866072367
12608 3792.29086437209
12640 3839.1879349675
12672 3931.49806053621
12704 4067.67771584721
12736 3943.31193288079
12768 3915.48515512446
12800 3935.12274268542
12832 3824.88313546963
12864 3801.58414348545
12896 3725.25811186285
12928 3698.30150204117
12960 3832.90229460653
12992 3889.98059121122
13024 3803.84989188585
13056 3863.74015689461
13088 3817.13125265559
13120 3802.57097238171
13152 3713.3311190897
13184 3734.97777771167
13216 3816.5760833501
13248 3835.51287313705
13280 3723.0330377261
13312 3745.85304036344
13344 3900.1870467966
13376 3907.1460172356
13408 3811.12411238469
13440 3853.29235849033
13472 3976.56799262882
13504 3917.93670188787
13536 3977.04815158177
13568 4097.0793255684
13600 4106.53004372305
13632 4012.09434086488
13664 4084.96230092764
13696 4046.50775360681
13728 4052.81186338572
13760 3943.95486789593
13792 3929.14901728097
13824 3944.67565206571
13856 3981.57845583884
13888 3902.24499487154
13920 3922.90632057407
13952 3752.5044969993
13984 3845.33977692479
14016 3697.2262576153
14048 3691.4299397388
14080 3719.02608218872
14112 3726.55470911135
14144 3695.53893228038
14176 3760.13643369493
14208 3725.73375323573
14240 3806.51165767294
14272 3808.74887594338
14304 3754.87176878252
14336 3796.4313506239
14368 3650.4323031663
14400 3623.96288612342
14432 3769.79919889641
14464 3664.09265712536
14496 3653.1790265466
14528 3785.49124949458
14560 3755.01651128194
14592 3725.99409554014
14624 3753.0029309874
14656 3720.67883591153
14688 3726.64192001324
14720 3848.3256099244
14752 3893.01952217042
14784 4005.47500304271
14816 4045.26488625899
14848 4022.32420374092
14880 3870.08152368913
14912 3890.03393301395
14944 3878.11320102959
14976 3858.80395977821
15008 3807.08799478026
15040 3788.68763558043
15072 3703.5187322329
15104 3608.69741042388
15136 3606.74714944089
15168 3564.9171098358
15200 3509.55396026333
15232 3454.57349031686
15264 3484.30552621322
15296 3396.53117165145
15328 3429.46818034517
15360 3478.91218630192
15392 3413.20875423699
15424 3388.35830454809
15456 3359.23875305105
15488 3317.12315116578
15520 3255.55479142957
15552 3240.66690667214
15584 3356.58621221026
15616 3400.00882351796
15648 3293.49070136838
15680 3170.11182768053
15712 3194.69309950111
15744 3206.35104129289
15776 3179.00188738541
15808 3140.37179327544
15840 3069.94918524721
15872 3103.77157664671
15904 3056.65650670794
15936 3048.06545205315
15968 3000.49662556051
16000 3025.55482515191
16032 2997.15531796402
16064 2986.30457254447
16096 3044.58026663775
16128 3011.54046959359
16160 3034.48496453682
16192 3071.34026118892
16224 3084.87325509493
16256 3069.83875798062
16288 3088.11657811035
16320 3159.5395234116
16352 3129.64902185533
16384 3102.84385685132
16416 3110.78414551701
16448 3047.81495501285
16480 2999.28741537052
16512 2940.80193144659
16544 2903.6735353686
16576 2878.54008136069
16608 2867.45618972636
16640 2886.0980579322
16672 2889.64824848977
16704 2853.12390197131
16736 2862.43375469198
16768 2856.99737486754
16800 2905.02409628561
16832 2890.31780259542
16864 2918.2715774924
16896 2850.36331017644
16928 2817.16027233099
16960 2790.25303512065
16992 2777.71146809743
17024 2824.07506982375
17056 2875.13634459307
17088 2903.48221968036
17120 2915.44970802105
17152 2871.29535227569
17184 2842.99894477645
17216 2850.02263148909
17248 2798.08184297743
17280 2835.6625328131
17312 2943.57248934012
17344 2930.1825881675
17376 2927.90402848181
17408 3002.06162495043
17440 2999.07335688876
17472 2991.6189596939
17504 2995.48727254849
17536 2999.91233205239
17568 2939.56884593642
17600 2896.07665644402
17632 2914.27812674082
17664 2959.72093279079
17696 2964.84198567141
17728 2971.4171703078
17760 3027.12057903216
17792 3052.67685810339
17824 2950.56282766526
17856 2953.81719136442
17888 2970.93032567241
17920 2930.82445738396
17952 2932.34871732541
17984 2971.21759553217
18016 2932.23515428078
18048 2957.71195352083
18080 2905.75084960841
18112 2876.54462854307
18144 2878.74330220671
18176 2908.81625408
18208 2922.67001216354
18240 2958.40953892459
18272 2961.43259251329
18304 2952.94073763765
18336 2915.16689059134
18368 2824.05647960518
18400 2916.76276032179
18432 2860.37340219769
18464 2900.3113625954
18496 2945.107977647
18528 2990.02959851571
18560 3034.39417347186
18592 3027.30358570131
18624 3086.50805927994
18656 3052.09059498567
18688 3115.43399865893
18720 3190.46313252481
18752 3176.10484713587
18784 3083.44012427678
18816 3090.29124841009
18848 3098.65648305842
18880 3073.33938900343
18912 3115.36948049505
18944 3075.21316334332
18976 3074.48223283206
19008 3091.85041682162
19040 3157.66606847526
19072 3125.03775977187
19104 3168.61610170749
19136 3094.6899683167
19168 3189.70390475354
19200 3169.27657360477
19232 3300.04030278419
19264 3214.89922081548
19296 3179.05567739856
19328 3206.21817722999
19360 3193.03319744722
19392 3234.17361933462
19424 3126.58647729437
19456 3168.03124984587
19488 3238.67642718441
19520 3224.28286600292
19552 3220.4182958119
19584 3227.0184381252
19616 3181.23340860114
19648 3167.71715909107
19680 3121.27073481299
19712 3092.08845280985
19744 3140.38755570073
19776 3111.66964827566
19808 3125.24863010929
19840 3095.12374550679
19872 3150.77784047051
19904 3100.94324359541
19936 3157.62268170217
19968 3136.78545648248
20000 3214.79408360784
20032 3240.99938290645
20064 3189.21996732743
20096 3133.6111756247
20128 3150.7925986964
20160 3172.6547243594
20192 3126.2843760605
20224 3094.32415884309
20256 3058.15156589728
20288 3060.92012310024
20320 3034.97973634092
20352 2999.08152606761
20384 3016.78487797854
20416 2968.96732888727
20448 2984.21966349664
20480 3005.46252680016
20512 3003.29236006087
20544 3006.44923456226
20576 3062.62126290536
20608 3059.03644960304
20640 3011.30934976797
20672 3046.9661960711
20704 3027.08523170392
20736 3078.73269382062
20768 3029.7456988995
20800 3023.43480167838
20832 3014.39264197616
20864 3014.68970210866
20896 2964.53048559127
20928 2993.48074989635
20960 3020.93876137865
20992 3087.02316155872
21024 3182.48157889406
21056 3121.06488237589
21088 3116.88177510794
21120 3076.52596283535
21152 3125.26814849542
21184 3102.2177550907
21216 3105.86767264802
21248 3090.62534125377
21280 3057.73396488315
21312 3069.23687583738
21344 3102.45016076004
21376 3098.73425772524
21408 3148.55840028417
21440 3119.46790334506
21472 3155.10506956583
21504 3144.79363392894
21536 3160.7271315316
21568 3135.01196169967
21600 3237.77454434369
21632 3286.2478604025
21664 3350.30222517313
21696 3406.63499659121
21728 3398.1956977196
21760 3397.98690403598
21792 3458.2307615311
21824 3530.77229512185
21856 3558.02107919557
21888 3468.45369004691
21920 3457.7444960552
21952 3427.87543530975
21984 3441.16448313649
22016 3437.18242169368
22048 3501.05726888322
22080 3557.24008186122
22112 3570.19467256339
22144 3547.43202894714
22176 3485.40758018341
22208 3539.4238231667
22240 3436.26483263441
22272 3415.00058565149
22304 3351.26781979596
22336 3427.34562015563
22368 3394.72134349787
22400 3399.87205641624
22432 3395.9228495359
22464 3357.5059195778
22496 3314.7093386902
22528 3362.31854528984
22560 3315.3301494723
22592 3374.8717012651
22624 3401.13598669621
22656 3330.88967094379
22688 3326.0822298915
22720 3331.33156560556
22752 3347.87664049917
22784 3348.93341229712
22816 3305.94313320722
22848 3273.53997989944
22880 3205.06037384633
22912 3158.12618493942
22944 3142.53305471876
22976 3141.99570337071
23008 3060.323348929
23040 3000.1624955992
23072 3010.20215268012
23104 3042.87347748801
23136 2978.96928483662
23168 2968.65339842832
23200 2966.18205779753
23232 3034.62864284907
23264 2999.27941345917
23296 2986.07752745973
23328 2950.89715171505
23360 2888.53076840113
23392 2936.61301502258
23424 2990.83784247826
23456 2964.46032187985
23488 2963.72485227627
23520 2894.28298547326
23552 2818.26205311004
23584 2822.23528430923
23616 2881.38543065658
23648 2843.84967957169
23680 2756.79505948484
23712 2850.88161802626
23744 2819.29867165577
23776 2882.94259394807
23808 2930.73830288547
23840 2937.62948650779
23872 3028.53413386741
23904 3029.6984998511
23936 3061.65674104724
23968 3056.70132659375
24000 2947.23039479441
24032 2878.67556351875
24064 2876.94247422502
24096 2869.06500449188
24128 2913.37398903745
24160 2851.64373651408
24192 2879.99548610757
24224 2886.4985709333
24256 2834.3904106527
24288 2835.36311607526
24320 2847.78229504996
24352 2830.25935207359
24384 2850.26805756932
24416 2801.43463246959
24448 2736.95268501302
24480 2780.77057665677
24512 2819.39514789963
24544 2826.46263021466
24576 2810.80806886561
24608 2781.85603509599
24640 2766.61905581524
24672 2715.09005375512
24704 2692.46392733496
24736 2773.89870038543
24768 2745.86652989544
24800 2772.61230611133
24832 2785.09191948848
24864 2771.96897529536
24896 2808.24340113175
24928 2743.48318748266
24960 2760.02916651256
24992 2780.8317101184
25024 2825.28317164846
25056 2772.15115028023
25088 2813.32241309097
25120 2806.87299320792
25152 2891.2901964348
25184 2872.02593999428
25216 2870.71837699207
25248 2838.99506868187
25280 2838.23536726608
25312 2865.78436034535
25344 2941.01564089687
25376 3018.99470022721
25408 2966.0389410795
25440 2965.34315046337
25472 2979.37996905396
25504 2981.14776554266
25536 2970.09174942459
25568 3040.12384616153
25600 3082.09068653082
25632 3159.78907523904
25664 3099.77692745785
25696 3033.08671158607
25728 3020.05430414753
25760 3001.12878763974
25792 3079.42721946793
25824 3068.27475953507
25856 3133.60973958149
25888 3145.21859335723
25920 3127.82560255523
25952 3151.28243735785
25984 3130.74064719516
26016 3124.08690660167
26048 3195.05086031506
26080 3178.32786225713
26112 3131.74248622073
26144 3124.36873624097
26176 3124.59357357081
26208 3060.5612230439
26240 3048.67676213796
26272 3060.06160068715
26304 3094.71888868763
26336 3081.62181326651
26368 3047.26024487571
26400 3025.28395361493
26432 2973.13773646631
26464 3005.77660513884
26496 3005.23093954525
26528 3043.82046119675
26560 3011.23164170411
26592 3053.11856959405
26624 3053.94187894924
26656 3070.44182488449
26688 3080.33374815133
26720 3036.49715955737
26752 3027.49698596051
26784 3020.18906692942
26816 3089.21850959106
26848 3115.02215080407
26880 3129.64438874451
26912 3129.28042846914
26944 3108.81006174388
26976 3071.60690844385
27008 3030.80698824587
27040 2965.43993363548
27072 2933.64960416202
27104 2935.81504867047
27136 2913.38720392604
27168 2923.58136538048
27200 2845.69798116385
27232 2878.33476162867
27264 2810.87922188058
27296 2768.17177935185
27328 2741.42517680129
27360 2694.39993319477
27392 2700.9139193984
27424 2678.19622134003
27456 2747.17964465377
27488 2695.30814564866
27520 2716.45596319911
27552 2778.9778696492
27584 2769.02744659565
27616 2735.77813427917
27648 2714.29862027007
27680 2649.56090701837
27712 2712.18620304728
27744 2695.84476556051
27776 2657.51199432853
27808 2702.27459744564
27840 2715.40936140391
27872 2661.68236271723
27904 2744.44766756446
27936 2729.54721519889
27968 2744.10841622557
28000 2772.74647236274
28032 2717.35330790827
28064 2661.45073221354
28096 2638.10917135739
28128 2620.31486657615
28160 2579.91744053952
28192 2603.13714583001
28224 2625.47557596714
28256 2690.64750571308
28288 2716.89381463465
28320 2681.91517390092
28352 2694.65470886346
28384 2624.59101575846
28416 2560.86704067197
28448 2531.73399076601
28480 2492.55952787491
28512 2486.34068462067
28544 2427.79426640727
28576 2370.6596128504
28608 2306.58730595657
28640 2309.84956220097
28672 2326.16680399321
28704 2352.57943542827
28736 2337.10183774691
28768 2355.29870717071
28800 2420.23428617975
28832 2435.48024011693
28864 2418.63866668835
28896 2390.74339902885
28928 2374.17606760746
28960 2326.88547204197
28992 2297.86748965209
29024 2343.44127300003
29056 2381.01448966612
29088 2381.45333777507
29120 2388.16959196787
29152 2380.12604708238
29184 2387.16945355792
29216 2388.0326630932
29248 2402.67288659942
29280 2367.47418148541
29312 2358.27055275683
29344 2375.62328663448
29376 2383.04615985507
29408 2353.07649684408
29440 2409.97116165318
29472 2368.64011618481
29504 2402.58610667755
29536 2394.86554946202
29568 2356.74075791123
29600 2375.47047971554
29632 2474.71069016158
29664 2466.73488644402
29696 2434.7112765172
29728 2424.41993062258
29760 2423.12546105232
29792 2431.60790424772
29824 2440.62819782121
29856 2475.36603353928
29888 2450.67949760878
29920 2420.22643568737
29952 2385.38005357637
29984 2386.53975454003
30016 2376.69287035578
30048 2303.82204173847
30080 2302.97698642431
30112 2300.77291360969
30144 2326.54271398571
30176 2277.62463983862
30208 2304.19400224894
30240 2271.86773382607
30272 2297.71386382204
30304 2352.43257076584
30336 2359.19922855193
30368 2351.72745019486
30400 2327.46471509237
30432 2334.8111272649
30464 2308.3247171921
30496 2368.7302505773
30528 2387.62308583244
30560 2378.22896290496
30592 2368.08002398568
30624 2371.15794497119
30656 2401.70148020107
30688 2348.29810714057
30720 2312.3823213301
30752 2268.24138927055
30784 2268.12168985705
30816 2245.98374882812
30848 2237.16360599756
30880 2216.08844588839
30912 2195.84926622936
30944 2211.11442489981
30976 2222.30105971266
31008 2224.28213138532
31040 2199.86885972778
31072 2234.68588396669
31104 2279.20205335113
31136 2275.13494105295
31168 2293.33468992208
31200 2304.05208274466
31232 2337.03958032379
31264 2349.08854664953
31296 2342.80729041037
31328 2356.43565581579
31360 2412.22055376369
31392 2430.93644507626
31424 2425.8116167584
31456 2386.28330254394
31488 2430.70051631212
31520 2428.44024015416
31552 2475.65264122413
31584 2444.12622423638
31616 2468.88881888189
31648 2396.05509118634
31680 2350.54270329216
31712 2341.05553116538
31744 2409.46072804684
31776 2388.13588390611
31808 2405.36566866662
31840 2417.50677351688
31872 2442.18283508832
31904 2463.16178924568
31936 2448.58101765084
31968 2448.72946647848
32000 2387.77448683916
32032 2388.52025321118
32064 2291.35636687094
32096 2321.93970636621
32128 2359.38742049711
32160 2327.39468075357
32192 2359.66607807122
32224 2343.85217110636
32256 2315.33993184586
32288 2305.83108661498
32320 2278.53593344498
32352 2249.61707852692
32384 2224.34776957202
32416 2207.67615378705
32448 2173.1495576697
32480 2179.54674187089
32512 2160.6381001917
32544 2120.28700887403
32576 2078.18911555229
32608 2086.53444735523
32640 2091.14442351551
32672 2111.72654479693
32704 2082.76762986177
32736 2065.53867066197
};
\addlegendentry{$\{\vec{S}_2, \vec{S}_3\}$}

\draw[dashed] (0,2000) -- (32736,2000);
\draw[dotted] (8000,0) -- (8000,20000);

\end{axis}

\end{tikzpicture}

==> figures/histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\setsansfont{Latin Modern Sans}[Scale=4]%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{1.513600in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.513600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{3.583360in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{3.583360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.755840in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{3.755840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{4.100800in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.100800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.336960in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{3.336960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.597760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{1.809280in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.809280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{1.612160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.242560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.045440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.897600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.799040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.996160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.774400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.749760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.922240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{0.601920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.774400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.725120in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.725120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{0.675840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{0.749760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.700480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.651200in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{0.651200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.577280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.651200in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{0.651200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.675840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.675840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{0.700480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.577280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.626560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.601920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.577280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.601920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.601920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.725120in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.725120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{4.993455in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.601920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{5.173818in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.651200in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.651200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.577280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444364in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.552640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348552in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.348552in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919789in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919789in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491027in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.491027in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.062265in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633503in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.633503in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204741in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.204741in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775978in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.775978in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347216in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.347216in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont L\^2 distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633333in,y=0.479775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.020800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=0.972575in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.513600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=1.465375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=1.958175in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563888in,y=2.450975in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.494444in,y=2.943775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.494444in,y=3.436575in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.977600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.494444in,y=3.929375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.348552in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{1.348552in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832684in}{3.919216in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.919216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.919216in}}{\pgfqpoint{5.690556in}{3.946994in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.832684in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804906in}{4.154556in}}{\pgfqpoint{4.804906in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.804906in}{3.946994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804906in}{3.919216in}}{\pgfqpoint{4.832684in}{3.919216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860462in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{5.138240in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.249351in,y=4.001778in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont d\_max}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/histogram.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.6\textwidth,
height=0.35\textwidth,
axis lines=middle,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
every x tick scale label/.style={
	at={(xticklabel* cs:1.03,0cm)},
	anchor=near xticklabel
},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={$\bar{d}$},
xmin=79.428001595767, xmax=17445.2259274943,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Frequency},
ymin=0, ymax=180,
ytick style={color=black},
legend style={draw=none, fill=none}
]
\draw[fill=color0,draw opacity=0] (axis cs:868.782452772974,0) rectangle (axis cs:1184.52423324386,40);
\draw[fill=color0,draw opacity=0] (axis cs:1184.52423324386,0) rectangle (axis cs:1500.26601371474,124);
\draw[fill=color0,draw opacity=0] (axis cs:1500.26601371474,0) rectangle (axis cs:1816.00779418562,131);
\draw[fill=color0,draw opacity=0] (axis cs:1816.00779418562,0) rectangle (axis cs:2131.7495746565,145);
\draw[fill=color0,draw opacity=0] (axis cs:2131.74957465651,0) rectangle (axis cs:2447.49135512739,114);
\draw[fill=color0,draw opacity=0] (axis cs:2447.49135512739,0) rectangle (axis cs:2763.23313559827,84);
\draw[fill=color0,draw opacity=0] (axis cs:2763.23313559827,0) rectangle (axis cs:3078.97491606915,52);
\draw[fill=color0,draw opacity=0] (axis cs:3078.97491606915,0) rectangle (axis cs:3394.71669654004,44);
\draw[fill=color0,draw opacity=0] (axis cs:3394.71669654004,0) rectangle (axis cs:3710.45847701092,29);
\draw[fill=color0,draw opacity=0] (axis cs:3710.45847701092,0) rectangle (axis cs:4026.2002574818,21);
\draw[fill=color0,draw opacity=0] (axis cs:4026.2002574818,0) rectangle (axis cs:4341.94203795268,15);
\draw[fill=color0,draw opacity=0] (axis cs:4341.94203795268,0) rectangle (axis cs:4657.68381842357,11);
\draw[fill=color0,draw opacity=0] (axis cs:4657.68381842357,0) rectangle (axis cs:4973.42559889445,19);
\draw[fill=color0,draw opacity=0] (axis cs:4973.42559889445,0) rectangle (axis cs:5289.16737936533,10);
\draw[fill=color0,draw opacity=0] (axis cs:5289.16737936533,0) rectangle (axis cs:5604.90915983622,9);
\draw[fill=color0,draw opacity=0] (axis cs:5604.90915983622,0) rectangle (axis cs:5920.6509403071,16);
\draw[fill=color0,draw opacity=0] (axis cs:5920.6509403071,0) rectangle (axis cs:6236.39272077798,3);
\draw[fill=color0,draw opacity=0] (axis cs:6236.39272077798,0) rectangle (axis cs:6552.13450124886,4);
\draw[fill=color0,draw opacity=0] (axis cs:6552.13450124886,0) rectangle (axis cs:6867.87628171975,10);
\draw[fill=color0,draw opacity=0] (axis cs:6867.87628171975,0) rectangle (axis cs:7183.61806219063,8);
\draw[fill=color0,draw opacity=0] (axis cs:7183.61806219063,0) rectangle (axis cs:7499.35984266151,4);
\draw[fill=color0,draw opacity=0] (axis cs:7499.35984266151,0) rectangle (axis cs:7815.10162313239,6);
\draw[fill=color0,draw opacity=0] (axis cs:7815.10162313239,0) rectangle (axis cs:8130.84340360328,9);
\draw[fill=color0,draw opacity=0] (axis cs:8130.84340360328,0) rectangle (axis cs:8446.58518407416,7);
\draw[fill=color0,draw opacity=0] (axis cs:8446.58518407416,0) rectangle (axis cs:8762.32696454504,5);
\draw[fill=color0,draw opacity=0] (axis cs:8762.32696454504,0) rectangle (axis cs:9078.06874501593,2);
\draw[fill=color0,draw opacity=0] (axis cs:9078.06874501593,0) rectangle (axis cs:9393.81052548681,5);
\draw[fill=color0,draw opacity=0] (axis cs:9393.81052548681,0) rectangle (axis cs:9709.55230595769,1);
\draw[fill=color0,draw opacity=0] (axis cs:9709.55230595769,0) rectangle (axis cs:10025.2940864286,4);
\draw[fill=color0,draw opacity=0] (axis cs:10025.2940864286,0) rectangle (axis cs:10341.0358668995,4);
\draw[fill=color0,draw opacity=0] (axis cs:10341.0358668995,0) rectangle (axis cs:10656.7776473703,6);
\draw[fill=color0,draw opacity=0] (axis cs:10656.7776473703,0) rectangle (axis cs:10972.5194278412,4);
\draw[fill=color0,draw opacity=0] (axis cs:10972.5194278412,0) rectangle (axis cs:11288.2612083121,6);
\draw[fill=color0,draw opacity=0] (axis cs:11288.2612083121,0) rectangle (axis cs:11604.002988783,1);
\draw[fill=color0,draw opacity=0] (axis cs:11604.002988783,0) rectangle (axis cs:11919.7447692539,7);
\draw[fill=color0,draw opacity=0] (axis cs:11919.7447692539,0) rectangle (axis cs:12235.4865497248,1);
\draw[fill=color0,draw opacity=0] (axis cs:12235.4865497248,0) rectangle (axis cs:12551.2283301956,1);
\draw[fill=color0,draw opacity=0] (axis cs:12551.2283301956,0) rectangle (axis cs:12866.9701106665,2);
\draw[fill=color0,draw opacity=0] (axis cs:12866.9701106665,0) rectangle (axis cs:13182.7118911374,4);
\draw[fill=color0,draw opacity=0] (axis cs:13182.7118911374,0) rectangle (axis cs:13498.4536716083,3);
\draw[fill=color0,draw opacity=0] (axis cs:13498.4536716083,0) rectangle (axis cs:13814.1954520792,2);
\draw[fill=color0,draw opacity=0] (axis cs:13814.1954520792,0) rectangle (axis cs:14129.93723255,3);
\draw[fill=color0,draw opacity=0] (axis cs:14129.93723255,0) rectangle (axis cs:14445.6790130209,3);
\draw[fill=color0,draw opacity=0] (axis cs:14445.6790130209,0) rectangle (axis cs:14761.4207934918,8);
\draw[fill=color0,draw opacity=0] (axis cs:14761.4207934918,0) rectangle (axis cs:15077.1625739627,1);
\draw[fill=color0,draw opacity=0] (axis cs:15077.1625739627,0) rectangle (axis cs:15392.9043544336,3);
\draw[fill=color0,draw opacity=0] (axis cs:15392.9043544336,0) rectangle (axis cs:15708.6461349045,1);
\draw[fill=color0,draw opacity=0] (axis cs:15708.6461349045,0) rectangle (axis cs:16024.3879153753,5);
\draw[fill=color0,draw opacity=0] (axis cs:16024.3879153753,0) rectangle (axis cs:16340.1296958462,2);
\draw[fill=color0,draw opacity=0] (axis cs:16340.1296958462,0) rectangle (axis cs:16655.8714763171,1);
\addplot [semithick, color1]
table {%
2000 0
2000 1
2000 2
2000 3
2000 4
2000 5
2000 6
2000 7
2000 8
2000 9
2000 10
2000 11
2000 12
2000 13
2000 14
2000 15
2000 16
2000 17
2000 18
2000 19
2000 20
2000 21
2000 22
2000 23
2000 24
2000 25
2000 26
2000 27
2000 28
2000 29
2000 30
2000 31
2000 32
2000 33
2000 34
2000 35
2000 36
2000 37
2000 38
2000 39
2000 40
2000 41
2000 42
2000 43
2000 44
2000 45
2000 46
2000 47
2000 48
2000 49
2000 50
2000 51
2000 52
2000 53
2000 54
2000 55
2000 56
2000 57
2000 58
2000 59
2000 60
2000 61
2000 62
2000 63
2000 64
2000 65
2000 66
2000 67
2000 68
2000 69
2000 70
2000 71
2000 72
2000 73
2000 74
2000 75
2000 76
2000 77
2000 78
2000 79
2000 80
2000 81
2000 82
2000 83
2000 84
2000 85
2000 86
2000 87
2000 88
2000 89
2000 90
2000 91
2000 92
2000 93
2000 94
2000 95
2000 96
2000 97
2000 98
2000 99
2000 100
2000 101
2000 102
2000 103
2000 104
2000 105
2000 106
2000 107
2000 108
2000 109
2000 110
2000 111
2000 112
2000 113
2000 114
2000 115
2000 116
2000 117
2000 118
2000 119
2000 120
2000 121
2000 122
2000 123
2000 124
2000 125
2000 126
2000 127
2000 128
2000 129
2000 130
2000 131
2000 132
2000 133
2000 134
2000 135
2000 136
2000 137
2000 138
2000 139
2000 140
2000 141
2000 142
2000 143
2000 144
2000 145
2000 146
2000 147
2000 148
2000 149
2000 150
2000 151
2000 152
2000 153
2000 154
2000 155
2000 156
2000 157
2000 158
2000 159
};
\addlegendentry{$d_{\mathrm{max}}$}
\end{axis}

\end{tikzpicture}


==> figures/methods/deletion.tex <==
\begin{tikzpicture}
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
    
    % \makeatletter
    % \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    % {\pgfqpoint{0pt}{0pt}}
    % {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    % {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    % {
    %     \pgfsetcolor{\tikz@pattern@color}
    %     \pgfsetlinewidth{\hatchthickness}
    %     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %     \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    %     \pgfusepath{stroke}
    % }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{red}{$f_{\mathrm{D}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  \addplot[name path=poly, red, mark=none][domain=0:1] {- 1 * (0.8 * (poly - 1)) + 0.1};
  \addplot[name path=line, black, no markers, dashed][domain=0:1] {0.0};
%   \draw[dashed] (1.0,0.0) -- (1.0,0.8);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
  \addplot+[pattern=flexible hatch,pattern color=black]
    fill between[
        of = poly and line, 
        soft clip={domain=0:1},
    ];
    % \addlegendentry{Interval 1}
    \draw [color=red, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AUC};
    \draw[->, color=red, font=\bfseries] (0.5,0.35) -- (0.1,0.1);
\end{axis}
\end{tikzpicture}

==> figures/methods/deletion_example.tex <==
\begin{tikzpicture}[
declare function={
    triangle(\x)= (\x < 0.5) * (- 2 * \x + 1)   +
              and(\x >= 0.5) * (0)    
   ;
  }]
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=1pt
    }
    
    % \makeatletter
    % \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch 2}
    % {\pgfqpoint{0pt}{0pt}}
    % {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    % {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    % {
    %     \pgfsetcolor{\tikz@pattern@color}
    %     \pgfsetlinewidth{\hatchthickness}
    %     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %     \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    %     \pgfusepath{stroke}
    % }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{red}{$f_{\mathrm{1}}(\alpha)$}, \textcolor{blue}{$f_{\mathrm{2}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
     \addplot[name path=line, black, no markers][domain=0:1] {0.0};
  \addplot[name path=triangle, red, mark=none][domain=0:1] {triangle(x)};
  \addplot[name path=triangle_flat, blue, mark=none][domain=0:1] {-0.5 * x + 0.5};
%   \addplot[name path=line, black, no markers, dashed][domain=0:1] {1.0};
%   \addplot[name path=line_05, black, no markers, dashed][domain=0:1] {0.5};

%   \draw[dashed] (1.0,0.0) -- (1.0,1.0);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
% \addplot+[mark=none,
%         domain=0:1,
%         samples=100,
%         pattern=flexible hatch,
%         area legend,
%         pattern color=red]{1/sqrt(2*pi)*exp(-x^2/2)} \closedcycle;
  \addplot+[pattern=flexible hatch,pattern color=red]
    fill between[
        of = line and triangle, 
        soft clip={domain=0:0.5},
    ];
    % \addplot+[pattern=flexible hatch,pattern color=red]
    % fill between[
    %     of = line and triangle, 
    %     soft clip={domain=0.5:1.0},
    % ];
    \addplot+[pattern=flexible hatch 2,pattern color=blue, hatch distance=7pt]
    fill between[
        of = line and triangle_flat, 
        soft clip={domain=0:1.0},
    ];
    % \addlegendentry{Interval 1}
    % \draw [color=red, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AOC};
\end{axis}
\end{tikzpicture}

==> figures/methods/insertion.tex <==
\begin{tikzpicture}
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
    
    % \makeatletter
    % \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    % {\pgfqpoint{0pt}{0pt}}
    % {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    % {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    % {
    %     \pgfsetcolor{\tikz@pattern@color}
    %     \pgfsetlinewidth{\hatchthickness}
    %     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %     \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    %     \pgfusepath{stroke}
    % }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\beta$},
    ylabel={\textcolor{blue}{$f_{\mathrm{I}}(\beta)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  \addplot[name path=poly, blue, mark=none][domain=0:1] {0.8 * poly + 0.1};
  \addplot[name path=line, black, no markers, dashed][domain=0:1] {0.0};
   \draw[dashed] (1.0,0.0) -- (1.0,0.9);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
  \addplot+[pattern=flexible hatch,pattern color=black]
    fill between[
        of = poly and line, 
        soft clip={domain=0:1},
    ];
    % \addlegendentry{Interval 1}
    \draw [color=blue, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AUC};
\end{axis}
\end{tikzpicture}

==> figures/methods/lerf.tex <==
\begin{tikzpicture}
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
    
    % \makeatletter
    % \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    % {\pgfqpoint{0pt}{0pt}}
    % {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    % {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    % {
    %     \pgfsetcolor{\tikz@pattern@color}
    %     \pgfsetlinewidth{\hatchthickness}
    %     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %     \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    %     \pgfusepath{stroke}
    % }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{blue}{$f_{\mathrm{L}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  \addplot[name path=poly, blue, mark=none][domain=0:1] {0.8 * poly_mirrored + 0.1};
  \addplot[name path=line, black, no markers, dashed][domain=0:1] {0.1};
%   \draw[dashed] (1.0,0.0) -- (1.0,0.0);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
  \addplot+[pattern=flexible hatch,pattern color=black]
    fill between[
        of = poly and line, 
        soft clip={domain=0:1},
    ];
    % \addlegendentry{Interval 1}
    \draw [color=blue, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AUC};
\end{axis}
\end{tikzpicture}

==> figures/methods/morf.tex <==
\begin{tikzpicture}
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
    
    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{red}{$f_{\mathrm{M}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  \addplot[name path=poly, red, mark=none][domain=0:1] {- 1 * (0.8 * (poly - 1)) + 0.1};
  \addplot[name path=line, black, no markers, dashed][domain=0:1] {0.9};
  \draw[dashed] (1.0,0.0) -- (1.0,0.9);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
  \addplot+[pattern=flexible hatch,pattern color=black]
    fill between[
        of = poly and line, 
        soft clip={domain=0:1},
    ];
    % \addlegendentry{Interval 1}
    \draw [color=red, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AOC};
\end{axis}
\end{tikzpicture}

==> figures/methods/morf_example.tex <==
\begin{tikzpicture}[
declare function={
    triangle(\x)= (\x < 0.5) * (- 2 * \x + 1)   +
              and(\x >= 0.5) * (0)    
   ;
  }]
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=1pt
    }
    
    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch 2}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{red}{$f_{\mathrm{1}}(\alpha)$}, \textcolor{blue}{$f_{\mathrm{2}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  %   \addplot[name path=line_0, black, no markers][domain=0:1] {0.0};
  \addplot[name path=triangle, red, mark=none][domain=0:1] {triangle(x)};
  \addplot[name path=triangle_flat, blue, mark=none][domain=0:1] {-0.5 * x + 0.5};
  \addplot[name path=line, black, no markers, dashed][domain=0:1] {1.0};
  \addplot[name path=line_05, black, no markers, dashed][domain=0:1] {0.5};

  \draw[dashed] (1.0,0.0) -- (1.0,1.0);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
% \addplot+[mark=none,
%         domain=0:1,
%         samples=100,
%         pattern=flexible hatch,
%         area legend,
%         pattern color=red]{1/sqrt(2*pi)*exp(-x^2/2)} \closedcycle;
  \addplot+[pattern=flexible hatch,pattern color=red]
    fill between[
        of = line and triangle, 
        soft clip={domain=0:0.5},
    ];
    \addplot+[pattern=flexible hatch,pattern color=red]
    fill between[
        of = line and triangle, 
        soft clip={domain=0.5:1.0},
    ];
    \addplot+[pattern=flexible hatch 2,pattern color=blue, hatch distance=7pt]
    fill between[
        of = line_05 and triangle_flat, 
        soft clip={domain=0:1.0},
    ];
    % \addlegendentry{Interval 1}
    % \draw [color=red, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {AOC};
\end{axis}
\end{tikzpicture}

==> figures/methods/morf_lerf.tex <==
\begin{tikzpicture}
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt
    }
    
    % \makeatletter
    % \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    % {\pgfqpoint{0pt}{0pt}}
    % {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    % {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    % {
    %     \pgfsetcolor{\tikz@pattern@color}
    %     \pgfsetlinewidth{\hatchthickness}
    %     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %     \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
    %     \pgfusepath{stroke}
    % }
  \begin{axis}[
    axis y line = middle,
    axis x line = bottom,
    xlabel={$\alpha$},
    ylabel={\textcolor{red}{$f_{\mathrm{M}}(\alpha)$}, \textcolor{blue}{$f_{\mathrm{L}}(\alpha)$}},
    samples     = 160,
    domain      = -1.2:4.2,
    xmin = 0, xmax = 1.1,
    ymin = 0, ymax = 1.3,
    height=0.2\textwidth,
    width=0.2\textwidth,
    yticklabel style={align=right,inner sep=0pt,xshift=-0.3em},
    % grid=both,
    max space between ticks=50,
    % minor x tick num=4,
    % minor y tick num=4,
    tick style={semithick,color=black}, 
  ]
  \addplot[name path=poly_lerf, blue, mark=none][domain=0:1] {0.8 * poly_mirrored + 0.1};
  \addplot[name path=poly_morf, red, no markers][domain=0:1] {- 1 * (0.8 * (poly - 1)) + 0.1};
%   \draw[dashed] (1.0,0.0) -- (1.0,0.0);
%   \addplot[opacity=0.5] fill between[ 
%     of = poly and line, 
%     split, % calculate segments
%     every even segment/.style = {blue!100},
%     every odd segment/.style  = {red!100}
%   ];
  \addplot+[pattern=flexible hatch,pattern color=red]
    fill between[
        of = poly_lerf and poly_morf, 
        soft clip={domain=0:1},
    ];
    % \addlegendentry{Interval 1}
    \draw [color=purple, font=\bfseries] (axis cs:0.5,0.5) +(0pt,0pt) node {ABC};
\end{axis}
\end{tikzpicture}

==> figures/neutral_inputs/resnet_gray_images.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.91,1.0)}, anchor=north},%, draw=None, fill=None},
legend style={fill=white, fill opacity=0.0, draw opacity=1.0,text opacity=1},
axis lines=middle,
% tick align=outside,
% tick pos=both,
% title={RESNET},
% x grid style={white!69.01960784313725!black},
xlabel={$\gamma$},
xlabel near ticks,
xmin=-12.75, xmax=267.75,
xtick style={color=black},
% y grid style={white!69.01960784313725!black},
ylabel={$f(\vec{x})$},
ymin=-0.00996994732995518, ymax=0.231368894974003,
ytick style={color=black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
]
\addplot [semithick, color0]
table {%
0 0.00167620240245014
1 0.0016955656465143
2 0.00171174120623618
3 0.00172978814225644
4 0.00174715253524482
5 0.00176502030808479
6 0.00179146032314748
7 0.00182406126987189
8 0.00186020322144032
9 0.0018945534247905
10 0.00192634924314916
11 0.00196762336418033
12 0.0020134390797466
13 0.00207106070592999
14 0.00212284200824797
15 0.00217784428969026
16 0.0022260828409344
17 0.00226247776299715
18 0.0023015751503408
19 0.00233826180920005
20 0.00236586597748101
21 0.00237470725551248
22 0.00238208030350506
23 0.00240388372913003
24 0.00242262799292803
25 0.0024317258503288
26 0.00245081959292293
27 0.00247642444446683
28 0.00248788832686841
29 0.0024832037743181
30 0.00246847770176828
31 0.00245146173983812
32 0.0024470635689795
33 0.0024461573921144
34 0.00245404406450689
35 0.00249608978629112
36 0.00255172443576157
37 0.00261728861369193
38 0.00266906013712287
39 0.00269814045168459
40 0.00275649968534708
41 0.00283247977495193
42 0.00288293207995594
43 0.00292319874279201
44 0.00294847437180579
45 0.00298457080498338
46 0.00300590950064361
47 0.0030238835606724
48 0.00304140849038959
49 0.00307880062609911
50 0.00312585174106061
51 0.00318645127117634
52 0.00325576518662274
53 0.00334363454021513
54 0.00342599372379482
55 0.0035072595346719
56 0.00358763500116765
57 0.00370040792040527
58 0.00380393187515438
59 0.00397395202890038
60 0.00414163991808891
61 0.00430454406887293
62 0.00445415498688817
63 0.00461854506283998
64 0.00478259427472949
65 0.0049254703335464
66 0.00507721165195107
67 0.00522490125149488
68 0.00534530449658632
69 0.0054482351988554
70 0.00553174316883087
71 0.00563397444784641
72 0.00575707014650106
73 0.00584329338744283
74 0.00591841246932745
75 0.00602261442691088
76 0.0061060581356287
77 0.00616957759484649
78 0.00622075144201517
79 0.00623748824000359
80 0.00622730515897274
81 0.00629544816911221
82 0.00634443061426282
83 0.00634336844086647
84 0.00633374322205782
85 0.00629059225320816
86 0.00624889368191361
87 0.0062271673232317
88 0.00619639921933413
89 0.00621492648497224
90 0.00625779200345278
91 0.00629141135141253
92 0.00631987676024437
93 0.00636938540264964
94 0.00641845865175128
95 0.00648514740169048
96 0.00653565861284733
97 0.00657975394278765
98 0.00665991893038154
99 0.00674888351932168
100 0.00684203300625086
101 0.00694234110414982
102 0.00702621368691325
103 0.00710674747824669
104 0.00719333393499255
105 0.00724041648209095
106 0.0072879595682025
107 0.00733152311295271
108 0.00738013768568635
109 0.00742671079933643
110 0.00749235413968563
111 0.00757406279444695
112 0.00770742073655128
113 0.00791325699537992
114 0.00812829378992319
115 0.00834791455417871
116 0.00850653927773237
117 0.00867353286594152
118 0.00875866413116455
119 0.0088846143335104
120 0.00903045479208231
121 0.00915423780679703
122 0.00929579604417086
123 0.00948253460228443
124 0.00967743527144194
125 0.0098774591460824
126 0.0101226773113012
127 0.0104072112590075
128 0.0107008591294289
129 0.0109139317646623
130 0.0111605636775494
131 0.0113916648551822
132 0.0116022191941738
133 0.0118258828297257
134 0.0120538203045726
135 0.0122980391606688
136 0.0125555377453566
137 0.0128663117066026
138 0.0131761189550161
139 0.0135291265323758
140 0.0139617072418332
141 0.0143795553594828
142 0.0148124089464545
143 0.0152647662907839
144 0.0157293230295181
145 0.0161943435668945
146 0.0165698435157537
147 0.0169019401073456
148 0.0172594748437405
149 0.0175735615193844
150 0.0178342834115028
151 0.0180776808410883
152 0.0183747485280037
153 0.0186770427972078
154 0.0190583560615778
155 0.01942503079772
156 0.0197438467293978
157 0.0200857371091843
158 0.0204058159142733
159 0.0206272453069687
160 0.0208514649420977
161 0.0211029499769211
162 0.02145772613585
163 0.0217293947935104
164 0.0219766069203615
165 0.0221781469881535
166 0.022352434694767
167 0.0225201621651649
168 0.0226621702313423
169 0.0227684993296862
170 0.0229254458099604
171 0.0230719354003668
172 0.0232112128287554
173 0.0233148038387299
174 0.023377263918519
175 0.0234324112534523
176 0.0234797243028879
177 0.0234919842332602
178 0.0234398301690817
179 0.0233887974172831
180 0.0234084911644459
181 0.0234598089009523
182 0.0234772954136133
183 0.023470738902688
184 0.0234691556543112
185 0.0235056299716234
186 0.0235728602856398
187 0.023695582523942
188 0.0238494835793972
189 0.0240100380033255
190 0.0241952408105135
191 0.0243911202996969
192 0.0246136747300625
193 0.0247745234519243
194 0.024883022531867
195 0.0250405594706535
196 0.0252587608993053
197 0.0256244596093893
198 0.0260730553418398
199 0.0265697985887527
200 0.0271085314452648
201 0.0276354476809502
202 0.0281573794782162
203 0.0286642946302891
204 0.0291735753417015
205 0.0296577848494053
206 0.0301796905696392
207 0.0307443626224995
208 0.0313467383384705
209 0.0319430381059647
210 0.0325802303850651
211 0.0332486256957054
212 0.034023467451334
213 0.0348129756748676
214 0.0356698706746101
215 0.0365122780203819
216 0.037250142544508
217 0.0380351953208447
218 0.0388359166681767
219 0.0395318455994129
220 0.0401033274829388
221 0.0407289043068886
222 0.0413563698530197
223 0.041981678456068
224 0.0425702035427094
225 0.0431506894528866
226 0.0436227023601532
227 0.0445033013820648
228 0.045447763055563
229 0.0462144128978252
230 0.046883549541235
231 0.0475670844316483
232 0.0483083836734295
233 0.049010694026947
234 0.049699354916811
235 0.0503311567008495
236 0.0510026440024376
237 0.0516741238534451
238 0.0522963590919971
239 0.0528242960572243
240 0.053216390311718
241 0.0533135160803795
242 0.0534024015069008
243 0.0535144135355949
244 0.0535070039331913
245 0.0534347407519817
246 0.0533391609787941
247 0.0532381162047386
248 0.0531646944582462
249 0.0530561804771423
250 0.0529218725860119
251 0.0525926724076271
252 0.0522725842893124
253 0.0520654134452343
254 0.0518472231924534
255 0.0516055002808571
};
\addlegendentry{envelope}
\addplot [semithick, color1]
table {%
0 0.0475003197789192
1 0.0475321114063263
2 0.0475414544343948
3 0.0474514588713646
4 0.0472580268979073
5 0.0471002459526062
6 0.0467956885695457
7 0.0460919812321663
8 0.0453761368989944
9 0.0444075092673302
10 0.0432441011071205
11 0.0421050637960434
12 0.0409620590507984
13 0.0397368744015694
14 0.0383840315043926
15 0.037150401622057
16 0.0358329713344574
17 0.0343810766935349
18 0.0332025252282619
19 0.0321200229227543
20 0.030947033315897
21 0.029674019664526
22 0.0285029467195272
23 0.0277609061449766
24 0.0271151773631573
25 0.0265611913055182
26 0.0263192821294069
27 0.0261540338397026
28 0.0257847718894482
29 0.0252188295125961
30 0.0246103592216969
31 0.0241085831075907
32 0.0238590817898512
33 0.0236797202378511
34 0.0237125288695097
35 0.0241814460605383
36 0.0246930867433548
37 0.0253083575516939
38 0.0256460662931204
39 0.0256347805261612
40 0.0260048341006041
41 0.0266651958227158
42 0.027090597897768
43 0.027351463213563
44 0.0273903366178274
45 0.0275686141103506
46 0.0276068150997162
47 0.0277108233422041
48 0.0278999879956245
49 0.0283610038459301
50 0.0289191193878651
51 0.0295060500502586
52 0.0303106177598238
53 0.0314239263534546
54 0.0325347520411015
55 0.0335849560797215
56 0.034574493765831
57 0.0358707495033741
58 0.0371402390301228
59 0.0392643846571445
60 0.0416213981807232
61 0.0441689044237137
62 0.0466516986489296
63 0.0494939908385277
64 0.0523251369595528
65 0.0548441521823406
66 0.05735794454813
67 0.0597212463617325
68 0.0615651533007622
69 0.0634609907865524
70 0.0652019008994102
71 0.0672318488359451
72 0.0694991275668144
73 0.0713428482413292
74 0.073191873729229
75 0.0751691237092018
76 0.0774912461638451
77 0.0798118561506271
78 0.0824127718806267
79 0.0853182375431061
80 0.089038610458374
81 0.0936568602919579
82 0.0975075587630272
83 0.100094653666019
84 0.100990377366543
85 0.101105220615864
86 0.101043082773685
87 0.101110696792603
88 0.100866064429283
89 0.100181087851524
90 0.0993202179670334
91 0.0982055887579918
92 0.0970743894577026
93 0.0959527119994164
94 0.0947735086083412
95 0.0933355987071991
96 0.091705396771431
97 0.090365082025528
98 0.0891055688261986
99 0.0877792984247208
100 0.0864042863249779
101 0.0854714661836624
102 0.0846798866987228
103 0.0836179926991463
104 0.0822718814015388
105 0.0811054334044456
106 0.0799611285328865
107 0.0795223861932755
108 0.0790030136704445
109 0.0783572867512703
110 0.0774848833680153
111 0.0765815898776054
112 0.0758292973041534
113 0.0746307745575905
114 0.073025219142437
115 0.0719593390822411
116 0.0709903538227081
117 0.0689969137310982
118 0.0669205710291862
119 0.0646979212760925
120 0.0623335354030132
121 0.0595835596323013
122 0.0571289360523224
123 0.0550622642040253
124 0.0528340488672256
125 0.0508716590702534
126 0.0492039732635021
127 0.047672912478447
128 0.0462855473160744
129 0.0452994592487812
130 0.0440438464283943
131 0.04273971170187
132 0.0413952395319939
133 0.0399345085024834
134 0.0386176742613316
135 0.0373970083892345
136 0.0362422540783882
137 0.0352246649563313
138 0.0342999584972858
139 0.0333092175424099
140 0.0323390439152718
141 0.0314795225858688
142 0.0306762456893921
143 0.0300664510577917
144 0.0295479204505682
145 0.0290962643921375
146 0.0286263190209866
147 0.0281844306737185
148 0.0277189649641514
149 0.0271530039608479
150 0.02661457285285
151 0.026039520278573
152 0.025476822629571
153 0.02485609985888
154 0.0242224633693695
155 0.0236778184771538
156 0.0231139436364174
157 0.0225204806774855
158 0.0219412036240101
159 0.0213234890252352
160 0.0207038335502148
161 0.0201192125678062
162 0.0196539349853992
163 0.0191456731408834
164 0.0186260361224413
165 0.0181491747498512
166 0.0177145451307297
167 0.0172793604433537
168 0.0168568603694439
169 0.0164918564260006
170 0.0161367114633322
171 0.0157703328877687
172 0.0154120605438948
173 0.0150586469098926
174 0.0146958073601127
175 0.0143526196479797
176 0.0139801362529397
177 0.0136028351262212
178 0.0132081657648087
179 0.0128301782533526
180 0.0124782724305987
181 0.0121324956417084
182 0.0117801036685705
183 0.0114271678030491
184 0.0110834594815969
185 0.0107673602178693
186 0.0104930559173226
187 0.0102431364357471
188 0.0100057777017355
189 0.00978653784841299
190 0.00957715976983309
191 0.00938915647566319
192 0.00922353565692902
193 0.00902947131544352
194 0.0088232196867466
195 0.00863517262041569
196 0.0084712989628315
197 0.00836308859288692
198 0.00829262007027864
199 0.00820865295827389
200 0.00812588818371296
201 0.00804887712001801
202 0.00797392427921295
203 0.0079003032296896
204 0.00780494930222631
205 0.00772304274141788
206 0.00766942603513598
207 0.00761186797171831
208 0.00755783217027783
209 0.00750347599387169
210 0.0074522951617837
211 0.00738279800862074
212 0.00734445499256253
213 0.00730568449944258
214 0.00727985939010978
215 0.00725311087444425
216 0.00720525998622179
217 0.00715486984699965
218 0.00709534715861082
219 0.00702298851683736
220 0.00693156803026795
221 0.00684974761679769
222 0.00676978100091219
223 0.00669721234589815
224 0.00662535568699241
225 0.00655922293663025
226 0.00650258967652917
227 0.0064738979563117
228 0.0064521306194365
229 0.00643573235720396
230 0.00642346078529954
231 0.00642928015440702
232 0.0064457249827683
233 0.00646766973659396
234 0.00648380629718304
235 0.00649353815242648
236 0.00650244625285268
237 0.0064999139867723
238 0.00650256685912609
239 0.00648178206756711
240 0.0064546880312264
241 0.00642548082396388
242 0.00639465590938926
243 0.00635121157392859
244 0.00632078340277076
245 0.00629663281142712
246 0.0062719420529902
247 0.00624013924971223
248 0.00620567053556442
249 0.00616814009845257
250 0.00612996658310294
251 0.00608191872015595
252 0.00603366550058126
253 0.00600183149799705
254 0.00598199991509318
255 0.00596692366525531
};
\addlegendentry{nematode}
\addplot [semithick, color2]
table {%
0 0.0623775012791157
1 0.0632295683026314
2 0.063990406692028
3 0.0647538527846336
4 0.0657104253768921
5 0.0668676570057869
6 0.067820742726326
7 0.0687214955687523
8 0.069481298327446
9 0.0699855834245682
10 0.0701283067464828
11 0.0703208521008492
12 0.070777416229248
13 0.071178138256073
14 0.0712277069687843
15 0.0709022134542465
16 0.06993767619133
17 0.0685872510075569
18 0.0671678632497787
19 0.0660101994872093
20 0.0647943466901779
21 0.0635074824094772
22 0.0622192993760109
23 0.0611090734601021
24 0.0598866455256939
25 0.0587870739400387
26 0.0575959086418152
27 0.0564562529325485
28 0.0551580637693405
29 0.0537999086081982
30 0.0522482842206955
31 0.0505715794861317
32 0.048942930996418
33 0.0473201647400856
34 0.0457810387015343
35 0.044386126101017
36 0.042882539331913
37 0.0412679985165596
38 0.039490569382906
39 0.0381827056407928
40 0.0372556783258915
41 0.0364647172391415
42 0.0353469401597977
43 0.0341510884463787
44 0.0328889563679695
45 0.0316408351063728
46 0.0300883762538433
47 0.0284989271312952
48 0.0271099023520947
49 0.0257327035069466
50 0.024399297311902
51 0.0230569802224636
52 0.0216593444347382
53 0.020436642691493
54 0.0192683171480894
55 0.0180818643420935
56 0.016937168315053
57 0.0159148387610912
58 0.0149617800489068
59 0.0141866123303771
60 0.0133895799517632
61 0.0125508261844516
62 0.0115982433781028
63 0.0106283100321889
64 0.00977881345897913
65 0.00896954908967018
66 0.00819608476012945
67 0.00738653680309653
68 0.00659742346033454
69 0.00585514400154352
70 0.00520571740344167
71 0.00467479368671775
72 0.00423146784305573
73 0.00381804164499044
74 0.00350519409403205
75 0.00328809348866343
76 0.00307689956389368
77 0.00287601607851684
78 0.00270364107564092
79 0.00252689537592232
80 0.002343654865399
81 0.00214997516013682
82 0.00197677733376622
83 0.00182965048588812
84 0.0017116847448051
85 0.00162249698769301
86 0.00155571207869798
87 0.00150266918353736
88 0.00145535182673484
89 0.00141849310602993
90 0.00139425380621105
91 0.0013800305314362
92 0.0013696983223781
93 0.00136479723732919
94 0.00136055459734052
95 0.00135737808886915
96 0.00135893002152443
97 0.00136093969922513
98 0.00136465032119304
99 0.00136741728056222
100 0.00136893359012902
101 0.00136533461045474
102 0.00135758135002106
103 0.00135478191077709
104 0.00134607183281332
105 0.0013355603441596
106 0.00132601824589074
107 0.00130511948373169
108 0.00129132007714361
109 0.00129309564363211
110 0.00129888183437288
111 0.00130487990099937
112 0.00131688825786114
113 0.00132900197058916
114 0.001342345145531
115 0.00136136403307319
116 0.00138113263528794
117 0.00139607733581215
118 0.00138708588201553
119 0.00138488039374352
120 0.00139607116580009
121 0.00141340785194188
122 0.0014279754832387
123 0.00144657760392874
124 0.00146032450720668
125 0.00146354082971811
126 0.00147687876597047
127 0.00148718291893601
128 0.00149321567732841
129 0.001493034302257
130 0.00149873725604266
131 0.0015113310655579
132 0.00152615399565548
133 0.00154794612899423
134 0.00157361733727157
135 0.00160290882922709
136 0.00162934302352369
137 0.0016517787007615
138 0.00167359597980976
139 0.00170052947942168
140 0.00173137872479856
141 0.00175821979064494
142 0.00179533951450139
143 0.00183524237945676
144 0.00188086158595979
145 0.00193528202362359
146 0.00200687302276492
147 0.0020858698990196
148 0.00216904957778752
149 0.00226646615192294
150 0.00235821260139346
151 0.00244615832343698
152 0.00252976617775857
153 0.00261219963431358
154 0.00270097656175494
155 0.00279833842068911
156 0.00289850775152445
157 0.00299513712525368
158 0.00311155803501606
159 0.00323378597386181
160 0.00337524362839758
161 0.0035093785263598
162 0.00365378241986036
163 0.00378717901185155
164 0.0039057768881321
165 0.00401790859177709
166 0.00413277558982372
167 0.00425506662577391
168 0.00437170173972845
169 0.00449194014072418
170 0.00462278164923191
171 0.00476666167378426
172 0.00490083638578653
173 0.00503265811130404
174 0.00517830159515142
175 0.00533417193219066
176 0.00549125578254461
177 0.00565318623557687
178 0.00581711949780583
179 0.00598236918449402
180 0.0061420607380569
181 0.00631192792207003
182 0.00645890505984426
183 0.00658455677330494
184 0.0066870916634798
185 0.00679466035217047
186 0.00693657528609037
187 0.00707149924710393
188 0.00722295697778463
189 0.0073865158483386
190 0.00755937676876783
191 0.00774876540526748
192 0.00796374212950468
193 0.00818234123289585
194 0.00836897641420364
195 0.00854876451194286
196 0.00875396654009819
197 0.00902496837079525
198 0.00936603080481291
199 0.00978503003716469
200 0.0102378912270069
201 0.010700361803174
202 0.0111526120454073
203 0.0116084702312946
204 0.012076742015779
205 0.012566389515996
206 0.0130923548713326
207 0.0136353019624949
208 0.0142134111374617
209 0.0148574942722917
210 0.0155864749103785
211 0.0163487605750561
212 0.0171664040535688
213 0.0180123653262854
214 0.0188902448862791
215 0.0197884198278189
216 0.0207851603627205
217 0.0218484494835138
218 0.0229449775069952
219 0.0240053832530975
220 0.0249899569898844
221 0.0259870681911707
222 0.0269227959215641
223 0.0278571303933859
224 0.0287960339337587
225 0.0296569224447012
226 0.0303367245942354
227 0.0309042762964964
228 0.0314041636884212
229 0.0318922139704227
230 0.032287884503603
231 0.0326111949980259
232 0.032912727445364
233 0.0331928171217442
234 0.0334772989153862
235 0.0337416790425777
236 0.0341365821659565
237 0.0345192812383175
238 0.0348630547523499
239 0.035244420170784
240 0.0356515534222126
241 0.0359621793031693
242 0.0362235605716705
243 0.0363501682877541
244 0.0363541841506958
245 0.0363483242690563
246 0.0362950898706913
247 0.0362530834972858
248 0.0362932235002518
249 0.0362653397023678
250 0.0361282341182232
251 0.0359403975307941
252 0.0357865430414677
253 0.0357823111116886
254 0.0357957929372787
255 0.0357987061142921
};
\addlegendentry{$\text{web\_site}$}
\addplot [semithick, color3]
table {%
0 0.0115717509761453
1 0.0120898745954037
2 0.0125813512131572
3 0.0130816297605634
4 0.0135936858132482
5 0.0140940668061376
6 0.0147040858864784
7 0.0155579131096601
8 0.0164458453655243
9 0.0174365378916264
10 0.0184398405253887
11 0.0194456353783607
12 0.0205034483224154
13 0.0216953158378601
14 0.0228519458323717
15 0.0241978596895933
16 0.0257184989750385
17 0.0272009633481503
18 0.0285633206367493
19 0.0299018155783415
20 0.0312671735882759
21 0.0326478704810143
22 0.0339937023818493
23 0.0353412553668022
24 0.0364421680569649
25 0.0374286472797394
26 0.0384838283061981
27 0.0396399460732937
28 0.0407580845057964
29 0.0421252064406872
30 0.0435996130108833
31 0.0450276806950569
32 0.0464153960347176
33 0.0476969815790653
34 0.0485453084111214
35 0.0494818426668644
36 0.0508954338729382
37 0.052820086479187
38 0.0551216900348663
39 0.0574458837509155
40 0.0599907822906971
41 0.062633641064167
42 0.0651538148522377
43 0.0676928386092186
44 0.0704645216464996
45 0.0735559985041618
46 0.0770726725459099
47 0.0809780359268188
48 0.0849254950881004
49 0.0895814895629883
50 0.0943261235952377
51 0.0992517545819283
52 0.104558914899826
53 0.109529182314873
54 0.114466801285744
55 0.119763873517513
56 0.125561341643333
57 0.131441071629524
58 0.136619195342064
59 0.141950652003288
60 0.148029044270515
61 0.154253885149956
62 0.160188376903534
63 0.164113059639931
64 0.166917651891708
65 0.169125556945801
66 0.171093016862869
67 0.171610862016678
68 0.173087522387505
69 0.172697693109512
70 0.171337872743607
71 0.168442770838737
72 0.164505988359451
73 0.161637514829636
74 0.159344270825386
75 0.156790778040886
76 0.152325198054314
77 0.146000027656555
78 0.135789096355438
79 0.123317934572697
80 0.107896573841572
81 0.0915559530258179
82 0.0779802650213242
83 0.0671990588307381
84 0.0593564994633198
85 0.0530815944075584
86 0.0477993376553059
87 0.0435757823288441
88 0.0398983620107174
89 0.0372209176421165
90 0.0349892824888229
91 0.0333485379815102
92 0.0320495963096619
93 0.0310827326029539
94 0.0304846726357937
95 0.029987933114171
96 0.0296331718564034
97 0.0292954333126545
98 0.0289121381938457
99 0.0286069419234991
100 0.0284628011286259
101 0.0282536000013351
102 0.0278549641370773
103 0.0274398066103458
104 0.0274494700133801
105 0.0275499653071165
106 0.0278017856180668
107 0.0280001275241375
108 0.0281167048960924
109 0.0281093567609787
110 0.0280386749655008
111 0.0278101079165936
112 0.0271949581801891
113 0.0266704950481653
114 0.0264203511178493
115 0.0263454150408506
116 0.0266208238899708
117 0.0272001177072525
118 0.0280790776014328
119 0.0289050787687302
120 0.0300968997180462
121 0.0307430829852819
122 0.0315071977674961
123 0.0323282033205032
124 0.0333066545426846
125 0.0346038118004799
126 0.035746980458498
127 0.0367202311754227
128 0.0377343334257603
129 0.0390722155570984
130 0.0405815355479717
131 0.0414921604096889
132 0.0421276763081551
133 0.0426451563835144
134 0.0434512458741665
135 0.0445658154785633
136 0.0459893196821213
137 0.0476122237741947
138 0.0493325851857662
139 0.0514437966048717
140 0.0538890026509762
141 0.0563107021152973
142 0.059677179902792
143 0.0638063848018646
144 0.0693464949727058
145 0.0752222463488579
146 0.0810194239020348
147 0.086346410214901
148 0.0925004556775093
149 0.101640395820141
150 0.110626392066479
151 0.119592770934105
152 0.128776147961617
153 0.139079615473747
154 0.150003775954247
155 0.159670040011406
156 0.168674230575562
157 0.176885768771172
158 0.184826403856277
159 0.19303485751152
160 0.201395437121391
161 0.207081988453865
162 0.210244134068489
163 0.213791951537132
164 0.217261135578156
165 0.219702020287514
166 0.22039894759655
167 0.219890132546425
168 0.219089150428772
169 0.217123925685883
170 0.214604005217552
171 0.212595567107201
172 0.211059838533401
173 0.20959484577179
174 0.208675876259804
175 0.207048907876015
176 0.205818191170692
177 0.204380348324776
178 0.202397719025612
179 0.199883550405502
180 0.197038635611534
181 0.194186925888062
182 0.191545873880386
183 0.189348176121712
184 0.187177315354347
185 0.184804499149323
186 0.181837603449821
187 0.178901001811028
188 0.175935924053192
189 0.172813430428505
190 0.169433563947678
191 0.165734872221947
192 0.161938667297363
193 0.158321604132652
194 0.156107038259506
195 0.154037028551102
196 0.151402339339256
197 0.147649064660072
198 0.143479377031326
199 0.139115527272224
200 0.13478696346283
201 0.130751624703407
202 0.12673819065094
203 0.12290695309639
204 0.119548752903938
205 0.115692019462585
206 0.111537575721741
207 0.107829868793488
208 0.104616262018681
209 0.101752184331417
210 0.0989319682121277
211 0.0964632704854012
212 0.09361532330513
213 0.0906875059008598
214 0.0876640230417252
215 0.0846119523048401
216 0.0818632990121841
217 0.0792139992117882
218 0.0765464156866074
219 0.0743304342031479
220 0.0727296769618988
221 0.0711949020624161
222 0.0696934685111046
223 0.0681649297475815
224 0.0665607452392578
225 0.065054826438427
226 0.0635230094194412
227 0.0618528351187706
228 0.0604576766490936
229 0.0585207790136337
230 0.0566800236701965
231 0.0549550913274288
232 0.0532860867679119
233 0.0516798347234726
234 0.0501724816858768
235 0.0485695861279964
236 0.0470756068825722
237 0.0456583462655544
238 0.0442201122641563
239 0.0426516644656658
240 0.0411641299724579
241 0.0392559096217155
242 0.0375858768820763
243 0.0358802452683449
244 0.0344125404953957
245 0.0331927202641964
246 0.0320115983486176
247 0.0309107173234224
248 0.0298210103064775
249 0.0287795085459948
250 0.0278415754437447
251 0.0268419776111841
252 0.0259296074509621
253 0.0249492470175028
254 0.0239623337984085
255 0.0230124294757843
};
\addlegendentry{dishwasher}
\addplot [semithick, color4]
table {%
0 0.0237427800893784
1 0.0262421518564224
2 0.0290440656244755
3 0.0321313850581646
4 0.0356589779257774
5 0.0394408404827118
6 0.0435480922460556
7 0.0484211035072803
8 0.0537717938423157
9 0.0599766671657562
10 0.0668840110301971
11 0.0737875699996948
12 0.0804809033870697
13 0.0873573273420334
14 0.0950828269124031
15 0.102003373205662
16 0.108628630638123
17 0.115478530526161
18 0.120980240404606
19 0.125485062599182
20 0.130169108510017
21 0.135323524475098
22 0.140078693628311
23 0.143426701426506
24 0.146923497319221
25 0.150130659341812
26 0.152187258005142
27 0.153709933161736
28 0.156071469187737
29 0.15873359143734
30 0.161297738552094
31 0.16364523768425
32 0.165898904204369
33 0.168222427368164
34 0.170698702335358
35 0.171600550413132
36 0.171587005257607
37 0.170751124620438
38 0.170644983649254
39 0.170674338936806
40 0.169131591916084
41 0.166607275605202
42 0.165173143148422
43 0.164026394486427
44 0.162969440221786
45 0.161359652876854
46 0.160368144512177
47 0.158973038196564
48 0.157175213098526
49 0.154183745384216
50 0.150694563984871
51 0.146573558449745
52 0.141611352562904
53 0.136271178722382
54 0.131005808711052
55 0.125633731484413
56 0.119765937328339
57 0.112935744225979
58 0.106642581522465
59 0.0985164046287537
60 0.0899186804890633
61 0.0809368789196014
62 0.0722363740205765
63 0.0641655027866364
64 0.0569539032876492
65 0.0501389019191265
66 0.043657124042511
67 0.0377570018172264
68 0.0327661894261837
69 0.0282694324851036
70 0.0244710631668568
71 0.0211751516908407
72 0.0182587821036577
73 0.0160288121551275
74 0.0141960438340902
75 0.0126010859385133
76 0.0111104249954224
77 0.00983487907797098
78 0.00865380000323057
79 0.00766535755246878
80 0.0068400758318603
81 0.00620691711083055
82 0.00577310658991337
83 0.00547831878066063
84 0.00532218022271991
85 0.00522131100296974
86 0.00512227136641741
87 0.00503313401713967
88 0.00495309894904494
89 0.00487845996394753
90 0.00478738592937589
91 0.00471038371324539
92 0.00463579595088959
93 0.00457132607698441
94 0.00450774701312184
95 0.00444297771900892
96 0.00439420435577631
97 0.00435671443119645
98 0.00431587034836411
99 0.00427692802622914
100 0.00424434849992394
101 0.00420597242191434
102 0.00416537513956428
103 0.00411609699949622
104 0.00408607814460993
105 0.00408340524882078
106 0.00409016385674477
107 0.00409232033416629
108 0.00408673053607345
109 0.00406084395945072
110 0.00401468016207218
111 0.00394207984209061
112 0.00382467499002814
113 0.00369669473730028
114 0.003591826884076
115 0.00352458120323718
116 0.00349065265618265
117 0.00348914670757949
118 0.00352879310958087
119 0.00356133631430566
120 0.00360328913666308
121 0.00362718431279063
122 0.00367709062993526
123 0.00372721999883652
124 0.00377498148009181
125 0.00380316702648997
126 0.00380963459610939
127 0.00380361522547901
128 0.00379167590290308
129 0.00379348848946393
130 0.00375136849470437
131 0.00368978478945792
132 0.00363168376497924
133 0.00357769336551428
134 0.00352950789965689
135 0.00347752729430795
136 0.00343486620113254
137 0.00338627677410841
138 0.00334130669943988
139 0.00331492465920746
140 0.00329241738654673
141 0.00326966401189566
142 0.00325787882320583
143 0.00324721354991198
144 0.00324967014603317
145 0.00327510409988463
146 0.00331954634748399
147 0.00336065632291138
148 0.00340828392654657
149 0.00349039840511978
150 0.00355580472387373
151 0.00361229968257248
152 0.00365474447607994
153 0.00369881978258491
154 0.00374249485321343
155 0.00379098416306078
156 0.00385009380988777
157 0.00390534964390099
158 0.00395535351708531
159 0.00400383677333593
160 0.00404174765571952
161 0.00405295193195343
162 0.00405275356024504
163 0.00405209511518478
164 0.0040319743566215
165 0.00401464896276593
166 0.004007947165519
167 0.00400528172031045
168 0.00400620559230447
169 0.00400745589286089
170 0.00401026383042336
171 0.00401677098125219
172 0.00402828957885504
173 0.00406948989257216
174 0.00413184426724911
175 0.00419117603451014
176 0.00424996064975858
177 0.00431846221908927
178 0.00439090514555573
179 0.00445291260257363
180 0.00449618464335799
181 0.00453645642846823
182 0.00456797704100609
183 0.00458197109401226
184 0.0045840754173696
185 0.00458337226882577
186 0.00458106631413102
187 0.00457069231197238
188 0.00455906940624118
189 0.00454381480813026
190 0.00452760793268681
191 0.00451114121824503
192 0.00448983674868941
193 0.00447209784761071
194 0.00445642275735736
195 0.00443483516573906
196 0.00440256530418992
197 0.00435665948316455
198 0.00430561508983374
199 0.00425364635884762
200 0.00419654464349151
201 0.00413769250735641
202 0.00408399198204279
203 0.00402734987437725
204 0.00397262722253799
205 0.00392050016671419
206 0.00385935511440039
207 0.00379801262170076
208 0.00374050508253276
209 0.00368492398411036
210 0.00362481758929789
211 0.00356507673859596
212 0.0035038476344198
213 0.0034450376406312
214 0.00339029333554208
215 0.00333621073514223
216 0.00328470836393535
217 0.00323276780545712
218 0.00318352715112269
219 0.00314424629323184
220 0.00312448851764202
221 0.00310083944350481
222 0.00307534821331501
223 0.00304758944548666
224 0.00302357343025506
225 0.00300516188144684
226 0.00299011077731848
227 0.00295309815555811
228 0.00291299563832581
229 0.00287497625686228
230 0.00284341536462307
231 0.00280590867623687
232 0.00276480498723686
233 0.00272351643070579
234 0.00268622022122145
235 0.00264695659279823
236 0.00260771717876196
237 0.00257080420851707
238 0.00253194244578481
239 0.0024922036100179
240 0.00245678727515042
241 0.00242616957984865
242 0.0023993318900466
243 0.00237267976626754
244 0.00235367915593088
245 0.00234337104484439
246 0.00233463896438479
247 0.00232291035354137
248 0.00230845948681235
249 0.00229609594680369
250 0.00228454545140266
251 0.00227423571050167
252 0.00226250826381147
253 0.00224259565584362
254 0.00222075846977532
255 0.00219769217073917
};
\addlegendentry{monitor}
% \addplot [semithick, color5]
% table {%
% 0 0.00100000004749745
% 1 0.00100000004749745
% 2 0.00100000004749745
% 3 0.00100000004749745
% 4 0.00100000004749745
% 5 0.00100000004749745
% 6 0.00100000004749745
% 7 0.00100000004749745
% 8 0.00100000004749745
% 9 0.00100000004749745
% 10 0.00100000004749745
% 11 0.00100000004749745
% 12 0.00100000004749745
% 13 0.00100000004749745
% 14 0.00100000004749745
% 15 0.00100000004749745
% 16 0.00100000004749745
% 17 0.00100000004749745
% 18 0.00100000004749745
% 19 0.00100000004749745
% 20 0.00100000004749745
% 21 0.00100000004749745
% 22 0.00100000004749745
% 23 0.00100000004749745
% 24 0.00100000004749745
% 25 0.00100000004749745
% 26 0.00100000004749745
% 27 0.00100000004749745
% 28 0.00100000004749745
% 29 0.00100000004749745
% 30 0.00100000004749745
% 31 0.00100000004749745
% 32 0.00100000004749745
% 33 0.00100000004749745
% 34 0.00100000004749745
% 35 0.00100000004749745
% 36 0.00100000004749745
% 37 0.00100000004749745
% 38 0.00100000004749745
% 39 0.00100000004749745
% 40 0.00100000004749745
% 41 0.00100000004749745
% 42 0.00100000004749745
% 43 0.00100000004749745
% 44 0.00100000004749745
% 45 0.00100000004749745
% 46 0.00100000004749745
% 47 0.00100000004749745
% 48 0.00100000004749745
% 49 0.00100000004749745
% 50 0.00100000004749745
% 51 0.00100000004749745
% 52 0.00100000004749745
% 53 0.00100000004749745
% 54 0.00100000004749745
% 55 0.00100000004749745
% 56 0.00100000004749745
% 57 0.00100000004749745
% 58 0.00100000004749745
% 59 0.00100000004749745
% 60 0.00100000004749745
% 61 0.00100000004749745
% 62 0.00100000004749745
% 63 0.00100000004749745
% 64 0.00100000004749745
% 65 0.00100000004749745
% 66 0.00100000004749745
% 67 0.00100000004749745
% 68 0.00100000004749745
% 69 0.00100000004749745
% 70 0.00100000004749745
% 71 0.00100000004749745
% 72 0.00100000004749745
% 73 0.00100000004749745
% 74 0.00100000004749745
% 75 0.00100000004749745
% 76 0.00100000004749745
% 77 0.00100000004749745
% 78 0.00100000004749745
% 79 0.00100000004749745
% 80 0.00100000004749745
% 81 0.00100000004749745
% 82 0.00100000004749745
% 83 0.00100000004749745
% 84 0.00100000004749745
% 85 0.00100000004749745
% 86 0.00100000004749745
% 87 0.00100000004749745
% 88 0.00100000004749745
% 89 0.00100000004749745
% 90 0.00100000004749745
% 91 0.00100000004749745
% 92 0.00100000004749745
% 93 0.00100000004749745
% 94 0.00100000004749745
% 95 0.00100000004749745
% 96 0.00100000004749745
% 97 0.00100000004749745
% 98 0.00100000004749745
% 99 0.00100000004749745
% 100 0.00100000004749745
% 101 0.00100000004749745
% 102 0.00100000004749745
% 103 0.00100000004749745
% 104 0.00100000004749745
% 105 0.00100000004749745
% 106 0.00100000004749745
% 107 0.00100000004749745
% 108 0.00100000004749745
% 109 0.00100000004749745
% 110 0.00100000004749745
% 111 0.00100000004749745
% 112 0.00100000004749745
% 113 0.00100000004749745
% 114 0.00100000004749745
% 115 0.00100000004749745
% 116 0.00100000004749745
% 117 0.00100000004749745
% 118 0.00100000004749745
% 119 0.00100000004749745
% 120 0.00100000004749745
% 121 0.00100000004749745
% 122 0.00100000004749745
% 123 0.00100000004749745
% 124 0.00100000004749745
% 125 0.00100000004749745
% 126 0.00100000004749745
% 127 0.00100000004749745
% 128 0.00100000004749745
% 129 0.00100000004749745
% 130 0.00100000004749745
% 131 0.00100000004749745
% 132 0.00100000004749745
% 133 0.00100000004749745
% 134 0.00100000004749745
% 135 0.00100000004749745
% 136 0.00100000004749745
% 137 0.00100000004749745
% 138 0.00100000004749745
% 139 0.00100000004749745
% 140 0.00100000004749745
% 141 0.00100000004749745
% 142 0.00100000004749745
% 143 0.00100000004749745
% 144 0.00100000004749745
% 145 0.00100000004749745
% 146 0.00100000004749745
% 147 0.00100000004749745
% 148 0.00100000004749745
% 149 0.00100000004749745
% 150 0.00100000004749745
% 151 0.00100000004749745
% 152 0.00100000004749745
% 153 0.00100000004749745
% 154 0.00100000004749745
% 155 0.00100000004749745
% 156 0.00100000004749745
% 157 0.00100000004749745
% 158 0.00100000004749745
% 159 0.00100000004749745
% 160 0.00100000004749745
% 161 0.00100000004749745
% 162 0.00100000004749745
% 163 0.00100000004749745
% 164 0.00100000004749745
% 165 0.00100000004749745
% 166 0.00100000004749745
% 167 0.00100000004749745
% 168 0.00100000004749745
% 169 0.00100000004749745
% 170 0.00100000004749745
% 171 0.00100000004749745
% 172 0.00100000004749745
% 173 0.00100000004749745
% 174 0.00100000004749745
% 175 0.00100000004749745
% 176 0.00100000004749745
% 177 0.00100000004749745
% 178 0.00100000004749745
% 179 0.00100000004749745
% 180 0.00100000004749745
% 181 0.00100000004749745
% 182 0.00100000004749745
% 183 0.00100000004749745
% 184 0.00100000004749745
% 185 0.00100000004749745
% 186 0.00100000004749745
% 187 0.00100000004749745
% 188 0.00100000004749745
% 189 0.00100000004749745
% 190 0.00100000004749745
% 191 0.00100000004749745
% 192 0.00100000004749745
% 193 0.00100000004749745
% 194 0.00100000004749745
% 195 0.00100000004749745
% 196 0.00100000004749745
% 197 0.00100000004749745
% 198 0.00100000004749745
% 199 0.00100000004749745
% 200 0.00100000004749745
% 201 0.00100000004749745
% 202 0.00100000004749745
% 203 0.00100000004749745
% 204 0.00100000004749745
% 205 0.00100000004749745
% 206 0.00100000004749745
% 207 0.00100000004749745
% 208 0.00100000004749745
% 209 0.00100000004749745
% 210 0.00100000004749745
% 211 0.00100000004749745
% 212 0.00100000004749745
% 213 0.00100000004749745
% 214 0.00100000004749745
% 215 0.00100000004749745
% 216 0.00100000004749745
% 217 0.00100000004749745
% 218 0.00100000004749745
% 219 0.00100000004749745
% 220 0.00100000004749745
% 221 0.00100000004749745
% 222 0.00100000004749745
% 223 0.00100000004749745
% 224 0.00100000004749745
% 225 0.00100000004749745
% 226 0.00100000004749745
% 227 0.00100000004749745
% 228 0.00100000004749745
% 229 0.00100000004749745
% 230 0.00100000004749745
% 231 0.00100000004749745
% 232 0.00100000004749745
% 233 0.00100000004749745
% 234 0.00100000004749745
% 235 0.00100000004749745
% 236 0.00100000004749745
% 237 0.00100000004749745
% 238 0.00100000004749745
% 239 0.00100000004749745
% 240 0.00100000004749745
% 241 0.00100000004749745
% 242 0.00100000004749745
% 243 0.00100000004749745
% 244 0.00100000004749745
% 245 0.00100000004749745
% 246 0.00100000004749745
% 247 0.00100000004749745
% 248 0.00100000004749745
% 249 0.00100000004749745
% 250 0.00100000004749745
% 251 0.00100000004749745
% 252 0.00100000004749745
% 253 0.00100000004749745
% 254 0.00100000004749745
% 255 0.00100000004749745
% };
% \addlegendentry{ideal prediction}
\end{axis}

\end{tikzpicture}

==> figures/perturbation_intro/perturbation_intro.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perturbation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.85983148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1968616)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/perturbation_intro/perturbation_intro_pdf.pdf}}%
    \put(0.17037515,0.12778677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0.37619704,0.12768842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.57008402,0.12810277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $\odot$\end{minipage}}}%
    \put(0.79669177,0.12070168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $=$\end{minipage}}}%
    \put(0.05074104,0.0243121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $\vec{M}$\end{minipage}}}%
    \put(0.26556942,0.02390724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $\vec{X}$\end{minipage}}}%
    \put(0.3856933,0.02763172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12351718\unitlength}\raggedright $\left(\vec{1}_{m \times n} - \vec{M}\right)$\end{minipage}}}%
    \put(0.68135727,0.02645022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2466043\unitlength}\raggedright $\vec{A}$\end{minipage}}}%
    \put(0.81735264,0.02840671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18114367\unitlength}\raggedright $\Phi (\vec{X}, \vec{A}, \vec{M})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/perturbation_intro/perturbation_intro.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0.49019608 0.45882353 0.40784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.221053,1120.88412844)
\lineto(623.9678859,1120.88412844)
\lineto(623.9678859,992.13729554)
\lineto(495.221053,992.13729554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3258497,linecolor=curcolor]
{
\newpath
\moveto(495.221053,1120.88412844)
\lineto(623.9678859,1120.88412844)
\lineto(623.9678859,992.13729554)
\lineto(495.221053,992.13729554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49019608 0.45882353 0.40784314}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.70845984,1056.5108674)
\lineto(661.70845984,1120.88428297)
\lineto(671.19208819,1120.88428297)
\curveto(680.10670866,1120.88428297)(681.96105827,1120.55366842)(679.90027087,1119.33221031)
\curveto(679.47378898,1119.07953415)(678.76259528,1118.18200706)(678.31971024,1117.3380034)
\curveto(677.87674961,1116.49393398)(676.67856378,1114.40150249)(675.65688189,1112.68813002)
\curveto(674.6352,1110.97475717)(673.68453543,1108.94958614)(673.54423937,1108.18777209)
\curveto(673.40439685,1107.4259229)(673.23771969,1106.73794797)(673.17460157,1106.65887005)
\curveto(673.11186142,1106.57999131)(673.02795591,1106.01946885)(672.98864882,1105.41358337)
\curveto(672.94934173,1104.80766576)(672.74108976,1104.13579616)(672.52535433,1103.92045946)
\curveto(672.31029921,1103.7050982)(672.26305512,1103.19248806)(672.42103937,1102.78118778)
\curveto(672.57940157,1102.3699234)(672.43237795,1101.86265487)(672.09411024,1101.65393083)
\curveto(671.75622047,1101.44544076)(671.46874961,1100.06117216)(671.45495433,1098.57828926)
\curveto(671.44361575,1097.09537726)(671.01649134,1094.84753613)(670.51143307,1093.58307024)
\curveto(670.00633701,1092.31857222)(669.61130079,1090.44337701)(669.6336378,1089.41604775)
\curveto(669.65631496,1088.38864932)(669.44050394,1087.54805027)(669.15503622,1087.54805027)
\curveto(668.86968189,1087.54805027)(668.23464567,1086.77209512)(667.74421417,1085.8237765)
\curveto(667.25382047,1084.87539553)(667.07470866,1084.09943811)(667.34626772,1084.09943811)
\curveto(667.61801575,1084.09943811)(667.83994961,1083.71148094)(667.83994961,1083.23733921)
\curveto(667.83994961,1082.76312945)(667.62451654,1082.3751685)(667.36100787,1082.3751685)
\curveto(666.56088189,1082.3751685)(666.82510866,1080.78997039)(667.78525984,1079.82980409)
\curveto(668.28204094,1079.33304567)(668.41946457,1078.92662173)(668.09064567,1078.92662173)
\curveto(667.29641575,1078.92662173)(667.96025197,1077.10176378)(669.08390551,1076.19649134)
\curveto(669.68760945,1075.71000945)(669.74252598,1075.47804472)(669.25398425,1075.47804472)
\curveto(668.21540787,1075.47804472)(671.53659213,1071.01048441)(672.83149606,1070.66569701)
\curveto(673.41652913,1070.50990488)(673.72459843,1070.10651969)(673.51604409,1069.76912504)
\curveto(673.30779213,1069.43172661)(673.42571339,1069.15561323)(673.77909921,1069.15561323)
\curveto(674.13248504,1069.15561323)(674.28030236,1068.92683843)(674.10791811,1068.64742929)
\curveto(673.68805039,1067.96796472)(678.67899213,1063.40803654)(679.84263307,1063.40803654)
\curveto(680.34648189,1063.40803654)(681.14664567,1063.02004157)(681.6208252,1062.54586961)
\curveto(683.7927685,1060.3739452)(690.93339213,1062.39072)(703.53180472,1068.73475528)
\curveto(708.08371654,1071.02681575)(708.49175433,1071.12373417)(713.30279055,1071.05476535)
\curveto(719.73981732,1070.96246929)(721.47189921,1070.1967937)(727.05966614,1064.9734337)
\curveto(731.83105512,1060.51322457)(740.14457953,1055.34765354)(744.84835276,1053.92057575)
\curveto(747.98759055,1052.9681915)(752.28612283,1052.79062929)(752.78192126,1053.59266394)
\curveto(752.96220472,1053.88474583)(753.92662677,1054.30267843)(754.92502677,1054.52192882)
\curveto(756.58843465,1054.88729575)(760.56854173,1058.08062614)(760.56854173,1059.04987087)
\curveto(760.56854173,1059.27649134)(761.23464567,1060.33459276)(762.0488315,1061.40210898)
\curveto(764.31651024,1064.37508157)(765.28221732,1069.14930142)(765.36128504,1077.77694614)
\curveto(765.43876535,1086.30015156)(763.11802205,1100.51037468)(760.7871874,1105.77752617)
\curveto(760.25801575,1106.97345335)(759.76490079,1108.21811754)(759.69146457,1108.54343131)
\curveto(759.61814173,1108.8687806)(758.77534488,1111.06722482)(757.81874646,1113.42890381)
\curveto(756.86214803,1115.79064479)(755.92074331,1118.43416995)(755.72662677,1119.30350672)
\lineto(755.3736189,1120.88412465)
\lineto(772.91478425,1120.88412465)
\lineto(790.4560252,1120.88412465)
\lineto(790.4560252,1056.51067465)
\lineto(790.4560252,992.13729638)
\lineto(726.08258268,992.13729638)
\lineto(661.70917795,992.13729638)
\closepath
\moveto(757.94052283,1000.94435906)
\curveto(759.81486614,1001.98713449)(761.62541102,1003.34194394)(761.96386772,1003.95496441)
\curveto(762.30251339,1004.5680189)(762.72888189,1005.19896945)(762.91162205,1005.35701417)
\curveto(763.22645669,1005.62902677)(764.00057953,1007.06091969)(766.33024252,1011.67940787)
\curveto(767.43284409,1013.86535811)(769.84777323,1021.74080882)(770.82436535,1026.33582614)
\curveto(771.50074961,1029.51829417)(771.27571654,1033.8420548)(770.27588031,1036.87139906)
\curveto(768.86743937,1041.13920378)(762.27265512,1045.46345197)(758.30706142,1044.71945575)
\curveto(755.5975937,1044.21118866)(751.46679685,1042.00312063)(749.24503937,1039.87542803)
\curveto(744.97693228,1035.78829606)(739.51653543,1023.01739339)(738.89673071,1015.67275087)
\curveto(738.56715591,1011.76590614)(739.89966614,1005.35701417)(741.04172598,1005.35701417)
\curveto(741.34900157,1005.35701417)(741.60045354,1005.01742362)(741.60045354,1004.60241638)
\curveto(741.60045354,1003.51182236)(744.43332283,1000.96455307)(746.77326614,999.95095559)
\curveto(750.23584252,998.45115969)(754.07262992,998.79244346)(757.94052283,1000.94435906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.18649768,1048.83851761)
\lineto(141.3401435,1048.83851761)
\lineto(141.33167996,1051.38604371)
\curveto(140.73923203,1051.39732844)(140.14678409,1051.46503677)(139.55433616,1051.58916872)
\curveto(138.96188823,1051.71894303)(138.36661912,1051.91078331)(137.76852883,1052.16468957)
\lineto(137.76852883,1053.6881271)
\curveto(138.34404968,1053.32701598)(138.92521288,1053.05336146)(139.51201845,1052.86716354)
\curveto(140.10446638,1052.68660798)(140.7138414,1052.59350902)(141.3401435,1052.58786666)
\lineto(141.3401435,1056.44724175)
\curveto(140.09318166,1056.65036676)(139.1847615,1056.99455079)(138.61488302,1057.47979386)
\curveto(138.05064689,1057.96503693)(137.76852883,1058.63083555)(137.76852883,1059.47718974)
\curveto(137.76852883,1060.39689462)(138.07603752,1061.12193804)(138.69105489,1061.65232)
\curveto(139.30607227,1062.18270196)(140.1891018,1062.48738947)(141.3401435,1062.56638252)
\lineto(141.3401435,1064.55531486)
\lineto(142.18649768,1064.55531486)
\lineto(142.18649768,1062.59177315)
\curveto(142.71123728,1062.5692037)(143.21904979,1062.51278009)(143.70993522,1062.42250231)
\curveto(144.20082065,1062.33786689)(144.68042136,1062.21937731)(145.14873734,1062.06703355)
\lineto(145.14873734,1060.58591373)
\curveto(144.68042136,1060.8228929)(144.19799947,1061.00626964)(143.70147168,1061.13604395)
\curveto(143.21058625,1061.26581826)(142.70559492,1061.34199013)(142.18649768,1061.36455958)
\lineto(142.18649768,1057.7506272)
\curveto(143.46731369,1057.55314456)(144.40958802,1057.20049698)(145.01332067,1056.69268447)
\curveto(145.61705332,1056.18487195)(145.91891965,1055.49086152)(145.91891965,1054.61065317)
\curveto(145.91891965,1053.65709412)(145.59730506,1052.90383889)(144.95407588,1052.35088749)
\curveto(144.31648906,1051.80357845)(143.39396299,1051.48760622)(142.18649768,1051.4029708)
\closepath
\moveto(141.3401435,1057.90297095)
\lineto(141.3401435,1061.37302312)
\curveto(140.68562959,1061.29967242)(140.18628062,1061.1134745)(139.84209659,1060.81442936)
\curveto(139.49791255,1060.51538421)(139.32582053,1060.11759774)(139.32582053,1059.62106995)
\curveto(139.32582053,1059.13582689)(139.48380665,1058.75778868)(139.79977888,1058.48695534)
\curveto(140.12139347,1058.216122)(140.63484834,1058.02146054)(141.3401435,1057.90297095)
\closepath
\moveto(142.18649768,1056.27797091)
\lineto(142.18649768,1052.61325728)
\curveto(142.90307756,1052.70917743)(143.44192306,1052.91230243)(143.80303418,1053.2226323)
\curveto(144.16978766,1053.53296217)(144.3531644,1053.94203336)(144.3531644,1054.44984587)
\curveto(144.3531644,1054.94637366)(144.17825121,1055.34133895)(143.82842481,1055.63474173)
\curveto(143.48424077,1055.92814452)(142.93693173,1056.14255424)(142.18649768,1056.27797091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.80498766,1064.02211173)
\lineto(153.20602943,1049.77797076)
\lineto(151.76722731,1049.77797076)
\lineto(147.36618554,1064.02211173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.52959769,1059.77341371)
\curveto(157.69452822,1059.77341371)(157.03437196,1059.44615675)(156.54912889,1058.79164285)
\curveto(156.06388582,1058.14277131)(155.82126429,1057.25127823)(155.82126429,1056.11716362)
\curveto(155.82126429,1054.98304901)(156.06106464,1054.08873475)(156.54066535,1053.43422085)
\curveto(157.02590842,1052.7853493)(157.68888586,1052.46091353)(158.52959769,1052.46091353)
\curveto(159.35902479,1052.46091353)(160.01635988,1052.78817048)(160.50160294,1053.44268439)
\curveto(160.98684601,1054.09719829)(161.22946755,1054.98869137)(161.22946755,1056.11716362)
\curveto(161.22946755,1057.23999351)(160.98684601,1058.1286654)(160.50160294,1058.78317931)
\curveto(160.01635988,1059.44333557)(159.35902479,1059.77341371)(158.52959769,1059.77341371)
\closepath
\moveto(158.52959769,1061.09372624)
\curveto(159.88376439,1061.09372624)(160.94734948,1060.65362206)(161.72035297,1059.77341371)
\curveto(162.49335646,1058.89320535)(162.87985821,1057.67445532)(162.87985821,1056.11716362)
\curveto(162.87985821,1054.56551428)(162.49335646,1053.34676425)(161.72035297,1052.46091353)
\curveto(160.94734948,1051.58070518)(159.88376439,1051.140601)(158.52959769,1051.140601)
\curveto(157.16978863,1051.140601)(156.10338235,1051.58070518)(155.33037886,1052.46091353)
\curveto(154.56301773,1053.34676425)(154.17933717,1054.56551428)(154.17933717,1056.11716362)
\curveto(154.17933717,1057.67445532)(154.56301773,1058.89320535)(155.33037886,1059.77341371)
\curveto(156.10338235,1060.65362206)(157.16978863,1061.09372624)(158.52959769,1061.09372624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.69040427,1059.42640849)
\lineto(171.69040427,1064.55531486)
\lineto(173.24769598,1064.55531486)
\lineto(173.24769598,1051.38604371)
\lineto(171.69040427,1051.38604371)
\lineto(171.69040427,1052.80791875)
\curveto(171.36314732,1052.24368262)(170.94843377,1051.82332671)(170.44626362,1051.54685101)
\curveto(169.94973583,1051.27601767)(169.35164554,1051.140601)(168.65199274,1051.140601)
\curveto(167.50659341,1051.140601)(166.57278262,1051.59763226)(165.85056038,1052.51169478)
\curveto(165.1339805,1053.4257573)(164.77569056,1054.62758025)(164.77569056,1056.11716362)
\curveto(164.77569056,1057.60674699)(165.1339805,1058.80856993)(165.85056038,1059.72263246)
\curveto(166.57278262,1060.63669498)(167.50659341,1061.09372624)(168.65199274,1061.09372624)
\curveto(169.35164554,1061.09372624)(169.94973583,1060.95548839)(170.44626362,1060.67901269)
\curveto(170.94843377,1060.40817935)(171.36314732,1059.99064461)(171.69040427,1059.42640849)
\closepath
\moveto(166.38376352,1056.11716362)
\curveto(166.38376352,1054.97176429)(166.61792151,1054.07180767)(167.0862375,1053.41729376)
\curveto(167.56019584,1052.76842222)(168.20906738,1052.44398645)(169.03285213,1052.44398645)
\curveto(169.85663687,1052.44398645)(170.50550841,1052.76842222)(170.97946676,1053.41729376)
\curveto(171.4534251,1054.07180767)(171.69040427,1054.97176429)(171.69040427,1056.11716362)
\curveto(171.69040427,1057.26256295)(171.4534251,1058.15969839)(170.97946676,1058.80856993)
\curveto(170.50550841,1059.46308384)(169.85663687,1059.79034079)(169.03285213,1059.79034079)
\curveto(168.20906738,1059.79034079)(167.56019584,1059.46308384)(167.0862375,1058.80856993)
\curveto(166.61792151,1058.15969839)(166.38376352,1057.26256295)(166.38376352,1056.11716362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.12855448,1059.77341371)
\curveto(179.29348501,1059.77341371)(178.63332875,1059.44615675)(178.14808568,1058.79164285)
\curveto(177.66284261,1058.14277131)(177.42022108,1057.25127823)(177.42022108,1056.11716362)
\curveto(177.42022108,1054.98304901)(177.66002143,1054.08873475)(178.13962214,1053.43422085)
\curveto(178.62486521,1052.7853493)(179.28784265,1052.46091353)(180.12855448,1052.46091353)
\curveto(180.95798158,1052.46091353)(181.61531667,1052.78817048)(182.10055973,1053.44268439)
\curveto(182.5858028,1054.09719829)(182.82842434,1054.98869137)(182.82842434,1056.11716362)
\curveto(182.82842434,1057.23999351)(182.5858028,1058.1286654)(182.10055973,1058.78317931)
\curveto(181.61531667,1059.44333557)(180.95798158,1059.77341371)(180.12855448,1059.77341371)
\closepath
\moveto(180.12855448,1061.09372624)
\curveto(181.48272118,1061.09372624)(182.54630627,1060.65362206)(183.31930976,1059.77341371)
\curveto(184.09231325,1058.89320535)(184.478815,1057.67445532)(184.478815,1056.11716362)
\curveto(184.478815,1054.56551428)(184.09231325,1053.34676425)(183.31930976,1052.46091353)
\curveto(182.54630627,1051.58070518)(181.48272118,1051.140601)(180.12855448,1051.140601)
\curveto(178.76874542,1051.140601)(177.70233914,1051.58070518)(176.92933565,1052.46091353)
\curveto(176.16197452,1053.34676425)(175.77829396,1054.56551428)(175.77829396,1056.11716362)
\curveto(175.77829396,1057.67445532)(176.16197452,1058.89320535)(176.92933565,1059.77341371)
\curveto(177.70233914,1060.65362206)(178.76874542,1061.09372624)(180.12855448,1061.09372624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.59209723,1063.55661692)
\lineto(188.59209723,1060.86521061)
\lineto(191.7997796,1060.86521061)
\lineto(191.7997796,1059.65492412)
\lineto(188.59209723,1059.65492412)
\lineto(188.59209723,1054.50909066)
\curveto(188.59209723,1053.73608717)(188.69648091,1053.23955938)(188.90524828,1053.01950729)
\curveto(189.11965801,1052.79945521)(189.55129864,1052.68942916)(190.20017019,1052.68942916)
\lineto(191.7997796,1052.68942916)
\lineto(191.7997796,1051.38604371)
\lineto(190.20017019,1051.38604371)
\curveto(188.99834724,1051.38604371)(188.16892014,1051.60891698)(187.71188888,1052.05466352)
\curveto(187.25485762,1052.50605242)(187.02634199,1053.3241948)(187.02634199,1054.50909066)
\lineto(187.02634199,1059.65492412)
\lineto(185.88376383,1059.65492412)
\lineto(185.88376383,1060.86521061)
\lineto(187.02634199,1060.86521061)
\lineto(187.02634199,1063.55661692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.07972742,1048.83851761)
\lineto(197.23337323,1048.83851761)
\lineto(197.22490969,1051.38604371)
\curveto(196.63246176,1051.39732844)(196.04001383,1051.46503677)(195.4475659,1051.58916872)
\curveto(194.85511797,1051.71894303)(194.25984885,1051.91078331)(193.66175856,1052.16468957)
\lineto(193.66175856,1053.6881271)
\curveto(194.23727941,1053.32701598)(194.81844262,1053.05336146)(195.40524819,1052.86716354)
\curveto(195.99769612,1052.68660798)(196.60707113,1052.59350902)(197.23337323,1052.58786666)
\lineto(197.23337323,1056.44724175)
\curveto(195.9864114,1056.65036676)(195.07799124,1056.99455079)(194.50811275,1057.47979386)
\curveto(193.94387662,1057.96503693)(193.66175856,1058.63083555)(193.66175856,1059.47718974)
\curveto(193.66175856,1060.39689462)(193.96926725,1061.12193804)(194.58428463,1061.65232)
\curveto(195.199302,1062.18270196)(196.08233154,1062.48738947)(197.23337323,1062.56638252)
\lineto(197.23337323,1064.55531486)
\lineto(198.07972742,1064.55531486)
\lineto(198.07972742,1062.59177315)
\curveto(198.60446701,1062.5692037)(199.11227953,1062.51278009)(199.60316496,1062.42250231)
\curveto(200.09405038,1062.33786689)(200.57365109,1062.21937731)(201.04196707,1062.06703355)
\lineto(201.04196707,1060.58591373)
\curveto(200.57365109,1060.8228929)(200.0912292,1061.00626964)(199.59470141,1061.13604395)
\curveto(199.10381599,1061.26581826)(198.59882465,1061.34199013)(198.07972742,1061.36455958)
\lineto(198.07972742,1057.7506272)
\curveto(199.36054342,1057.55314456)(200.30281775,1057.20049698)(200.9065504,1056.69268447)
\curveto(201.51028306,1056.18487195)(201.81214938,1055.49086152)(201.81214938,1054.61065317)
\curveto(201.81214938,1053.65709412)(201.49053479,1052.90383889)(200.84730561,1052.35088749)
\curveto(200.20971879,1051.80357845)(199.28719273,1051.48760622)(198.07972742,1051.4029708)
\closepath
\moveto(197.23337323,1057.90297095)
\lineto(197.23337323,1061.37302312)
\curveto(196.57885933,1061.29967242)(196.07951036,1061.1134745)(195.73532632,1060.81442936)
\curveto(195.39114228,1060.51538421)(195.21905027,1060.11759774)(195.21905027,1059.62106995)
\curveto(195.21905027,1059.13582689)(195.37703638,1058.75778868)(195.69300861,1058.48695534)
\curveto(196.0146232,1058.216122)(196.52807808,1058.02146054)(197.23337323,1057.90297095)
\closepath
\moveto(198.07972742,1056.27797091)
\lineto(198.07972742,1052.61325728)
\curveto(198.7963073,1052.70917743)(199.3351528,1052.91230243)(199.69626392,1053.2226323)
\curveto(200.0630174,1053.53296217)(200.24639414,1053.94203336)(200.24639414,1054.44984587)
\curveto(200.24639414,1054.94637366)(200.07148094,1055.34133895)(199.72165454,1055.63474173)
\curveto(199.37747051,1055.92814452)(198.83016146,1056.14255424)(198.07972742,1056.27797091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.06125069,1048.76116202)
\lineto(305.21489651,1048.76116202)
\lineto(305.20643296,1051.30868812)
\curveto(304.61398503,1051.31997285)(304.0215371,1051.38768118)(303.42908917,1051.51181313)
\curveto(302.83664124,1051.64158744)(302.24137213,1051.83342772)(301.64328184,1052.08733397)
\lineto(301.64328184,1053.61077151)
\curveto(302.21880268,1053.24966039)(302.79996589,1052.97600587)(303.38677146,1052.78980795)
\curveto(303.97921939,1052.60925239)(304.58859441,1052.51615343)(305.21489651,1052.51051107)
\lineto(305.21489651,1056.36988616)
\curveto(303.96793467,1056.57301117)(303.05951451,1056.9171952)(302.48963602,1057.40243827)
\curveto(301.9253999,1057.88768134)(301.64328184,1058.55347996)(301.64328184,1059.39983415)
\curveto(301.64328184,1060.31953903)(301.95079052,1061.04458245)(302.5658079,1061.57496441)
\curveto(303.18082528,1062.10534637)(304.06385481,1062.41003388)(305.21489651,1062.48902693)
\lineto(305.21489651,1064.47795927)
\lineto(306.06125069,1064.47795927)
\lineto(306.06125069,1062.51441756)
\curveto(306.58599029,1062.49184811)(307.0938028,1062.4354245)(307.58468823,1062.34514672)
\curveto(308.07557366,1062.2605113)(308.55517436,1062.14202172)(309.02349035,1061.98967796)
\lineto(309.02349035,1060.50855814)
\curveto(308.55517436,1060.74553731)(308.07275248,1060.92891405)(307.57622469,1061.05868836)
\curveto(307.08533926,1061.18846267)(306.58034793,1061.26463454)(306.06125069,1061.28720399)
\lineto(306.06125069,1057.67327161)
\curveto(307.3420667,1057.47578897)(308.28434102,1057.12314139)(308.88807368,1056.61532888)
\curveto(309.49180633,1056.10751636)(309.79367266,1055.41350593)(309.79367266,1054.53329758)
\curveto(309.79367266,1053.57973852)(309.47205807,1052.8264833)(308.82882888,1052.2735319)
\curveto(308.19124206,1051.72622285)(307.268716,1051.41025063)(306.06125069,1051.32561521)
\closepath
\moveto(305.21489651,1057.82561536)
\lineto(305.21489651,1061.29566753)
\curveto(304.5603826,1061.22231683)(304.06103363,1061.03611891)(303.71684959,1060.73707377)
\curveto(303.37266556,1060.43802862)(303.20057354,1060.04024215)(303.20057354,1059.54371436)
\curveto(303.20057354,1059.0584713)(303.35855966,1058.68043309)(303.67453189,1058.40959975)
\curveto(303.99614648,1058.13876641)(304.50960135,1057.94410495)(305.21489651,1057.82561536)
\closepath
\moveto(306.06125069,1056.20061532)
\lineto(306.06125069,1052.53590169)
\curveto(306.77783057,1052.63182184)(307.31667607,1052.83494684)(307.67778719,1053.14527671)
\curveto(308.04454067,1053.45560658)(308.22791741,1053.86467777)(308.22791741,1054.37249028)
\curveto(308.22791741,1054.86901807)(308.05300421,1055.26398336)(307.70317782,1055.55738614)
\curveto(307.35899378,1055.85078893)(306.81168474,1056.06519865)(306.06125069,1056.20061532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.21359499,1062.17587588)
\lineto(319.21359499,1057.46168306)
\lineto(323.92778781,1057.46168306)
\lineto(323.92778781,1056.02288094)
\lineto(319.21359499,1056.02288094)
\lineto(319.21359499,1051.30868812)
\lineto(317.79171996,1051.30868812)
\lineto(317.79171996,1056.02288094)
\lineto(313.07752713,1056.02288094)
\lineto(313.07752713,1057.46168306)
\lineto(317.79171996,1057.46168306)
\lineto(317.79171996,1062.17587588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.62114875,1048.76116202)
\lineto(330.77479456,1048.76116202)
\lineto(330.76633102,1051.30868812)
\curveto(330.17388309,1051.31997285)(329.58143516,1051.38768118)(328.98898723,1051.51181313)
\curveto(328.39653929,1051.64158744)(327.80127018,1051.83342772)(327.20317989,1052.08733397)
\lineto(327.20317989,1053.61077151)
\curveto(327.77870074,1053.24966039)(328.35986395,1052.97600587)(328.94666952,1052.78980795)
\curveto(329.53911745,1052.60925239)(330.14849246,1052.51615343)(330.77479456,1052.51051107)
\lineto(330.77479456,1056.36988616)
\curveto(329.52783272,1056.57301117)(328.61941256,1056.9171952)(328.04953408,1057.40243827)
\curveto(327.48529795,1057.88768134)(327.20317989,1058.55347996)(327.20317989,1059.39983415)
\curveto(327.20317989,1060.31953903)(327.51068858,1061.04458245)(328.12570595,1061.57496441)
\curveto(328.74072333,1062.10534637)(329.62375287,1062.41003388)(330.77479456,1062.48902693)
\lineto(330.77479456,1064.47795927)
\lineto(331.62114875,1064.47795927)
\lineto(331.62114875,1062.51441756)
\curveto(332.14588834,1062.49184811)(332.65370086,1062.4354245)(333.14458628,1062.34514672)
\curveto(333.63547171,1062.2605113)(334.11507242,1062.14202172)(334.5833884,1061.98967796)
\lineto(334.5833884,1060.50855814)
\curveto(334.11507242,1060.74553731)(333.63265053,1060.92891405)(333.13612274,1061.05868836)
\curveto(332.64523731,1061.18846267)(332.14024598,1061.26463454)(331.62114875,1061.28720399)
\lineto(331.62114875,1057.67327161)
\curveto(332.90196475,1057.47578897)(333.84423908,1057.12314139)(334.44797173,1056.61532888)
\curveto(335.05170439,1056.10751636)(335.35357071,1055.41350593)(335.35357071,1054.53329758)
\curveto(335.35357071,1053.57973852)(335.03195612,1052.8264833)(334.38872694,1052.2735319)
\curveto(333.75114012,1051.72622285)(332.82861405,1051.41025063)(331.62114875,1051.32561521)
\closepath
\moveto(330.77479456,1057.82561536)
\lineto(330.77479456,1061.29566753)
\curveto(330.12028066,1061.22231683)(329.62093169,1061.03611891)(329.27674765,1060.73707377)
\curveto(328.93256361,1060.43802862)(328.7604716,1060.04024215)(328.7604716,1059.54371436)
\curveto(328.7604716,1059.0584713)(328.91845771,1058.68043309)(329.23442994,1058.40959975)
\curveto(329.55604453,1058.13876641)(330.0694994,1057.94410495)(330.77479456,1057.82561536)
\closepath
\moveto(331.62114875,1056.20061532)
\lineto(331.62114875,1052.53590169)
\curveto(332.33772863,1052.63182184)(332.87657412,1052.83494684)(333.23768524,1053.14527671)
\curveto(333.60443873,1053.45560658)(333.78781547,1053.86467777)(333.78781547,1054.37249028)
\curveto(333.78781547,1054.86901807)(333.61290227,1055.26398336)(333.26307587,1055.55738614)
\curveto(332.91889183,1055.85078893)(332.37158279,1056.06519865)(331.62114875,1056.20061532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.54943589,1049.08704044)
\lineto(453.7030817,1049.08704044)
\lineto(453.69461816,1051.63456655)
\curveto(453.10217023,1051.64585127)(452.5097223,1051.71355961)(451.91727437,1051.83769155)
\curveto(451.32482644,1051.96746586)(450.72955733,1052.15930614)(450.13146703,1052.4132124)
\lineto(450.13146703,1053.93664994)
\curveto(450.70698788,1053.57553882)(451.28815109,1053.3018843)(451.87495666,1053.11568638)
\curveto(452.46740459,1052.93513082)(453.0767796,1052.84203185)(453.7030817,1052.83638949)
\lineto(453.7030817,1056.69576459)
\curveto(452.45611987,1056.89888959)(451.54769971,1057.24307363)(450.97782122,1057.72831669)
\curveto(450.4135851,1058.21355976)(450.13146703,1058.87935839)(450.13146703,1059.72571258)
\curveto(450.13146703,1060.64541746)(450.43897572,1061.37046088)(451.0539931,1061.90084284)
\curveto(451.66901047,1062.43122479)(452.55204001,1062.7359123)(453.7030817,1062.81490536)
\lineto(453.7030817,1064.8038377)
\lineto(454.54943589,1064.8038377)
\lineto(454.54943589,1062.84029598)
\curveto(455.07417549,1062.81772654)(455.581988,1062.76130293)(456.07287343,1062.67102515)
\curveto(456.56375885,1062.58638973)(457.04335956,1062.46790014)(457.51167554,1062.31555639)
\lineto(457.51167554,1060.83443656)
\curveto(457.04335956,1061.07141573)(456.56093767,1061.25479247)(456.06440988,1061.38456678)
\curveto(455.57352446,1061.51434109)(455.06853312,1061.59051297)(454.54943589,1061.61308241)
\lineto(454.54943589,1057.99915003)
\curveto(455.83025189,1057.80166739)(456.77252622,1057.44901981)(457.37625887,1056.9412073)
\curveto(457.97999153,1056.43339479)(458.28185785,1055.73938436)(458.28185785,1054.859176)
\curveto(458.28185785,1053.90561695)(457.96024326,1053.15236172)(457.31701408,1052.59941032)
\curveto(456.67942726,1052.05210128)(455.7569012,1051.73612905)(454.54943589,1051.65149363)
\closepath
\moveto(453.7030817,1058.15149379)
\lineto(453.7030817,1061.62154596)
\curveto(453.0485678,1061.54819526)(452.54921883,1061.36199734)(452.20503479,1061.06295219)
\curveto(451.86085076,1060.76390705)(451.68875874,1060.36612058)(451.68875874,1059.86959279)
\curveto(451.68875874,1059.38434972)(451.84674485,1059.00631152)(452.16271708,1058.73547818)
\curveto(452.48433167,1058.46464484)(452.99778655,1058.26998337)(453.7030817,1058.15149379)
\closepath
\moveto(454.54943589,1056.52649375)
\lineto(454.54943589,1052.86178012)
\curveto(455.26601577,1052.95770026)(455.80486127,1053.16082527)(456.16597239,1053.47115513)
\curveto(456.53272587,1053.781485)(456.71610261,1054.19055619)(456.71610261,1054.69836871)
\curveto(456.71610261,1055.19489649)(456.54118941,1055.58986178)(456.19136301,1055.88326457)
\curveto(455.84717898,1056.17666735)(455.29986994,1056.39107708)(454.54943589,1056.52649375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.16792586,1064.27063456)
\lineto(465.56896764,1050.02649359)
\lineto(464.13016552,1050.02649359)
\lineto(459.72912375,1064.27063456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.89253589,1060.02193654)
\curveto(470.05746643,1060.02193654)(469.39731016,1059.69467959)(468.9120671,1059.04016568)
\curveto(468.42682403,1058.39129414)(468.18420249,1057.49980106)(468.18420249,1056.36568645)
\curveto(468.18420249,1055.23157184)(468.42400285,1054.33725759)(468.90360355,1053.68274368)
\curveto(469.38884662,1053.03387214)(470.05182407,1052.70943637)(470.89253589,1052.70943637)
\curveto(471.721963,1052.70943637)(472.37929808,1053.03669332)(472.86454115,1053.69120722)
\curveto(473.34978422,1054.34572113)(473.59240575,1055.2372142)(473.59240575,1056.36568645)
\curveto(473.59240575,1057.48851634)(473.34978422,1058.37718824)(472.86454115,1059.03170214)
\curveto(472.37929808,1059.69185841)(471.721963,1060.02193654)(470.89253589,1060.02193654)
\closepath
\moveto(470.89253589,1061.34224907)
\curveto(472.24670259,1061.34224907)(473.31028769,1060.9021449)(474.08329118,1060.02193654)
\curveto(474.85629467,1059.14172819)(475.24279641,1057.92297816)(475.24279641,1056.36568645)
\curveto(475.24279641,1054.81403711)(474.85629467,1053.59528708)(474.08329118,1052.70943637)
\curveto(473.31028769,1051.82922801)(472.24670259,1051.38912383)(470.89253589,1051.38912383)
\curveto(469.53272683,1051.38912383)(468.46632056,1051.82922801)(467.69331707,1052.70943637)
\curveto(466.92595594,1053.59528708)(466.54227537,1054.81403711)(466.54227537,1056.36568645)
\curveto(466.54227537,1057.92297816)(466.92595594,1059.14172819)(467.69331707,1060.02193654)
\curveto(468.46632056,1060.9021449)(469.53272683,1061.34224907)(470.89253589,1061.34224907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.05334248,1059.67493132)
\lineto(484.05334248,1064.8038377)
\lineto(485.61063418,1064.8038377)
\lineto(485.61063418,1051.63456655)
\lineto(484.05334248,1051.63456655)
\lineto(484.05334248,1053.05644158)
\curveto(483.72608553,1052.49220546)(483.31137197,1052.07184954)(482.80920182,1051.79537384)
\curveto(482.31267403,1051.5245405)(481.71458374,1051.38912383)(481.01493095,1051.38912383)
\curveto(479.86953161,1051.38912383)(478.93572083,1051.84615509)(478.21349859,1052.76021762)
\curveto(477.49691871,1053.67428014)(477.13862877,1054.87610308)(477.13862877,1056.36568645)
\curveto(477.13862877,1057.85526982)(477.49691871,1059.05709277)(478.21349859,1059.97115529)
\curveto(478.93572083,1060.88521781)(479.86953161,1061.34224907)(481.01493095,1061.34224907)
\curveto(481.71458374,1061.34224907)(482.31267403,1061.20401122)(482.80920182,1060.92753552)
\curveto(483.31137197,1060.65670218)(483.72608553,1060.23916745)(484.05334248,1059.67493132)
\closepath
\moveto(478.74670172,1056.36568645)
\curveto(478.74670172,1055.22028712)(478.98085972,1054.3203305)(479.4491757,1053.6658166)
\curveto(479.92313404,1053.01694505)(480.57200559,1052.69250928)(481.39579033,1052.69250928)
\curveto(482.21957507,1052.69250928)(482.86844662,1053.01694505)(483.34240496,1053.6658166)
\curveto(483.81636331,1054.3203305)(484.05334248,1055.22028712)(484.05334248,1056.36568645)
\curveto(484.05334248,1057.51108579)(483.81636331,1058.40822122)(483.34240496,1059.05709277)
\curveto(482.86844662,1059.71160667)(482.21957507,1060.03886363)(481.39579033,1060.03886363)
\curveto(480.57200559,1060.03886363)(479.92313404,1059.71160667)(479.4491757,1059.05709277)
\curveto(478.98085972,1058.40822122)(478.74670172,1057.51108579)(478.74670172,1056.36568645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.49149268,1060.02193654)
\curveto(491.65642322,1060.02193654)(490.99626695,1059.69467959)(490.51102389,1059.04016568)
\curveto(490.02578082,1058.39129414)(489.78315928,1057.49980106)(489.78315928,1056.36568645)
\curveto(489.78315928,1055.23157184)(490.02295964,1054.33725759)(490.50256034,1053.68274368)
\curveto(490.98780341,1053.03387214)(491.65078086,1052.70943637)(492.49149268,1052.70943637)
\curveto(493.32091979,1052.70943637)(493.97825487,1053.03669332)(494.46349794,1053.69120722)
\curveto(494.94874101,1054.34572113)(495.19136254,1055.2372142)(495.19136254,1056.36568645)
\curveto(495.19136254,1057.48851634)(494.94874101,1058.37718824)(494.46349794,1059.03170214)
\curveto(493.97825487,1059.69185841)(493.32091979,1060.02193654)(492.49149268,1060.02193654)
\closepath
\moveto(492.49149268,1061.34224907)
\curveto(493.84565938,1061.34224907)(494.90924448,1060.9021449)(495.68224797,1060.02193654)
\curveto(496.45525146,1059.14172819)(496.8417532,1057.92297816)(496.8417532,1056.36568645)
\curveto(496.8417532,1054.81403711)(496.45525146,1053.59528708)(495.68224797,1052.70943637)
\curveto(494.90924448,1051.82922801)(493.84565938,1051.38912383)(492.49149268,1051.38912383)
\curveto(491.13168362,1051.38912383)(490.06527735,1051.82922801)(489.29227386,1052.70943637)
\curveto(488.52491273,1053.59528708)(488.14123216,1054.81403711)(488.14123216,1056.36568645)
\curveto(488.14123216,1057.92297816)(488.52491273,1059.14172819)(489.29227386,1060.02193654)
\curveto(490.06527735,1060.9021449)(491.13168362,1061.34224907)(492.49149268,1061.34224907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.95503544,1063.80513976)
\lineto(500.95503544,1061.11373344)
\lineto(504.16271781,1061.11373344)
\lineto(504.16271781,1059.90344696)
\lineto(500.95503544,1059.90344696)
\lineto(500.95503544,1054.7576135)
\curveto(500.95503544,1053.98461001)(501.05941912,1053.48808222)(501.26818649,1053.26803013)
\curveto(501.48259621,1053.04797804)(501.91423685,1052.937952)(502.56310839,1052.937952)
\lineto(504.16271781,1052.937952)
\lineto(504.16271781,1051.63456655)
\lineto(502.56310839,1051.63456655)
\curveto(501.36128545,1051.63456655)(500.53185834,1051.85743982)(500.07482708,1052.30318636)
\curveto(499.61779582,1052.75457526)(499.38928019,1053.57271764)(499.38928019,1054.7576135)
\lineto(499.38928019,1059.90344696)
\lineto(498.24670204,1059.90344696)
\lineto(498.24670204,1061.11373344)
\lineto(499.38928019,1061.11373344)
\lineto(499.38928019,1063.80513976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.44266562,1049.08704044)
\lineto(509.59631144,1049.08704044)
\lineto(509.58784789,1051.63456655)
\curveto(508.99539996,1051.64585127)(508.40295203,1051.71355961)(507.8105041,1051.83769155)
\curveto(507.21805617,1051.96746586)(506.62278706,1052.15930614)(506.02469677,1052.4132124)
\lineto(506.02469677,1053.93664994)
\curveto(506.60021761,1053.57553882)(507.18138082,1053.3018843)(507.76818639,1053.11568638)
\curveto(508.36063432,1052.93513082)(508.97000934,1052.84203185)(509.59631144,1052.83638949)
\lineto(509.59631144,1056.69576459)
\curveto(508.3493496,1056.89888959)(507.44092944,1057.24307363)(506.87105095,1057.72831669)
\curveto(506.30681483,1058.21355976)(506.02469677,1058.87935839)(506.02469677,1059.72571258)
\curveto(506.02469677,1060.64541746)(506.33220546,1061.37046088)(506.94722283,1061.90084284)
\curveto(507.56224021,1062.43122479)(508.44526974,1062.7359123)(509.59631144,1062.81490536)
\lineto(509.59631144,1064.8038377)
\lineto(510.44266562,1064.8038377)
\lineto(510.44266562,1062.84029598)
\curveto(510.96740522,1062.81772654)(511.47521773,1062.76130293)(511.96610316,1062.67102515)
\curveto(512.45698859,1062.58638973)(512.93658929,1062.46790014)(513.40490528,1062.31555639)
\lineto(513.40490528,1060.83443656)
\curveto(512.93658929,1061.07141573)(512.45416741,1061.25479247)(511.95763962,1061.38456678)
\curveto(511.46675419,1061.51434109)(510.96176286,1061.59051297)(510.44266562,1061.61308241)
\lineto(510.44266562,1057.99915003)
\curveto(511.72348163,1057.80166739)(512.66575596,1057.44901981)(513.26948861,1056.9412073)
\curveto(513.87322126,1056.43339479)(514.17508759,1055.73938436)(514.17508759,1054.859176)
\curveto(514.17508759,1053.90561695)(513.853473,1053.15236172)(513.21024382,1052.59941032)
\curveto(512.57265699,1052.05210128)(511.65013093,1051.73612905)(510.44266562,1051.65149363)
\closepath
\moveto(509.59631144,1058.15149379)
\lineto(509.59631144,1061.62154596)
\curveto(508.94179753,1061.54819526)(508.44244856,1061.36199734)(508.09826453,1061.06295219)
\curveto(507.75408049,1060.76390705)(507.58198847,1060.36612058)(507.58198847,1059.86959279)
\curveto(507.58198847,1059.38434972)(507.73997459,1059.00631152)(508.05594682,1058.73547818)
\curveto(508.37756141,1058.46464484)(508.89101628,1058.26998337)(509.59631144,1058.15149379)
\closepath
\moveto(510.44266562,1056.52649375)
\lineto(510.44266562,1052.86178012)
\curveto(511.1592455,1052.95770026)(511.698091,1053.16082527)(512.05920212,1053.47115513)
\curveto(512.4259556,1053.781485)(512.60933234,1054.19055619)(512.60933234,1054.69836871)
\curveto(512.60933234,1055.19489649)(512.43441914,1055.58986178)(512.08459275,1055.88326457)
\curveto(511.74040871,1056.17666735)(511.19309967,1056.39107708)(510.44266562,1056.52649375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.77185101,1045.26623667)
\lineto(635.92549682,1045.26623667)
\lineto(635.91703328,1047.81376277)
\curveto(635.32458535,1047.82504749)(634.73213742,1047.89275583)(634.13968949,1048.01688777)
\curveto(633.54724156,1048.14666208)(632.95197244,1048.33850236)(632.35388215,1048.59240862)
\lineto(632.35388215,1050.11584616)
\curveto(632.929403,1049.75473504)(633.51056621,1049.48108052)(634.09737178,1049.2948826)
\curveto(634.68981971,1049.11432704)(635.29919472,1049.02122808)(635.92549682,1049.01558571)
\lineto(635.92549682,1052.87496081)
\curveto(634.67853499,1053.07808581)(633.77011482,1053.42226985)(633.20023634,1053.90751292)
\curveto(632.63600021,1054.39275598)(632.35388215,1055.05855461)(632.35388215,1055.9049088)
\curveto(632.35388215,1056.82461368)(632.66139084,1057.5496571)(633.27640822,1058.08003906)
\curveto(633.89142559,1058.61042101)(634.77445513,1058.91510852)(635.92549682,1058.99410158)
\lineto(635.92549682,1060.98303392)
\lineto(636.77185101,1060.98303392)
\lineto(636.77185101,1059.0194922)
\curveto(637.2965906,1058.99692276)(637.80440312,1058.94049915)(638.29528854,1058.85022137)
\curveto(638.78617397,1058.76558595)(639.26577468,1058.64709636)(639.73409066,1058.49475261)
\lineto(639.73409066,1057.01363278)
\curveto(639.26577468,1057.25061195)(638.78335279,1057.43398869)(638.286825,1057.563763)
\curveto(637.79593957,1057.69353731)(637.29094824,1057.76970919)(636.77185101,1057.79227863)
\lineto(636.77185101,1054.17834625)
\curveto(638.05266701,1053.98086361)(638.99494134,1053.62821603)(639.59867399,1053.12040352)
\curveto(640.20240665,1052.61259101)(640.50427297,1051.91858058)(640.50427297,1051.03837222)
\curveto(640.50427297,1050.08481317)(640.18265838,1049.33155794)(639.5394292,1048.77860654)
\curveto(638.90184238,1048.2312975)(637.97931631,1047.91532527)(636.77185101,1047.83068985)
\closepath
\moveto(635.92549682,1054.33069001)
\lineto(635.92549682,1057.80074218)
\curveto(635.27098292,1057.72739148)(634.77163395,1057.54119356)(634.42744991,1057.24214841)
\curveto(634.08326587,1056.94310327)(633.91117386,1056.5453168)(633.91117386,1056.04878901)
\curveto(633.91117386,1055.56354594)(634.06915997,1055.18550774)(634.3851322,1054.9146744)
\curveto(634.70674679,1054.64384106)(635.22020166,1054.44917959)(635.92549682,1054.33069001)
\closepath
\moveto(636.77185101,1052.70568997)
\lineto(636.77185101,1049.04097634)
\curveto(637.48843089,1049.13689648)(638.02727639,1049.34002149)(638.38838751,1049.65035135)
\curveto(638.75514099,1049.96068122)(638.93851773,1050.36975241)(638.93851773,1050.87756493)
\curveto(638.93851773,1051.37409272)(638.76360453,1051.769058)(638.41377813,1052.06246079)
\curveto(638.06959409,1052.35586357)(637.52228505,1052.5702733)(636.77185101,1052.70568997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(643.78812745,1055.68485671)
\lineto(654.63838813,1055.68485671)
\lineto(654.63838813,1054.26298167)
\lineto(643.78812745,1054.26298167)
\closepath
\moveto(643.78812745,1052.23173162)
\lineto(654.63838813,1052.23173162)
\lineto(654.63838813,1050.79292951)
\lineto(643.78812745,1050.79292951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.33174906,1045.26623667)
\lineto(661.48539488,1045.26623667)
\lineto(661.47693133,1047.81376277)
\curveto(660.8844834,1047.82504749)(660.29203547,1047.89275583)(659.69958754,1048.01688777)
\curveto(659.10713961,1048.14666208)(658.5118705,1048.33850236)(657.91378021,1048.59240862)
\lineto(657.91378021,1050.11584616)
\curveto(658.48930105,1049.75473504)(659.07046426,1049.48108052)(659.65726983,1049.2948826)
\curveto(660.24971776,1049.11432704)(660.85909278,1049.02122808)(661.48539488,1049.01558571)
\lineto(661.48539488,1052.87496081)
\curveto(660.23843304,1053.07808581)(659.33001288,1053.42226985)(658.76013439,1053.90751292)
\curveto(658.19589827,1054.39275598)(657.91378021,1055.05855461)(657.91378021,1055.9049088)
\curveto(657.91378021,1056.82461368)(658.22128889,1057.5496571)(658.83630627,1058.08003906)
\curveto(659.45132365,1058.61042101)(660.33435318,1058.91510852)(661.48539488,1058.99410158)
\lineto(661.48539488,1060.98303392)
\lineto(662.33174906,1060.98303392)
\lineto(662.33174906,1059.0194922)
\curveto(662.85648866,1058.99692276)(663.36430117,1058.94049915)(663.8551866,1058.85022137)
\curveto(664.34607203,1058.76558595)(664.82567273,1058.64709636)(665.29398872,1058.49475261)
\lineto(665.29398872,1057.01363278)
\curveto(664.82567273,1057.25061195)(664.34325085,1057.43398869)(663.84672306,1057.563763)
\curveto(663.35583763,1057.69353731)(662.8508463,1057.76970919)(662.33174906,1057.79227863)
\lineto(662.33174906,1054.17834625)
\curveto(663.61256507,1053.98086361)(664.55483939,1053.62821603)(665.15857205,1053.12040352)
\curveto(665.7623047,1052.61259101)(666.06417103,1051.91858058)(666.06417103,1051.03837222)
\curveto(666.06417103,1050.08481317)(665.74255644,1049.33155794)(665.09932725,1048.77860654)
\curveto(664.46174043,1048.2312975)(663.53921437,1047.91532527)(662.33174906,1047.83068985)
\closepath
\moveto(661.48539488,1054.33069001)
\lineto(661.48539488,1057.80074218)
\curveto(660.83088097,1057.72739148)(660.331532,1057.54119356)(659.98734796,1057.24214841)
\curveto(659.64316393,1056.94310327)(659.47107191,1056.5453168)(659.47107191,1056.04878901)
\curveto(659.47107191,1055.56354594)(659.62905802,1055.18550774)(659.94503025,1054.9146744)
\curveto(660.26664485,1054.64384106)(660.78009972,1054.44917959)(661.48539488,1054.33069001)
\closepath
\moveto(662.33174906,1052.70568997)
\lineto(662.33174906,1049.04097634)
\curveto(663.04832894,1049.13689648)(663.58717444,1049.34002149)(663.94828556,1049.65035135)
\curveto(664.31503904,1049.96068122)(664.49841578,1050.36975241)(664.49841578,1050.87756493)
\curveto(664.49841578,1051.37409272)(664.32350258,1051.769058)(663.97367619,1052.06246079)
\curveto(663.62949215,1052.35586357)(663.08218311,1052.5702733)(662.33174906,1052.70568997)
\closepath
}
}
\end{pspicture}


==> figures/same_baseline/ILSVRC2012_val_00000553_367_deletion_grad_cam_mean_data_1476.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.1476},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0498238924737961, ymax=1.04964867718445,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.999672651290894
0.000996492346938776 0.999607741832733
0.00199298469387755 0.999467432498932
0.00298947704081633 0.999399662017822
0.0039859693877551 0.999354422092438
0.00498246173469388 0.999275863170624
0.00597895408163265 0.999293565750122
0.00697544642857143 0.999024987220764
0.0079719387755102 0.998465538024902
0.00896843112244898 0.998462796211243
0.00996492346938775 0.998584151268005
0.0109614158163265 0.998442947864532
0.0119579081632653 0.998074173927307
0.0129544005102041 0.998310804367065
0.0139508928571429 0.998366296291351
0.0149473852040816 0.997873306274414
0.0159438775510204 0.997342646121979
0.0169403698979592 0.99552983045578
0.017936862244898 0.996111690998077
0.0189333545918367 0.994137525558472
0.0199298469387755 0.993786811828613
0.0209263392857143 0.992569267749786
0.0219228316326531 0.992308497428894
0.0229193239795918 0.9936563372612
0.0239158163265306 0.993505120277405
0.0249123086734694 0.990572392940521
0.0259088010204082 0.993275284767151
0.0269052933673469 0.986347019672394
0.0279017857142857 0.987041473388672
0.0288982780612245 0.987486600875854
0.0298947704081633 0.980321943759918
0.030891262755102 0.976879954338074
0.0318877551020408 0.974023282527924
0.0328842474489796 0.967758178710938
0.0338807397959184 0.975682497024536
0.0348772321428571 0.954796373844147
0.0358737244897959 0.957162201404572
0.0368702168367347 0.956236124038696
0.0378667091836735 0.940955281257629
0.0388632015306122 0.944759249687195
0.039859693877551 0.951317369937897
0.0408561862244898 0.946689903736115
0.0418526785714286 0.947742283344269
0.0428491709183673 0.944620430469513
0.0438456632653061 0.941050171852112
0.0448421556122449 0.962825238704681
0.0458386479591837 0.950779318809509
0.0468351403061225 0.930856287479401
0.0478316326530612 0.925278961658478
0.048828125 0.931289494037628
0.0498246173469388 0.961436212062836
0.0508211096938775 0.963244795799255
0.0518176020408163 0.946469664573669
0.0528140943877551 0.951209723949432
0.0538105867346939 0.95031327009201
0.0548070790816327 0.958105802536011
0.0558035714285714 0.961434602737427
0.0568000637755102 0.952609539031982
0.057796556122449 0.969819724559784
0.0587930484693878 0.963979661464691
0.0597895408163265 0.961360514163971
0.0607860331632653 0.9507817029953
0.0617825255102041 0.949748814105988
0.0627790178571429 0.94545978307724
0.0637755102040816 0.917868852615356
0.0647720025510204 0.850756049156189
0.0657684948979592 0.875983417034149
0.066764987244898 0.912045419216156
0.0677614795918367 0.845508635044098
0.0687579719387755 0.844254732131958
0.0697544642857143 0.876279354095459
0.0707509566326531 0.877719938755035
0.0717474489795918 0.933089315891266
0.0727439413265306 0.903685331344604
0.0737404336734694 0.935870826244354
0.0747369260204082 0.93312406539917
0.0757334183673469 0.910167098045349
0.0767299107142857 0.881206750869751
0.0777264030612245 0.903100609779358
0.0787228954081633 0.883094966411591
0.079719387755102 0.888256192207336
0.0807158801020408 0.840016007423401
0.0817123724489796 0.847133159637451
0.0827088647959184 0.782228112220764
0.0837053571428571 0.747699439525604
0.0847018494897959 0.834334671497345
0.0856983418367347 0.813466668128967
0.0866948341836735 0.779658675193787
0.0876913265306122 0.812676668167114
0.088687818877551 0.709134936332703
0.0896843112244898 0.826426565647125
0.0906808035714286 0.854303181171417
0.0916772959183673 0.797914087772369
0.0926737882653061 0.729423224925995
0.0936702806122449 0.756702899932861
0.0946667729591837 0.812075138092041
0.0956632653061224 0.812497317790985
0.0966597576530612 0.767470836639404
0.09765625 0.80322653055191
0.0986527423469388 0.854308724403381
0.0996492346938776 0.846725106239319
0.100645727040816 0.796884834766388
0.101642219387755 0.783508121967316
0.102638711734694 0.734567403793335
0.103635204081633 0.764598190784454
0.104631696428571 0.753593862056732
0.10562818877551 0.81962263584137
0.106624681122449 0.785945177078247
0.107621173469388 0.703427016735077
0.108617665816327 0.734987199306488
0.109614158163265 0.726287603378296
0.110610650510204 0.786979198455811
0.111607142857143 0.780175685882568
0.112603635204082 0.746238112449646
0.11360012755102 0.73555463552475
0.114596619897959 0.705304324626923
0.115593112244898 0.689433455467224
0.116589604591837 0.697341501712799
0.117586096938776 0.672712087631226
0.118582589285714 0.676616311073303
0.119579081632653 0.719752907752991
0.120575573979592 0.672126293182373
0.121572066326531 0.588109195232391
0.122568558673469 0.637709438800812
0.123565051020408 0.64604651927948
0.124561543367347 0.627078115940094
0.125558035714286 0.589348614215851
0.126554528061224 0.510735869407654
0.127551020408163 0.481654018163681
0.128547512755102 0.552970707416534
0.129544005102041 0.474475204944611
0.13054049744898 0.447432219982147
0.131536989795918 0.516637086868286
0.132533482142857 0.435042828321457
0.133529974489796 0.455158770084381
0.134526466836735 0.444515436887741
0.135522959183673 0.427603960037231
0.136519451530612 0.381048858165741
0.137515943877551 0.397966176271439
0.13851243622449 0.500613152980804
0.139508928571429 0.562983930110931
0.140505420918367 0.489824444055557
0.141501913265306 0.403901100158691
0.142498405612245 0.318490266799927
0.143494897959184 0.404667556285858
0.144491390306122 0.392593055963516
0.145487882653061 0.43331977725029
0.146484375 0.520603537559509
0.147480867346939 0.415115922689438
0.148477359693878 0.363911598920822
0.149473852040816 0.41874361038208
0.150470344387755 0.405918419361115
0.151466836734694 0.443151444196701
0.152463329081633 0.367851972579956
0.153459821428571 0.438049554824829
0.15445631377551 0.427684903144836
0.155452806122449 0.346198588609695
0.156449298469388 0.393654525279999
0.157445790816327 0.374018728733063
0.158442283163265 0.270689845085144
0.159438775510204 0.378472238779068
0.160435267857143 0.323642164468765
0.161431760204082 0.279503792524338
0.16242825255102 0.301298379898071
0.163424744897959 0.332415163516998
0.164421237244898 0.236580103635788
0.165417729591837 0.280377954244614
0.166414221938776 0.323776662349701
0.167410714285714 0.363786995410919
0.168407206632653 0.380848526954651
0.169403698979592 0.429563075304031
0.170400191326531 0.472497224807739
0.171396683673469 0.358771234750748
0.172393176020408 0.237328171730042
0.173389668367347 0.273434996604919
0.174386160714286 0.273708939552307
0.175382653061224 0.320450991392136
0.176379145408163 0.176818713545799
0.177375637755102 0.230036839842796
0.178372130102041 0.205209583044052
0.17936862244898 0.20014277100563
0.180365114795918 0.211619004607201
0.181361607142857 0.258981198072433
0.182358099489796 0.198000207543373
0.183354591836735 0.201016768813133
0.184351084183673 0.158703073859215
0.185347576530612 0.170170679688454
0.186344068877551 0.15879975259304
0.18734056122449 0.0728871449828148
0.188337053571429 0.179721057415009
0.189333545918367 0.21065853536129
0.190330038265306 0.182253837585449
0.191326530612245 0.186834275722504
0.192323022959184 0.178140386939049
0.193319515306122 0.190800532698631
0.194316007653061 0.15164552628994
0.1953125 0.186228275299072
0.196308992346939 0.133841320872307
0.197305484693878 0.0954025611281395
0.198301977040816 0.104257822036743
0.199298469387755 0.0998930558562279
0.200294961734694 0.112978667020798
0.201291454081633 0.119769886136055
0.202287946428571 0.118508443236351
0.20328443877551 0.159445986151695
0.204280931122449 0.153803527355194
0.205277423469388 0.111418262124062
0.206273915816327 0.110380537807941
0.207270408163265 0.0867315530776978
0.208266900510204 0.0766135081648827
0.209263392857143 0.0857688188552856
0.210259885204082 0.0660801604390144
0.21125637755102 0.0536540932953358
0.212252869897959 0.0753751173615456
0.213249362244898 0.0817143768072128
0.214245854591837 0.121929980814457
0.215242346938776 0.132359609007835
0.216238839285714 0.140236020088196
0.217235331632653 0.160038843750954
0.218231823979592 0.129647821187973
0.219228316326531 0.116007201373577
0.220224808673469 0.166767537593842
0.221221301020408 0.176803067326546
0.222217793367347 0.176120355725288
0.223214285714286 0.187062695622444
0.224210778061224 0.196403905749321
0.225207270408163 0.222998172044754
0.226203762755102 0.237072944641113
0.227200255102041 0.193678095936775
0.22819674744898 0.20494270324707
0.229193239795918 0.200337201356888
0.230189732142857 0.179881796240807
0.231186224489796 0.213903173804283
0.232182716836735 0.151858627796173
0.233179209183673 0.170897230505943
0.234175701530612 0.120367586612701
0.235172193877551 0.198664978146553
0.23616868622449 0.149596139788628
0.237165178571429 0.189076662063599
0.238161670918367 0.139073938131332
0.239158163265306 0.122300617396832
0.240154655612245 0.131817281246185
0.241151147959184 0.0914593860507011
0.242147640306122 0.0813021957874298
0.243144132653061 0.0702194646000862
0.244140625 0.090539924800396
0.245137117346939 0.0913163870573044
0.246133609693878 0.070637434720993
0.247130102040816 0.058828841894865
0.248126594387755 0.0440598577260971
0.249123086734694 0.056278008967638
0.250119579081633 0.0529968775808811
0.251116071428571 0.0405708625912666
0.25211256377551 0.0290182195603848
0.253109056122449 0.0327909141778946
0.254105548469388 0.0246029440313578
0.255102040816327 0.0239946972578764
0.256098533163265 0.0211632456630468
0.257095025510204 0.0213122610002756
0.258091517857143 0.0181425772607327
0.259088010204082 0.0155967408791184
0.26008450255102 0.0147857116535306
0.261080994897959 0.0135820349678397
0.262077487244898 0.0154770025983453
0.263073979591837 0.0187466479837894
0.264070471938776 0.0165455657988787
0.265066964285714 0.0183467753231525
0.266063456632653 0.0134343458339572
0.267059948979592 0.0129276067018509
0.268056441326531 0.0166888739913702
0.269052933673469 0.0132726542651653
0.270049426020408 0.0172383598983288
0.271045918367347 0.0160297453403473
0.272042410714286 0.0173955727368593
0.273038903061224 0.0166209526360035
0.274035395408163 0.0191096197813749
0.275031887755102 0.0151975704357028
0.276028380102041 0.0239579565823078
0.27702487244898 0.0287042893469334
0.278021364795918 0.0307050570845604
0.279017857142857 0.0292121861129999
0.280014349489796 0.0312810763716698
0.281010841836735 0.0290779173374176
0.282007334183673 0.0329175256192684
0.283003826530612 0.0358186177909374
0.284000318877551 0.0358375534415245
0.28499681122449 0.0340858064591885
0.285993303571429 0.0439866483211517
0.286989795918367 0.0431721322238445
0.287986288265306 0.0560087077319622
0.288982780612245 0.0618288032710552
0.289979272959184 0.0632681250572205
0.290975765306122 0.04025524482131
0.291972257653061 0.0337938480079174
0.29296875 0.0316987559199333
0.293965242346939 0.0335982628166676
0.294961734693878 0.0280628763139248
0.295958227040816 0.0295613333582878
0.296954719387755 0.0336365513503551
0.297951211734694 0.0261690393090248
0.298947704081633 0.0300235170871019
0.299944196428571 0.0249595884233713
0.30094068877551 0.0177715551108122
0.301937181122449 0.0187688171863556
0.302933673469388 0.0187964122742414
0.303930165816327 0.0189607217907906
0.304926658163265 0.0220222771167755
0.305923150510204 0.0279323738068342
0.306919642857143 0.0416983366012573
0.307916135204082 0.0615714080631733
0.30891262755102 0.059663001447916
0.309909119897959 0.0427373275160789
0.310905612244898 0.0562856160104275
0.311902104591837 0.0342481397092342
0.312898596938776 0.0450875833630562
0.313895089285714 0.0322215035557747
0.314891581632653 0.0183903146535158
0.315888073979592 0.0214096549898386
0.316884566326531 0.0157550703734159
0.317881058673469 0.0144338831305504
0.318877551020408 0.0141243431717157
0.319874043367347 0.0177868846803904
0.320870535714286 0.0165355149656534
0.321867028061224 0.0236809030175209
0.322863520408163 0.0228705927729607
0.323860012755102 0.0301588792353868
0.324856505102041 0.0271388292312622
0.32585299744898 0.0260373223572969
0.326849489795918 0.0309523809701204
0.327845982142857 0.0313798971474171
0.328842474489796 0.0301119070500135
0.329838966836735 0.0321699865162373
0.330835459183673 0.0332753136754036
0.331831951530612 0.0282652825117111
0.332828443877551 0.0225019752979279
0.33382493622449 0.0168973412364721
0.334821428571429 0.0185307301580906
0.335817920918367 0.0213643051683903
0.336814413265306 0.0179892163723707
0.337810905612245 0.0176603756844997
0.338807397959184 0.0157970134168863
0.339803890306122 0.0164930392056704
0.340800382653061 0.0201637987047434
0.341796875 0.0163745693862438
0.342793367346939 0.0157063491642475
0.343789859693878 0.0125836534425616
0.344786352040816 0.0164863504469395
0.345782844387755 0.0178529769182205
0.346779336734694 0.0177057851105928
0.347775829081633 0.020139966160059
0.348772321428571 0.0160602573305368
0.34976881377551 0.0136923184618354
0.350765306122449 0.0111780185252428
0.351761798469388 0.00942702125757933
0.352758290816327 0.010330468416214
0.353754783163265 0.00899127312004566
0.354751275510204 0.00887823011726141
0.355747767857143 0.00888020824640989
0.356744260204082 0.00818279478698969
0.35774075255102 0.00839399639517069
0.358737244897959 0.00894946977496147
0.359733737244898 0.00711238477379084
0.360730229591837 0.00695540755987167
0.361726721938776 0.00957047659903765
0.362723214285714 0.00830934289842844
0.363719706632653 0.0101321870461106
0.364716198979592 0.0101884249597788
0.365712691326531 0.00985528342425823
0.366709183673469 0.0114990221336484
0.367705676020408 0.0145031381398439
0.368702168367347 0.0140969222411513
0.369698660714286 0.0139603754505515
0.370695153061224 0.0127701787278056
0.371691645408163 0.0106072053313255
0.372688137755102 0.0106742409989238
0.373684630102041 0.0105679938569665
0.37468112244898 0.00920210964977741
0.375677614795918 0.00710090110078454
0.376674107142857 0.00709467194974422
0.377670599489796 0.0088790338486433
0.378667091836735 0.00802360847592354
0.379663584183673 0.00831511151045561
0.380660076530612 0.00822490453720093
0.381656568877551 0.00726205576211214
0.38265306122449 0.00761159602552652
0.383649553571429 0.007812415715307
0.384646045918367 0.00949007831513882
0.385642538265306 0.00920319650322199
0.386639030612245 0.0113037927076221
0.387635522959184 0.010421559214592
0.388632015306122 0.0105735780671239
0.389628507653061 0.0105832340195775
0.390625 0.0103538194671273
0.391621492346939 0.0077985767275095
0.392617984693878 0.0100621180608869
0.393614477040816 0.0120017724111676
0.394610969387755 0.0140425572171807
0.395607461734694 0.0125794298946857
0.396603954081633 0.0121018663048744
0.397600446428571 0.0119622889906168
0.39859693877551 0.0141736641526222
0.399593431122449 0.0140032190829515
0.400589923469388 0.0141092287376523
0.401586415816327 0.014961114153266
0.402582908163265 0.0146423857659101
0.403579400510204 0.0143040716648102
0.404575892857143 0.0139705771580338
0.405572385204082 0.0152090778574347
0.40656887755102 0.0131522808223963
0.407565369897959 0.0132040521129966
0.408561862244898 0.0114318858832121
0.409558354591837 0.0124331302940845
0.410554846938776 0.0103119798004627
0.411551339285714 0.0103723788633943
0.412547831632653 0.00920679699629545
0.413544323979592 0.00880532152950764
0.414540816326531 0.00821551866829395
0.415537308673469 0.00894875451922417
0.416533801020408 0.00800061505287886
0.417530293367347 0.00890545547008514
0.418526785714286 0.00869776122272015
0.419523278061224 0.00891873240470886
0.420519770408163 0.00776377506554127
0.421516262755102 0.00799386017024517
0.422512755102041 0.00758331967517734
0.42350924744898 0.00739564280956984
0.424505739795918 0.00703237997367978
0.425502232142857 0.00786891765892506
0.426498724489796 0.00884202867746353
0.427495216836735 0.00846045278012753
0.428491709183673 0.00860525015741587
0.429488201530612 0.00812746491283178
0.430484693877551 0.00844880193471909
0.43148118622449 0.00817093625664711
0.432477678571429 0.00882882904261351
0.433474170918367 0.00826673209667206
0.434470663265306 0.00814124569296837
0.435467155612245 0.00858209934085608
0.436463647959184 0.0074764690361917
0.437460140306122 0.00788581278175116
0.438456632653061 0.00837334059178829
0.439453125 0.00775500806048512
0.440449617346939 0.00792389549314976
0.441446109693878 0.00802025478333235
0.442442602040816 0.00850183516740799
0.443439094387755 0.00964038260281086
0.444435586734694 0.00937259569764137
0.445432079081633 0.00863377097994089
0.446428571428571 0.00924514979124069
0.44742506377551 0.00984413269907236
0.448421556122449 0.0106197958812118
0.449418048469388 0.00831673294305801
0.450414540816327 0.00940415821969509
0.451411033163265 0.0108694434165955
0.452407525510204 0.0101571399718523
0.453404017857143 0.0112463915720582
0.454400510204082 0.0104045597836375
0.45539700255102 0.0106979236006737
0.456393494897959 0.0110952351242304
0.457389987244898 0.0110392738133669
0.458386479591837 0.00933095440268517
0.459382971938776 0.00992435403168201
0.460379464285714 0.00988337770104408
0.461375956632653 0.00849739369004965
0.462372448979592 0.00799730233848095
0.463368941326531 0.00793077237904072
0.464365433673469 0.00770312594249845
0.465361926020408 0.00719136744737625
0.466358418367347 0.00598291400820017
0.467354910714286 0.00674836570397019
0.468351403061224 0.00652115559205413
0.469347895408163 0.006004405207932
0.470344387755102 0.00562983704730868
0.471340880102041 0.00613497570157051
0.47233737244898 0.00624861242249608
0.473333864795918 0.00567602831870317
0.474330357142857 0.00705455662682652
0.475326849489796 0.00709892204031348
0.476323341836735 0.005213453900069
0.477319834183673 0.00518736615777016
0.478316326530612 0.00481333071365952
0.479312818877551 0.00417276797816157
0.48030931122449 0.00463443249464035
0.481305803571429 0.0040135090239346
0.482302295918367 0.00387484487146139
0.483298788265306 0.00478293979540467
0.484295280612245 0.00457422668114305
0.485291772959184 0.00419639283791184
0.486288265306122 0.00435067992657423
0.487284757653061 0.00371713121421635
0.48828125 0.00356899341568351
0.489277742346939 0.00441849045455456
0.490274234693878 0.00497684255242348
0.491270727040816 0.00474606966599822
0.492267219387755 0.00404558843001723
0.493263711734694 0.00383168738335371
0.494260204081633 0.00366566865704954
0.495256696428571 0.00344404764473438
0.49625318877551 0.00315158860757947
0.497249681122449 0.00325624411925673
0.498246173469388 0.00422460678964853
0.499242665816327 0.00418011285364628
0.500239158163265 0.00424686213955283
0.501235650510204 0.00363252940587699
0.502232142857143 0.0032826061360538
0.503228635204082 0.00340328924357891
0.50422512755102 0.00305788451805711
0.505221619897959 0.00309595186263323
0.506218112244898 0.00289095425978303
0.507214604591837 0.00279346783645451
0.508211096938776 0.00268307654187083
0.509207589285714 0.00271621998399496
0.510204081632653 0.00238305190578103
0.511200573979592 0.0019888854585588
0.512197066326531 0.00191558187361807
0.513193558673469 0.00174644938670099
0.514190051020408 0.00150012690573931
0.515186543367347 0.00142044958192855
0.516183035714286 0.0013191495090723
0.517179528061224 0.00175923714414239
0.518176020408163 0.00159426464233547
0.519172512755102 0.0015603166539222
0.520169005102041 0.00131171836983413
0.52116549744898 0.00130698771681637
0.522161989795918 0.00107180699706078
0.523158482142857 0.00125238846521825
0.524154974489796 0.00137282512150705
0.525151466836735 0.00126123952213675
0.526147959183674 0.0011685888748616
0.527144451530612 0.00111669849138707
0.528140943877551 0.000883926637470722
0.52913743622449 0.000875232915859669
0.530133928571429 0.00131192663684487
0.531130420918367 0.00136117544025183
0.532126913265306 0.000966200837865472
0.533123405612245 0.000741700874641538
0.534119897959184 0.000878239050507545
0.535116390306122 0.00102391024120152
0.536112882653061 0.00124236871488392
0.537109375 0.0016746335895732
0.538105867346939 0.00152765295933932
0.539102359693878 0.00114163453690708
0.540098852040816 0.00102701177820563
0.541095344387755 0.00101683684624732
0.542091836734694 0.000979243195615709
0.543088329081633 0.000727272476069629
0.544084821428571 0.000783449620939791
0.54508131377551 0.000815338513348252
0.546077806122449 0.000738997128792107
0.547074298469388 0.000908351794350892
0.548070790816326 0.000699646305292845
0.549067283163265 0.000777027977164835
0.550063775510204 0.000834415899589658
0.551060267857143 0.00094057316891849
0.552056760204082 0.00107493356335908
0.55305325255102 0.000949425739236176
0.554049744897959 0.0008375562611036
0.555046237244898 0.000766089477110654
0.556042729591837 0.000989850843325257
0.557039221938776 0.00137316575273871
0.558035714285714 0.00115087116137147
0.559032206632653 0.000962346326559782
0.560028698979592 0.000794522755313665
0.561025191326531 0.000803678529337049
0.562021683673469 0.000954459013883024
0.563018176020408 0.000939271005336195
0.564014668367347 0.000977974734269083
0.565011160714286 0.00102419138420373
0.566007653061224 0.0010711484355852
0.567004145408163 0.00137865368742496
0.568000637755102 0.00129166292026639
0.568997130102041 0.0015629940899089
0.56999362244898 0.00113028613850474
0.570990114795918 0.00119428837206215
0.571986607142857 0.00108571269083768
0.572983099489796 0.00118169048801064
0.573979591836735 0.00199000560678542
0.574976084183674 0.00162002362776548
0.575972576530612 0.00188499921932817
0.576969068877551 0.00247745681554079
0.57796556122449 0.00175642652902752
0.578962053571429 0.00211900030262768
0.579958545918367 0.00250512361526489
0.580955038265306 0.00234807352535427
0.581951530612245 0.00295264599844813
0.582948022959184 0.00284289638511837
0.583944515306122 0.00256262882612646
0.584941007653061 0.00388615531846881
0.5859375 0.00348179624415934
0.586933992346939 0.00320751988328993
0.587930484693878 0.00366619601845741
0.588926977040816 0.00328512699343264
0.589923469387755 0.00363447587005794
0.590919961734694 0.00426880782470107
0.591916454081633 0.00402487022802234
0.592912946428571 0.00413216836750507
0.59390943877551 0.00360289122909307
0.594905931122449 0.00354585191234946
0.595902423469388 0.00373013573698699
0.596898915816326 0.00402911612764001
0.597895408163265 0.00393035169690847
0.598891900510204 0.00414373259991407
0.599888392857143 0.00372985284775496
0.600884885204082 0.00372296455316246
0.60188137755102 0.00417211605235934
0.602877869897959 0.00400618929415941
0.603874362244898 0.00437894091010094
0.604870854591837 0.00511997984722257
0.605867346938776 0.00523451156914234
0.606863839285714 0.00437209336087108
0.607860331632653 0.00484086479991674
0.608856823979592 0.00515553308650851
0.609853316326531 0.00494624394923449
0.610849808673469 0.0057853264734149
0.611846301020408 0.00590773811563849
0.612842793367347 0.0057591344229877
0.613839285714286 0.00584119558334351
0.614835778061224 0.00547880167141557
0.615832270408163 0.00464858859777451
0.616828762755102 0.00453138770535588
0.617825255102041 0.00472214678302407
0.61882174744898 0.00424901163205504
0.619818239795918 0.00373475556261837
0.620814732142857 0.0033959299325943
0.621811224489796 0.00397071707993746
0.622807716836735 0.00398630369454622
0.623804209183674 0.00380014581605792
0.624800701530612 0.00350326695479453
0.625797193877551 0.00384561065584421
0.62679368622449 0.00359339267015457
0.627790178571429 0.00404856121167541
0.628786670918367 0.00369454850442708
0.629783163265306 0.00410851696506143
0.630779655612245 0.00401118118315935
0.631776147959184 0.00377775589004159
0.632772640306122 0.00384751474484801
0.633769132653061 0.00407659774646163
0.634765625 0.00438026990741491
0.635762117346939 0.00432846136391163
0.636758609693878 0.00411073118448257
0.637755102040816 0.00414255680516362
0.638751594387755 0.00461419345811009
0.639748086734694 0.00428648572415113
0.640744579081633 0.00469372980296612
0.641741071428571 0.00508541893213987
0.64273756377551 0.00466113723814487
0.643734056122449 0.00561506301164627
0.644730548469388 0.00548510160297155
0.645727040816326 0.00521876569837332
0.646723533163265 0.00477191433310509
0.647720025510204 0.00481093814596534
0.648716517857143 0.00547781400382519
0.649713010204082 0.00548313558101654
0.65070950255102 0.00625448953360319
0.651705994897959 0.00592175778001547
0.652702487244898 0.00624351855367422
0.653698979591837 0.00602763937786222
0.654695471938776 0.00575563823804259
0.655691964285714 0.00568068865686655
0.656688456632653 0.00547043606638908
0.657684948979592 0.00532387662678957
0.658681441326531 0.0052082147449255
0.659677933673469 0.00544230174273252
0.660674426020408 0.00565588939934969
0.661670918367347 0.00514316139742732
0.662667410714286 0.00510213617235422
0.663663903061224 0.00558690540492535
0.664660395408163 0.00546100130304694
0.665656887755102 0.00462553091347218
0.666653380102041 0.00502902222797275
0.66764987244898 0.00524734426289797
0.668646364795918 0.00470951898023486
0.669642857142857 0.00495982589200139
0.670639349489796 0.00496447132900357
0.671635841836735 0.00591278821229935
0.672632334183674 0.00562060996890068
0.673628826530612 0.00569385942071676
0.674625318877551 0.00617737788707018
0.67562181122449 0.00647955387830734
0.676618303571429 0.00676148571074009
0.677614795918367 0.00613670982420444
0.678611288265306 0.00632306840270758
0.679607780612245 0.00688297254964709
0.680604272959184 0.00696955807507038
0.681600765306122 0.00764894718304276
0.682597257653061 0.00683917524293065
0.68359375 0.00669413385912776
0.684590242346939 0.0071768113411963
0.685586734693878 0.00768088828772306
0.686583227040816 0.00796319078654051
0.687579719387755 0.0074212602339685
0.688576211734694 0.00726147461682558
0.689572704081633 0.00746700167655945
0.690569196428571 0.00673311157152057
0.69156568877551 0.00681446213275194
0.692562181122449 0.00667934771627188
0.693558673469388 0.00720932660624385
0.694555165816326 0.0073600416071713
0.695551658163265 0.00683948677033186
0.696548150510204 0.00731519516557455
0.697544642857143 0.0088087534531951
0.698541135204082 0.00791099201887846
0.69953762755102 0.00761120766401291
0.700534119897959 0.00828413385897875
0.701530612244898 0.00820253789424896
0.702527104591837 0.00867110304534435
0.703523596938776 0.00955475866794586
0.704520089285714 0.00728377187624574
0.705516581632653 0.00731321144849062
0.706513073979592 0.00766218360513449
0.707509566326531 0.0077605708502233
0.708506058673469 0.00766546558588743
0.709502551020408 0.00790554285049438
0.710499043367347 0.00790143199265003
0.711495535714286 0.0077535267919302
0.712492028061224 0.00830500200390816
0.713488520408163 0.00822289381176233
0.714485012755102 0.00636745244264603
0.715481505102041 0.00594394560903311
0.71647799744898 0.00647262623533607
0.717474489795918 0.00667239399626851
0.718470982142857 0.00655139843001962
0.719467474489796 0.00813281536102295
0.720463966836735 0.00910541415214539
0.721460459183674 0.00841785781085491
0.722456951530612 0.00869376305490732
0.723453443877551 0.0100992107763886
0.72444993622449 0.0104463882744312
0.725446428571429 0.00956024043262005
0.726442920918367 0.0107806287705898
0.727439413265306 0.0112124662846327
0.728435905612245 0.0102200210094452
0.729432397959184 0.00833105016499758
0.730428890306122 0.0095021165907383
0.731425382653061 0.00902919098734856
0.732421875 0.00883221160620451
0.733418367346939 0.0103120012208819
0.734414859693878 0.00932493712753057
0.735411352040816 0.00952787417918444
0.736407844387755 0.00988693535327911
0.737404336734694 0.00926037691533566
0.738400829081633 0.00846657063812017
0.739397321428571 0.00927011389285326
0.74039381377551 0.0100033590570092
0.741390306122449 0.00930441077798605
0.742386798469388 0.00947995483875275
0.743383290816326 0.00963672157377005
0.744379783163265 0.0092195700854063
0.745376275510204 0.0112726148217916
0.746372767857143 0.0103006502613425
0.747369260204082 0.0113891810178757
0.74836575255102 0.0104659199714661
0.749362244897959 0.00730905262753367
0.750358737244898 0.00786065403372049
0.751355229591837 0.00874291639775038
0.752351721938776 0.00888353306800127
0.753348214285714 0.00933188293129206
0.754344706632653 0.00993271637707949
0.755341198979592 0.00911779329180717
0.756337691326531 0.00927206687629223
0.757334183673469 0.00917270965874195
0.758330676020408 0.00891624111682177
0.759327168367347 0.0086877578869462
0.760323660714286 0.00958863459527493
0.761320153061224 0.00846845656633377
0.762316645408163 0.00876533985137939
0.763313137755102 0.00947483070194721
0.764309630102041 0.0102166775614023
0.76530612244898 0.00987241882830858
0.766302614795918 0.00978455506265163
0.767299107142857 0.00998962577432394
0.768295599489796 0.0102470815181732
0.769292091836735 0.00903506297618151
0.770288584183674 0.00894432701170444
0.771285076530612 0.00931916013360023
0.772281568877551 0.00863733049482107
0.77327806122449 0.00896402820944786
0.774274553571429 0.00853213015943766
0.775271045918367 0.00753434933722019
0.776267538265306 0.00876406766474247
0.777264030612245 0.00856510270386934
0.778260522959184 0.00818314962089062
0.779257015306122 0.00888474564999342
0.780253507653061 0.00904106162488461
0.78125 0.00831553619354963
0.782246492346939 0.00783768482506275
0.783242984693878 0.00865264795720577
0.784239477040816 0.00833262782543898
0.785235969387755 0.00932138413190842
0.786232461734694 0.00960397068411112
0.787228954081633 0.0093140872195363
0.788225446428571 0.00848728697746992
0.78922193877551 0.00981137622147799
0.790218431122449 0.00952993892133236
0.791214923469388 0.00873932987451553
0.792211415816326 0.00954370200634003
0.793207908163265 0.0112229930236936
0.794204400510204 0.00973332673311234
0.795200892857143 0.0107482634484768
0.796197385204082 0.0113409301266074
0.79719387755102 0.0121715478599072
0.798190369897959 0.0106458580121398
0.799186862244898 0.00862128101289272
0.800183354591837 0.00561767583712935
0.801179846938776 0.00440680328756571
0.802176339285714 0.00304604950360954
0.803172831632653 0.00189692398998886
0.804169323979592 0.00154680653940886
0.805165816326531 0.000885842193383723
0.806162308673469 0.000765554315876216
0.807158801020408 0.000643733015749604
0.808155293367347 0.000962459133006632
0.809151785714286 0.000994647270999849
0.810148278061224 0.00110899715218693
0.811144770408163 0.0012092589167878
0.812141262755102 0.00130236078985035
0.813137755102041 0.00133306963834912
0.81413424744898 0.000988964573480189
0.815130739795918 0.00117382977623492
0.816127232142857 0.000961619080044329
0.817123724489796 0.00118977343663573
0.818120216836735 0.00136362586636096
0.819116709183674 0.00138574151787907
0.820113201530612 0.00167444418184459
0.821109693877551 0.00118359318003058
0.82210618622449 0.00130663067102432
0.823102678571429 0.00124127801973373
0.824099170918367 0.000980361131951213
0.825095663265306 0.000945072912145406
0.826092155612245 0.000937918899580836
0.827088647959184 0.00104301399551332
0.828085140306122 0.0011635806877166
0.829081632653061 0.00117455853614956
0.830078125 0.000876408535987139
0.831074617346939 0.00116209813859314
0.832071109693878 0.00103914295323193
0.833067602040816 0.00091786083066836
0.834064094387755 0.00149037409573793
0.835060586734694 0.00110734160989523
0.836057079081633 0.0018094286788255
0.837053571428571 0.00170471146702766
0.83805006377551 0.00176843430381268
0.839046556122449 0.00170475768391043
0.840043048469388 0.00144285091664642
0.841039540816326 0.00134493038058281
0.842036033163265 0.00192285433877259
0.843032525510204 0.0022556553594768
0.844029017857143 0.00229182909242809
0.845025510204082 0.00197125039994717
0.84602200255102 0.00219168583862484
0.847018494897959 0.001832494745031
0.848014987244898 0.00185271154623479
0.849011479591837 0.00148073816671968
0.850007971938776 0.00190564687363803
0.851004464285714 0.00223717070184648
0.852000956632653 0.00141825806349516
0.852997448979592 0.00168576650321484
0.853993941326531 0.00163708394393325
0.854990433673469 0.00183985149487853
0.855986926020408 0.00202232296578586
0.856983418367347 0.00179165822919458
0.857979910714286 0.00220592459663749
0.858976403061224 0.00198305584490299
0.859972895408163 0.00196373858489096
0.860969387755102 0.00188210210762918
0.861965880102041 0.00171570666134357
0.86296237244898 0.00143701652996242
0.863958864795918 0.00134611164685339
0.864955357142857 0.00116196356248111
0.865951849489796 0.00247303233481944
0.866948341836735 0.00192310742568225
0.867944834183674 0.00161975424271077
0.868941326530612 0.00210424093529582
0.869937818877551 0.00194085540715605
0.87093431122449 0.00181338784750551
0.871930803571429 0.00150476524140686
0.872927295918367 0.00160016107838601
0.873923788265306 0.00157339556608349
0.874920280612245 0.0015578722814098
0.875916772959184 0.00191615929361433
0.876913265306122 0.00260203680954874
0.877909757653061 0.00202499516308308
0.87890625 0.0023251217789948
0.879902742346939 0.00253597530536354
0.880899234693878 0.00379129848442972
0.881895727040816 0.00342453154735267
0.882892219387755 0.00351473595947027
0.883888711734694 0.00411048857495189
0.884885204081633 0.00356063270010054
0.885881696428571 0.00427808705717325
0.88687818877551 0.0032619668636471
0.887874681122449 0.00338097265921533
0.888871173469388 0.00327178929001093
0.889867665816326 0.00332179944962263
0.890864158163265 0.00359475705772638
0.891860650510204 0.00309245986863971
0.892857142857143 0.00388373900204897
0.893853635204082 0.00390798738226295
0.89485012755102 0.00374722084961832
0.895846619897959 0.00331318960525095
0.896843112244898 0.00336651550605893
0.897839604591837 0.003644302720204
0.898836096938776 0.00277666095644236
0.899832589285714 0.00287542771548033
0.900829081632653 0.00266931601800025
0.901825573979592 0.00294542079791427
0.902822066326531 0.0030443943105638
0.903818558673469 0.00297263497486711
0.904815051020408 0.00255824788473547
0.905811543367347 0.00263137673027813
0.906808035714286 0.00252176867797971
0.907804528061224 0.00235184142366052
0.908801020408163 0.00248693930916488
0.909797512755102 0.00237508537247777
0.910794005102041 0.00252413633279502
0.91179049744898 0.0034399195574224
0.912786989795918 0.00294619053602219
0.913783482142857 0.00282844249159098
0.914779974489796 0.00257717096246779
0.915776466836735 0.00299212452955544
0.916772959183674 0.00286492984741926
0.917769451530612 0.00312124076299369
0.918765943877551 0.0033582029864192
0.91976243622449 0.0025685653090477
0.920758928571429 0.00290861399844289
0.921755420918367 0.0035545805003494
0.922751913265306 0.00288065522909164
0.923748405612245 0.00301628676243126
0.924744897959184 0.00315102632157505
0.925741390306122 0.00369344977661967
0.926737882653061 0.00264038750901818
0.927734375 0.0025168233551085
0.928730867346939 0.00312580657191575
0.929727359693878 0.00376428640447557
0.930723852040816 0.00489549990743399
0.931720344387755 0.00428060116246343
0.932716836734694 0.00338127184659243
0.933713329081633 0.00404477305710316
0.934709821428571 0.00129011005628854
0.93570631377551 0.00219260412268341
0.936702806122449 0.00263781566172838
0.937699298469388 0.00180016318336129
0.938695790816326 0.00129830907098949
0.939692283163265 0.00179204577580094
0.940688775510204 0.0030930784996599
0.941685267857143 0.00361963850446045
0.942681760204082 0.00363557785749435
0.94367825255102 0.00356346159242094
0.944674744897959 0.0031063964124769
0.945671237244898 0.00344438175670803
0.946667729591837 0.00299950432963669
0.947664221938776 0.00295011675916612
0.948660714285714 0.00286995363421738
0.949657206632653 0.00286717270500958
0.950653698979592 0.00269002025015652
0.951650191326531 0.0019145953701809
0.952646683673469 0.00181065441574901
0.953643176020408 0.00180204014759511
0.954639668367347 0.00171318545471877
0.955636160714286 0.00181748322211206
0.956632653061224 0.00161760638002306
0.957629145408163 0.00160138087812811
0.958625637755102 0.00136865477543324
0.959622130102041 0.000866244023200125
0.96061862244898 0.000948193483054638
0.961615114795918 0.00187070074025542
0.962611607142857 0.000672556518111378
0.963608099489796 0.000460484647192061
0.964604591836735 0.000828269287012517
0.965601084183674 0.000729411782231182
0.966597576530612 0.000792500097304583
0.967594068877551 0.000641649006865919
0.96859056122449 0.00111015571746975
0.969587053571429 0.000693701033014804
0.970583545918367 0.000859854044392705
0.971580038265306 0.000807337288279086
0.972576530612245 0.000494887819513679
0.973573022959184 0.000518016051501036
0.974569515306122 0.00062926736427471
0.975566007653061 0.000496242486406118
0.9765625 0.000327007350279018
0.977558992346939 0.000152133419760503
0.978555484693878 0.000170189276104793
0.979551977040816 0.000201404662220739
0.980548469387755 0.000203958494239487
0.981544961734694 0.000254885555477813
0.982541454081633 0.000327745277900249
0.983537946428571 0.000338487763656303
0.98453443877551 0.000301289255730808
0.985530931122449 0.000401648605475202
0.986527423469388 0.00052492308896035
0.987523915816326 0.000338535843184218
0.988520408163265 0.000382584956241772
0.989516900510204 0.000359344034222886
0.990513392857143 0.0004400777106639
0.991509885204082 0.000304892309941351
0.99250637755102 0.000372068578144535
0.993502869897959 0.000569049443583935
0.994499362244898 0.000696884235367179
0.995495854591837 0.000573336030356586
0.996492346938776 0.000561967201065272
0.997488839285714 0.000339289428666234
0.998485331632653 0.000451473752036691
0.999481823979592 0.000692843575961888
1 0.000641467806417495
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00000553_367_deletion_mean_data.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.85)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{inv}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.4\textwidth,
width=0.5\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.999672651290894
0.000996492346938776 0.999643921852112
0.00199298469387755 0.999629974365234
0.00298947704081633 0.999668121337891
0.0039859693877551 0.999658942222595
0.00498246173469388 0.999643921852112
0.00597895408163265 0.999690294265747
0.00697544642857143 0.999689340591431
0.0079719387755102 0.999697089195251
0.00896843112244898 0.999643921852112
0.00996492346938775 0.999653220176697
0.0109614158163265 0.999657869338989
0.0119579081632653 0.999664664268494
0.0129544005102041 0.999702274799347
0.0139508928571429 0.999651670455933
0.0149473852040816 0.999718368053436
0.0159438775510204 0.999725997447968
0.0169403698979592 0.999748408794403
0.017936862244898 0.999715030193329
0.0189333545918367 0.999698400497437
0.0199298469387755 0.999677658081055
0.0209263392857143 0.99970006942749
0.0219228316326531 0.999671697616577
0.0229193239795918 0.999679565429688
0.0239158163265306 0.999707162380219
0.0249123086734694 0.999711096286774
0.0259088010204082 0.999637842178345
0.0269052933673469 0.999588310718536
0.0279017857142857 0.99959522485733
0.0288982780612245 0.999562442302704
0.0298947704081633 0.99948114156723
0.030891262755102 0.999518275260925
0.0318877551020408 0.99958723783493
0.0328842474489796 0.999586760997772
0.0338807397959184 0.99966025352478
0.0348772321428571 0.999627470970154
0.0358737244897959 0.999695539474487
0.0368702168367347 0.999691486358643
0.0378667091836735 0.999684929847717
0.0388632015306122 0.999685049057007
0.039859693877551 0.999678134918213
0.0408561862244898 0.999660611152649
0.0418526785714286 0.999584496021271
0.0428491709183673 0.999665975570679
0.0438456632653061 0.999637484550476
0.0448421556122449 0.999613225460052
0.0458386479591837 0.999624967575073
0.0468351403061225 0.999642491340637
0.0478316326530612 0.999617218971252
0.048828125 0.999638319015503
0.0498246173469388 0.99963366985321
0.0508211096938775 0.999604403972626
0.0518176020408163 0.999587714672089
0.0528140943877551 0.999683499336243
0.0538105867346939 0.999664187431335
0.0548070790816327 0.999622464179993
0.0558035714285714 0.999688267707825
0.0568000637755102 0.999699592590332
0.057796556122449 0.999701917171478
0.0587930484693878 0.999708950519562
0.0597895408163265 0.999671697616577
0.0607860331632653 0.999689817428589
0.0617825255102041 0.999695062637329
0.0627790178571429 0.999686002731323
0.0637755102040816 0.999708831310272
0.0647720025510204 0.999657034873962
0.0657684948979592 0.999631881713867
0.066764987244898 0.999601900577545
0.0677614795918367 0.999589622020721
0.0687579719387755 0.999600112438202
0.0697544642857143 0.99963366985321
0.0707509566326531 0.999633550643921
0.0717474489795918 0.99960857629776
0.0727439413265306 0.999539613723755
0.0737404336734694 0.999523282051086
0.0747369260204082 0.999526143074036
0.0757334183673469 0.999477207660675
0.0767299107142857 0.999206602573395
0.0777264030612245 0.999260723590851
0.0787228954081633 0.999081373214722
0.079719387755102 0.999195039272308
0.0807158801020408 0.999162435531616
0.0817123724489796 0.998959422111511
0.0827088647959184 0.998609185218811
0.0837053571428571 0.998647272586823
0.0847018494897959 0.998506963253021
0.0856983418367347 0.997884809970856
0.0866948341836735 0.997413694858551
0.0876913265306122 0.997700273990631
0.088687818877551 0.997592210769653
0.0896843112244898 0.997136950492859
0.0906808035714286 0.996521592140198
0.0916772959183673 0.996955156326294
0.0926737882653061 0.997197508811951
0.0936702806122449 0.997267246246338
0.0946667729591837 0.997021496295929
0.0956632653061224 0.99608302116394
0.0966597576530612 0.99621057510376
0.09765625 0.996468544006348
0.0986527423469388 0.996338605880737
0.0996492346938776 0.995492100715637
0.100645727040816 0.994151294231415
0.101642219387755 0.995606124401093
0.102638711734694 0.994397640228271
0.103635204081633 0.994786381721497
0.104631696428571 0.995690047740936
0.10562818877551 0.993614375591278
0.106624681122449 0.994332551956177
0.107621173469388 0.993674278259277
0.108617665816327 0.992943704128265
0.109614158163265 0.993922650814056
0.110610650510204 0.99442058801651
0.111607142857143 0.994397521018982
0.112603635204082 0.993856251239777
0.11360012755102 0.991951823234558
0.114596619897959 0.994745254516602
0.115593112244898 0.9933220744133
0.116589604591837 0.994024813175201
0.117586096938776 0.992310047149658
0.118582589285714 0.994261026382446
0.119579081632653 0.99491560459137
0.120575573979592 0.993724167346954
0.121572066326531 0.993852019309998
0.122568558673469 0.993984162807465
0.123565051020408 0.992835462093353
0.124561543367347 0.993351399898529
0.125558035714286 0.994631290435791
0.126554528061224 0.995109140872955
0.127551020408163 0.994156837463379
0.128547512755102 0.994320273399353
0.129544005102041 0.994375109672546
0.13054049744898 0.994197845458984
0.131536989795918 0.993919491767883
0.132533482142857 0.993657052516937
0.133529974489796 0.993123114109039
0.134526466836735 0.993337392807007
0.135522959183673 0.992357134819031
0.136519451530612 0.991402566432953
0.137515943877551 0.989939153194427
0.13851243622449 0.988184332847595
0.139508928571429 0.992067456245422
0.140505420918367 0.991917073726654
0.141501913265306 0.989642798900604
0.142498405612245 0.990687549114227
0.143494897959184 0.98884904384613
0.144491390306122 0.986757695674896
0.145487882653061 0.985050916671753
0.146484375 0.980360984802246
0.147480867346939 0.978790581226349
0.148477359693878 0.988399982452393
0.149473852040816 0.981277644634247
0.150470344387755 0.979828059673309
0.151466836734694 0.980985283851624
0.152463329081633 0.974304735660553
0.153459821428571 0.986767470836639
0.15445631377551 0.98165762424469
0.155452806122449 0.98107498884201
0.156449298469388 0.982894361019135
0.157445790816327 0.962242066860199
0.158442283163265 0.946484208106995
0.159438775510204 0.950032353401184
0.160435267857143 0.934413433074951
0.161431760204082 0.947274446487427
0.16242825255102 0.94706130027771
0.163424744897959 0.923712551593781
0.164421237244898 0.950486838817596
0.165417729591837 0.95016211271286
0.166414221938776 0.956914365291595
0.167410714285714 0.929444849491119
0.168407206632653 0.946996212005615
0.169403698979592 0.887378036975861
0.170400191326531 0.913606882095337
0.171396683673469 0.920919239521027
0.172393176020408 0.935759544372559
0.173389668367347 0.950587093830109
0.174386160714286 0.933945298194885
0.175382653061224 0.9387486577034
0.176379145408163 0.932732462882996
0.177375637755102 0.944438755512238
0.178372130102041 0.941270768642426
0.17936862244898 0.960905730724335
0.180365114795918 0.970505952835083
0.181361607142857 0.973793506622314
0.182358099489796 0.968895494937897
0.183354591836735 0.963897168636322
0.184351084183673 0.954641342163086
0.185347576530612 0.932710289955139
0.186344068877551 0.937314093112946
0.18734056122449 0.958514153957367
0.188337053571429 0.957890272140503
0.189333545918367 0.962043106555939
0.190330038265306 0.966618895530701
0.191326530612245 0.969296514987946
0.192323022959184 0.966297686100006
0.193319515306122 0.970578968524933
0.194316007653061 0.972867906093597
0.1953125 0.978254199028015
0.196308992346939 0.961142778396606
0.197305484693878 0.953851282596588
0.198301977040816 0.958788990974426
0.199298469387755 0.968213319778442
0.200294961734694 0.969181180000305
0.201291454081633 0.949187874794006
0.202287946428571 0.966885209083557
0.20328443877551 0.972384214401245
0.204280931122449 0.973392248153687
0.205277423469388 0.974080979824066
0.206273915816327 0.96310156583786
0.207270408163265 0.947484731674194
0.208266900510204 0.918035864830017
0.209263392857143 0.906212687492371
0.210259885204082 0.912623703479767
0.21125637755102 0.906345665454865
0.212252869897959 0.939664244651794
0.213249362244898 0.934909343719482
0.214245854591837 0.924154460430145
0.215242346938776 0.925059735774994
0.216238839285714 0.929969966411591
0.217235331632653 0.930049121379852
0.218231823979592 0.930373966693878
0.219228316326531 0.919836401939392
0.220224808673469 0.925117552280426
0.221221301020408 0.936568677425385
0.222217793367347 0.927603900432587
0.223214285714286 0.928730726242065
0.224210778061224 0.924576938152313
0.225207270408163 0.895528852939606
0.226203762755102 0.860799193382263
0.227200255102041 0.888218224048615
0.22819674744898 0.905623137950897
0.229193239795918 0.897274255752563
0.230189732142857 0.905987799167633
0.231186224489796 0.898283243179321
0.232182716836735 0.916454255580902
0.233179209183673 0.92999678850174
0.234175701530612 0.940183222293854
0.235172193877551 0.938125789165497
0.23616868622449 0.959110081195831
0.237165178571429 0.958313286304474
0.238161670918367 0.948622822761536
0.239158163265306 0.944634437561035
0.240154655612245 0.89362359046936
0.241151147959184 0.924188256263733
0.242147640306122 0.915249228477478
0.243144132653061 0.927602887153625
0.244140625 0.92094874382019
0.245137117346939 0.924846529960632
0.246133609693878 0.913399219512939
0.247130102040816 0.903542637825012
0.248126594387755 0.91953045129776
0.249123086734694 0.917198419570923
0.250119579081633 0.916709005832672
0.251116071428571 0.916711807250977
0.25211256377551 0.880882799625397
0.253109056122449 0.878863394260406
0.254105548469388 0.890779435634613
0.255102040816327 0.897519648075104
0.256098533163265 0.882114470005035
0.257095025510204 0.863475918769836
0.258091517857143 0.849803864955902
0.259088010204082 0.826247215270996
0.26008450255102 0.838888883590698
0.261080994897959 0.836555778980255
0.262077487244898 0.833981454372406
0.263073979591837 0.797833442687988
0.264070471938776 0.779989182949066
0.265066964285714 0.806735217571259
0.266063456632653 0.783160984516144
0.267059948979592 0.817505657672882
0.268056441326531 0.806414544582367
0.269052933673469 0.797204613685608
0.270049426020408 0.777021408081055
0.271045918367347 0.809014916419983
0.272042410714286 0.791009247303009
0.273038903061224 0.834210157394409
0.274035395408163 0.742595195770264
0.275031887755102 0.726641356945038
0.276028380102041 0.611903011798859
0.27702487244898 0.7090864777565
0.278021364795918 0.759551465511322
0.279017857142857 0.707557260990143
0.280014349489796 0.744504153728485
0.281010841836735 0.74861603975296
0.282007334183673 0.681882619857788
0.283003826530612 0.812449753284454
0.284000318877551 0.882833421230316
0.28499681122449 0.899974286556244
0.285993303571429 0.801218569278717
0.286989795918367 0.79409247636795
0.287986288265306 0.791160464286804
0.288982780612245 0.788541972637177
0.289979272959184 0.731659531593323
0.290975765306122 0.799056529998779
0.291972257653061 0.761884808540344
0.29296875 0.805641531944275
0.293965242346939 0.768957614898682
0.294961734693878 0.752027213573456
0.295958227040816 0.754033327102661
0.296954719387755 0.710720360279083
0.297951211734694 0.722256898880005
0.298947704081633 0.745442092418671
0.299944196428571 0.730599522590637
0.30094068877551 0.750104188919067
0.301937181122449 0.712719202041626
0.302933673469388 0.700944781303406
0.303930165816327 0.756690442562103
0.304926658163265 0.73464572429657
0.305923150510204 0.690838098526001
0.306919642857143 0.680604517459869
0.307916135204082 0.659255027770996
0.30891262755102 0.606864929199219
0.309909119897959 0.636068403720856
0.310905612244898 0.698537111282349
0.311902104591837 0.742518782615662
0.312898596938776 0.722040772438049
0.313895089285714 0.729219019412994
0.314891581632653 0.725290775299072
0.315888073979592 0.695209622383118
0.316884566326531 0.7336146235466
0.317881058673469 0.764120101928711
0.318877551020408 0.7511146068573
0.319874043367347 0.666104018688202
0.320870535714286 0.680412352085114
0.321867028061224 0.697402596473694
0.322863520408163 0.5832878947258
0.323860012755102 0.580448567867279
0.324856505102041 0.671272039413452
0.32585299744898 0.686477839946747
0.326849489795918 0.732530176639557
0.327845982142857 0.670393049716949
0.328842474489796 0.713309943675995
0.329838966836735 0.746030509471893
0.330835459183673 0.755165696144104
0.331831951530612 0.745624661445618
0.332828443877551 0.743896007537842
0.33382493622449 0.64656001329422
0.334821428571429 0.691124022006989
0.335817920918367 0.672239780426025
0.336814413265306 0.659840404987335
0.337810905612245 0.653616487979889
0.338807397959184 0.712790250778198
0.339803890306122 0.72638738155365
0.340800382653061 0.696196496486664
0.341796875 0.77969878911972
0.342793367346939 0.743706703186035
0.343789859693878 0.704466879367828
0.344786352040816 0.690386176109314
0.345782844387755 0.720109522342682
0.346779336734694 0.81294459104538
0.347775829081633 0.785814642906189
0.348772321428571 0.737095892429352
0.34976881377551 0.726491332054138
0.350765306122449 0.777585625648499
0.351761798469388 0.782207548618317
0.352758290816327 0.750571191310883
0.353754783163265 0.777254223823547
0.354751275510204 0.841608643531799
0.355747767857143 0.863063335418701
0.356744260204082 0.854347050189972
0.35774075255102 0.811421394348145
0.358737244897959 0.810126662254333
0.359733737244898 0.817464828491211
0.360730229591837 0.736048877239227
0.361726721938776 0.722771346569061
0.362723214285714 0.739439964294434
0.363719706632653 0.704759836196899
0.364716198979592 0.653365671634674
0.365712691326531 0.51122659444809
0.366709183673469 0.549159646034241
0.367705676020408 0.556162059307098
0.368702168367347 0.528560519218445
0.369698660714286 0.561118721961975
0.370695153061224 0.582042098045349
0.371691645408163 0.599006772041321
0.372688137755102 0.536779284477234
0.373684630102041 0.473630219697952
0.37468112244898 0.470577478408813
0.375677614795918 0.411075741052628
0.376674107142857 0.385233730077744
0.377670599489796 0.371308445930481
0.378667091836735 0.236272841691971
0.379663584183673 0.374328196048737
0.380660076530612 0.483966559171677
0.381656568877551 0.402242302894592
0.38265306122449 0.273851931095123
0.383649553571429 0.318503946065903
0.384646045918367 0.26088935136795
0.385642538265306 0.144858404994011
0.386639030612245 0.161181688308716
0.387635522959184 0.153141021728516
0.388632015306122 0.195437654852867
0.389628507653061 0.244155675172806
0.390625 0.393342107534409
0.391621492346939 0.369291216135025
0.392617984693878 0.361850261688232
0.393614477040816 0.373495131731033
0.394610969387755 0.269538074731827
0.395607461734694 0.290069371461868
0.396603954081633 0.2456064671278
0.397600446428571 0.224591910839081
0.39859693877551 0.273467391729355
0.399593431122449 0.25335282087326
0.400589923469388 0.171173393726349
0.401586415816327 0.280604988336563
0.402582908163265 0.282705903053284
0.403579400510204 0.281404852867126
0.404575892857143 0.288041532039642
0.405572385204082 0.329482704401016
0.40656887755102 0.239921569824219
0.407565369897959 0.302589982748032
0.408561862244898 0.241294607520103
0.409558354591837 0.180139407515526
0.410554846938776 0.149029344320297
0.411551339285714 0.22713640332222
0.412547831632653 0.249148562550545
0.413544323979592 0.295538723468781
0.414540816326531 0.208731487393379
0.415537308673469 0.231654837727547
0.416533801020408 0.215429469943047
0.417530293367347 0.243801921606064
0.418526785714286 0.336020559072495
0.419523278061224 0.509956002235413
0.420519770408163 0.404545426368713
0.421516262755102 0.486017912626266
0.422512755102041 0.551596224308014
0.42350924744898 0.528273701667786
0.424505739795918 0.576522350311279
0.425502232142857 0.468060284852982
0.426498724489796 0.48851802945137
0.427495216836735 0.466258257627487
0.428491709183673 0.502503156661987
0.429488201530612 0.565679013729095
0.430484693877551 0.547571897506714
0.43148118622449 0.569539368152618
0.432477678571429 0.564482033252716
0.433474170918367 0.540441513061523
0.434470663265306 0.535909652709961
0.435467155612245 0.599540770053864
0.436463647959184 0.619827508926392
0.437460140306122 0.573980629444122
0.438456632653061 0.421203792095184
0.439453125 0.42168116569519
0.440449617346939 0.494564324617386
0.441446109693878 0.521339118480682
0.442442602040816 0.559608697891235
0.443439094387755 0.385445386171341
0.444435586734694 0.400410264730453
0.445432079081633 0.433060735464096
0.446428571428571 0.445570707321167
0.44742506377551 0.664226830005646
0.448421556122449 0.651812434196472
0.449418048469388 0.709262728691101
0.450414540816327 0.755655944347382
0.451411033163265 0.774275183677673
0.452407525510204 0.759551048278809
0.453404017857143 0.623092889785767
0.454400510204082 0.628517389297485
0.45539700255102 0.561473906040192
0.456393494897959 0.691124677658081
0.457389987244898 0.69080001115799
0.458386479591837 0.682162463665009
0.459382971938776 0.710045099258423
0.460379464285714 0.707325756549835
0.461375956632653 0.681201457977295
0.462372448979592 0.620661735534668
0.463368941326531 0.69188004732132
0.464365433673469 0.667862296104431
0.465361926020408 0.62268340587616
0.466358418367347 0.65062689781189
0.467354910714286 0.617065012454987
0.468351403061224 0.557553589344025
0.469347895408163 0.565539538860321
0.470344387755102 0.643364250659943
0.471340880102041 0.635357260704041
0.47233737244898 0.593813896179199
0.473333864795918 0.596862971782684
0.474330357142857 0.640914082527161
0.475326849489796 0.595786392688751
0.476323341836735 0.641970217227936
0.477319834183673 0.64771842956543
0.478316326530612 0.629876852035522
0.479312818877551 0.646545588970184
0.48030931122449 0.724301397800446
0.481305803571429 0.637253940105438
0.482302295918367 0.613603949546814
0.483298788265306 0.653830766677856
0.484295280612245 0.622563242912292
0.485291772959184 0.607579708099365
0.486288265306122 0.539861500263214
0.487284757653061 0.494560062885284
0.48828125 0.502126336097717
0.489277742346939 0.523389399051666
0.490274234693878 0.516340434551239
0.491270727040816 0.472226083278656
0.492267219387755 0.493027865886688
0.493263711734694 0.470746248960495
0.494260204081633 0.467012524604797
0.495256696428571 0.461598724126816
0.49625318877551 0.460009276866913
0.497249681122449 0.497150421142578
0.498246173469388 0.487022399902344
0.499242665816327 0.385874271392822
0.500239158163265 0.413003921508789
0.501235650510204 0.425621151924133
0.502232142857143 0.306375950574875
0.503228635204082 0.302040606737137
0.50422512755102 0.293938040733337
0.505221619897959 0.286569058895111
0.506218112244898 0.316225528717041
0.507214604591837 0.314102560281754
0.508211096938776 0.548178136348724
0.509207589285714 0.592068791389465
0.510204081632653 0.587680399417877
0.511200573979592 0.592713236808777
0.512197066326531 0.578167974948883
0.513193558673469 0.585710167884827
0.514190051020408 0.526100635528564
0.515186543367347 0.502433657646179
0.516183035714286 0.513611495494843
0.517179528061224 0.541833460330963
0.518176020408163 0.5393927693367
0.519172512755102 0.53473573923111
0.520169005102041 0.701947629451752
0.52116549744898 0.656509220600128
0.522161989795918 0.547624588012695
0.523158482142857 0.623020470142365
0.524154974489796 0.690106868743896
0.525151466836735 0.633637666702271
0.526147959183674 0.642233431339264
0.527144451530612 0.627088844776154
0.528140943877551 0.629918217658997
0.52913743622449 0.636701881885529
0.530133928571429 0.653397858142853
0.531130420918367 0.714137554168701
0.532126913265306 0.739512920379639
0.533123405612245 0.726743578910828
0.534119897959184 0.717266201972961
0.535116390306122 0.70058274269104
0.536112882653061 0.647864937782288
0.537109375 0.634941756725311
0.538105867346939 0.553993999958038
0.539102359693878 0.540302872657776
0.540098852040816 0.58505779504776
0.541095344387755 0.507097959518433
0.542091836734694 0.477154344320297
0.543088329081633 0.514525532722473
0.544084821428571 0.561586678028107
0.54508131377551 0.361840903759003
0.546077806122449 0.373973488807678
0.547074298469388 0.358925670385361
0.548070790816326 0.378026127815247
0.549067283163265 0.398447901010513
0.550063775510204 0.358655124902725
0.551060267857143 0.362786591053009
0.552056760204082 0.367610096931458
0.55305325255102 0.332958549261093
0.554049744897959 0.357649713754654
0.555046237244898 0.358579069375992
0.556042729591837 0.316712975502014
0.557039221938776 0.430762469768524
0.558035714285714 0.412617057561874
0.559032206632653 0.391489267349243
0.560028698979592 0.397061318159103
0.561025191326531 0.386808127164841
0.562021683673469 0.27350726723671
0.563018176020408 0.40798607468605
0.564014668367347 0.440370053052902
0.565011160714286 0.525484383106232
0.566007653061224 0.45116776227951
0.567004145408163 0.417380839586258
0.568000637755102 0.357792437076569
0.568997130102041 0.364640533924103
0.56999362244898 0.388678193092346
0.570990114795918 0.402204304933548
0.571986607142857 0.456863224506378
0.572983099489796 0.40764707326889
0.573979591836735 0.38013619184494
0.574976084183674 0.440647631883621
0.575972576530612 0.443611264228821
0.576969068877551 0.281200766563416
0.57796556122449 0.269706666469574
0.578962053571429 0.33169874548912
0.579958545918367 0.347528040409088
0.580955038265306 0.418147683143616
0.581951530612245 0.438949972391129
0.582948022959184 0.470495015382767
0.583944515306122 0.499257892370224
0.584941007653061 0.548024117946625
0.5859375 0.56507533788681
0.586933992346939 0.560003757476807
0.587930484693878 0.532676637172699
0.588926977040816 0.322452336549759
0.589923469387755 0.421994179487228
0.590919961734694 0.439217686653137
0.591916454081633 0.512371122837067
0.592912946428571 0.517870366573334
0.59390943877551 0.470212399959564
0.594905931122449 0.409561693668365
0.595902423469388 0.440894246101379
0.596898915816326 0.470027297735214
0.597895408163265 0.526464462280273
0.598891900510204 0.512263119220734
0.599888392857143 0.38891190290451
0.600884885204082 0.38189834356308
0.60188137755102 0.364386767148972
0.602877869897959 0.273957014083862
0.603874362244898 0.27584770321846
0.604870854591837 0.264780640602112
0.605867346938776 0.323644399642944
0.606863839285714 0.28125125169754
0.607860331632653 0.289805114269257
0.608856823979592 0.340147316455841
0.609853316326531 0.366678178310394
0.610849808673469 0.358429610729218
0.611846301020408 0.299454182386398
0.612842793367347 0.432410091161728
0.613839285714286 0.425357103347778
0.614835778061224 0.585722923278809
0.615832270408163 0.596597790718079
0.616828762755102 0.577233076095581
0.617825255102041 0.589655578136444
0.61882174744898 0.398839503526688
0.619818239795918 0.386557161808014
0.620814732142857 0.375832557678223
0.621811224489796 0.38891339302063
0.622807716836735 0.420146524906158
0.623804209183674 0.390637755393982
0.624800701530612 0.259348899126053
0.625797193877551 0.286643594503403
0.62679368622449 0.30870708823204
0.627790178571429 0.382230281829834
0.628786670918367 0.558051824569702
0.629783163265306 0.607061088085175
0.630779655612245 0.527931869029999
0.631776147959184 0.551738083362579
0.632772640306122 0.477049767971039
0.633769132653061 0.435340404510498
0.634765625 0.437286138534546
0.635762117346939 0.420724004507065
0.636758609693878 0.363137453794479
0.637755102040816 0.492569237947464
0.638751594387755 0.538866579532623
0.639748086734694 0.446051359176636
0.640744579081633 0.443532764911652
0.641741071428571 0.46255025267601
0.64273756377551 0.436848342418671
0.643734056122449 0.42492550611496
0.644730548469388 0.465918123722076
0.645727040816326 0.457024097442627
0.646723533163265 0.46831676363945
0.647720025510204 0.489412397146225
0.648716517857143 0.486519992351532
0.649713010204082 0.499586224555969
0.65070950255102 0.493855863809586
0.651705994897959 0.495082050561905
0.652702487244898 0.508070945739746
0.653698979591837 0.486699908971786
0.654695471938776 0.527425825595856
0.655691964285714 0.476855874061584
0.656688456632653 0.439522564411163
0.657684948979592 0.415626585483551
0.658681441326531 0.334852397441864
0.659677933673469 0.335360050201416
0.660674426020408 0.370340794324875
0.661670918367347 0.367318153381348
0.662667410714286 0.575689375400543
0.663663903061224 0.397617965936661
0.664660395408163 0.594103574752808
0.665656887755102 0.623259425163269
0.666653380102041 0.414811223745346
0.66764987244898 0.390857964754105
0.668646364795918 0.359919309616089
0.669642857142857 0.398010343313217
0.670639349489796 0.409065186977386
0.671635841836735 0.432983040809631
0.672632334183674 0.405458778142929
0.673628826530612 0.3801249563694
0.674625318877551 0.34710881114006
0.67562181122449 0.413518488407135
0.676618303571429 0.441933989524841
0.677614795918367 0.441510736942291
0.678611288265306 0.272164285182953
0.679607780612245 0.350105911493301
0.680604272959184 0.310098588466644
0.681600765306122 0.271958261728287
0.682597257653061 0.214705094695091
0.68359375 0.180850327014923
0.684590242346939 0.178427413105965
0.685586734693878 0.129578039050102
0.686583227040816 0.130939334630966
0.687579719387755 0.151247024536133
0.688576211734694 0.15412899851799
0.689572704081633 0.158681899309158
0.690569196428571 0.136348783969879
0.69156568877551 0.14451476931572
0.692562181122449 0.132178992033005
0.693558673469388 0.122282177209854
0.694555165816326 0.119525790214539
0.695551658163265 0.188407212495804
0.696548150510204 0.0709059685468674
0.697544642857143 0.0564371384680271
0.698541135204082 0.0669993683695793
0.69953762755102 0.0616988316178322
0.700534119897959 0.0680902227759361
0.701530612244898 0.0863439589738846
0.702527104591837 0.077356368303299
0.703523596938776 0.0444249249994755
0.704520089285714 0.0520398393273354
0.705516581632653 0.0455368533730507
0.706513073979592 0.0300871357321739
0.707509566326531 0.0651407912373543
0.708506058673469 0.0806089043617249
0.709502551020408 0.0342012532055378
0.710499043367347 0.0416411384940147
0.711495535714286 0.0389459058642387
0.712492028061224 0.0140700535848737
0.713488520408163 0.0104829259216785
0.714485012755102 0.0113715277984738
0.715481505102041 0.01045813690871
0.71647799744898 0.0134265525266528
0.717474489795918 0.0229932684451342
0.718470982142857 0.0195112843066454
0.719467474489796 0.0224639568477869
0.720463966836735 0.0262515377253294
0.721460459183674 0.0427250936627388
0.722456951530612 0.0403190068900585
0.723453443877551 0.0399965979158878
0.72444993622449 0.0631704330444336
0.725446428571429 0.0866900533437729
0.726442920918367 0.068462111055851
0.727439413265306 0.0602112747728825
0.728435905612245 0.022468876093626
0.729432397959184 0.0134994518011808
0.730428890306122 0.010290521197021
0.731425382653061 0.00868169963359833
0.732421875 0.0105185331776738
0.733418367346939 0.00913246069103479
0.734414859693878 0.00845648162066936
0.735411352040816 0.009378875605762
0.736407844387755 0.0128251826390624
0.737404336734694 0.0125477751716971
0.738400829081633 0.0127709489315748
0.739397321428571 0.0106475735083222
0.74039381377551 0.00959336198866367
0.741390306122449 0.00905799958854914
0.742386798469388 0.00745309563353658
0.743383290816326 0.00770285865291953
0.744379783163265 0.00703504402190447
0.745376275510204 0.00591557892039418
0.746372767857143 0.00695444922894239
0.747369260204082 0.0100773070007563
0.74836575255102 0.017321715131402
0.749362244897959 0.00741460267454386
0.750358737244898 0.00625953637063503
0.751355229591837 0.00445012375712395
0.752351721938776 0.0338833145797253
0.753348214285714 0.0179101135581732
0.754344706632653 0.0202563237398863
0.755341198979592 0.0179028138518333
0.756337691326531 0.0117541924118996
0.757334183673469 0.0315518863499165
0.758330676020408 0.026699498295784
0.759327168367347 0.0139431981369853
0.760323660714286 0.0112145701423287
0.761320153061224 0.00811240170150995
0.762316645408163 0.00590536743402481
0.763313137755102 0.00427684700116515
0.764309630102041 0.0036905740853399
0.76530612244898 0.00387969356961548
0.766302614795918 0.0107097271829844
0.767299107142857 0.0107292998582125
0.768295599489796 0.00423433352261782
0.769292091836735 0.0055996160954237
0.770288584183674 0.00788496155291796
0.771285076530612 0.00957363098859787
0.772281568877551 0.0109930308535695
0.77327806122449 0.012676409445703
0.774274553571429 0.0109115578234196
0.775271045918367 0.00750760454684496
0.776267538265306 0.0107961166650057
0.777264030612245 0.0140833240002394
0.778260522959184 0.0354788079857826
0.779257015306122 0.026926813647151
0.780253507653061 0.0154808796942234
0.78125 0.0111089432612062
0.782246492346939 0.00582454213872552
0.783242984693878 0.00782625190913677
0.784239477040816 0.00641523860394955
0.785235969387755 0.0154928369447589
0.786232461734694 0.0164784155786037
0.787228954081633 0.0237698182463646
0.788225446428571 0.0333135463297367
0.78922193877551 0.0324693135917187
0.790218431122449 0.0344760194420815
0.791214923469388 0.019814794883132
0.792211415816326 0.00940168555825949
0.793207908163265 0.0089786434546113
0.794204400510204 0.0143080512061715
0.795200892857143 0.00871303863823414
0.796197385204082 0.00833109579980373
0.79719387755102 0.006579773966223
0.798190369897959 0.00565413711592555
0.799186862244898 0.00562790269032121
0.800183354591837 0.00382695253938437
0.801179846938776 0.00715039530768991
0.802176339285714 0.00537037570029497
0.803172831632653 0.00496996473520994
0.804169323979592 0.00570413377135992
0.805165816326531 0.00626032892614603
0.806162308673469 0.0078381709754467
0.807158801020408 0.0104457568377256
0.808155293367347 0.00739937415346503
0.809151785714286 0.00629944214597344
0.810148278061224 0.00960044469684362
0.811144770408163 0.00349664385430515
0.812141262755102 0.00372545421123505
0.813137755102041 0.00472838757559657
0.81413424744898 0.0035410902928561
0.815130739795918 0.00358868832699955
0.816127232142857 0.00436373287811875
0.817123724489796 0.00970951840281487
0.818120216836735 0.027536328881979
0.819116709183674 0.0228806473314762
0.820113201530612 0.0322090350091457
0.821109693877551 0.0225633252412081
0.82210618622449 0.0152640054002404
0.823102678571429 0.00968960300087929
0.824099170918367 0.0030762127134949
0.825095663265306 0.00325662177056074
0.826092155612245 0.00473944656550884
0.827088647959184 0.00225870194844902
0.828085140306122 0.00204430054873228
0.829081632653061 0.0024821104016155
0.830078125 0.00198517646640539
0.831074617346939 0.00173275778070092
0.832071109693878 0.002917705103755
0.833067602040816 0.00568220019340515
0.834064094387755 0.00475048273801804
0.835060586734694 0.00416540540754795
0.836057079081633 0.0030987742356956
0.837053571428571 0.00267874798737466
0.83805006377551 0.00504400813952088
0.839046556122449 0.00505591416731477
0.840043048469388 0.00741457566618919
0.841039540816326 0.0117546683177352
0.842036033163265 0.0111173214390874
0.843032525510204 0.00816275831311941
0.844029017857143 0.00857649743556976
0.845025510204082 0.00706350104883313
0.84602200255102 0.0082304859533906
0.847018494897959 0.00566969206556678
0.848014987244898 0.00467556295916438
0.849011479591837 0.00319418963044882
0.850007971938776 0.00248117558658123
0.851004464285714 0.00433661229908466
0.852000956632653 0.00396927632391453
0.852997448979592 0.00418000295758247
0.853993941326531 0.0028907114174217
0.854990433673469 0.00347043899819255
0.855986926020408 0.00517152529209852
0.856983418367347 0.00462794909253716
0.857979910714286 0.00508085917681456
0.858976403061224 0.00870116893202066
0.859972895408163 0.00435779104009271
0.860969387755102 0.0062173125334084
0.861965880102041 0.00384852732531726
0.86296237244898 0.00473362160846591
0.863958864795918 0.00316973077133298
0.864955357142857 0.00330154714174569
0.865951849489796 0.00173000909853727
0.866948341836735 0.00370895373634994
0.867944834183674 0.00462685059756041
0.868941326530612 0.00295250955969095
0.869937818877551 0.0021665720269084
0.87093431122449 0.00299002276733518
0.871930803571429 0.00878819357603788
0.872927295918367 0.0035982308909297
0.873923788265306 0.00309314881451428
0.874920280612245 0.00458586122840643
0.875916772959184 0.00441153952851892
0.876913265306122 0.00689559290185571
0.877909757653061 0.0181374493986368
0.87890625 0.0215020589530468
0.879902742346939 0.0207704454660416
0.880899234693878 0.00905949808657169
0.881895727040816 0.00401493348181248
0.882892219387755 0.0035489983856678
0.883888711734694 0.00378822744823992
0.884885204081633 0.00364110642112792
0.885881696428571 0.00262951757758856
0.88687818877551 0.00296427472494543
0.887874681122449 0.00270317704416811
0.888871173469388 0.00289135379716754
0.889867665816326 0.00660865101963282
0.890864158163265 0.00558688584715128
0.891860650510204 0.00507207913324237
0.892857142857143 0.00320551358163357
0.893853635204082 0.00278014270588756
0.89485012755102 0.00270154257304966
0.895846619897959 0.00284804520197213
0.896843112244898 0.00483345706015825
0.897839604591837 0.00523575022816658
0.898836096938776 0.00720359617844224
0.899832589285714 0.00561830587685108
0.900829081632653 0.00372245744802058
0.901825573979592 0.00378453126177192
0.902822066326531 0.00435895845293999
0.903818558673469 0.0043584811501205
0.904815051020408 0.00735899014398456
0.905811543367347 0.00657287379726768
0.906808035714286 0.00461457250639796
0.907804528061224 0.0052084126509726
0.908801020408163 0.00772888166829944
0.909797512755102 0.00866770930588245
0.910794005102041 0.0337572507560253
0.91179049744898 0.0191366653889418
0.912786989795918 0.0128154000267386
0.913783482142857 0.00588989397510886
0.914779974489796 0.00539224781095982
0.915776466836735 0.00274057150818408
0.916772959183674 0.0018738298676908
0.917769451530612 0.00165209372062236
0.918765943877551 0.00153465929906815
0.91976243622449 0.00135852303355932
0.920758928571429 0.00176936667412519
0.921755420918367 0.00241218227893114
0.922751913265306 0.00494947144761682
0.923748405612245 0.00498596578836441
0.924744897959184 0.00953141413629055
0.925741390306122 0.00710663199424744
0.926737882653061 0.0167489536106586
0.927734375 0.00555684184655547
0.928730867346939 0.00597076304256916
0.929727359693878 0.0079005416482687
0.930723852040816 0.00542825693264604
0.931720344387755 0.00279368064366281
0.932716836734694 0.00511305266991258
0.933713329081633 0.00508369319140911
0.934709821428571 0.00519507192075253
0.93570631377551 0.0097364978864789
0.936702806122449 0.0069447890855372
0.937699298469388 0.00470993528142571
0.938695790816326 0.00550032733008265
0.939692283163265 0.0109842205420136
0.940688775510204 0.00909458380192518
0.941685267857143 0.00558385485783219
0.942681760204082 0.00403848150745034
0.94367825255102 0.00400731479749084
0.944674744897959 0.00255652097985148
0.945671237244898 0.00285082985647023
0.946667729591837 0.00365420198068023
0.947664221938776 0.00275957817211747
0.948660714285714 0.00246927584521472
0.949657206632653 0.0040616630576551
0.950653698979592 0.00620377156883478
0.951650191326531 0.0103259142488241
0.952646683673469 0.0140990000218153
0.953643176020408 0.00928431004285812
0.954639668367347 0.00495612900704145
0.955636160714286 0.00840491522103548
0.956632653061224 0.00871987361460924
0.957629145408163 0.00843261461704969
0.958625637755102 0.00491879554465413
0.959622130102041 0.00504344422370195
0.96061862244898 0.00432473421096802
0.961615114795918 0.00336560909636319
0.962611607142857 0.00277774897404015
0.963608099489796 0.00349445850588381
0.964604591836735 0.00606536353006959
0.965601084183674 0.00327067193575203
0.966597576530612 0.00170910789165646
0.967594068877551 0.0018378080567345
0.96859056122449 0.00346674653701484
0.969587053571429 0.00284399604424834
0.970583545918367 0.00252037867903709
0.971580038265306 0.00297502684406936
0.972576530612245 0.00309528131037951
0.973573022959184 0.00564945256337523
0.974569515306122 0.0104894721880555
0.975566007653061 0.00766341295093298
0.9765625 0.00593497417867184
0.977558992346939 0.0167597588151693
0.978555484693878 0.00499062286689878
0.979551977040816 0.0052670780569315
0.980548469387755 0.00321349408477545
0.981544961734694 0.00639137206599116
0.982541454081633 0.00148412806447595
0.983537946428571 0.00185096787754446
0.98453443877551 0.00057190255029127
0.985530931122449 0.00126770418137312
0.986527423469388 0.00150353624485433
0.987523915816326 0.00107753369957209
0.988520408163265 0.00215780385769904
0.989516900510204 0.00242568925023079
0.990513392857143 0.00321104913018644
0.991509885204082 0.000605897745117545
0.99250637755102 0.000553626625332981
0.993502869897959 0.000726864556781948
0.994499362244898 0.000526419200468808
0.995495854591837 0.000310368253849447
0.996492346938776 0.00046737416414544
0.997488839285714 0.000332735595293343
0.998485331632653 0.000733014836441725
0.999481823979592 0.000780208793003112
1 0.000641467806417495
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.999672651290894
0.000996492346938776 0.999607741832733
0.00199298469387755 0.999467432498932
0.00298947704081633 0.999399662017822
0.0039859693877551 0.999354422092438
0.00498246173469388 0.999275863170624
0.00597895408163265 0.999293565750122
0.00697544642857143 0.999024987220764
0.0079719387755102 0.998465538024902
0.00896843112244898 0.998462796211243
0.00996492346938775 0.998584151268005
0.0109614158163265 0.998442947864532
0.0119579081632653 0.998074173927307
0.0129544005102041 0.998310804367065
0.0139508928571429 0.998366296291351
0.0149473852040816 0.997873306274414
0.0159438775510204 0.997342646121979
0.0169403698979592 0.99552983045578
0.017936862244898 0.996111690998077
0.0189333545918367 0.994137525558472
0.0199298469387755 0.993786811828613
0.0209263392857143 0.992569267749786
0.0219228316326531 0.992308497428894
0.0229193239795918 0.9936563372612
0.0239158163265306 0.993505120277405
0.0249123086734694 0.990572392940521
0.0259088010204082 0.993275284767151
0.0269052933673469 0.986347019672394
0.0279017857142857 0.987041473388672
0.0288982780612245 0.987486600875854
0.0298947704081633 0.980321943759918
0.030891262755102 0.976879954338074
0.0318877551020408 0.974023282527924
0.0328842474489796 0.967758178710938
0.0338807397959184 0.975682497024536
0.0348772321428571 0.954796373844147
0.0358737244897959 0.957162201404572
0.0368702168367347 0.956236124038696
0.0378667091836735 0.940955281257629
0.0388632015306122 0.944759249687195
0.039859693877551 0.951317369937897
0.0408561862244898 0.946689903736115
0.0418526785714286 0.947742283344269
0.0428491709183673 0.944620430469513
0.0438456632653061 0.941050171852112
0.0448421556122449 0.962825238704681
0.0458386479591837 0.950779318809509
0.0468351403061225 0.930856287479401
0.0478316326530612 0.925278961658478
0.048828125 0.931289494037628
0.0498246173469388 0.961436212062836
0.0508211096938775 0.963244795799255
0.0518176020408163 0.946469664573669
0.0528140943877551 0.951209723949432
0.0538105867346939 0.95031327009201
0.0548070790816327 0.958105802536011
0.0558035714285714 0.961434602737427
0.0568000637755102 0.952609539031982
0.057796556122449 0.969819724559784
0.0587930484693878 0.963979661464691
0.0597895408163265 0.961360514163971
0.0607860331632653 0.9507817029953
0.0617825255102041 0.949748814105988
0.0627790178571429 0.94545978307724
0.0637755102040816 0.917868852615356
0.0647720025510204 0.850756049156189
0.0657684948979592 0.875983417034149
0.066764987244898 0.912045419216156
0.0677614795918367 0.845508635044098
0.0687579719387755 0.844254732131958
0.0697544642857143 0.876279354095459
0.0707509566326531 0.877719938755035
0.0717474489795918 0.933089315891266
0.0727439413265306 0.903685331344604
0.0737404336734694 0.935870826244354
0.0747369260204082 0.93312406539917
0.0757334183673469 0.910167098045349
0.0767299107142857 0.881206750869751
0.0777264030612245 0.903100609779358
0.0787228954081633 0.883094966411591
0.079719387755102 0.888256192207336
0.0807158801020408 0.840016007423401
0.0817123724489796 0.847133159637451
0.0827088647959184 0.782228112220764
0.0837053571428571 0.747699439525604
0.0847018494897959 0.834334671497345
0.0856983418367347 0.813466668128967
0.0866948341836735 0.779658675193787
0.0876913265306122 0.812676668167114
0.088687818877551 0.709134936332703
0.0896843112244898 0.826426565647125
0.0906808035714286 0.854303181171417
0.0916772959183673 0.797914087772369
0.0926737882653061 0.729423224925995
0.0936702806122449 0.756702899932861
0.0946667729591837 0.812075138092041
0.0956632653061224 0.812497317790985
0.0966597576530612 0.767470836639404
0.09765625 0.80322653055191
0.0986527423469388 0.854308724403381
0.0996492346938776 0.846725106239319
0.100645727040816 0.796884834766388
0.101642219387755 0.783508121967316
0.102638711734694 0.734567403793335
0.103635204081633 0.764598190784454
0.104631696428571 0.753593862056732
0.10562818877551 0.81962263584137
0.106624681122449 0.785945177078247
0.107621173469388 0.703427016735077
0.108617665816327 0.734987199306488
0.109614158163265 0.726287603378296
0.110610650510204 0.786979198455811
0.111607142857143 0.780175685882568
0.112603635204082 0.746238112449646
0.11360012755102 0.73555463552475
0.114596619897959 0.705304324626923
0.115593112244898 0.689433455467224
0.116589604591837 0.697341501712799
0.117586096938776 0.672712087631226
0.118582589285714 0.676616311073303
0.119579081632653 0.719752907752991
0.120575573979592 0.672126293182373
0.121572066326531 0.588109195232391
0.122568558673469 0.637709438800812
0.123565051020408 0.64604651927948
0.124561543367347 0.627078115940094
0.125558035714286 0.589348614215851
0.126554528061224 0.510735869407654
0.127551020408163 0.481654018163681
0.128547512755102 0.552970707416534
0.129544005102041 0.474475204944611
0.13054049744898 0.447432219982147
0.131536989795918 0.516637086868286
0.132533482142857 0.435042828321457
0.133529974489796 0.455158770084381
0.134526466836735 0.444515436887741
0.135522959183673 0.427603960037231
0.136519451530612 0.381048858165741
0.137515943877551 0.397966176271439
0.13851243622449 0.500613152980804
0.139508928571429 0.562983930110931
0.140505420918367 0.489824444055557
0.141501913265306 0.403901100158691
0.142498405612245 0.318490266799927
0.143494897959184 0.404667556285858
0.144491390306122 0.392593055963516
0.145487882653061 0.43331977725029
0.146484375 0.520603537559509
0.147480867346939 0.415115922689438
0.148477359693878 0.363911598920822
0.149473852040816 0.41874361038208
0.150470344387755 0.405918419361115
0.151466836734694 0.443151444196701
0.152463329081633 0.367851972579956
0.153459821428571 0.438049554824829
0.15445631377551 0.427684903144836
0.155452806122449 0.346198588609695
0.156449298469388 0.393654525279999
0.157445790816327 0.374018728733063
0.158442283163265 0.270689845085144
0.159438775510204 0.378472238779068
0.160435267857143 0.323642164468765
0.161431760204082 0.279503792524338
0.16242825255102 0.301298379898071
0.163424744897959 0.332415163516998
0.164421237244898 0.236580103635788
0.165417729591837 0.280377954244614
0.166414221938776 0.323776662349701
0.167410714285714 0.363786995410919
0.168407206632653 0.380848526954651
0.169403698979592 0.429563075304031
0.170400191326531 0.472497224807739
0.171396683673469 0.358771234750748
0.172393176020408 0.237328171730042
0.173389668367347 0.273434996604919
0.174386160714286 0.273708939552307
0.175382653061224 0.320450991392136
0.176379145408163 0.176818713545799
0.177375637755102 0.230036839842796
0.178372130102041 0.205209583044052
0.17936862244898 0.20014277100563
0.180365114795918 0.211619004607201
0.181361607142857 0.258981198072433
0.182358099489796 0.198000207543373
0.183354591836735 0.201016768813133
0.184351084183673 0.158703073859215
0.185347576530612 0.170170679688454
0.186344068877551 0.15879975259304
0.18734056122449 0.0728871449828148
0.188337053571429 0.179721057415009
0.189333545918367 0.21065853536129
0.190330038265306 0.182253837585449
0.191326530612245 0.186834275722504
0.192323022959184 0.178140386939049
0.193319515306122 0.190800532698631
0.194316007653061 0.15164552628994
0.1953125 0.186228275299072
0.196308992346939 0.133841320872307
0.197305484693878 0.0954025611281395
0.198301977040816 0.104257822036743
0.199298469387755 0.0998930558562279
0.200294961734694 0.112978667020798
0.201291454081633 0.119769886136055
0.202287946428571 0.118508443236351
0.20328443877551 0.159445986151695
0.204280931122449 0.153803527355194
0.205277423469388 0.111418262124062
0.206273915816327 0.110380537807941
0.207270408163265 0.0867315530776978
0.208266900510204 0.0766135081648827
0.209263392857143 0.0857688188552856
0.210259885204082 0.0660801604390144
0.21125637755102 0.0536540932953358
0.212252869897959 0.0753751173615456
0.213249362244898 0.0817143768072128
0.214245854591837 0.121929980814457
0.215242346938776 0.132359609007835
0.216238839285714 0.140236020088196
0.217235331632653 0.160038843750954
0.218231823979592 0.129647821187973
0.219228316326531 0.116007201373577
0.220224808673469 0.166767537593842
0.221221301020408 0.176803067326546
0.222217793367347 0.176120355725288
0.223214285714286 0.187062695622444
0.224210778061224 0.196403905749321
0.225207270408163 0.222998172044754
0.226203762755102 0.237072944641113
0.227200255102041 0.193678095936775
0.22819674744898 0.20494270324707
0.229193239795918 0.200337201356888
0.230189732142857 0.179881796240807
0.231186224489796 0.213903173804283
0.232182716836735 0.151858627796173
0.233179209183673 0.170897230505943
0.234175701530612 0.120367586612701
0.235172193877551 0.198664978146553
0.23616868622449 0.149596139788628
0.237165178571429 0.189076662063599
0.238161670918367 0.139073938131332
0.239158163265306 0.122300617396832
0.240154655612245 0.131817281246185
0.241151147959184 0.0914593860507011
0.242147640306122 0.0813021957874298
0.243144132653061 0.0702194646000862
0.244140625 0.090539924800396
0.245137117346939 0.0913163870573044
0.246133609693878 0.070637434720993
0.247130102040816 0.058828841894865
0.248126594387755 0.0440598577260971
0.249123086734694 0.056278008967638
0.250119579081633 0.0529968775808811
0.251116071428571 0.0405708625912666
0.25211256377551 0.0290182195603848
0.253109056122449 0.0327909141778946
0.254105548469388 0.0246029440313578
0.255102040816327 0.0239946972578764
0.256098533163265 0.0211632456630468
0.257095025510204 0.0213122610002756
0.258091517857143 0.0181425772607327
0.259088010204082 0.0155967408791184
0.26008450255102 0.0147857116535306
0.261080994897959 0.0135820349678397
0.262077487244898 0.0154770025983453
0.263073979591837 0.0187466479837894
0.264070471938776 0.0165455657988787
0.265066964285714 0.0183467753231525
0.266063456632653 0.0134343458339572
0.267059948979592 0.0129276067018509
0.268056441326531 0.0166888739913702
0.269052933673469 0.0132726542651653
0.270049426020408 0.0172383598983288
0.271045918367347 0.0160297453403473
0.272042410714286 0.0173955727368593
0.273038903061224 0.0166209526360035
0.274035395408163 0.0191096197813749
0.275031887755102 0.0151975704357028
0.276028380102041 0.0239579565823078
0.27702487244898 0.0287042893469334
0.278021364795918 0.0307050570845604
0.279017857142857 0.0292121861129999
0.280014349489796 0.0312810763716698
0.281010841836735 0.0290779173374176
0.282007334183673 0.0329175256192684
0.283003826530612 0.0358186177909374
0.284000318877551 0.0358375534415245
0.28499681122449 0.0340858064591885
0.285993303571429 0.0439866483211517
0.286989795918367 0.0431721322238445
0.287986288265306 0.0560087077319622
0.288982780612245 0.0618288032710552
0.289979272959184 0.0632681250572205
0.290975765306122 0.04025524482131
0.291972257653061 0.0337938480079174
0.29296875 0.0316987559199333
0.293965242346939 0.0335982628166676
0.294961734693878 0.0280628763139248
0.295958227040816 0.0295613333582878
0.296954719387755 0.0336365513503551
0.297951211734694 0.0261690393090248
0.298947704081633 0.0300235170871019
0.299944196428571 0.0249595884233713
0.30094068877551 0.0177715551108122
0.301937181122449 0.0187688171863556
0.302933673469388 0.0187964122742414
0.303930165816327 0.0189607217907906
0.304926658163265 0.0220222771167755
0.305923150510204 0.0279323738068342
0.306919642857143 0.0416983366012573
0.307916135204082 0.0615714080631733
0.30891262755102 0.059663001447916
0.309909119897959 0.0427373275160789
0.310905612244898 0.0562856160104275
0.311902104591837 0.0342481397092342
0.312898596938776 0.0450875833630562
0.313895089285714 0.0322215035557747
0.314891581632653 0.0183903146535158
0.315888073979592 0.0214096549898386
0.316884566326531 0.0157550703734159
0.317881058673469 0.0144338831305504
0.318877551020408 0.0141243431717157
0.319874043367347 0.0177868846803904
0.320870535714286 0.0165355149656534
0.321867028061224 0.0236809030175209
0.322863520408163 0.0228705927729607
0.323860012755102 0.0301588792353868
0.324856505102041 0.0271388292312622
0.32585299744898 0.0260373223572969
0.326849489795918 0.0309523809701204
0.327845982142857 0.0313798971474171
0.328842474489796 0.0301119070500135
0.329838966836735 0.0321699865162373
0.330835459183673 0.0332753136754036
0.331831951530612 0.0282652825117111
0.332828443877551 0.0225019752979279
0.33382493622449 0.0168973412364721
0.334821428571429 0.0185307301580906
0.335817920918367 0.0213643051683903
0.336814413265306 0.0179892163723707
0.337810905612245 0.0176603756844997
0.338807397959184 0.0157970134168863
0.339803890306122 0.0164930392056704
0.340800382653061 0.0201637987047434
0.341796875 0.0163745693862438
0.342793367346939 0.0157063491642475
0.343789859693878 0.0125836534425616
0.344786352040816 0.0164863504469395
0.345782844387755 0.0178529769182205
0.346779336734694 0.0177057851105928
0.347775829081633 0.020139966160059
0.348772321428571 0.0160602573305368
0.34976881377551 0.0136923184618354
0.350765306122449 0.0111780185252428
0.351761798469388 0.00942702125757933
0.352758290816327 0.010330468416214
0.353754783163265 0.00899127312004566
0.354751275510204 0.00887823011726141
0.355747767857143 0.00888020824640989
0.356744260204082 0.00818279478698969
0.35774075255102 0.00839399639517069
0.358737244897959 0.00894946977496147
0.359733737244898 0.00711238477379084
0.360730229591837 0.00695540755987167
0.361726721938776 0.00957047659903765
0.362723214285714 0.00830934289842844
0.363719706632653 0.0101321870461106
0.364716198979592 0.0101884249597788
0.365712691326531 0.00985528342425823
0.366709183673469 0.0114990221336484
0.367705676020408 0.0145031381398439
0.368702168367347 0.0140969222411513
0.369698660714286 0.0139603754505515
0.370695153061224 0.0127701787278056
0.371691645408163 0.0106072053313255
0.372688137755102 0.0106742409989238
0.373684630102041 0.0105679938569665
0.37468112244898 0.00920210964977741
0.375677614795918 0.00710090110078454
0.376674107142857 0.00709467194974422
0.377670599489796 0.0088790338486433
0.378667091836735 0.00802360847592354
0.379663584183673 0.00831511151045561
0.380660076530612 0.00822490453720093
0.381656568877551 0.00726205576211214
0.38265306122449 0.00761159602552652
0.383649553571429 0.007812415715307
0.384646045918367 0.00949007831513882
0.385642538265306 0.00920319650322199
0.386639030612245 0.0113037927076221
0.387635522959184 0.010421559214592
0.388632015306122 0.0105735780671239
0.389628507653061 0.0105832340195775
0.390625 0.0103538194671273
0.391621492346939 0.0077985767275095
0.392617984693878 0.0100621180608869
0.393614477040816 0.0120017724111676
0.394610969387755 0.0140425572171807
0.395607461734694 0.0125794298946857
0.396603954081633 0.0121018663048744
0.397600446428571 0.0119622889906168
0.39859693877551 0.0141736641526222
0.399593431122449 0.0140032190829515
0.400589923469388 0.0141092287376523
0.401586415816327 0.014961114153266
0.402582908163265 0.0146423857659101
0.403579400510204 0.0143040716648102
0.404575892857143 0.0139705771580338
0.405572385204082 0.0152090778574347
0.40656887755102 0.0131522808223963
0.407565369897959 0.0132040521129966
0.408561862244898 0.0114318858832121
0.409558354591837 0.0124331302940845
0.410554846938776 0.0103119798004627
0.411551339285714 0.0103723788633943
0.412547831632653 0.00920679699629545
0.413544323979592 0.00880532152950764
0.414540816326531 0.00821551866829395
0.415537308673469 0.00894875451922417
0.416533801020408 0.00800061505287886
0.417530293367347 0.00890545547008514
0.418526785714286 0.00869776122272015
0.419523278061224 0.00891873240470886
0.420519770408163 0.00776377506554127
0.421516262755102 0.00799386017024517
0.422512755102041 0.00758331967517734
0.42350924744898 0.00739564280956984
0.424505739795918 0.00703237997367978
0.425502232142857 0.00786891765892506
0.426498724489796 0.00884202867746353
0.427495216836735 0.00846045278012753
0.428491709183673 0.00860525015741587
0.429488201530612 0.00812746491283178
0.430484693877551 0.00844880193471909
0.43148118622449 0.00817093625664711
0.432477678571429 0.00882882904261351
0.433474170918367 0.00826673209667206
0.434470663265306 0.00814124569296837
0.435467155612245 0.00858209934085608
0.436463647959184 0.0074764690361917
0.437460140306122 0.00788581278175116
0.438456632653061 0.00837334059178829
0.439453125 0.00775500806048512
0.440449617346939 0.00792389549314976
0.441446109693878 0.00802025478333235
0.442442602040816 0.00850183516740799
0.443439094387755 0.00964038260281086
0.444435586734694 0.00937259569764137
0.445432079081633 0.00863377097994089
0.446428571428571 0.00924514979124069
0.44742506377551 0.00984413269907236
0.448421556122449 0.0106197958812118
0.449418048469388 0.00831673294305801
0.450414540816327 0.00940415821969509
0.451411033163265 0.0108694434165955
0.452407525510204 0.0101571399718523
0.453404017857143 0.0112463915720582
0.454400510204082 0.0104045597836375
0.45539700255102 0.0106979236006737
0.456393494897959 0.0110952351242304
0.457389987244898 0.0110392738133669
0.458386479591837 0.00933095440268517
0.459382971938776 0.00992435403168201
0.460379464285714 0.00988337770104408
0.461375956632653 0.00849739369004965
0.462372448979592 0.00799730233848095
0.463368941326531 0.00793077237904072
0.464365433673469 0.00770312594249845
0.465361926020408 0.00719136744737625
0.466358418367347 0.00598291400820017
0.467354910714286 0.00674836570397019
0.468351403061224 0.00652115559205413
0.469347895408163 0.006004405207932
0.470344387755102 0.00562983704730868
0.471340880102041 0.00613497570157051
0.47233737244898 0.00624861242249608
0.473333864795918 0.00567602831870317
0.474330357142857 0.00705455662682652
0.475326849489796 0.00709892204031348
0.476323341836735 0.005213453900069
0.477319834183673 0.00518736615777016
0.478316326530612 0.00481333071365952
0.479312818877551 0.00417276797816157
0.48030931122449 0.00463443249464035
0.481305803571429 0.0040135090239346
0.482302295918367 0.00387484487146139
0.483298788265306 0.00478293979540467
0.484295280612245 0.00457422668114305
0.485291772959184 0.00419639283791184
0.486288265306122 0.00435067992657423
0.487284757653061 0.00371713121421635
0.48828125 0.00356899341568351
0.489277742346939 0.00441849045455456
0.490274234693878 0.00497684255242348
0.491270727040816 0.00474606966599822
0.492267219387755 0.00404558843001723
0.493263711734694 0.00383168738335371
0.494260204081633 0.00366566865704954
0.495256696428571 0.00344404764473438
0.49625318877551 0.00315158860757947
0.497249681122449 0.00325624411925673
0.498246173469388 0.00422460678964853
0.499242665816327 0.00418011285364628
0.500239158163265 0.00424686213955283
0.501235650510204 0.00363252940587699
0.502232142857143 0.0032826061360538
0.503228635204082 0.00340328924357891
0.50422512755102 0.00305788451805711
0.505221619897959 0.00309595186263323
0.506218112244898 0.00289095425978303
0.507214604591837 0.00279346783645451
0.508211096938776 0.00268307654187083
0.509207589285714 0.00271621998399496
0.510204081632653 0.00238305190578103
0.511200573979592 0.0019888854585588
0.512197066326531 0.00191558187361807
0.513193558673469 0.00174644938670099
0.514190051020408 0.00150012690573931
0.515186543367347 0.00142044958192855
0.516183035714286 0.0013191495090723
0.517179528061224 0.00175923714414239
0.518176020408163 0.00159426464233547
0.519172512755102 0.0015603166539222
0.520169005102041 0.00131171836983413
0.52116549744898 0.00130698771681637
0.522161989795918 0.00107180699706078
0.523158482142857 0.00125238846521825
0.524154974489796 0.00137282512150705
0.525151466836735 0.00126123952213675
0.526147959183674 0.0011685888748616
0.527144451530612 0.00111669849138707
0.528140943877551 0.000883926637470722
0.52913743622449 0.000875232915859669
0.530133928571429 0.00131192663684487
0.531130420918367 0.00136117544025183
0.532126913265306 0.000966200837865472
0.533123405612245 0.000741700874641538
0.534119897959184 0.000878239050507545
0.535116390306122 0.00102391024120152
0.536112882653061 0.00124236871488392
0.537109375 0.0016746335895732
0.538105867346939 0.00152765295933932
0.539102359693878 0.00114163453690708
0.540098852040816 0.00102701177820563
0.541095344387755 0.00101683684624732
0.542091836734694 0.000979243195615709
0.543088329081633 0.000727272476069629
0.544084821428571 0.000783449620939791
0.54508131377551 0.000815338513348252
0.546077806122449 0.000738997128792107
0.547074298469388 0.000908351794350892
0.548070790816326 0.000699646305292845
0.549067283163265 0.000777027977164835
0.550063775510204 0.000834415899589658
0.551060267857143 0.00094057316891849
0.552056760204082 0.00107493356335908
0.55305325255102 0.000949425739236176
0.554049744897959 0.0008375562611036
0.555046237244898 0.000766089477110654
0.556042729591837 0.000989850843325257
0.557039221938776 0.00137316575273871
0.558035714285714 0.00115087116137147
0.559032206632653 0.000962346326559782
0.560028698979592 0.000794522755313665
0.561025191326531 0.000803678529337049
0.562021683673469 0.000954459013883024
0.563018176020408 0.000939271005336195
0.564014668367347 0.000977974734269083
0.565011160714286 0.00102419138420373
0.566007653061224 0.0010711484355852
0.567004145408163 0.00137865368742496
0.568000637755102 0.00129166292026639
0.568997130102041 0.0015629940899089
0.56999362244898 0.00113028613850474
0.570990114795918 0.00119428837206215
0.571986607142857 0.00108571269083768
0.572983099489796 0.00118169048801064
0.573979591836735 0.00199000560678542
0.574976084183674 0.00162002362776548
0.575972576530612 0.00188499921932817
0.576969068877551 0.00247745681554079
0.57796556122449 0.00175642652902752
0.578962053571429 0.00211900030262768
0.579958545918367 0.00250512361526489
0.580955038265306 0.00234807352535427
0.581951530612245 0.00295264599844813
0.582948022959184 0.00284289638511837
0.583944515306122 0.00256262882612646
0.584941007653061 0.00388615531846881
0.5859375 0.00348179624415934
0.586933992346939 0.00320751988328993
0.587930484693878 0.00366619601845741
0.588926977040816 0.00328512699343264
0.589923469387755 0.00363447587005794
0.590919961734694 0.00426880782470107
0.591916454081633 0.00402487022802234
0.592912946428571 0.00413216836750507
0.59390943877551 0.00360289122909307
0.594905931122449 0.00354585191234946
0.595902423469388 0.00373013573698699
0.596898915816326 0.00402911612764001
0.597895408163265 0.00393035169690847
0.598891900510204 0.00414373259991407
0.599888392857143 0.00372985284775496
0.600884885204082 0.00372296455316246
0.60188137755102 0.00417211605235934
0.602877869897959 0.00400618929415941
0.603874362244898 0.00437894091010094
0.604870854591837 0.00511997984722257
0.605867346938776 0.00523451156914234
0.606863839285714 0.00437209336087108
0.607860331632653 0.00484086479991674
0.608856823979592 0.00515553308650851
0.609853316326531 0.00494624394923449
0.610849808673469 0.0057853264734149
0.611846301020408 0.00590773811563849
0.612842793367347 0.0057591344229877
0.613839285714286 0.00584119558334351
0.614835778061224 0.00547880167141557
0.615832270408163 0.00464858859777451
0.616828762755102 0.00453138770535588
0.617825255102041 0.00472214678302407
0.61882174744898 0.00424901163205504
0.619818239795918 0.00373475556261837
0.620814732142857 0.0033959299325943
0.621811224489796 0.00397071707993746
0.622807716836735 0.00398630369454622
0.623804209183674 0.00380014581605792
0.624800701530612 0.00350326695479453
0.625797193877551 0.00384561065584421
0.62679368622449 0.00359339267015457
0.627790178571429 0.00404856121167541
0.628786670918367 0.00369454850442708
0.629783163265306 0.00410851696506143
0.630779655612245 0.00401118118315935
0.631776147959184 0.00377775589004159
0.632772640306122 0.00384751474484801
0.633769132653061 0.00407659774646163
0.634765625 0.00438026990741491
0.635762117346939 0.00432846136391163
0.636758609693878 0.00411073118448257
0.637755102040816 0.00414255680516362
0.638751594387755 0.00461419345811009
0.639748086734694 0.00428648572415113
0.640744579081633 0.00469372980296612
0.641741071428571 0.00508541893213987
0.64273756377551 0.00466113723814487
0.643734056122449 0.00561506301164627
0.644730548469388 0.00548510160297155
0.645727040816326 0.00521876569837332
0.646723533163265 0.00477191433310509
0.647720025510204 0.00481093814596534
0.648716517857143 0.00547781400382519
0.649713010204082 0.00548313558101654
0.65070950255102 0.00625448953360319
0.651705994897959 0.00592175778001547
0.652702487244898 0.00624351855367422
0.653698979591837 0.00602763937786222
0.654695471938776 0.00575563823804259
0.655691964285714 0.00568068865686655
0.656688456632653 0.00547043606638908
0.657684948979592 0.00532387662678957
0.658681441326531 0.0052082147449255
0.659677933673469 0.00544230174273252
0.660674426020408 0.00565588939934969
0.661670918367347 0.00514316139742732
0.662667410714286 0.00510213617235422
0.663663903061224 0.00558690540492535
0.664660395408163 0.00546100130304694
0.665656887755102 0.00462553091347218
0.666653380102041 0.00502902222797275
0.66764987244898 0.00524734426289797
0.668646364795918 0.00470951898023486
0.669642857142857 0.00495982589200139
0.670639349489796 0.00496447132900357
0.671635841836735 0.00591278821229935
0.672632334183674 0.00562060996890068
0.673628826530612 0.00569385942071676
0.674625318877551 0.00617737788707018
0.67562181122449 0.00647955387830734
0.676618303571429 0.00676148571074009
0.677614795918367 0.00613670982420444
0.678611288265306 0.00632306840270758
0.679607780612245 0.00688297254964709
0.680604272959184 0.00696955807507038
0.681600765306122 0.00764894718304276
0.682597257653061 0.00683917524293065
0.68359375 0.00669413385912776
0.684590242346939 0.0071768113411963
0.685586734693878 0.00768088828772306
0.686583227040816 0.00796319078654051
0.687579719387755 0.0074212602339685
0.688576211734694 0.00726147461682558
0.689572704081633 0.00746700167655945
0.690569196428571 0.00673311157152057
0.69156568877551 0.00681446213275194
0.692562181122449 0.00667934771627188
0.693558673469388 0.00720932660624385
0.694555165816326 0.0073600416071713
0.695551658163265 0.00683948677033186
0.696548150510204 0.00731519516557455
0.697544642857143 0.0088087534531951
0.698541135204082 0.00791099201887846
0.69953762755102 0.00761120766401291
0.700534119897959 0.00828413385897875
0.701530612244898 0.00820253789424896
0.702527104591837 0.00867110304534435
0.703523596938776 0.00955475866794586
0.704520089285714 0.00728377187624574
0.705516581632653 0.00731321144849062
0.706513073979592 0.00766218360513449
0.707509566326531 0.0077605708502233
0.708506058673469 0.00766546558588743
0.709502551020408 0.00790554285049438
0.710499043367347 0.00790143199265003
0.711495535714286 0.0077535267919302
0.712492028061224 0.00830500200390816
0.713488520408163 0.00822289381176233
0.714485012755102 0.00636745244264603
0.715481505102041 0.00594394560903311
0.71647799744898 0.00647262623533607
0.717474489795918 0.00667239399626851
0.718470982142857 0.00655139843001962
0.719467474489796 0.00813281536102295
0.720463966836735 0.00910541415214539
0.721460459183674 0.00841785781085491
0.722456951530612 0.00869376305490732
0.723453443877551 0.0100992107763886
0.72444993622449 0.0104463882744312
0.725446428571429 0.00956024043262005
0.726442920918367 0.0107806287705898
0.727439413265306 0.0112124662846327
0.728435905612245 0.0102200210094452
0.729432397959184 0.00833105016499758
0.730428890306122 0.0095021165907383
0.731425382653061 0.00902919098734856
0.732421875 0.00883221160620451
0.733418367346939 0.0103120012208819
0.734414859693878 0.00932493712753057
0.735411352040816 0.00952787417918444
0.736407844387755 0.00988693535327911
0.737404336734694 0.00926037691533566
0.738400829081633 0.00846657063812017
0.739397321428571 0.00927011389285326
0.74039381377551 0.0100033590570092
0.741390306122449 0.00930441077798605
0.742386798469388 0.00947995483875275
0.743383290816326 0.00963672157377005
0.744379783163265 0.0092195700854063
0.745376275510204 0.0112726148217916
0.746372767857143 0.0103006502613425
0.747369260204082 0.0113891810178757
0.74836575255102 0.0104659199714661
0.749362244897959 0.00730905262753367
0.750358737244898 0.00786065403372049
0.751355229591837 0.00874291639775038
0.752351721938776 0.00888353306800127
0.753348214285714 0.00933188293129206
0.754344706632653 0.00993271637707949
0.755341198979592 0.00911779329180717
0.756337691326531 0.00927206687629223
0.757334183673469 0.00917270965874195
0.758330676020408 0.00891624111682177
0.759327168367347 0.0086877578869462
0.760323660714286 0.00958863459527493
0.761320153061224 0.00846845656633377
0.762316645408163 0.00876533985137939
0.763313137755102 0.00947483070194721
0.764309630102041 0.0102166775614023
0.76530612244898 0.00987241882830858
0.766302614795918 0.00978455506265163
0.767299107142857 0.00998962577432394
0.768295599489796 0.0102470815181732
0.769292091836735 0.00903506297618151
0.770288584183674 0.00894432701170444
0.771285076530612 0.00931916013360023
0.772281568877551 0.00863733049482107
0.77327806122449 0.00896402820944786
0.774274553571429 0.00853213015943766
0.775271045918367 0.00753434933722019
0.776267538265306 0.00876406766474247
0.777264030612245 0.00856510270386934
0.778260522959184 0.00818314962089062
0.779257015306122 0.00888474564999342
0.780253507653061 0.00904106162488461
0.78125 0.00831553619354963
0.782246492346939 0.00783768482506275
0.783242984693878 0.00865264795720577
0.784239477040816 0.00833262782543898
0.785235969387755 0.00932138413190842
0.786232461734694 0.00960397068411112
0.787228954081633 0.0093140872195363
0.788225446428571 0.00848728697746992
0.78922193877551 0.00981137622147799
0.790218431122449 0.00952993892133236
0.791214923469388 0.00873932987451553
0.792211415816326 0.00954370200634003
0.793207908163265 0.0112229930236936
0.794204400510204 0.00973332673311234
0.795200892857143 0.0107482634484768
0.796197385204082 0.0113409301266074
0.79719387755102 0.0121715478599072
0.798190369897959 0.0106458580121398
0.799186862244898 0.00862128101289272
0.800183354591837 0.00561767583712935
0.801179846938776 0.00440680328756571
0.802176339285714 0.00304604950360954
0.803172831632653 0.00189692398998886
0.804169323979592 0.00154680653940886
0.805165816326531 0.000885842193383723
0.806162308673469 0.000765554315876216
0.807158801020408 0.000643733015749604
0.808155293367347 0.000962459133006632
0.809151785714286 0.000994647270999849
0.810148278061224 0.00110899715218693
0.811144770408163 0.0012092589167878
0.812141262755102 0.00130236078985035
0.813137755102041 0.00133306963834912
0.81413424744898 0.000988964573480189
0.815130739795918 0.00117382977623492
0.816127232142857 0.000961619080044329
0.817123724489796 0.00118977343663573
0.818120216836735 0.00136362586636096
0.819116709183674 0.00138574151787907
0.820113201530612 0.00167444418184459
0.821109693877551 0.00118359318003058
0.82210618622449 0.00130663067102432
0.823102678571429 0.00124127801973373
0.824099170918367 0.000980361131951213
0.825095663265306 0.000945072912145406
0.826092155612245 0.000937918899580836
0.827088647959184 0.00104301399551332
0.828085140306122 0.0011635806877166
0.829081632653061 0.00117455853614956
0.830078125 0.000876408535987139
0.831074617346939 0.00116209813859314
0.832071109693878 0.00103914295323193
0.833067602040816 0.00091786083066836
0.834064094387755 0.00149037409573793
0.835060586734694 0.00110734160989523
0.836057079081633 0.0018094286788255
0.837053571428571 0.00170471146702766
0.83805006377551 0.00176843430381268
0.839046556122449 0.00170475768391043
0.840043048469388 0.00144285091664642
0.841039540816326 0.00134493038058281
0.842036033163265 0.00192285433877259
0.843032525510204 0.0022556553594768
0.844029017857143 0.00229182909242809
0.845025510204082 0.00197125039994717
0.84602200255102 0.00219168583862484
0.847018494897959 0.001832494745031
0.848014987244898 0.00185271154623479
0.849011479591837 0.00148073816671968
0.850007971938776 0.00190564687363803
0.851004464285714 0.00223717070184648
0.852000956632653 0.00141825806349516
0.852997448979592 0.00168576650321484
0.853993941326531 0.00163708394393325
0.854990433673469 0.00183985149487853
0.855986926020408 0.00202232296578586
0.856983418367347 0.00179165822919458
0.857979910714286 0.00220592459663749
0.858976403061224 0.00198305584490299
0.859972895408163 0.00196373858489096
0.860969387755102 0.00188210210762918
0.861965880102041 0.00171570666134357
0.86296237244898 0.00143701652996242
0.863958864795918 0.00134611164685339
0.864955357142857 0.00116196356248111
0.865951849489796 0.00247303233481944
0.866948341836735 0.00192310742568225
0.867944834183674 0.00161975424271077
0.868941326530612 0.00210424093529582
0.869937818877551 0.00194085540715605
0.87093431122449 0.00181338784750551
0.871930803571429 0.00150476524140686
0.872927295918367 0.00160016107838601
0.873923788265306 0.00157339556608349
0.874920280612245 0.0015578722814098
0.875916772959184 0.00191615929361433
0.876913265306122 0.00260203680954874
0.877909757653061 0.00202499516308308
0.87890625 0.0023251217789948
0.879902742346939 0.00253597530536354
0.880899234693878 0.00379129848442972
0.881895727040816 0.00342453154735267
0.882892219387755 0.00351473595947027
0.883888711734694 0.00411048857495189
0.884885204081633 0.00356063270010054
0.885881696428571 0.00427808705717325
0.88687818877551 0.0032619668636471
0.887874681122449 0.00338097265921533
0.888871173469388 0.00327178929001093
0.889867665816326 0.00332179944962263
0.890864158163265 0.00359475705772638
0.891860650510204 0.00309245986863971
0.892857142857143 0.00388373900204897
0.893853635204082 0.00390798738226295
0.89485012755102 0.00374722084961832
0.895846619897959 0.00331318960525095
0.896843112244898 0.00336651550605893
0.897839604591837 0.003644302720204
0.898836096938776 0.00277666095644236
0.899832589285714 0.00287542771548033
0.900829081632653 0.00266931601800025
0.901825573979592 0.00294542079791427
0.902822066326531 0.0030443943105638
0.903818558673469 0.00297263497486711
0.904815051020408 0.00255824788473547
0.905811543367347 0.00263137673027813
0.906808035714286 0.00252176867797971
0.907804528061224 0.00235184142366052
0.908801020408163 0.00248693930916488
0.909797512755102 0.00237508537247777
0.910794005102041 0.00252413633279502
0.91179049744898 0.0034399195574224
0.912786989795918 0.00294619053602219
0.913783482142857 0.00282844249159098
0.914779974489796 0.00257717096246779
0.915776466836735 0.00299212452955544
0.916772959183674 0.00286492984741926
0.917769451530612 0.00312124076299369
0.918765943877551 0.0033582029864192
0.91976243622449 0.0025685653090477
0.920758928571429 0.00290861399844289
0.921755420918367 0.0035545805003494
0.922751913265306 0.00288065522909164
0.923748405612245 0.00301628676243126
0.924744897959184 0.00315102632157505
0.925741390306122 0.00369344977661967
0.926737882653061 0.00264038750901818
0.927734375 0.0025168233551085
0.928730867346939 0.00312580657191575
0.929727359693878 0.00376428640447557
0.930723852040816 0.00489549990743399
0.931720344387755 0.00428060116246343
0.932716836734694 0.00338127184659243
0.933713329081633 0.00404477305710316
0.934709821428571 0.00129011005628854
0.93570631377551 0.00219260412268341
0.936702806122449 0.00263781566172838
0.937699298469388 0.00180016318336129
0.938695790816326 0.00129830907098949
0.939692283163265 0.00179204577580094
0.940688775510204 0.0030930784996599
0.941685267857143 0.00361963850446045
0.942681760204082 0.00363557785749435
0.94367825255102 0.00356346159242094
0.944674744897959 0.0031063964124769
0.945671237244898 0.00344438175670803
0.946667729591837 0.00299950432963669
0.947664221938776 0.00295011675916612
0.948660714285714 0.00286995363421738
0.949657206632653 0.00286717270500958
0.950653698979592 0.00269002025015652
0.951650191326531 0.0019145953701809
0.952646683673469 0.00181065441574901
0.953643176020408 0.00180204014759511
0.954639668367347 0.00171318545471877
0.955636160714286 0.00181748322211206
0.956632653061224 0.00161760638002306
0.957629145408163 0.00160138087812811
0.958625637755102 0.00136865477543324
0.959622130102041 0.000866244023200125
0.96061862244898 0.000948193483054638
0.961615114795918 0.00187070074025542
0.962611607142857 0.000672556518111378
0.963608099489796 0.000460484647192061
0.964604591836735 0.000828269287012517
0.965601084183674 0.000729411782231182
0.966597576530612 0.000792500097304583
0.967594068877551 0.000641649006865919
0.96859056122449 0.00111015571746975
0.969587053571429 0.000693701033014804
0.970583545918367 0.000859854044392705
0.971580038265306 0.000807337288279086
0.972576530612245 0.000494887819513679
0.973573022959184 0.000518016051501036
0.974569515306122 0.00062926736427471
0.975566007653061 0.000496242486406118
0.9765625 0.000327007350279018
0.977558992346939 0.000152133419760503
0.978555484693878 0.000170189276104793
0.979551977040816 0.000201404662220739
0.980548469387755 0.000203958494239487
0.981544961734694 0.000254885555477813
0.982541454081633 0.000327745277900249
0.983537946428571 0.000338487763656303
0.98453443877551 0.000301289255730808
0.985530931122449 0.000401648605475202
0.986527423469388 0.00052492308896035
0.987523915816326 0.000338535843184218
0.988520408163265 0.000382584956241772
0.989516900510204 0.000359344034222886
0.990513392857143 0.0004400777106639
0.991509885204082 0.000304892309941351
0.99250637755102 0.000372068578144535
0.993502869897959 0.000569049443583935
0.994499362244898 0.000696884235367179
0.995495854591837 0.000573336030356586
0.996492346938776 0.000561967201065272
0.997488839285714 0.000339289428666234
0.998485331632653 0.000451473752036691
0.999481823979592 0.000692843575961888
1 0.000641467806417495
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/same_baseline/ILSVRC2012_val_00000553_367_deletion_rise_mean_data_4824.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.4824},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0496615337731782, ymax=1.04972031082143,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.999672651290894
0.000996492346938776 0.999643921852112
0.00199298469387755 0.999629974365234
0.00298947704081633 0.999668121337891
0.0039859693877551 0.999658942222595
0.00498246173469388 0.999643921852112
0.00597895408163265 0.999690294265747
0.00697544642857143 0.999689340591431
0.0079719387755102 0.999697089195251
0.00896843112244898 0.999643921852112
0.00996492346938775 0.999653220176697
0.0109614158163265 0.999657869338989
0.0119579081632653 0.999664664268494
0.0129544005102041 0.999702274799347
0.0139508928571429 0.999651670455933
0.0149473852040816 0.999718368053436
0.0159438775510204 0.999725997447968
0.0169403698979592 0.999748408794403
0.017936862244898 0.999715030193329
0.0189333545918367 0.999698400497437
0.0199298469387755 0.999677658081055
0.0209263392857143 0.99970006942749
0.0219228316326531 0.999671697616577
0.0229193239795918 0.999679565429688
0.0239158163265306 0.999707162380219
0.0249123086734694 0.999711096286774
0.0259088010204082 0.999637842178345
0.0269052933673469 0.999588310718536
0.0279017857142857 0.99959522485733
0.0288982780612245 0.999562442302704
0.0298947704081633 0.99948114156723
0.030891262755102 0.999518275260925
0.0318877551020408 0.99958723783493
0.0328842474489796 0.999586760997772
0.0338807397959184 0.99966025352478
0.0348772321428571 0.999627470970154
0.0358737244897959 0.999695539474487
0.0368702168367347 0.999691486358643
0.0378667091836735 0.999684929847717
0.0388632015306122 0.999685049057007
0.039859693877551 0.999678134918213
0.0408561862244898 0.999660611152649
0.0418526785714286 0.999584496021271
0.0428491709183673 0.999665975570679
0.0438456632653061 0.999637484550476
0.0448421556122449 0.999613225460052
0.0458386479591837 0.999624967575073
0.0468351403061225 0.999642491340637
0.0478316326530612 0.999617218971252
0.048828125 0.999638319015503
0.0498246173469388 0.99963366985321
0.0508211096938775 0.999604403972626
0.0518176020408163 0.999587714672089
0.0528140943877551 0.999683499336243
0.0538105867346939 0.999664187431335
0.0548070790816327 0.999622464179993
0.0558035714285714 0.999688267707825
0.0568000637755102 0.999699592590332
0.057796556122449 0.999701917171478
0.0587930484693878 0.999708950519562
0.0597895408163265 0.999671697616577
0.0607860331632653 0.999689817428589
0.0617825255102041 0.999695062637329
0.0627790178571429 0.999686002731323
0.0637755102040816 0.999708831310272
0.0647720025510204 0.999657034873962
0.0657684948979592 0.999631881713867
0.066764987244898 0.999601900577545
0.0677614795918367 0.999589622020721
0.0687579719387755 0.999600112438202
0.0697544642857143 0.99963366985321
0.0707509566326531 0.999633550643921
0.0717474489795918 0.99960857629776
0.0727439413265306 0.999539613723755
0.0737404336734694 0.999523282051086
0.0747369260204082 0.999526143074036
0.0757334183673469 0.999477207660675
0.0767299107142857 0.999206602573395
0.0777264030612245 0.999260723590851
0.0787228954081633 0.999081373214722
0.079719387755102 0.999195039272308
0.0807158801020408 0.999162435531616
0.0817123724489796 0.998959422111511
0.0827088647959184 0.998609185218811
0.0837053571428571 0.998647272586823
0.0847018494897959 0.998506963253021
0.0856983418367347 0.997884809970856
0.0866948341836735 0.997413694858551
0.0876913265306122 0.997700273990631
0.088687818877551 0.997592210769653
0.0896843112244898 0.997136950492859
0.0906808035714286 0.996521592140198
0.0916772959183673 0.996955156326294
0.0926737882653061 0.997197508811951
0.0936702806122449 0.997267246246338
0.0946667729591837 0.997021496295929
0.0956632653061224 0.99608302116394
0.0966597576530612 0.99621057510376
0.09765625 0.996468544006348
0.0986527423469388 0.996338605880737
0.0996492346938776 0.995492100715637
0.100645727040816 0.994151294231415
0.101642219387755 0.995606124401093
0.102638711734694 0.994397640228271
0.103635204081633 0.994786381721497
0.104631696428571 0.995690047740936
0.10562818877551 0.993614375591278
0.106624681122449 0.994332551956177
0.107621173469388 0.993674278259277
0.108617665816327 0.992943704128265
0.109614158163265 0.993922650814056
0.110610650510204 0.99442058801651
0.111607142857143 0.994397521018982
0.112603635204082 0.993856251239777
0.11360012755102 0.991951823234558
0.114596619897959 0.994745254516602
0.115593112244898 0.9933220744133
0.116589604591837 0.994024813175201
0.117586096938776 0.992310047149658
0.118582589285714 0.994261026382446
0.119579081632653 0.99491560459137
0.120575573979592 0.993724167346954
0.121572066326531 0.993852019309998
0.122568558673469 0.993984162807465
0.123565051020408 0.992835462093353
0.124561543367347 0.993351399898529
0.125558035714286 0.994631290435791
0.126554528061224 0.995109140872955
0.127551020408163 0.994156837463379
0.128547512755102 0.994320273399353
0.129544005102041 0.994375109672546
0.13054049744898 0.994197845458984
0.131536989795918 0.993919491767883
0.132533482142857 0.993657052516937
0.133529974489796 0.993123114109039
0.134526466836735 0.993337392807007
0.135522959183673 0.992357134819031
0.136519451530612 0.991402566432953
0.137515943877551 0.989939153194427
0.13851243622449 0.988184332847595
0.139508928571429 0.992067456245422
0.140505420918367 0.991917073726654
0.141501913265306 0.989642798900604
0.142498405612245 0.990687549114227
0.143494897959184 0.98884904384613
0.144491390306122 0.986757695674896
0.145487882653061 0.985050916671753
0.146484375 0.980360984802246
0.147480867346939 0.978790581226349
0.148477359693878 0.988399982452393
0.149473852040816 0.981277644634247
0.150470344387755 0.979828059673309
0.151466836734694 0.980985283851624
0.152463329081633 0.974304735660553
0.153459821428571 0.986767470836639
0.15445631377551 0.98165762424469
0.155452806122449 0.98107498884201
0.156449298469388 0.982894361019135
0.157445790816327 0.962242066860199
0.158442283163265 0.946484208106995
0.159438775510204 0.950032353401184
0.160435267857143 0.934413433074951
0.161431760204082 0.947274446487427
0.16242825255102 0.94706130027771
0.163424744897959 0.923712551593781
0.164421237244898 0.950486838817596
0.165417729591837 0.95016211271286
0.166414221938776 0.956914365291595
0.167410714285714 0.929444849491119
0.168407206632653 0.946996212005615
0.169403698979592 0.887378036975861
0.170400191326531 0.913606882095337
0.171396683673469 0.920919239521027
0.172393176020408 0.935759544372559
0.173389668367347 0.950587093830109
0.174386160714286 0.933945298194885
0.175382653061224 0.9387486577034
0.176379145408163 0.932732462882996
0.177375637755102 0.944438755512238
0.178372130102041 0.941270768642426
0.17936862244898 0.960905730724335
0.180365114795918 0.970505952835083
0.181361607142857 0.973793506622314
0.182358099489796 0.968895494937897
0.183354591836735 0.963897168636322
0.184351084183673 0.954641342163086
0.185347576530612 0.932710289955139
0.186344068877551 0.937314093112946
0.18734056122449 0.958514153957367
0.188337053571429 0.957890272140503
0.189333545918367 0.962043106555939
0.190330038265306 0.966618895530701
0.191326530612245 0.969296514987946
0.192323022959184 0.966297686100006
0.193319515306122 0.970578968524933
0.194316007653061 0.972867906093597
0.1953125 0.978254199028015
0.196308992346939 0.961142778396606
0.197305484693878 0.953851282596588
0.198301977040816 0.958788990974426
0.199298469387755 0.968213319778442
0.200294961734694 0.969181180000305
0.201291454081633 0.949187874794006
0.202287946428571 0.966885209083557
0.20328443877551 0.972384214401245
0.204280931122449 0.973392248153687
0.205277423469388 0.974080979824066
0.206273915816327 0.96310156583786
0.207270408163265 0.947484731674194
0.208266900510204 0.918035864830017
0.209263392857143 0.906212687492371
0.210259885204082 0.912623703479767
0.21125637755102 0.906345665454865
0.212252869897959 0.939664244651794
0.213249362244898 0.934909343719482
0.214245854591837 0.924154460430145
0.215242346938776 0.925059735774994
0.216238839285714 0.929969966411591
0.217235331632653 0.930049121379852
0.218231823979592 0.930373966693878
0.219228316326531 0.919836401939392
0.220224808673469 0.925117552280426
0.221221301020408 0.936568677425385
0.222217793367347 0.927603900432587
0.223214285714286 0.928730726242065
0.224210778061224 0.924576938152313
0.225207270408163 0.895528852939606
0.226203762755102 0.860799193382263
0.227200255102041 0.888218224048615
0.22819674744898 0.905623137950897
0.229193239795918 0.897274255752563
0.230189732142857 0.905987799167633
0.231186224489796 0.898283243179321
0.232182716836735 0.916454255580902
0.233179209183673 0.92999678850174
0.234175701530612 0.940183222293854
0.235172193877551 0.938125789165497
0.23616868622449 0.959110081195831
0.237165178571429 0.958313286304474
0.238161670918367 0.948622822761536
0.239158163265306 0.944634437561035
0.240154655612245 0.89362359046936
0.241151147959184 0.924188256263733
0.242147640306122 0.915249228477478
0.243144132653061 0.927602887153625
0.244140625 0.92094874382019
0.245137117346939 0.924846529960632
0.246133609693878 0.913399219512939
0.247130102040816 0.903542637825012
0.248126594387755 0.91953045129776
0.249123086734694 0.917198419570923
0.250119579081633 0.916709005832672
0.251116071428571 0.916711807250977
0.25211256377551 0.880882799625397
0.253109056122449 0.878863394260406
0.254105548469388 0.890779435634613
0.255102040816327 0.897519648075104
0.256098533163265 0.882114470005035
0.257095025510204 0.863475918769836
0.258091517857143 0.849803864955902
0.259088010204082 0.826247215270996
0.26008450255102 0.838888883590698
0.261080994897959 0.836555778980255
0.262077487244898 0.833981454372406
0.263073979591837 0.797833442687988
0.264070471938776 0.779989182949066
0.265066964285714 0.806735217571259
0.266063456632653 0.783160984516144
0.267059948979592 0.817505657672882
0.268056441326531 0.806414544582367
0.269052933673469 0.797204613685608
0.270049426020408 0.777021408081055
0.271045918367347 0.809014916419983
0.272042410714286 0.791009247303009
0.273038903061224 0.834210157394409
0.274035395408163 0.742595195770264
0.275031887755102 0.726641356945038
0.276028380102041 0.611903011798859
0.27702487244898 0.7090864777565
0.278021364795918 0.759551465511322
0.279017857142857 0.707557260990143
0.280014349489796 0.744504153728485
0.281010841836735 0.74861603975296
0.282007334183673 0.681882619857788
0.283003826530612 0.812449753284454
0.284000318877551 0.882833421230316
0.28499681122449 0.899974286556244
0.285993303571429 0.801218569278717
0.286989795918367 0.79409247636795
0.287986288265306 0.791160464286804
0.288982780612245 0.788541972637177
0.289979272959184 0.731659531593323
0.290975765306122 0.799056529998779
0.291972257653061 0.761884808540344
0.29296875 0.805641531944275
0.293965242346939 0.768957614898682
0.294961734693878 0.752027213573456
0.295958227040816 0.754033327102661
0.296954719387755 0.710720360279083
0.297951211734694 0.722256898880005
0.298947704081633 0.745442092418671
0.299944196428571 0.730599522590637
0.30094068877551 0.750104188919067
0.301937181122449 0.712719202041626
0.302933673469388 0.700944781303406
0.303930165816327 0.756690442562103
0.304926658163265 0.73464572429657
0.305923150510204 0.690838098526001
0.306919642857143 0.680604517459869
0.307916135204082 0.659255027770996
0.30891262755102 0.606864929199219
0.309909119897959 0.636068403720856
0.310905612244898 0.698537111282349
0.311902104591837 0.742518782615662
0.312898596938776 0.722040772438049
0.313895089285714 0.729219019412994
0.314891581632653 0.725290775299072
0.315888073979592 0.695209622383118
0.316884566326531 0.7336146235466
0.317881058673469 0.764120101928711
0.318877551020408 0.7511146068573
0.319874043367347 0.666104018688202
0.320870535714286 0.680412352085114
0.321867028061224 0.697402596473694
0.322863520408163 0.5832878947258
0.323860012755102 0.580448567867279
0.324856505102041 0.671272039413452
0.32585299744898 0.686477839946747
0.326849489795918 0.732530176639557
0.327845982142857 0.670393049716949
0.328842474489796 0.713309943675995
0.329838966836735 0.746030509471893
0.330835459183673 0.755165696144104
0.331831951530612 0.745624661445618
0.332828443877551 0.743896007537842
0.33382493622449 0.64656001329422
0.334821428571429 0.691124022006989
0.335817920918367 0.672239780426025
0.336814413265306 0.659840404987335
0.337810905612245 0.653616487979889
0.338807397959184 0.712790250778198
0.339803890306122 0.72638738155365
0.340800382653061 0.696196496486664
0.341796875 0.77969878911972
0.342793367346939 0.743706703186035
0.343789859693878 0.704466879367828
0.344786352040816 0.690386176109314
0.345782844387755 0.720109522342682
0.346779336734694 0.81294459104538
0.347775829081633 0.785814642906189
0.348772321428571 0.737095892429352
0.34976881377551 0.726491332054138
0.350765306122449 0.777585625648499
0.351761798469388 0.782207548618317
0.352758290816327 0.750571191310883
0.353754783163265 0.777254223823547
0.354751275510204 0.841608643531799
0.355747767857143 0.863063335418701
0.356744260204082 0.854347050189972
0.35774075255102 0.811421394348145
0.358737244897959 0.810126662254333
0.359733737244898 0.817464828491211
0.360730229591837 0.736048877239227
0.361726721938776 0.722771346569061
0.362723214285714 0.739439964294434
0.363719706632653 0.704759836196899
0.364716198979592 0.653365671634674
0.365712691326531 0.51122659444809
0.366709183673469 0.549159646034241
0.367705676020408 0.556162059307098
0.368702168367347 0.528560519218445
0.369698660714286 0.561118721961975
0.370695153061224 0.582042098045349
0.371691645408163 0.599006772041321
0.372688137755102 0.536779284477234
0.373684630102041 0.473630219697952
0.37468112244898 0.470577478408813
0.375677614795918 0.411075741052628
0.376674107142857 0.385233730077744
0.377670599489796 0.371308445930481
0.378667091836735 0.236272841691971
0.379663584183673 0.374328196048737
0.380660076530612 0.483966559171677
0.381656568877551 0.402242302894592
0.38265306122449 0.273851931095123
0.383649553571429 0.318503946065903
0.384646045918367 0.26088935136795
0.385642538265306 0.144858404994011
0.386639030612245 0.161181688308716
0.387635522959184 0.153141021728516
0.388632015306122 0.195437654852867
0.389628507653061 0.244155675172806
0.390625 0.393342107534409
0.391621492346939 0.369291216135025
0.392617984693878 0.361850261688232
0.393614477040816 0.373495131731033
0.394610969387755 0.269538074731827
0.395607461734694 0.290069371461868
0.396603954081633 0.2456064671278
0.397600446428571 0.224591910839081
0.39859693877551 0.273467391729355
0.399593431122449 0.25335282087326
0.400589923469388 0.171173393726349
0.401586415816327 0.280604988336563
0.402582908163265 0.282705903053284
0.403579400510204 0.281404852867126
0.404575892857143 0.288041532039642
0.405572385204082 0.329482704401016
0.40656887755102 0.239921569824219
0.407565369897959 0.302589982748032
0.408561862244898 0.241294607520103
0.409558354591837 0.180139407515526
0.410554846938776 0.149029344320297
0.411551339285714 0.22713640332222
0.412547831632653 0.249148562550545
0.413544323979592 0.295538723468781
0.414540816326531 0.208731487393379
0.415537308673469 0.231654837727547
0.416533801020408 0.215429469943047
0.417530293367347 0.243801921606064
0.418526785714286 0.336020559072495
0.419523278061224 0.509956002235413
0.420519770408163 0.404545426368713
0.421516262755102 0.486017912626266
0.422512755102041 0.551596224308014
0.42350924744898 0.528273701667786
0.424505739795918 0.576522350311279
0.425502232142857 0.468060284852982
0.426498724489796 0.48851802945137
0.427495216836735 0.466258257627487
0.428491709183673 0.502503156661987
0.429488201530612 0.565679013729095
0.430484693877551 0.547571897506714
0.43148118622449 0.569539368152618
0.432477678571429 0.564482033252716
0.433474170918367 0.540441513061523
0.434470663265306 0.535909652709961
0.435467155612245 0.599540770053864
0.436463647959184 0.619827508926392
0.437460140306122 0.573980629444122
0.438456632653061 0.421203792095184
0.439453125 0.42168116569519
0.440449617346939 0.494564324617386
0.441446109693878 0.521339118480682
0.442442602040816 0.559608697891235
0.443439094387755 0.385445386171341
0.444435586734694 0.400410264730453
0.445432079081633 0.433060735464096
0.446428571428571 0.445570707321167
0.44742506377551 0.664226830005646
0.448421556122449 0.651812434196472
0.449418048469388 0.709262728691101
0.450414540816327 0.755655944347382
0.451411033163265 0.774275183677673
0.452407525510204 0.759551048278809
0.453404017857143 0.623092889785767
0.454400510204082 0.628517389297485
0.45539700255102 0.561473906040192
0.456393494897959 0.691124677658081
0.457389987244898 0.69080001115799
0.458386479591837 0.682162463665009
0.459382971938776 0.710045099258423
0.460379464285714 0.707325756549835
0.461375956632653 0.681201457977295
0.462372448979592 0.620661735534668
0.463368941326531 0.69188004732132
0.464365433673469 0.667862296104431
0.465361926020408 0.62268340587616
0.466358418367347 0.65062689781189
0.467354910714286 0.617065012454987
0.468351403061224 0.557553589344025
0.469347895408163 0.565539538860321
0.470344387755102 0.643364250659943
0.471340880102041 0.635357260704041
0.47233737244898 0.593813896179199
0.473333864795918 0.596862971782684
0.474330357142857 0.640914082527161
0.475326849489796 0.595786392688751
0.476323341836735 0.641970217227936
0.477319834183673 0.64771842956543
0.478316326530612 0.629876852035522
0.479312818877551 0.646545588970184
0.48030931122449 0.724301397800446
0.481305803571429 0.637253940105438
0.482302295918367 0.613603949546814
0.483298788265306 0.653830766677856
0.484295280612245 0.622563242912292
0.485291772959184 0.607579708099365
0.486288265306122 0.539861500263214
0.487284757653061 0.494560062885284
0.48828125 0.502126336097717
0.489277742346939 0.523389399051666
0.490274234693878 0.516340434551239
0.491270727040816 0.472226083278656
0.492267219387755 0.493027865886688
0.493263711734694 0.470746248960495
0.494260204081633 0.467012524604797
0.495256696428571 0.461598724126816
0.49625318877551 0.460009276866913
0.497249681122449 0.497150421142578
0.498246173469388 0.487022399902344
0.499242665816327 0.385874271392822
0.500239158163265 0.413003921508789
0.501235650510204 0.425621151924133
0.502232142857143 0.306375950574875
0.503228635204082 0.302040606737137
0.50422512755102 0.293938040733337
0.505221619897959 0.286569058895111
0.506218112244898 0.316225528717041
0.507214604591837 0.314102560281754
0.508211096938776 0.548178136348724
0.509207589285714 0.592068791389465
0.510204081632653 0.587680399417877
0.511200573979592 0.592713236808777
0.512197066326531 0.578167974948883
0.513193558673469 0.585710167884827
0.514190051020408 0.526100635528564
0.515186543367347 0.502433657646179
0.516183035714286 0.513611495494843
0.517179528061224 0.541833460330963
0.518176020408163 0.5393927693367
0.519172512755102 0.53473573923111
0.520169005102041 0.701947629451752
0.52116549744898 0.656509220600128
0.522161989795918 0.547624588012695
0.523158482142857 0.623020470142365
0.524154974489796 0.690106868743896
0.525151466836735 0.633637666702271
0.526147959183674 0.642233431339264
0.527144451530612 0.627088844776154
0.528140943877551 0.629918217658997
0.52913743622449 0.636701881885529
0.530133928571429 0.653397858142853
0.531130420918367 0.714137554168701
0.532126913265306 0.739512920379639
0.533123405612245 0.726743578910828
0.534119897959184 0.717266201972961
0.535116390306122 0.70058274269104
0.536112882653061 0.647864937782288
0.537109375 0.634941756725311
0.538105867346939 0.553993999958038
0.539102359693878 0.540302872657776
0.540098852040816 0.58505779504776
0.541095344387755 0.507097959518433
0.542091836734694 0.477154344320297
0.543088329081633 0.514525532722473
0.544084821428571 0.561586678028107
0.54508131377551 0.361840903759003
0.546077806122449 0.373973488807678
0.547074298469388 0.358925670385361
0.548070790816326 0.378026127815247
0.549067283163265 0.398447901010513
0.550063775510204 0.358655124902725
0.551060267857143 0.362786591053009
0.552056760204082 0.367610096931458
0.55305325255102 0.332958549261093
0.554049744897959 0.357649713754654
0.555046237244898 0.358579069375992
0.556042729591837 0.316712975502014
0.557039221938776 0.430762469768524
0.558035714285714 0.412617057561874
0.559032206632653 0.391489267349243
0.560028698979592 0.397061318159103
0.561025191326531 0.386808127164841
0.562021683673469 0.27350726723671
0.563018176020408 0.40798607468605
0.564014668367347 0.440370053052902
0.565011160714286 0.525484383106232
0.566007653061224 0.45116776227951
0.567004145408163 0.417380839586258
0.568000637755102 0.357792437076569
0.568997130102041 0.364640533924103
0.56999362244898 0.388678193092346
0.570990114795918 0.402204304933548
0.571986607142857 0.456863224506378
0.572983099489796 0.40764707326889
0.573979591836735 0.38013619184494
0.574976084183674 0.440647631883621
0.575972576530612 0.443611264228821
0.576969068877551 0.281200766563416
0.57796556122449 0.269706666469574
0.578962053571429 0.33169874548912
0.579958545918367 0.347528040409088
0.580955038265306 0.418147683143616
0.581951530612245 0.438949972391129
0.582948022959184 0.470495015382767
0.583944515306122 0.499257892370224
0.584941007653061 0.548024117946625
0.5859375 0.56507533788681
0.586933992346939 0.560003757476807
0.587930484693878 0.532676637172699
0.588926977040816 0.322452336549759
0.589923469387755 0.421994179487228
0.590919961734694 0.439217686653137
0.591916454081633 0.512371122837067
0.592912946428571 0.517870366573334
0.59390943877551 0.470212399959564
0.594905931122449 0.409561693668365
0.595902423469388 0.440894246101379
0.596898915816326 0.470027297735214
0.597895408163265 0.526464462280273
0.598891900510204 0.512263119220734
0.599888392857143 0.38891190290451
0.600884885204082 0.38189834356308
0.60188137755102 0.364386767148972
0.602877869897959 0.273957014083862
0.603874362244898 0.27584770321846
0.604870854591837 0.264780640602112
0.605867346938776 0.323644399642944
0.606863839285714 0.28125125169754
0.607860331632653 0.289805114269257
0.608856823979592 0.340147316455841
0.609853316326531 0.366678178310394
0.610849808673469 0.358429610729218
0.611846301020408 0.299454182386398
0.612842793367347 0.432410091161728
0.613839285714286 0.425357103347778
0.614835778061224 0.585722923278809
0.615832270408163 0.596597790718079
0.616828762755102 0.577233076095581
0.617825255102041 0.589655578136444
0.61882174744898 0.398839503526688
0.619818239795918 0.386557161808014
0.620814732142857 0.375832557678223
0.621811224489796 0.38891339302063
0.622807716836735 0.420146524906158
0.623804209183674 0.390637755393982
0.624800701530612 0.259348899126053
0.625797193877551 0.286643594503403
0.62679368622449 0.30870708823204
0.627790178571429 0.382230281829834
0.628786670918367 0.558051824569702
0.629783163265306 0.607061088085175
0.630779655612245 0.527931869029999
0.631776147959184 0.551738083362579
0.632772640306122 0.477049767971039
0.633769132653061 0.435340404510498
0.634765625 0.437286138534546
0.635762117346939 0.420724004507065
0.636758609693878 0.363137453794479
0.637755102040816 0.492569237947464
0.638751594387755 0.538866579532623
0.639748086734694 0.446051359176636
0.640744579081633 0.443532764911652
0.641741071428571 0.46255025267601
0.64273756377551 0.436848342418671
0.643734056122449 0.42492550611496
0.644730548469388 0.465918123722076
0.645727040816326 0.457024097442627
0.646723533163265 0.46831676363945
0.647720025510204 0.489412397146225
0.648716517857143 0.486519992351532
0.649713010204082 0.499586224555969
0.65070950255102 0.493855863809586
0.651705994897959 0.495082050561905
0.652702487244898 0.508070945739746
0.653698979591837 0.486699908971786
0.654695471938776 0.527425825595856
0.655691964285714 0.476855874061584
0.656688456632653 0.439522564411163
0.657684948979592 0.415626585483551
0.658681441326531 0.334852397441864
0.659677933673469 0.335360050201416
0.660674426020408 0.370340794324875
0.661670918367347 0.367318153381348
0.662667410714286 0.575689375400543
0.663663903061224 0.397617965936661
0.664660395408163 0.594103574752808
0.665656887755102 0.623259425163269
0.666653380102041 0.414811223745346
0.66764987244898 0.390857964754105
0.668646364795918 0.359919309616089
0.669642857142857 0.398010343313217
0.670639349489796 0.409065186977386
0.671635841836735 0.432983040809631
0.672632334183674 0.405458778142929
0.673628826530612 0.3801249563694
0.674625318877551 0.34710881114006
0.67562181122449 0.413518488407135
0.676618303571429 0.441933989524841
0.677614795918367 0.441510736942291
0.678611288265306 0.272164285182953
0.679607780612245 0.350105911493301
0.680604272959184 0.310098588466644
0.681600765306122 0.271958261728287
0.682597257653061 0.214705094695091
0.68359375 0.180850327014923
0.684590242346939 0.178427413105965
0.685586734693878 0.129578039050102
0.686583227040816 0.130939334630966
0.687579719387755 0.151247024536133
0.688576211734694 0.15412899851799
0.689572704081633 0.158681899309158
0.690569196428571 0.136348783969879
0.69156568877551 0.14451476931572
0.692562181122449 0.132178992033005
0.693558673469388 0.122282177209854
0.694555165816326 0.119525790214539
0.695551658163265 0.188407212495804
0.696548150510204 0.0709059685468674
0.697544642857143 0.0564371384680271
0.698541135204082 0.0669993683695793
0.69953762755102 0.0616988316178322
0.700534119897959 0.0680902227759361
0.701530612244898 0.0863439589738846
0.702527104591837 0.077356368303299
0.703523596938776 0.0444249249994755
0.704520089285714 0.0520398393273354
0.705516581632653 0.0455368533730507
0.706513073979592 0.0300871357321739
0.707509566326531 0.0651407912373543
0.708506058673469 0.0806089043617249
0.709502551020408 0.0342012532055378
0.710499043367347 0.0416411384940147
0.711495535714286 0.0389459058642387
0.712492028061224 0.0140700535848737
0.713488520408163 0.0104829259216785
0.714485012755102 0.0113715277984738
0.715481505102041 0.01045813690871
0.71647799744898 0.0134265525266528
0.717474489795918 0.0229932684451342
0.718470982142857 0.0195112843066454
0.719467474489796 0.0224639568477869
0.720463966836735 0.0262515377253294
0.721460459183674 0.0427250936627388
0.722456951530612 0.0403190068900585
0.723453443877551 0.0399965979158878
0.72444993622449 0.0631704330444336
0.725446428571429 0.0866900533437729
0.726442920918367 0.068462111055851
0.727439413265306 0.0602112747728825
0.728435905612245 0.022468876093626
0.729432397959184 0.0134994518011808
0.730428890306122 0.010290521197021
0.731425382653061 0.00868169963359833
0.732421875 0.0105185331776738
0.733418367346939 0.00913246069103479
0.734414859693878 0.00845648162066936
0.735411352040816 0.009378875605762
0.736407844387755 0.0128251826390624
0.737404336734694 0.0125477751716971
0.738400829081633 0.0127709489315748
0.739397321428571 0.0106475735083222
0.74039381377551 0.00959336198866367
0.741390306122449 0.00905799958854914
0.742386798469388 0.00745309563353658
0.743383290816326 0.00770285865291953
0.744379783163265 0.00703504402190447
0.745376275510204 0.00591557892039418
0.746372767857143 0.00695444922894239
0.747369260204082 0.0100773070007563
0.74836575255102 0.017321715131402
0.749362244897959 0.00741460267454386
0.750358737244898 0.00625953637063503
0.751355229591837 0.00445012375712395
0.752351721938776 0.0338833145797253
0.753348214285714 0.0179101135581732
0.754344706632653 0.0202563237398863
0.755341198979592 0.0179028138518333
0.756337691326531 0.0117541924118996
0.757334183673469 0.0315518863499165
0.758330676020408 0.026699498295784
0.759327168367347 0.0139431981369853
0.760323660714286 0.0112145701423287
0.761320153061224 0.00811240170150995
0.762316645408163 0.00590536743402481
0.763313137755102 0.00427684700116515
0.764309630102041 0.0036905740853399
0.76530612244898 0.00387969356961548
0.766302614795918 0.0107097271829844
0.767299107142857 0.0107292998582125
0.768295599489796 0.00423433352261782
0.769292091836735 0.0055996160954237
0.770288584183674 0.00788496155291796
0.771285076530612 0.00957363098859787
0.772281568877551 0.0109930308535695
0.77327806122449 0.012676409445703
0.774274553571429 0.0109115578234196
0.775271045918367 0.00750760454684496
0.776267538265306 0.0107961166650057
0.777264030612245 0.0140833240002394
0.778260522959184 0.0354788079857826
0.779257015306122 0.026926813647151
0.780253507653061 0.0154808796942234
0.78125 0.0111089432612062
0.782246492346939 0.00582454213872552
0.783242984693878 0.00782625190913677
0.784239477040816 0.00641523860394955
0.785235969387755 0.0154928369447589
0.786232461734694 0.0164784155786037
0.787228954081633 0.0237698182463646
0.788225446428571 0.0333135463297367
0.78922193877551 0.0324693135917187
0.790218431122449 0.0344760194420815
0.791214923469388 0.019814794883132
0.792211415816326 0.00940168555825949
0.793207908163265 0.0089786434546113
0.794204400510204 0.0143080512061715
0.795200892857143 0.00871303863823414
0.796197385204082 0.00833109579980373
0.79719387755102 0.006579773966223
0.798190369897959 0.00565413711592555
0.799186862244898 0.00562790269032121
0.800183354591837 0.00382695253938437
0.801179846938776 0.00715039530768991
0.802176339285714 0.00537037570029497
0.803172831632653 0.00496996473520994
0.804169323979592 0.00570413377135992
0.805165816326531 0.00626032892614603
0.806162308673469 0.0078381709754467
0.807158801020408 0.0104457568377256
0.808155293367347 0.00739937415346503
0.809151785714286 0.00629944214597344
0.810148278061224 0.00960044469684362
0.811144770408163 0.00349664385430515
0.812141262755102 0.00372545421123505
0.813137755102041 0.00472838757559657
0.81413424744898 0.0035410902928561
0.815130739795918 0.00358868832699955
0.816127232142857 0.00436373287811875
0.817123724489796 0.00970951840281487
0.818120216836735 0.027536328881979
0.819116709183674 0.0228806473314762
0.820113201530612 0.0322090350091457
0.821109693877551 0.0225633252412081
0.82210618622449 0.0152640054002404
0.823102678571429 0.00968960300087929
0.824099170918367 0.0030762127134949
0.825095663265306 0.00325662177056074
0.826092155612245 0.00473944656550884
0.827088647959184 0.00225870194844902
0.828085140306122 0.00204430054873228
0.829081632653061 0.0024821104016155
0.830078125 0.00198517646640539
0.831074617346939 0.00173275778070092
0.832071109693878 0.002917705103755
0.833067602040816 0.00568220019340515
0.834064094387755 0.00475048273801804
0.835060586734694 0.00416540540754795
0.836057079081633 0.0030987742356956
0.837053571428571 0.00267874798737466
0.83805006377551 0.00504400813952088
0.839046556122449 0.00505591416731477
0.840043048469388 0.00741457566618919
0.841039540816326 0.0117546683177352
0.842036033163265 0.0111173214390874
0.843032525510204 0.00816275831311941
0.844029017857143 0.00857649743556976
0.845025510204082 0.00706350104883313
0.84602200255102 0.0082304859533906
0.847018494897959 0.00566969206556678
0.848014987244898 0.00467556295916438
0.849011479591837 0.00319418963044882
0.850007971938776 0.00248117558658123
0.851004464285714 0.00433661229908466
0.852000956632653 0.00396927632391453
0.852997448979592 0.00418000295758247
0.853993941326531 0.0028907114174217
0.854990433673469 0.00347043899819255
0.855986926020408 0.00517152529209852
0.856983418367347 0.00462794909253716
0.857979910714286 0.00508085917681456
0.858976403061224 0.00870116893202066
0.859972895408163 0.00435779104009271
0.860969387755102 0.0062173125334084
0.861965880102041 0.00384852732531726
0.86296237244898 0.00473362160846591
0.863958864795918 0.00316973077133298
0.864955357142857 0.00330154714174569
0.865951849489796 0.00173000909853727
0.866948341836735 0.00370895373634994
0.867944834183674 0.00462685059756041
0.868941326530612 0.00295250955969095
0.869937818877551 0.0021665720269084
0.87093431122449 0.00299002276733518
0.871930803571429 0.00878819357603788
0.872927295918367 0.0035982308909297
0.873923788265306 0.00309314881451428
0.874920280612245 0.00458586122840643
0.875916772959184 0.00441153952851892
0.876913265306122 0.00689559290185571
0.877909757653061 0.0181374493986368
0.87890625 0.0215020589530468
0.879902742346939 0.0207704454660416
0.880899234693878 0.00905949808657169
0.881895727040816 0.00401493348181248
0.882892219387755 0.0035489983856678
0.883888711734694 0.00378822744823992
0.884885204081633 0.00364110642112792
0.885881696428571 0.00262951757758856
0.88687818877551 0.00296427472494543
0.887874681122449 0.00270317704416811
0.888871173469388 0.00289135379716754
0.889867665816326 0.00660865101963282
0.890864158163265 0.00558688584715128
0.891860650510204 0.00507207913324237
0.892857142857143 0.00320551358163357
0.893853635204082 0.00278014270588756
0.89485012755102 0.00270154257304966
0.895846619897959 0.00284804520197213
0.896843112244898 0.00483345706015825
0.897839604591837 0.00523575022816658
0.898836096938776 0.00720359617844224
0.899832589285714 0.00561830587685108
0.900829081632653 0.00372245744802058
0.901825573979592 0.00378453126177192
0.902822066326531 0.00435895845293999
0.903818558673469 0.0043584811501205
0.904815051020408 0.00735899014398456
0.905811543367347 0.00657287379726768
0.906808035714286 0.00461457250639796
0.907804528061224 0.0052084126509726
0.908801020408163 0.00772888166829944
0.909797512755102 0.00866770930588245
0.910794005102041 0.0337572507560253
0.91179049744898 0.0191366653889418
0.912786989795918 0.0128154000267386
0.913783482142857 0.00588989397510886
0.914779974489796 0.00539224781095982
0.915776466836735 0.00274057150818408
0.916772959183674 0.0018738298676908
0.917769451530612 0.00165209372062236
0.918765943877551 0.00153465929906815
0.91976243622449 0.00135852303355932
0.920758928571429 0.00176936667412519
0.921755420918367 0.00241218227893114
0.922751913265306 0.00494947144761682
0.923748405612245 0.00498596578836441
0.924744897959184 0.00953141413629055
0.925741390306122 0.00710663199424744
0.926737882653061 0.0167489536106586
0.927734375 0.00555684184655547
0.928730867346939 0.00597076304256916
0.929727359693878 0.0079005416482687
0.930723852040816 0.00542825693264604
0.931720344387755 0.00279368064366281
0.932716836734694 0.00511305266991258
0.933713329081633 0.00508369319140911
0.934709821428571 0.00519507192075253
0.93570631377551 0.0097364978864789
0.936702806122449 0.0069447890855372
0.937699298469388 0.00470993528142571
0.938695790816326 0.00550032733008265
0.939692283163265 0.0109842205420136
0.940688775510204 0.00909458380192518
0.941685267857143 0.00558385485783219
0.942681760204082 0.00403848150745034
0.94367825255102 0.00400731479749084
0.944674744897959 0.00255652097985148
0.945671237244898 0.00285082985647023
0.946667729591837 0.00365420198068023
0.947664221938776 0.00275957817211747
0.948660714285714 0.00246927584521472
0.949657206632653 0.0040616630576551
0.950653698979592 0.00620377156883478
0.951650191326531 0.0103259142488241
0.952646683673469 0.0140990000218153
0.953643176020408 0.00928431004285812
0.954639668367347 0.00495612900704145
0.955636160714286 0.00840491522103548
0.956632653061224 0.00871987361460924
0.957629145408163 0.00843261461704969
0.958625637755102 0.00491879554465413
0.959622130102041 0.00504344422370195
0.96061862244898 0.00432473421096802
0.961615114795918 0.00336560909636319
0.962611607142857 0.00277774897404015
0.963608099489796 0.00349445850588381
0.964604591836735 0.00606536353006959
0.965601084183674 0.00327067193575203
0.966597576530612 0.00170910789165646
0.967594068877551 0.0018378080567345
0.96859056122449 0.00346674653701484
0.969587053571429 0.00284399604424834
0.970583545918367 0.00252037867903709
0.971580038265306 0.00297502684406936
0.972576530612245 0.00309528131037951
0.973573022959184 0.00564945256337523
0.974569515306122 0.0104894721880555
0.975566007653061 0.00766341295093298
0.9765625 0.00593497417867184
0.977558992346939 0.0167597588151693
0.978555484693878 0.00499062286689878
0.979551977040816 0.0052670780569315
0.980548469387755 0.00321349408477545
0.981544961734694 0.00639137206599116
0.982541454081633 0.00148412806447595
0.983537946428571 0.00185096787754446
0.98453443877551 0.00057190255029127
0.985530931122449 0.00126770418137312
0.986527423469388 0.00150353624485433
0.987523915816326 0.00107753369957209
0.988520408163265 0.00215780385769904
0.989516900510204 0.00242568925023079
0.990513392857143 0.00321104913018644
0.991509885204082 0.000605897745117545
0.99250637755102 0.000553626625332981
0.993502869897959 0.000726864556781948
0.994499362244898 0.000526419200468808
0.995495854591837 0.000310368253849447
0.996492346938776 0.00046737416414544
0.997488839285714 0.000332735595293343
0.998485331632653 0.000733014836441725
0.999481823979592 0.000780208793003112
1 0.000641467806417495
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00016257_372_insertion_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.45\textwidth,
width=0.5\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
1	0.001472246
0.999481824	0.00136312
0.998485332	0.001062379
0.997488839	0.000849705
0.996492347	0.000818325
0.995495855	0.000651136
0.994499362	0.000498314
0.99350287	0.000490576
0.992506378	0.000301724
0.991509885	0.00029131
0.990513393	0.000404164
0.989516901	0.000355702
0.988520408	0.000508444
0.987523916	0.000583343
0.986527423	0.000701768
0.985530931	0.000697475
0.984534439	0.001085148
0.983537946	0.001140837
0.982541454	0.000844111
0.981544962	0.000941143
0.980548469	0.001563304
0.979551977	0.002270572
0.978555485	0.001652289
0.977558992	0.002481123
0.9765625	0.002509808
0.975566008	0.002507615
0.974569515	0.002660458
0.973573023	0.002598458
0.972576531	0.003615238
0.971580038	0.00637337
0.970583546	0.006532174
0.969587054	0.008444054
0.968590561	0.008854277
0.967594069	0.008094009
0.966597577	0.007107479
0.965601084	0.008622615
0.964604592	0.007221927
0.963608099	0.007447395
0.962611607	0.005547359
0.961615115	0.006777259
0.960618622	0.009403449
0.95962213	0.006692824
0.958625638	0.004665048
0.957629145	0.006540441
0.956632653	0.006809961
0.955636161	0.011037876
0.954639668	0.008838945
0.953643176	0.004989793
0.952646684	0.004247869
0.951650191	0.012251137
0.950653699	0.009100074
0.949657207	0.010416765
0.948660714	0.018799178
0.947664222	0.015203547
0.94666773	0.013006448
0.945671237	0.005788651
0.944674745	0.006502026
0.943678253	0.017893821
0.94268176	0.018046636
0.941685268	0.007623523
0.940688776	0.010151261
0.939692283	0.01326679
0.938695791	0.007694744
0.937699298	0.007845945
0.936702806	0.003828677
0.935706314	0.007215057
0.934709821	0.005749013
0.933713329	0.014007352
0.932716837	0.009214445
0.931720344	0.010348919
0.930723852	0.012910618
0.92972736	0.011975245
0.928730867	0.019164065
0.927734375	0.020104993
0.926737883	0.025223892
0.92574139	0.024337547
0.924744898	0.032580439
0.923748406	0.042732012
0.922751913	0.030959345
0.921755421	0.024482904
0.920758929	0.029575408
0.919762436	0.050647952
0.918765944	0.050481491
0.917769452	0.025211509
0.916772959	0.020502776
0.915776467	0.01506509
0.914779974	0.007326084
0.913783482	0.011541243
0.91278699	0.02489436
0.911790497	0.035280708
0.910794005	0.025599934
0.909797513	0.022466348
0.90880102	0.020981947
0.907804528	0.012488279
0.906808036	0.004479791
0.905811543	0.003723174
0.904815051	0.010926661
0.903818559	0.029976511
0.902822066	0.022463016
0.901825574	0.012008267
0.900829082	0.00874659
0.899832589	0.014823503
0.898836097	0.035958465
0.897839605	0.015465577
0.896843112	0.014117225
0.89584662	0.015729187
0.894850128	0.008911986
0.893853635	0.020319663
0.892857143	0.01810652
0.891860651	0.018015746
0.890864158	0.018141903
0.889867666	0.009506909
0.888871173	0.008337844
0.887874681	0.008227908
0.886878189	0.009775617
0.885881696	0.014976535
0.884885204	0.013243421
0.883888712	0.012032501
0.882892219	0.008324526
0.881895727	0.009006944
0.880899235	0.005822164
0.879902742	0.009919477
0.87890625	0.012786185
0.877909758	0.013773533
0.876913265	0.013504863
0.875916773	0.014814144
0.874920281	0.016941344
0.873923788	0.013610677
0.872927296	0.018633315
0.871930804	0.012821045
0.870934311	0.012970263
0.869937819	0.018991582
0.868941327	0.021087965
0.867944834	0.017486274
0.866948342	0.01177631
0.865951849	0.007135035
0.864955357	0.007916132
0.863958865	0.012235625
0.862962372	0.011488944
0.86196588	0.011587995
0.860969388	0.012834623
0.859972895	0.021000775
0.858976403	0.019652961
0.857979911	0.018460823
0.856983418	0.018093329
0.855986926	0.019834938
0.854990434	0.023476636
0.853993941	0.022599328
0.852997449	0.016472636
0.852000957	0.020584671
0.851004464	0.015156517
0.850007972	0.010195023
0.84901148	0.010061755
0.848014987	0.011708668
0.847018495	0.01953763
0.846022003	0.028989313
0.84502551	0.030966938
0.844029018	0.037138287
0.843032526	0.041618761
0.842036033	0.024177333
0.841039541	0.022720158
0.840043048	0.036796186
0.839046556	0.038367718
0.838050064	0.0366605
0.837053571	0.050247148
0.836057079	0.045233764
0.835060587	0.054127213
0.834064094	0.05407377
0.833067602	0.051925227
0.83207111	0.044699974
0.831074617	0.044626046
0.830078125	0.040540539
0.829081633	0.035551947
0.82808514	0.040420286
0.827088648	0.056434494
0.826092156	0.048851438
0.825095663	0.047849584
0.824099171	0.041741539
0.823102679	0.035113122
0.822106186	0.032034587
0.821109694	0.038003571
0.820113202	0.036850654
0.819116709	0.033353273
0.818120217	0.034164324
0.817123724	0.033148766
0.816127232	0.031663872
0.81513074	0.029640242
0.814134247	0.034724575
0.813137755	0.039035425
0.812141263	0.03868109
0.81114477	0.043319695
0.810148278	0.053946782
0.809151786	0.061274808
0.808155293	0.082745634
0.807158801	0.083839364
0.806162309	0.082664222
0.805165816	0.089620598
0.804169324	0.088285975
0.803172832	0.065403551
0.802176339	0.069245204
0.801179847	0.067480266
0.800183355	0.063252822
0.799186862	0.053868201
0.79819037	0.060310848
0.797193878	0.059397455
0.796197385	0.060062043
0.795200893	0.06424208
0.794204401	0.075983264
0.793207908	0.087449193
0.792211416	0.062120941
0.791214923	0.061869498
0.790218431	0.065567538
0.789221939	0.077218145
0.788225446	0.079221934
0.787228954	0.096810937
0.786232462	0.097679675
0.785235969	0.098687112
0.784239477	0.092339508
0.783242985	0.091933653
0.782246492	0.090386622
0.78125	0.08933837
0.780253508	0.123194136
0.779257015	0.116295695
0.778260523	0.10747876
0.777264031	0.111570813
0.776267538	0.122324564
0.775271046	0.128199622
0.774274554	0.104012273
0.773278061	0.093127854
0.772281569	0.104322009
0.771285077	0.06441173
0.770288584	0.070866264
0.769292092	0.050773744
0.768295599	0.054285657
0.767299107	0.067573749
0.766302615	0.065376036
0.765306122	0.080571547
0.76430963	0.084109247
0.763313138	0.086822622
0.762316645	0.099967472
0.761320153	0.083661862
0.760323661	0.105675183
0.759327168	0.091457561
0.758330676	0.084635511
0.757334184	0.086781882
0.756337691	0.089085929
0.755341199	0.072890013
0.754344707	0.063103423
0.753348214	0.064258263
0.752351722	0.060403913
0.75135523	0.085238077
0.750358737	0.098884657
0.749362245	0.108364671
0.748365753	0.109847307
0.74736926	0.116624072
0.746372768	0.120335966
0.745376276	0.113466822
0.744379783	0.090176024
0.743383291	0.086700492
0.742386798	0.076084204
0.741390306	0.086463764
0.740393814	0.088978238
0.739397321	0.087610856
0.738400829	0.092838965
0.737404337	0.086819582
0.736407844	0.068213299
0.735411352	0.073747896
0.73441486	0.06945961
0.733418367	0.080448076
0.732421875	0.063304141
0.731425383	0.072260544
0.73042889	0.066704869
0.729432398	0.070117556
0.728435906	0.073225111
0.727439413	0.087827727
0.726442921	0.079236589
0.725446429	0.081650838
0.724449936	0.066718608
0.723453444	0.074198052
0.722456952	0.052255601
0.721460459	0.054340888
0.720463967	0.050327554
0.719467474	0.059849955
0.718470982	0.059659418
0.71747449	0.071533389
0.716477997	0.074232742
0.715481505	0.069357924
0.714485013	0.076536238
0.71348852	0.079554878
0.712492028	0.069784485
0.711495536	0.083044812
0.710499043	0.069871053
0.709502551	0.070820063
0.708506059	0.084048435
0.707509566	0.099468149
0.706513074	0.115013763
0.705516582	0.125194043
0.704520089	0.118246496
0.703523597	0.112775929
0.702527105	0.103321187
0.701530612	0.111092769
0.70053412	0.102357268
0.699537628	0.109989204
0.698541135	0.115926437
0.697544643	0.127345413
0.696548151	0.12561579
0.695551658	0.125738427
0.694555166	0.142211333
0.693558673	0.167099401
0.692562181	0.148811668
0.691565689	0.141934499
0.690569196	0.160162047
0.689572704	0.182667032
0.688576212	0.212552071
0.687579719	0.205866665
0.686583227	0.208824694
0.685586735	0.168998301
0.684590242	0.183102787
0.68359375	0.187110081
0.682597258	0.191827729
0.681600765	0.198659778
0.680604273	0.216823861
0.679607781	0.229508296
0.678611288	0.248464331
0.677614796	0.24642548
0.676618304	0.204941094
0.675621811	0.229420692
0.674625319	0.254783243
0.673628827	0.25093323
0.672632334	0.304280907
0.671635842	0.345217854
0.670639349	0.32280761
0.669642857	0.310880214
0.668646365	0.325851202
0.667649872	0.303799212
0.66665338	0.336257339
0.665656888	0.329072356
0.664660395	0.3581765
0.663663903	0.329308599
0.662667411	0.369656265
0.661670918	0.348942369
0.660674426	0.338194311
0.659677934	0.322689712
0.658681441	0.334735811
0.657684949	0.300749302
0.656688457	0.307220101
0.655691964	0.286549717
0.654695472	0.297650963
0.65369898	0.3299492
0.652702487	0.328503639
0.651705995	0.371361941
0.650709503	0.340866804
0.64971301	0.334418148
0.648716518	0.316191941
0.647720026	0.34715277
0.646723533	0.398770273
0.645727041	0.393457115
0.644730548	0.399042875
0.643734056	0.391381085
0.642737564	0.374782324
0.641741071	0.382033736
0.640744579	0.366604745
0.639748087	0.367652774
0.638751594	0.399828941
0.637755102	0.426172376
0.63675861	0.419435799
0.635762117	0.437209755
0.634765625	0.457249463
0.633769133	0.462130934
0.63277264	0.461739182
0.631776148	0.466631532
0.630779656	0.478789538
0.629783163	0.475331098
0.628786671	0.453638226
0.627790179	0.455441236
0.626793686	0.485538661
0.625797194	0.531869948
0.624800702	0.544774711
0.623804209	0.566893995
0.622807717	0.586901903
0.621811224	0.554852307
0.620814732	0.555382371
0.61981824	0.542913556
0.618821747	0.527124703
0.617825255	0.52739954
0.616828763	0.502031505
0.61583227	0.496612161
0.614835778	0.496477842
0.613839286	0.500331759
0.612842793	0.498995781
0.611846301	0.478189945
0.610849809	0.541033387
0.609853316	0.577405512
0.608856824	0.596695602
0.607860332	0.640713453
0.606863839	0.63079381
0.605867347	0.641835511
0.604870855	0.628590524
0.603874362	0.630824924
0.60287787	0.636538982
0.601881378	0.640532076
0.600884885	0.641210735
0.599888393	0.656052351
0.598891901	0.658453107
0.597895408	0.689289272
0.596898916	0.699127018
0.595902423	0.704379499
0.594905931	0.69423002
0.593909439	0.689491987
0.592912946	0.695004106
0.591916454	0.680424511
0.590919962	0.687180638
0.589923469	0.667554259
0.588926977	0.669161558
0.587930485	0.665266097
0.586933992	0.651707709
0.5859375	0.670304835
0.584941008	0.650600195
0.583944515	0.659538388
0.582948023	0.701611996
0.581951531	0.700625658
0.580955038	0.712277293
0.579958546	0.712521672
0.578962054	0.723488808
0.577965561	0.72768724
0.576969069	0.690677524
0.575972577	0.679809093
0.574976084	0.673151314
0.573979592	0.672124922
0.572983099	0.682846129
0.571986607	0.687972248
0.570990115	0.696410894
0.569993622	0.694561422
0.56899713	0.664972782
0.568000638	0.678794801
0.567004145	0.682041168
0.566007653	0.687634468
0.565011161	0.667716801
0.564014668	0.68444109
0.563018176	0.642863631
0.562021684	0.672654092
0.561025191	0.7085976
0.560028699	0.697224736
0.559032207	0.705164671
0.558035714	0.667101681
0.557039222	0.701913893
0.55604273	0.717602432
0.555046237	0.704490542
0.554049745	0.717446029
0.553053253	0.714378834
0.55205676	0.70273149
0.551060268	0.7186324
0.550063776	0.72805196
0.549067283	0.740187168
0.548070791	0.722269297
0.547074298	0.720929325
0.546077806	0.736811042
0.545081314	0.758618891
0.544084821	0.808269799
0.543088329	0.797458291
0.542091837	0.77153194
0.541095344	0.777633667
0.540098852	0.822271407
0.53910236	0.830817401
0.538105867	0.836958647
0.537109375	0.847422063
0.536112883	0.850810528
0.53511639	0.857203245
0.534119898	0.864582181
0.533123406	0.861158073
0.532126913	0.865204215
0.531130421	0.848617613
0.530133929	0.850844264
0.529137436	0.843169808
0.528140944	0.833871067
0.527144452	0.835837007
0.526147959	0.826740384
0.525151467	0.791917801
0.524154974	0.815234244
0.523158482	0.820953608
0.52216199	0.810498536
0.521165497	0.816854477
0.520169005	0.816751242
0.519172513	0.812897563
0.51817602	0.823929846
0.517179528	0.83529985
0.516183036	0.831848502
0.515186543	0.831957698
0.514190051	0.8254022
0.513193559	0.825607896
0.512197066	0.796504319
0.511200574	0.764083266
0.510204082	0.781908333
0.509207589	0.772643805
0.508211097	0.779393315
0.507214605	0.785225749
0.506218112	0.747090995
0.50522162	0.731431246
0.504225128	0.748740852
0.503228635	0.752860963
0.502232143	0.74723202
0.501235651	0.727075517
0.500239158	0.703595102
0.499242666	0.708209038
0.498246173	0.715415955
0.497249681	0.743929923
0.496253189	0.751539707
0.495256696	0.770315111
0.494260204	0.7930246
0.493263712	0.795975983
0.492267219	0.763895571
0.491270727	0.760456383
0.490274235	0.720945418
0.489277742	0.690106928
0.48828125	0.748305082
0.487284758	0.735974908
0.486288265	0.750025034
0.485291773	0.753252208
0.484295281	0.734184504
0.483298788	0.7409603
0.482302296	0.762972832
0.481305804	0.757581472
0.480309311	0.78135699
0.479312819	0.7833395
0.478316327	0.780767024
0.477319834	0.769981682
0.476323342	0.757360935
0.475326849	0.735454202
0.474330357	0.755700886
0.473333865	0.749768853
0.472337372	0.755007148
0.47134088	0.764316976
0.470344388	0.784484208
0.469347895	0.805910885
0.468351403	0.791974247
0.467354911	0.81523478
0.466358418	0.83801347
0.465361926	0.827837586
0.464365434	0.810695469
0.463368941	0.799551249
0.462372449	0.79034996
0.461375957	0.785848558
0.460379464	0.79439193
0.459382972	0.777476728
0.45838648	0.797290266
0.457389987	0.796225548
0.456393495	0.786174238
0.455397003	0.786631167
0.45440051	0.768688381
0.453404018	0.774891853
0.452407526	0.784837008
0.451411033	0.784942269
0.450414541	0.725348115
0.449418048	0.742801726
0.448421556	0.721331358
0.447425064	0.733623445
0.446428571	0.717824221
0.445432079	0.759719849
0.444435587	0.767778575
0.443439094	0.77199024
0.442442602	0.7829808
0.44144611	0.775989413
0.440449617	0.753083169
0.439453125	0.745880902
0.438456633	0.761739254
0.43746014	0.781576395
0.436463648	0.759527802
0.435467156	0.746681571
0.434470663	0.679264903
0.433474171	0.662436008
0.432477679	0.677564919
0.431481186	0.678763628
0.430484694	0.704154491
0.429488202	0.729190052
0.428491709	0.760507464
0.427495217	0.744053185
0.426498724	0.749584913
0.425502232	0.747085392
0.42450574	0.75550127
0.423509247	0.747722268
0.422512755	0.727897167
0.421516263	0.737262666
0.42051977	0.722087443
0.419523278	0.724038363
0.418526786	0.746256888
0.417530293	0.748702109
0.416533801	0.751252651
0.415537309	0.760277748
0.414540816	0.738160193
0.413544324	0.734273672
0.412547832	0.751682878
0.411551339	0.726331115
0.410554847	0.684083521
0.409558355	0.70008409
0.408561862	0.655006051
0.40756537	0.666943848
0.406568878	0.67595607
0.405572385	0.681518376
0.404575893	0.722544491
0.403579401	0.743743241
0.402582908	0.769863665
0.401586416	0.787150681
0.400589923	0.805137217
0.399593431	0.813501179
0.398596939	0.790439785
0.397600446	0.830881119
0.396603954	0.819369555
0.395607462	0.801212311
0.394610969	0.820134997
0.393614477	0.786004424
0.392617985	0.789877057
0.391621492	0.793621361
0.390625	0.78763026
0.389628508	0.747317851
0.388632015	0.711042881
0.387635523	0.704053819
0.386639031	0.758650303
0.385642538	0.750580311
0.384646046	0.755637825
0.383649554	0.756440461
0.382653061	0.741588652
0.381656569	0.748502374
0.380660077	0.7343297
0.379663584	0.745696247
0.378667092	0.765552998
0.377670599	0.790276468
0.376674107	0.784459531
0.375677615	0.79375571
0.374681122	0.79619503
0.37368463	0.795196772
0.372688138	0.807066679
0.371691645	0.79443717
0.370695153	0.806130588
0.369698661	0.794231474
0.368702168	0.805996299
0.367705676	0.782703221
0.366709184	0.801403821
0.365712691	0.793115735
0.364716199	0.778285027
0.363719707	0.786657631
0.362723214	0.801678717
0.361726722	0.799695849
0.36073023	0.78189826
0.359733737	0.83398515
0.358737245	0.844133437
0.357740753	0.850129008
0.35674426	0.829513669
0.355747768	0.817341268
0.354751276	0.831395864
0.353754783	0.812502086
0.352758291	0.790579677
0.351761798	0.800442874
0.350765306	0.810879827
0.349768814	0.812647104
0.348772321	0.80115819
0.347775829	0.765701532
0.346779337	0.761234641
0.345782844	0.743977368
0.344786352	0.746653497
0.34378986	0.748829484
0.342793367	0.723452985
0.341796875	0.732189655
0.340800383	0.746758342
0.33980389	0.768206239
0.338807398	0.76743418
0.337810906	0.765778124
0.336814413	0.784495175
0.335817921	0.789556086
0.334821429	0.796385944
0.333824936	0.810662568
0.332828444	0.799794078
0.331831952	0.801911831
0.330835459	0.781138301
0.329838967	0.785291493
0.328842474	0.813514829
0.327845982	0.812561989
0.32684949	0.773369312
0.325852997	0.769241154
0.324856505	0.760886908
0.323860013	0.771974742
0.32286352	0.732138097
0.321867028	0.723906159
0.320870536	0.770557165
0.319874043	0.7254439
0.318877551	0.748251021
0.317881059	0.759493351
0.316884566	0.770899117
0.315888074	0.78865397
0.314891582	0.818060637
0.313895089	0.811383307
0.312898597	0.816764832
0.311902105	0.806753993
0.310905612	0.791371107
0.30990912	0.774121583
0.308912628	0.747995317
0.307916135	0.723766983
0.306919643	0.764303029
0.305923151	0.754803181
0.304926658	0.767109513
0.303930166	0.784257472
0.302933673	0.830820143
0.301937181	0.802933455
0.300940689	0.795245707
0.299944196	0.794384658
0.298947704	0.786412418
0.297951212	0.775039196
0.296954719	0.765480042
0.295958227	0.739610732
0.294961735	0.749737561
0.293965242	0.757855296
0.29296875	0.767434955
0.291972258	0.776232481
0.290975765	0.78601563
0.289979273	0.810124099
0.288982781	0.806172132
0.287986288	0.828617811
0.286989796	0.813189089
0.285993304	0.831723452
0.284996811	0.842927694
0.284000319	0.850997984
0.283003827	0.836621225
0.282007334	0.855517626
0.281010842	0.858015299
0.280014349	0.847366929
0.279017857	0.832318604
0.278021365	0.825850368
0.277024872	0.825413883
0.27602838	0.829407394
0.275031888	0.847304463
0.274035395	0.827081501
0.273038903	0.825324595
0.272042411	0.836949766
0.271045918	0.827709079
0.270049426	0.836127162
0.269052934	0.808283925
0.268056441	0.830385625
0.267059949	0.835634887
0.266063457	0.837304473
0.265066964	0.848302126
0.264070472	0.834572852
0.26307398	0.81401974
0.262077487	0.776508033
0.261080995	0.784311175
0.260084503	0.817378283
0.25908801	0.808411121
0.258091518	0.839811862
0.257095026	0.847775042
0.256098533	0.842389822
0.255102041	0.837220848
0.254105548	0.843737066
0.253109056	0.83190608
0.252112564	0.837537646
0.251116071	0.840303183
0.250119579	0.834622324
0.249123087	0.836702287
0.248126594	0.835011303
0.247130102	0.804426074
0.24613361	0.810799658
0.245137117	0.815492153
0.244140625	0.794364989
0.243144133	0.791612089
0.24214764	0.795157969
0.241151148	0.810417414
0.240154656	0.819305837
0.239158163	0.843668103
0.238161671	0.857276738
0.237165179	0.848561108
0.236168686	0.872629285
0.235172194	0.867110908
0.234175702	0.85746032
0.233179209	0.852609754
0.232182717	0.846137643
0.231186224	0.833838344
0.230189732	0.842244089
0.22919324	0.852571189
0.228196747	0.850032091
0.227200255	0.834059119
0.226203763	0.834735692
0.22520727	0.837332189
0.224210778	0.830045462
0.223214286	0.838993013
0.222217793	0.814339936
0.221221301	0.821596444
0.220224809	0.804454267
0.219228316	0.780384898
0.218231824	0.765865386
0.217235332	0.774173081
0.216238839	0.806521297
0.215242347	0.802503765
0.214245855	0.80901736
0.213249362	0.799937606
0.21225287	0.788659632
0.211256378	0.755883098
0.210259885	0.743746102
0.209263393	0.721576154
0.208266901	0.714587867
0.207270408	0.733558476
0.206273916	0.741232514
0.205277423	0.709629893
0.204280931	0.701158464
0.203284439	0.715313256
0.202287946	0.696303546
0.201291454	0.669721723
0.200294962	0.640702784
0.199298469	0.695465386
0.198301977	0.705134749
0.197305485	0.717343569
0.196308992	0.689971626
0.1953125	0.691666007
0.194316008	0.644638717
0.193319515	0.657640338
0.192323023	0.630222797
0.191326531	0.647529483
0.190330038	0.621981859
0.189333546	0.61706543
0.188337054	0.615532041
0.187340561	0.589410782
0.186344069	0.612723947
0.185347577	0.581353366
0.184351084	0.539827049
0.183354592	0.550649345
0.182358099	0.554409146
0.181361607	0.552671194
0.180365115	0.538540423
0.179368622	0.548565447
0.17837213	0.546328902
0.177375638	0.531188786
0.176379145	0.510181785
0.175382653	0.506027997
0.174386161	0.49200809
0.173389668	0.469024479
0.172393176	0.510250032
0.171396684	0.507827342
0.170400191	0.502862811
0.169403699	0.524915934
0.168407207	0.529097974
0.167410714	0.515709221
0.166414222	0.529592514
0.16541773	0.532977045
0.164421237	0.544407964
0.163424745	0.542849541
0.162428253	0.528731883
0.16143176	0.536183774
0.160435268	0.532691777
0.159438776	0.524757743
0.158442283	0.524160028
0.157445791	0.50015986
0.156449298	0.495107472
0.155452806	0.497300029
0.154456314	0.478885919
0.153459821	0.514041185
0.152463329	0.534364045
0.151466837	0.531004965
0.150470344	0.518339932
0.149473852	0.510461867
0.14847736	0.522728384
0.147480867	0.540046096
0.146484375	0.525658369
0.145487883	0.493815452
0.14449139	0.524174988
0.143494898	0.513441026
0.142498406	0.480987459
0.141501913	0.473718643
0.140505421	0.488064706
0.139508929	0.462300956
0.138512436	0.468610942
0.137515944	0.478128284
0.136519452	0.493808538
0.135522959	0.492950171
0.134526467	0.477975905
0.133529974	0.468538523
0.132533482	0.477758408
0.13153699	0.481880456
0.130540497	0.489564717
0.129544005	0.468430102
0.128547513	0.48972854
0.12755102	0.470196009
0.126554528	0.455261976
0.125558036	0.446824819
0.124561543	0.427159935
0.123565051	0.3979159
0.122568559	0.39933899
0.121572066	0.409002453
0.120575574	0.423363656
0.119579082	0.428783447
0.118582589	0.439388424
0.117586097	0.430527329
0.116589605	0.438769698
0.115593112	0.428513259
0.11459662	0.41490519
0.113600128	0.415976912
0.112603635	0.42457363
0.111607143	0.423025608
0.110610651	0.425894022
0.109614158	0.426804692
0.108617666	0.425044388
0.107621173	0.439165622
0.106624681	0.438263237
0.105628189	0.448976994
0.104631696	0.440236241
0.103635204	0.446875811
0.102638712	0.459287167
0.101642219	0.45311746
0.100645727	0.398054779
0.099649235	0.420949429
0.098652742	0.441387266
0.09765625	0.500927091
0.096659758	0.485669404
0.095663265	0.489547551
0.094666773	0.483484238
0.093670281	0.479590565
0.092673788	0.468110055
0.091677296	0.475209385
0.090680804	0.479796141
0.089684311	0.470823884
0.088687819	0.485078901
0.087691327	0.503144741
0.086694834	0.511397719
0.085698342	0.53034085
0.084701849	0.531183362
0.083705357	0.561300755
0.082708865	0.546690345
0.081712372	0.552535653
0.08071588	0.531309485
0.079719388	0.530728161
0.078722895	0.466991693
0.077726403	0.491620451
0.076729911	0.520791411
0.075733418	0.551149309
0.074736926	0.526960671
0.073740434	0.518215179
0.072743941	0.522724152
0.071747449	0.532075405
0.070750957	0.529446602
0.069754464	0.520262957
0.068757972	0.514988244
0.06776148	0.53429091
0.066764987	0.542315841
0.065768495	0.546980858
0.064772003	0.550317347
0.06377551	0.527927458
0.062779018	0.542791724
0.061782526	0.506280661
0.060786033	0.474457413
0.059789541	0.455549955
0.058793048	0.485828996
0.057796556	0.441060573
0.056800064	0.439788163
0.055803571	0.448200285
0.054807079	0.432141751
0.053810587	0.469145715
0.052814094	0.466341823
0.051817602	0.413539618
0.05082111	0.361504048
0.049824617	0.354938745
0.048828125	0.373416513
0.047831633	0.292700112
0.04683514	0.322441638
0.045838648	0.384837449
0.044842156	0.346022159
0.043845663	0.336073369
0.042849171	0.301445842
0.041852679	0.282648683
0.040856186	0.251390636
0.039859694	0.287053734
0.038863202	0.325880378
0.037866709	0.339035064
0.036870217	0.318988144
0.035873724	0.307830006
0.034877232	0.336742818
0.03388074	0.330973089
0.032884247	0.356097281
0.031887755	0.344200611
0.030891263	0.345032871
0.02989477	0.392868072
0.028898278	0.406498253
0.027901786	0.414063692
0.026905293	0.411690235
0.025908801	0.454381168
0.024912309	0.466607183
0.023915816	0.490700692
0.022919324	0.456611454
0.021922832	0.44737187
0.020926339	0.448274821
0.019929847	0.447850555
0.018933355	0.447467417
0.017936862	0.422600776
0.01694037	0.425219983
0.015943878	0.41627872
0.014947385	0.420180291
0.013950893	0.452042222
0.012954401	0.431034058
0.011957908	0.43704173
0.010961416	0.432625532
0.009964923	0.442577273
0.008968431	0.430906057
0.007971939	0.456672698
0.006975446	0.463097781
0.005978954	0.460064352
0.004982462	0.479683489
0.003985969	0.486712575
0.002989477	0.50070107
0.001992985	0.496813238
0.000996492	0.49520725
0	0.497523993
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
1	0.001472246
0.999481824	0.000617297
0.998485332	0.001178772
0.997488839	0.001113151
0.996492347	0.001991802
0.995495855	0.001277673
0.994499362	0.000957663
0.99350287	0.001084999
0.992506378	0.001187871
0.991509885	0.000881915
0.990513393	0.000686448
0.989516901	0.000757864
0.988520408	0.000669965
0.987523916	0.000736036
0.986527423	0.0007805
0.985530931	0.000793863
0.984534439	0.000864712
0.983537946	0.000916724
0.982541454	0.000861064
0.981544962	0.000744158
0.980548469	0.000795445
0.979551977	0.000832463
0.978555485	0.00080458
0.977558992	0.000619642
0.9765625	0.000516759
0.975566008	0.000491666
0.974569515	0.000514344
0.973573023	0.000464481
0.972576531	0.000380458
0.971580038	0.00053177
0.970583546	0.00043952
0.969587054	0.000242259
0.968590561	0.00045172
0.967594069	0.000490195
0.966597577	0.000469165
0.965601084	0.000321197
0.964604592	0.000390724
0.963608099	0.000265613
0.962611607	0.000255752
0.961615115	0.000431324
0.960618622	0.000432626
0.95962213	0.000493478
0.958625638	0.0004627
0.957629145	0.000420968
0.956632653	0.000408113
0.955636161	0.000579407
0.954639668	0.000822078
0.953643176	0.000673458
0.952646684	0.001326431
0.951650191	0.001411611
0.950653699	0.001906485
0.949657207	0.002149134
0.948660714	0.003672641
0.947664222	0.004769828
0.94666773	0.003549383
0.945671237	0.00535966
0.944674745	0.006000679
0.943678253	0.007703145
0.94268176	0.005295837
0.941685268	0.008217345
0.940688776	0.011086647
0.939692283	0.008946215
0.938695791	0.009338416
0.937699298	0.015692627
0.936702806	0.010478374
0.935706314	0.018941261
0.934709821	0.025541581
0.933713329	0.029000646
0.932716837	0.029881304
0.931720344	0.045276489
0.930723852	0.054868046
0.92972736	0.041785706
0.928730867	0.041372489
0.927734375	0.047956455
0.926737883	0.035431646
0.92574139	0.042376533
0.924744898	0.038827267
0.923748406	0.037488636
0.922751913	0.045998096
0.921755421	0.057481311
0.920758929	0.07289964
0.919762436	0.081531815
0.918765944	0.086546354
0.917769452	0.10245961
0.916772959	0.096513428
0.915776467	0.115384862
0.914779974	0.142494783
0.913783482	0.158511803
0.91278699	0.169496745
0.911790497	0.154943347
0.910794005	0.119513914
0.909797513	0.121322282
0.90880102	0.126448333
0.907804528	0.120019123
0.906808036	0.148373693
0.905811543	0.117471904
0.904815051	0.136338189
0.903818559	0.101272322
0.902822066	0.096569352
0.901825574	0.097034611
0.900829082	0.070612408
0.899832589	0.05419663
0.898836097	0.047068283
0.897839605	0.041242003
0.896843112	0.033228729
0.89584662	0.035428949
0.894850128	0.035755187
0.893853635	0.034327462
0.892857143	0.03501356
0.891860651	0.035672899
0.890864158	0.050620452
0.889867666	0.045085631
0.888871173	0.046429407
0.887874681	0.061423514
0.886878189	0.068210244
0.885881696	0.063092381
0.884885204	0.064801835
0.883888712	0.067355506
0.882892219	0.070568271
0.881895727	0.054461248
0.880899235	0.044608466
0.879902742	0.047992889
0.87890625	0.051340375
0.877909758	0.049865775
0.876913265	0.060191371
0.875916773	0.059334192
0.874920281	0.060578737
0.873923788	0.074479423
0.872927296	0.07431452
0.871930804	0.072666138
0.870934311	0.059955504
0.869937819	0.067670576
0.868941327	0.067988098
0.867944834	0.076844148
0.866948342	0.080831535
0.865951849	0.073310755
0.864955357	0.062088244
0.863958865	0.061775573
0.862962372	0.064181231
0.86196588	0.066065647
0.860969388	0.064488865
0.859972895	0.057886124
0.858976403	0.051605433
0.857979911	0.055079091
0.856983418	0.051401749
0.855986926	0.046106115
0.854990434	0.05989781
0.853993941	0.049697354
0.852997449	0.055515133
0.852000957	0.054897711
0.851004464	0.056924883
0.850007972	0.052766625
0.84901148	0.050536022
0.848014987	0.047871649
0.847018495	0.049378991
0.846022003	0.046483088
0.84502551	0.043911476
0.844029018	0.044500541
0.843032526	0.045126002
0.842036033	0.044777092
0.841039541	0.039924428
0.840043048	0.04145528
0.839046556	0.044505943
0.838050064	0.043900438
0.837053571	0.050200578
0.836057079	0.054714531
0.835060587	0.064755611
0.834064094	0.059411697
0.833067602	0.060571756
0.83207111	0.060063828
0.831074617	0.060168199
0.830078125	0.064786091
0.829081633	0.060412936
0.82808514	0.057000492
0.827088648	0.059188817
0.826092156	0.058438711
0.825095663	0.049126923
0.824099171	0.048144486
0.823102679	0.048284028
0.822106186	0.05053293
0.821109694	0.052838996
0.820113202	0.058475867
0.819116709	0.05830339
0.818120217	0.060327429
0.817123724	0.065787792
0.816127232	0.069886848
0.81513074	0.06801606
0.814134247	0.082591772
0.813137755	0.080657683
0.812141263	0.072797455
0.81114477	0.064092554
0.810148278	0.066399522
0.809151786	0.063877895
0.808155293	0.068040296
0.807158801	0.064044222
0.806162309	0.063223705
0.805165816	0.060897421
0.804169324	0.071600102
0.803172832	0.071728915
0.802176339	0.06686385
0.801179847	0.061784387
0.800183355	0.055539783
0.799186862	0.045052778
0.79819037	0.047329612
0.797193878	0.04945641
0.796197385	0.053245589
0.795200893	0.064158842
0.794204401	0.056570318
0.793207908	0.064813443
0.792211416	0.062879577
0.791214923	0.054252092
0.790218431	0.048505332
0.789221939	0.038297627
0.788225446	0.038507197
0.787228954	0.043752927
0.786232462	0.043158654
0.785235969	0.048551653
0.784239477	0.050422005
0.783242985	0.051038798
0.782246492	0.054699101
0.78125	0.049828701
0.780253508	0.052712929
0.779257015	0.050740037
0.778260523	0.049062911
0.777264031	0.044665832
0.776267538	0.04976549
0.775271046	0.041907407
0.774274554	0.034753744
0.773278061	0.02981637
0.772281569	0.032235537
0.771285077	0.030308861
0.770288584	0.030513437
0.769292092	0.027114917
0.768295599	0.028815981
0.767299107	0.030850325
0.766302615	0.030203631
0.765306122	0.025794303
0.76430963	0.028393926
0.763313138	0.027202135
0.762316645	0.027492201
0.761320153	0.025315445
0.760323661	0.023391552
0.759327168	0.023602992
0.758330676	0.025843851
0.757334184	0.028496679
0.756337691	0.028112894
0.755341199	0.028929351
0.754344707	0.027732989
0.753348214	0.031106722
0.752351722	0.027835889
0.75135523	0.030431366
0.750358737	0.030378535
0.749362245	0.03190662
0.748365753	0.031524245
0.74736926	0.031964023
0.746372768	0.03205841
0.745376276	0.034165855
0.744379783	0.034541402
0.743383291	0.035557505
0.742386798	0.028912278
0.741390306	0.024545757
0.740393814	0.023941519
0.739397321	0.02233886
0.738400829	0.023684688
0.737404337	0.025954623
0.736407844	0.025398452
0.735411352	0.026576396
0.73441486	0.028852699
0.733418367	0.027176248
0.732421875	0.02628226
0.731425383	0.024297504
0.73042889	0.022892937
0.729432398	0.017599335
0.728435906	0.015403963
0.727439413	0.015392666
0.726442921	0.016415834
0.725446429	0.015309
0.724449936	0.015632544
0.723453444	0.014078974
0.722456952	0.012865832
0.721460459	0.010814312
0.720463967	0.01079128
0.719467474	0.010274288
0.718470982	0.010819742
0.71747449	0.009492304
0.716477997	0.009598505
0.715481505	0.008981633
0.714485013	0.00851788
0.71348852	0.008182302
0.712492028	0.008571348
0.711495536	0.008608937
0.710499043	0.007662791
0.709502551	0.008146599
0.708506059	0.009426339
0.707509566	0.009566305
0.706513074	0.009042745
0.705516582	0.007875924
0.704520089	0.008010689
0.703523597	0.007830707
0.702527105	0.007911443
0.701530612	0.007866694
0.70053412	0.008905438
0.699537628	0.009464796
0.698541135	0.009604206
0.697544643	0.010524804
0.696548151	0.010438287
0.695551658	0.011314936
0.694555166	0.009995126
0.693558673	0.009840005
0.692562181	0.009497911
0.691565689	0.009376912
0.690569196	0.009764773
0.689572704	0.008415067
0.688576212	0.008286936
0.687579719	0.008559396
0.686583227	0.008814543
0.685586735	0.009425621
0.684590242	0.009727562
0.68359375	0.01086777
0.682597258	0.010052243
0.681600765	0.010466104
0.680604273	0.010790144
0.679607781	0.010068846
0.678611288	0.008732216
0.677614796	0.009147197
0.676618304	0.009236534
0.675621811	0.010360403
0.674625319	0.009598312
0.673628827	0.00832242
0.672632334	0.008086297
0.671635842	0.009038206
0.670639349	0.008755352
0.669642857	0.007662327
0.668646365	0.007212396
0.667649872	0.007229036
0.66665338	0.006498139
0.665656888	0.005753411
0.664660395	0.005996085
0.663663903	0.005658756
0.662667411	0.006433583
0.661670918	0.006710772
0.660674426	0.006417129
0.659677934	0.006933094
0.658681441	0.006522773
0.657684949	0.008200244
0.656688457	0.006956849
0.655691964	0.006850908
0.654695472	0.006815785
0.65369898	0.006566307
0.652702487	0.006307822
0.651705995	0.006745615
0.650709503	0.007285985
0.64971301	0.008062312
0.648716518	0.00800671
0.647720026	0.007985567
0.646723533	0.008429807
0.645727041	0.008276243
0.644730548	0.008599846
0.643734056	0.006866476
0.642737564	0.006380925
0.641741071	0.007191731
0.640744579	0.006046655
0.639748087	0.006541092
0.638751594	0.005978802
0.637755102	0.005708951
0.63675861	0.005827488
0.635762117	0.006886531
0.634765625	0.007222848
0.633769133	0.006448458
0.63277264	0.006847822
0.631776148	0.007010603
0.630779656	0.006979746
0.629783163	0.006696639
0.628786671	0.007040882
0.627790179	0.006654061
0.626793686	0.007618298
0.625797194	0.00705468
0.624800702	0.007402281
0.623804209	0.007232633
0.622807717	0.007317078
0.621811224	0.007333475
0.620814732	0.007131285
0.61981824	0.007605792
0.618821747	0.006701132
0.617825255	0.007286911
0.616828763	0.007985207
0.61583227	0.008295647
0.614835778	0.008578658
0.613839286	0.008107422
0.612842793	0.008925314
0.611846301	0.008992294
0.610849809	0.009024005
0.609853316	0.008814347
0.608856824	0.008968212
0.607860332	0.008713512
0.606863839	0.007797623
0.605867347	0.00721234
0.604870855	0.007604316
0.603874362	0.007515713
0.60287787	0.007697702
0.601881378	0.006582209
0.600884885	0.006832641
0.599888393	0.007351412
0.598891901	0.00767965
0.597895408	0.008264126
0.596898916	0.009189838
0.595902423	0.00880459
0.594905931	0.009596179
0.593909439	0.01112945
0.592912946	0.011833113
0.591916454	0.012194959
0.590919962	0.011864438
0.589923469	0.01317573
0.588926977	0.012872735
0.587930485	0.012390315
0.586933992	0.013747738
0.5859375	0.013363075
0.584941008	0.013625477
0.583944515	0.013412919
0.582948023	0.012054027
0.581951531	0.012819678
0.580955038	0.013639725
0.579958546	0.013886651
0.578962054	0.013590231
0.577965561	0.01393588
0.576969069	0.015236324
0.575972577	0.014290859
0.574976084	0.013905009
0.573979592	0.01412643
0.572983099	0.014608625
0.571986607	0.014162322
0.570990115	0.01473922
0.569993622	0.016051868
0.56899713	0.01492793
0.568000638	0.014972601
0.567004145	0.018050052
0.566007653	0.017892284
0.565011161	0.018589262
0.564014668	0.018691061
0.563018176	0.019651286
0.562021684	0.019902848
0.561025191	0.020028085
0.560028699	0.020234611
0.559032207	0.019535538
0.558035714	0.019062648
0.557039222	0.023637399
0.55604273	0.0229582
0.555046237	0.021984834
0.554049745	0.021307534
0.553053253	0.021146161
0.55205676	0.021483587
0.551060268	0.022286709
0.550063776	0.022031391
0.549067283	0.022384977
0.548070791	0.022836495
0.547074298	0.024373373
0.546077806	0.022545364
0.545081314	0.023033546
0.544084821	0.024252495
0.543088329	0.023444241
0.542091837	0.024716284
0.541095344	0.025156267
0.540098852	0.02546048
0.53910236	0.025870316
0.538105867	0.027550858
0.537109375	0.028494395
0.536112883	0.027775297
0.53511639	0.02757084
0.534119898	0.026464762
0.533123406	0.0284034
0.532126913	0.026807267
0.531130421	0.027900301
0.530133929	0.028953768
0.529137436	0.028707402
0.528140944	0.029876037
0.527144452	0.030183779
0.526147959	0.029159777
0.525151467	0.028594825
0.524154974	0.029327124
0.523158482	0.0288605
0.52216199	0.031150023
0.521165497	0.030181596
0.520169005	0.034380812
0.519172513	0.029634887
0.51817602	0.030619146
0.517179528	0.03024062
0.516183036	0.030870879
0.515186543	0.03182463
0.514190051	0.030939374
0.513193559	0.031420406
0.512197066	0.029366804
0.511200574	0.031411327
0.510204082	0.031093193
0.509207589	0.031501371
0.508211097	0.028991135
0.507214605	0.028186375
0.506218112	0.028785551
0.50522162	0.031194847
0.504225128	0.033533055
0.503228635	0.034980994
0.502232143	0.035310499
0.501235651	0.034871802
0.500239158	0.033454474
0.499242666	0.033198811
0.498246173	0.034054656
0.497249681	0.031677518
0.496253189	0.029409619
0.495256696	0.031915687
0.494260204	0.034617107
0.493263712	0.035871625
0.492267219	0.034083873
0.491270727	0.034637511
0.490274235	0.03435288
0.489277742	0.03708211
0.48828125	0.042549465
0.487284758	0.045108065
0.486288265	0.046973445
0.485291773	0.048260715
0.484295281	0.046570394
0.483298788	0.042642742
0.482302296	0.042138934
0.481305804	0.04369887
0.480309311	0.044081356
0.479312819	0.040864345
0.478316327	0.043420017
0.477319834	0.045165315
0.476323342	0.044456463
0.475326849	0.043563705
0.474330357	0.04413164
0.473333865	0.044426255
0.472337372	0.04014742
0.47134088	0.042187277
0.470344388	0.048154905
0.469347895	0.049460202
0.468351403	0.049198557
0.467354911	0.0473185
0.466358418	0.051409762
0.465361926	0.050438453
0.464365434	0.050561972
0.463368941	0.051892024
0.462372449	0.051142342
0.461375957	0.050386656
0.460379464	0.049985774
0.459382972	0.047077291
0.45838648	0.045415681
0.457389987	0.046128199
0.456393495	0.046196844
0.455397003	0.045718726
0.45440051	0.043674503
0.453404018	0.045500662
0.452407526	0.043535873
0.451411033	0.043391548
0.450414541	0.047346275
0.449418048	0.046422392
0.448421556	0.043690231
0.447425064	0.041891325
0.446428571	0.043333557
0.445432079	0.041596908
0.444435587	0.040670339
0.443439094	0.0433091
0.442442602	0.041782849
0.44144611	0.044918865
0.440449617	0.045190696
0.439453125	0.043006707
0.438456633	0.045791663
0.43746014	0.046693783
0.436463648	0.048729379
0.435467156	0.051077072
0.434470663	0.055083498
0.433474171	0.057824161
0.432477679	0.055548217
0.431481186	0.060694661
0.430484694	0.061608888
0.429488202	0.063337334
0.428491709	0.059006497
0.427495217	0.05688021
0.426498724	0.05881723
0.425502232	0.060513448
0.42450574	0.057539746
0.423509247	0.061071292
0.422512755	0.057481635
0.421516263	0.055745549
0.42051977	0.055381563
0.419523278	0.055275921
0.418526786	0.053321101
0.417530293	0.053755239
0.416533801	0.052623488
0.415537309	0.04968816
0.414540816	0.052171875
0.413544324	0.048248608
0.412547832	0.048730414
0.411551339	0.044390868
0.410554847	0.044060037
0.409558355	0.045030653
0.408561862	0.044913068
0.40756537	0.046063829
0.406568878	0.046172544
0.405572385	0.050036263
0.404575893	0.048424091
0.403579401	0.047246464
0.402582908	0.051183939
0.401586416	0.052001409
0.400589923	0.058420971
0.399593431	0.06171282
0.398596939	0.064217374
0.397600446	0.066357456
0.396603954	0.069662452
0.395607462	0.067734428
0.394610969	0.065226503
0.393614477	0.068613492
0.392617985	0.070769832
0.391621492	0.07619451
0.390625	0.078742854
0.389628508	0.085898146
0.388632015	0.082728177
0.387635523	0.079184145
0.386639031	0.078689761
0.385642538	0.076595299
0.384646046	0.080551587
0.383649554	0.082002796
0.382653061	0.084463045
0.381656569	0.085567661
0.380660077	0.091268115
0.379663584	0.083101638
0.378667092	0.089252234
0.377670599	0.092420362
0.376674107	0.087890379
0.375677615	0.095370404
0.374681122	0.090552136
0.37368463	0.092342272
0.372688138	0.091785975
0.371691645	0.083963148
0.370695153	0.078109227
0.369698661	0.085949242
0.368702168	0.093585126
0.367705676	0.090590067
0.366709184	0.091538139
0.365712691	0.088365838
0.364716199	0.089859851
0.363719707	0.089326836
0.362723214	0.094562076
0.361726722	0.095812991
0.36073023	0.088747755
0.359733737	0.093560614
0.358737245	0.09118069
0.357740753	0.093562424
0.35674426	0.098529048
0.355747768	0.093614593
0.354751276	0.08208742
0.353754783	0.089727111
0.352758291	0.078148425
0.351761798	0.089834541
0.350765306	0.093998343
0.349768814	0.093347766
0.348772321	0.089468151
0.347775829	0.09238416
0.346779337	0.096950062
0.345782844	0.096134424
0.344786352	0.100056119
0.34378986	0.100640327
0.342793367	0.101540007
0.341796875	0.097546615
0.340800383	0.096771948
0.33980389	0.096194699
0.338807398	0.10036815
0.337810906	0.108149879
0.336814413	0.112740301
0.335817921	0.116377316
0.334821429	0.115041606
0.333824936	0.122336455
0.332828444	0.118786506
0.331831952	0.118745103
0.330835459	0.125737965
0.329838967	0.125271931
0.328842474	0.126105249
0.327845982	0.134210423
0.32684949	0.133018926
0.325852997	0.137690812
0.324856505	0.142910272
0.323860013	0.139882579
0.32286352	0.141940981
0.321867028	0.146463558
0.320870536	0.149195135
0.319874043	0.142628238
0.318877551	0.139966622
0.317881059	0.13915959
0.316884566	0.137815237
0.315888074	0.135152757
0.314891582	0.14474988
0.313895089	0.145454764
0.312898597	0.147222176
0.311902105	0.149430558
0.310905612	0.148120284
0.30990912	0.157293454
0.308912628	0.171116486
0.307916135	0.173626035
0.306919643	0.165703505
0.305923151	0.174486786
0.304926658	0.174977109
0.303930166	0.173612982
0.302933673	0.166760564
0.301937181	0.171813145
0.300940689	0.168903291
0.299944196	0.173054561
0.298947704	0.178139687
0.297951212	0.183539525
0.296954719	0.1838305
0.295958227	0.171201244
0.294961735	0.175745979
0.293965242	0.17019403
0.29296875	0.159569174
0.291972258	0.165757105
0.290975765	0.161228925
0.289979273	0.160243541
0.288982781	0.162932977
0.287986288	0.164233834
0.286989796	0.160527945
0.285993304	0.163666353
0.284996811	0.165486172
0.284000319	0.169064313
0.283003827	0.162614152
0.282007334	0.160996929
0.281010842	0.162372604
0.280014349	0.162078783
0.279017857	0.164575875
0.278021365	0.160668075
0.277024872	0.156068981
0.27602838	0.15910016
0.275031888	0.168898061
0.274035395	0.172847807
0.273038903	0.174762607
0.272042411	0.178154781
0.271045918	0.177581131
0.270049426	0.171106949
0.269052934	0.171914801
0.268056441	0.173609763
0.267059949	0.179667711
0.266063457	0.184982032
0.265066964	0.176752314
0.264070472	0.177542225
0.26307398	0.179088876
0.262077487	0.185799018
0.261080995	0.194285631
0.260084503	0.181528568
0.25908801	0.1769633
0.258091518	0.181289777
0.257095026	0.188210919
0.256098533	0.182883263
0.255102041	0.186477691
0.254105548	0.191424295
0.253109056	0.19028981
0.252112564	0.190588236
0.251116071	0.185197994
0.250119579	0.197405562
0.249123087	0.19888182
0.248126594	0.202045187
0.247130102	0.203220367
0.24613361	0.203926772
0.245137117	0.207516342
0.244140625	0.208586171
0.243144133	0.205418035
0.24214764	0.208411753
0.241151148	0.203082442
0.240154656	0.19726564
0.239158163	0.199973226
0.238161671	0.207185954
0.237165179	0.207957268
0.236168686	0.213913918
0.235172194	0.217136726
0.234175702	0.208201975
0.233179209	0.208838105
0.232182717	0.212752745
0.231186224	0.23340854
0.230189732	0.216520712
0.22919324	0.243865192
0.228196747	0.251123905
0.227200255	0.242404103
0.226203763	0.238132328
0.22520727	0.240252927
0.224210778	0.220676079
0.223214286	0.208170623
0.222217793	0.204741344
0.221221301	0.21668458
0.220224809	0.22847262
0.219228316	0.224822983
0.218231824	0.21717827
0.217235332	0.224561289
0.216238839	0.23432073
0.215242347	0.229092926
0.214245855	0.234862477
0.213249362	0.252684444
0.21225287	0.245035276
0.211256378	0.240828648
0.210259885	0.250167668
0.209263393	0.252022058
0.208266901	0.2926929
0.207270408	0.297275841
0.206273916	0.294947296
0.205277423	0.29277274
0.204280931	0.290827811
0.203284439	0.299869478
0.202287946	0.300384343
0.201291454	0.307067305
0.200294962	0.31578511
0.199298469	0.315224856
0.198301977	0.292711526
0.197305485	0.305323303
0.196308992	0.317418814
0.1953125	0.309501052
0.194316008	0.31239301
0.193319515	0.311109334
0.192323023	0.322422028
0.191326531	0.322194636
0.190330038	0.324464619
0.189333546	0.321102917
0.188337054	0.305585265
0.187340561	0.306920469
0.186344069	0.312616557
0.185347577	0.309915215
0.184351084	0.309991777
0.183354592	0.301840127
0.182358099	0.304330468
0.181361607	0.322271347
0.180365115	0.324943602
0.179368622	0.333303988
0.17837213	0.31317839
0.177375638	0.320381373
0.176379145	0.321296126
0.175382653	0.319672406
0.174386161	0.311881512
0.173389668	0.320795804
0.172393176	0.326256186
0.171396684	0.329083502
0.170400191	0.326416343
0.169403699	0.327988744
0.168407207	0.33375743
0.167410714	0.366310298
0.166414222	0.384376496
0.16541773	0.378572166
0.164421237	0.386375278
0.163424745	0.385282457
0.162428253	0.392807364
0.16143176	0.396176308
0.160435268	0.409527689
0.159438776	0.411624342
0.158442283	0.409943908
0.157445791	0.420748413
0.156449298	0.41766727
0.155452806	0.430166155
0.154456314	0.421981424
0.153459821	0.430445522
0.152463329	0.412300527
0.151466837	0.38827014
0.150470344	0.401060432
0.149473852	0.37816304
0.14847736	0.399405062
0.147480867	0.412818879
0.146484375	0.400742501
0.145487883	0.394807309
0.14449139	0.394095361
0.143494898	0.371920645
0.142498406	0.369002014
0.141501913	0.363252729
0.140505421	0.366962433
0.139508929	0.385445058
0.138512436	0.383635014
0.137515944	0.386380941
0.136519452	0.389232337
0.135522959	0.407588512
0.134526467	0.419477522
0.133529974	0.407453805
0.132533482	0.407188892
0.13153699	0.402999967
0.130540497	0.401392698
0.129544005	0.399508685
0.128547513	0.401879191
0.12755102	0.408890963
0.126554528	0.416704267
0.125558036	0.436543018
0.124561543	0.440611601
0.123565051	0.458816379
0.122568559	0.473164409
0.121572066	0.462418646
0.120575574	0.45733884
0.119579082	0.464131355
0.118582589	0.457434714
0.117586097	0.450535446
0.116589605	0.440342903
0.115593112	0.447544128
0.11459662	0.445674062
0.113600128	0.441240191
0.112603635	0.439993441
0.111607143	0.447299004
0.110610651	0.443774253
0.109614158	0.44947207
0.108617666	0.45254159
0.107621173	0.449775308
0.106624681	0.463868856
0.105628189	0.466239333
0.104631696	0.477387488
0.103635204	0.484990776
0.102638712	0.479798734
0.101642219	0.491256356
0.100645727	0.489049762
0.099649235	0.491807431
0.098652742	0.497843534
0.09765625	0.483888835
0.096659758	0.478250861
0.095663265	0.47705707
0.094666773	0.484817654
0.093670281	0.485449553
0.092673788	0.483093798
0.091677296	0.496578246
0.090680804	0.502851605
0.089684311	0.506545424
0.088687819	0.494151831
0.087691327	0.491184026
0.086694834	0.486424297
0.085698342	0.494775504
0.084701849	0.496857315
0.083705357	0.495505512
0.082708865	0.498120427
0.081712372	0.489483356
0.08071588	0.48545903
0.079719388	0.493041426
0.078722895	0.489332825
0.077726403	0.490097046
0.076729911	0.495761395
0.075733418	0.487911284
0.074736926	0.488950402
0.073740434	0.490502447
0.072743941	0.485594273
0.071747449	0.490857124
0.070750957	0.490826756
0.069754464	0.484294593
0.068757972	0.4949072
0.06776148	0.492539793
0.066764987	0.49852699
0.065768495	0.50509876
0.064772003	0.501595974
0.06377551	0.508931637
0.062779018	0.509924591
0.061782526	0.511075974
0.060786033	0.516076088
0.059789541	0.508460462
0.058793048	0.515047669
0.057796556	0.512952924
0.056800064	0.514046371
0.055803571	0.51640296
0.054807079	0.517571211
0.053810587	0.51516366
0.052814094	0.514268994
0.051817602	0.520062625
0.05082111	0.522722483
0.049824617	0.520138443
0.048828125	0.516319096
0.047831633	0.51731348
0.04683514	0.520529151
0.045838648	0.521296084
0.044842156	0.521300673
0.043845663	0.519622445
0.042849171	0.521741092
0.041852679	0.523073852
0.040856186	0.521516502
0.039859694	0.503958642
0.038863202	0.509672761
0.037866709	0.512497783
0.036870217	0.518495023
0.035873724	0.511963725
0.034877232	0.515535474
0.03388074	0.516498387
0.032884247	0.502215147
0.031887755	0.497045487
0.030891263	0.509531856
0.02989477	0.499512136
0.028898278	0.497958452
0.027901786	0.498993814
0.026905293	0.504195511
0.025908801	0.501797736
0.024912309	0.502499163
0.023915816	0.507224321
0.022919324	0.502507389
0.021922832	0.496681988
0.020926339	0.495242625
0.019929847	0.498356998
0.018933355	0.499587923
0.017936862	0.498613626
0.01694037	0.493907779
0.015943878	0.490780979
0.014947385	0.497354865
0.013950893	0.505464137
0.012954401	0.5056777
0.011957908	0.49685961
0.010961416	0.495838404
0.009964923	0.491103917
0.008968431	0.492290288
0.007971939	0.496129543
0.006975446	0.492690414
0.005978954	0.492617339
0.004982462	0.48830089
0.003985969	0.488063544
0.002989477	0.502120793
0.001992985	0.501311481
0.000996492	0.496942431
0	0.497523993
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/same_baseline/ILSVRC2012_val_00016257_372_insertion_grad_cam_blur_10_1394.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.1394},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.025899320939061, ymax=0.549215431728953,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0]
table {%
1	0.001472246
0.999481824	0.000617297
0.998485332	0.001178772
0.997488839	0.001113151
0.996492347	0.001991802
0.995495855	0.001277673
0.994499362	0.000957663
0.99350287	0.001084999
0.992506378	0.001187871
0.991509885	0.000881915
0.990513393	0.000686448
0.989516901	0.000757864
0.988520408	0.000669965
0.987523916	0.000736036
0.986527423	0.0007805
0.985530931	0.000793863
0.984534439	0.000864712
0.983537946	0.000916724
0.982541454	0.000861064
0.981544962	0.000744158
0.980548469	0.000795445
0.979551977	0.000832463
0.978555485	0.00080458
0.977558992	0.000619642
0.9765625	0.000516759
0.975566008	0.000491666
0.974569515	0.000514344
0.973573023	0.000464481
0.972576531	0.000380458
0.971580038	0.00053177
0.970583546	0.00043952
0.969587054	0.000242259
0.968590561	0.00045172
0.967594069	0.000490195
0.966597577	0.000469165
0.965601084	0.000321197
0.964604592	0.000390724
0.963608099	0.000265613
0.962611607	0.000255752
0.961615115	0.000431324
0.960618622	0.000432626
0.95962213	0.000493478
0.958625638	0.0004627
0.957629145	0.000420968
0.956632653	0.000408113
0.955636161	0.000579407
0.954639668	0.000822078
0.953643176	0.000673458
0.952646684	0.001326431
0.951650191	0.001411611
0.950653699	0.001906485
0.949657207	0.002149134
0.948660714	0.003672641
0.947664222	0.004769828
0.94666773	0.003549383
0.945671237	0.00535966
0.944674745	0.006000679
0.943678253	0.007703145
0.94268176	0.005295837
0.941685268	0.008217345
0.940688776	0.011086647
0.939692283	0.008946215
0.938695791	0.009338416
0.937699298	0.015692627
0.936702806	0.010478374
0.935706314	0.018941261
0.934709821	0.025541581
0.933713329	0.029000646
0.932716837	0.029881304
0.931720344	0.045276489
0.930723852	0.054868046
0.92972736	0.041785706
0.928730867	0.041372489
0.927734375	0.047956455
0.926737883	0.035431646
0.92574139	0.042376533
0.924744898	0.038827267
0.923748406	0.037488636
0.922751913	0.045998096
0.921755421	0.057481311
0.920758929	0.07289964
0.919762436	0.081531815
0.918765944	0.086546354
0.917769452	0.10245961
0.916772959	0.096513428
0.915776467	0.115384862
0.914779974	0.142494783
0.913783482	0.158511803
0.91278699	0.169496745
0.911790497	0.154943347
0.910794005	0.119513914
0.909797513	0.121322282
0.90880102	0.126448333
0.907804528	0.120019123
0.906808036	0.148373693
0.905811543	0.117471904
0.904815051	0.136338189
0.903818559	0.101272322
0.902822066	0.096569352
0.901825574	0.097034611
0.900829082	0.070612408
0.899832589	0.05419663
0.898836097	0.047068283
0.897839605	0.041242003
0.896843112	0.033228729
0.89584662	0.035428949
0.894850128	0.035755187
0.893853635	0.034327462
0.892857143	0.03501356
0.891860651	0.035672899
0.890864158	0.050620452
0.889867666	0.045085631
0.888871173	0.046429407
0.887874681	0.061423514
0.886878189	0.068210244
0.885881696	0.063092381
0.884885204	0.064801835
0.883888712	0.067355506
0.882892219	0.070568271
0.881895727	0.054461248
0.880899235	0.044608466
0.879902742	0.047992889
0.87890625	0.051340375
0.877909758	0.049865775
0.876913265	0.060191371
0.875916773	0.059334192
0.874920281	0.060578737
0.873923788	0.074479423
0.872927296	0.07431452
0.871930804	0.072666138
0.870934311	0.059955504
0.869937819	0.067670576
0.868941327	0.067988098
0.867944834	0.076844148
0.866948342	0.080831535
0.865951849	0.073310755
0.864955357	0.062088244
0.863958865	0.061775573
0.862962372	0.064181231
0.86196588	0.066065647
0.860969388	0.064488865
0.859972895	0.057886124
0.858976403	0.051605433
0.857979911	0.055079091
0.856983418	0.051401749
0.855986926	0.046106115
0.854990434	0.05989781
0.853993941	0.049697354
0.852997449	0.055515133
0.852000957	0.054897711
0.851004464	0.056924883
0.850007972	0.052766625
0.84901148	0.050536022
0.848014987	0.047871649
0.847018495	0.049378991
0.846022003	0.046483088
0.84502551	0.043911476
0.844029018	0.044500541
0.843032526	0.045126002
0.842036033	0.044777092
0.841039541	0.039924428
0.840043048	0.04145528
0.839046556	0.044505943
0.838050064	0.043900438
0.837053571	0.050200578
0.836057079	0.054714531
0.835060587	0.064755611
0.834064094	0.059411697
0.833067602	0.060571756
0.83207111	0.060063828
0.831074617	0.060168199
0.830078125	0.064786091
0.829081633	0.060412936
0.82808514	0.057000492
0.827088648	0.059188817
0.826092156	0.058438711
0.825095663	0.049126923
0.824099171	0.048144486
0.823102679	0.048284028
0.822106186	0.05053293
0.821109694	0.052838996
0.820113202	0.058475867
0.819116709	0.05830339
0.818120217	0.060327429
0.817123724	0.065787792
0.816127232	0.069886848
0.81513074	0.06801606
0.814134247	0.082591772
0.813137755	0.080657683
0.812141263	0.072797455
0.81114477	0.064092554
0.810148278	0.066399522
0.809151786	0.063877895
0.808155293	0.068040296
0.807158801	0.064044222
0.806162309	0.063223705
0.805165816	0.060897421
0.804169324	0.071600102
0.803172832	0.071728915
0.802176339	0.06686385
0.801179847	0.061784387
0.800183355	0.055539783
0.799186862	0.045052778
0.79819037	0.047329612
0.797193878	0.04945641
0.796197385	0.053245589
0.795200893	0.064158842
0.794204401	0.056570318
0.793207908	0.064813443
0.792211416	0.062879577
0.791214923	0.054252092
0.790218431	0.048505332
0.789221939	0.038297627
0.788225446	0.038507197
0.787228954	0.043752927
0.786232462	0.043158654
0.785235969	0.048551653
0.784239477	0.050422005
0.783242985	0.051038798
0.782246492	0.054699101
0.78125	0.049828701
0.780253508	0.052712929
0.779257015	0.050740037
0.778260523	0.049062911
0.777264031	0.044665832
0.776267538	0.04976549
0.775271046	0.041907407
0.774274554	0.034753744
0.773278061	0.02981637
0.772281569	0.032235537
0.771285077	0.030308861
0.770288584	0.030513437
0.769292092	0.027114917
0.768295599	0.028815981
0.767299107	0.030850325
0.766302615	0.030203631
0.765306122	0.025794303
0.76430963	0.028393926
0.763313138	0.027202135
0.762316645	0.027492201
0.761320153	0.025315445
0.760323661	0.023391552
0.759327168	0.023602992
0.758330676	0.025843851
0.757334184	0.028496679
0.756337691	0.028112894
0.755341199	0.028929351
0.754344707	0.027732989
0.753348214	0.031106722
0.752351722	0.027835889
0.75135523	0.030431366
0.750358737	0.030378535
0.749362245	0.03190662
0.748365753	0.031524245
0.74736926	0.031964023
0.746372768	0.03205841
0.745376276	0.034165855
0.744379783	0.034541402
0.743383291	0.035557505
0.742386798	0.028912278
0.741390306	0.024545757
0.740393814	0.023941519
0.739397321	0.02233886
0.738400829	0.023684688
0.737404337	0.025954623
0.736407844	0.025398452
0.735411352	0.026576396
0.73441486	0.028852699
0.733418367	0.027176248
0.732421875	0.02628226
0.731425383	0.024297504
0.73042889	0.022892937
0.729432398	0.017599335
0.728435906	0.015403963
0.727439413	0.015392666
0.726442921	0.016415834
0.725446429	0.015309
0.724449936	0.015632544
0.723453444	0.014078974
0.722456952	0.012865832
0.721460459	0.010814312
0.720463967	0.01079128
0.719467474	0.010274288
0.718470982	0.010819742
0.71747449	0.009492304
0.716477997	0.009598505
0.715481505	0.008981633
0.714485013	0.00851788
0.71348852	0.008182302
0.712492028	0.008571348
0.711495536	0.008608937
0.710499043	0.007662791
0.709502551	0.008146599
0.708506059	0.009426339
0.707509566	0.009566305
0.706513074	0.009042745
0.705516582	0.007875924
0.704520089	0.008010689
0.703523597	0.007830707
0.702527105	0.007911443
0.701530612	0.007866694
0.70053412	0.008905438
0.699537628	0.009464796
0.698541135	0.009604206
0.697544643	0.010524804
0.696548151	0.010438287
0.695551658	0.011314936
0.694555166	0.009995126
0.693558673	0.009840005
0.692562181	0.009497911
0.691565689	0.009376912
0.690569196	0.009764773
0.689572704	0.008415067
0.688576212	0.008286936
0.687579719	0.008559396
0.686583227	0.008814543
0.685586735	0.009425621
0.684590242	0.009727562
0.68359375	0.01086777
0.682597258	0.010052243
0.681600765	0.010466104
0.680604273	0.010790144
0.679607781	0.010068846
0.678611288	0.008732216
0.677614796	0.009147197
0.676618304	0.009236534
0.675621811	0.010360403
0.674625319	0.009598312
0.673628827	0.00832242
0.672632334	0.008086297
0.671635842	0.009038206
0.670639349	0.008755352
0.669642857	0.007662327
0.668646365	0.007212396
0.667649872	0.007229036
0.66665338	0.006498139
0.665656888	0.005753411
0.664660395	0.005996085
0.663663903	0.005658756
0.662667411	0.006433583
0.661670918	0.006710772
0.660674426	0.006417129
0.659677934	0.006933094
0.658681441	0.006522773
0.657684949	0.008200244
0.656688457	0.006956849
0.655691964	0.006850908
0.654695472	0.006815785
0.65369898	0.006566307
0.652702487	0.006307822
0.651705995	0.006745615
0.650709503	0.007285985
0.64971301	0.008062312
0.648716518	0.00800671
0.647720026	0.007985567
0.646723533	0.008429807
0.645727041	0.008276243
0.644730548	0.008599846
0.643734056	0.006866476
0.642737564	0.006380925
0.641741071	0.007191731
0.640744579	0.006046655
0.639748087	0.006541092
0.638751594	0.005978802
0.637755102	0.005708951
0.63675861	0.005827488
0.635762117	0.006886531
0.634765625	0.007222848
0.633769133	0.006448458
0.63277264	0.006847822
0.631776148	0.007010603
0.630779656	0.006979746
0.629783163	0.006696639
0.628786671	0.007040882
0.627790179	0.006654061
0.626793686	0.007618298
0.625797194	0.00705468
0.624800702	0.007402281
0.623804209	0.007232633
0.622807717	0.007317078
0.621811224	0.007333475
0.620814732	0.007131285
0.61981824	0.007605792
0.618821747	0.006701132
0.617825255	0.007286911
0.616828763	0.007985207
0.61583227	0.008295647
0.614835778	0.008578658
0.613839286	0.008107422
0.612842793	0.008925314
0.611846301	0.008992294
0.610849809	0.009024005
0.609853316	0.008814347
0.608856824	0.008968212
0.607860332	0.008713512
0.606863839	0.007797623
0.605867347	0.00721234
0.604870855	0.007604316
0.603874362	0.007515713
0.60287787	0.007697702
0.601881378	0.006582209
0.600884885	0.006832641
0.599888393	0.007351412
0.598891901	0.00767965
0.597895408	0.008264126
0.596898916	0.009189838
0.595902423	0.00880459
0.594905931	0.009596179
0.593909439	0.01112945
0.592912946	0.011833113
0.591916454	0.012194959
0.590919962	0.011864438
0.589923469	0.01317573
0.588926977	0.012872735
0.587930485	0.012390315
0.586933992	0.013747738
0.5859375	0.013363075
0.584941008	0.013625477
0.583944515	0.013412919
0.582948023	0.012054027
0.581951531	0.012819678
0.580955038	0.013639725
0.579958546	0.013886651
0.578962054	0.013590231
0.577965561	0.01393588
0.576969069	0.015236324
0.575972577	0.014290859
0.574976084	0.013905009
0.573979592	0.01412643
0.572983099	0.014608625
0.571986607	0.014162322
0.570990115	0.01473922
0.569993622	0.016051868
0.56899713	0.01492793
0.568000638	0.014972601
0.567004145	0.018050052
0.566007653	0.017892284
0.565011161	0.018589262
0.564014668	0.018691061
0.563018176	0.019651286
0.562021684	0.019902848
0.561025191	0.020028085
0.560028699	0.020234611
0.559032207	0.019535538
0.558035714	0.019062648
0.557039222	0.023637399
0.55604273	0.0229582
0.555046237	0.021984834
0.554049745	0.021307534
0.553053253	0.021146161
0.55205676	0.021483587
0.551060268	0.022286709
0.550063776	0.022031391
0.549067283	0.022384977
0.548070791	0.022836495
0.547074298	0.024373373
0.546077806	0.022545364
0.545081314	0.023033546
0.544084821	0.024252495
0.543088329	0.023444241
0.542091837	0.024716284
0.541095344	0.025156267
0.540098852	0.02546048
0.53910236	0.025870316
0.538105867	0.027550858
0.537109375	0.028494395
0.536112883	0.027775297
0.53511639	0.02757084
0.534119898	0.026464762
0.533123406	0.0284034
0.532126913	0.026807267
0.531130421	0.027900301
0.530133929	0.028953768
0.529137436	0.028707402
0.528140944	0.029876037
0.527144452	0.030183779
0.526147959	0.029159777
0.525151467	0.028594825
0.524154974	0.029327124
0.523158482	0.0288605
0.52216199	0.031150023
0.521165497	0.030181596
0.520169005	0.034380812
0.519172513	0.029634887
0.51817602	0.030619146
0.517179528	0.03024062
0.516183036	0.030870879
0.515186543	0.03182463
0.514190051	0.030939374
0.513193559	0.031420406
0.512197066	0.029366804
0.511200574	0.031411327
0.510204082	0.031093193
0.509207589	0.031501371
0.508211097	0.028991135
0.507214605	0.028186375
0.506218112	0.028785551
0.50522162	0.031194847
0.504225128	0.033533055
0.503228635	0.034980994
0.502232143	0.035310499
0.501235651	0.034871802
0.500239158	0.033454474
0.499242666	0.033198811
0.498246173	0.034054656
0.497249681	0.031677518
0.496253189	0.029409619
0.495256696	0.031915687
0.494260204	0.034617107
0.493263712	0.035871625
0.492267219	0.034083873
0.491270727	0.034637511
0.490274235	0.03435288
0.489277742	0.03708211
0.48828125	0.042549465
0.487284758	0.045108065
0.486288265	0.046973445
0.485291773	0.048260715
0.484295281	0.046570394
0.483298788	0.042642742
0.482302296	0.042138934
0.481305804	0.04369887
0.480309311	0.044081356
0.479312819	0.040864345
0.478316327	0.043420017
0.477319834	0.045165315
0.476323342	0.044456463
0.475326849	0.043563705
0.474330357	0.04413164
0.473333865	0.044426255
0.472337372	0.04014742
0.47134088	0.042187277
0.470344388	0.048154905
0.469347895	0.049460202
0.468351403	0.049198557
0.467354911	0.0473185
0.466358418	0.051409762
0.465361926	0.050438453
0.464365434	0.050561972
0.463368941	0.051892024
0.462372449	0.051142342
0.461375957	0.050386656
0.460379464	0.049985774
0.459382972	0.047077291
0.45838648	0.045415681
0.457389987	0.046128199
0.456393495	0.046196844
0.455397003	0.045718726
0.45440051	0.043674503
0.453404018	0.045500662
0.452407526	0.043535873
0.451411033	0.043391548
0.450414541	0.047346275
0.449418048	0.046422392
0.448421556	0.043690231
0.447425064	0.041891325
0.446428571	0.043333557
0.445432079	0.041596908
0.444435587	0.040670339
0.443439094	0.0433091
0.442442602	0.041782849
0.44144611	0.044918865
0.440449617	0.045190696
0.439453125	0.043006707
0.438456633	0.045791663
0.43746014	0.046693783
0.436463648	0.048729379
0.435467156	0.051077072
0.434470663	0.055083498
0.433474171	0.057824161
0.432477679	0.055548217
0.431481186	0.060694661
0.430484694	0.061608888
0.429488202	0.063337334
0.428491709	0.059006497
0.427495217	0.05688021
0.426498724	0.05881723
0.425502232	0.060513448
0.42450574	0.057539746
0.423509247	0.061071292
0.422512755	0.057481635
0.421516263	0.055745549
0.42051977	0.055381563
0.419523278	0.055275921
0.418526786	0.053321101
0.417530293	0.053755239
0.416533801	0.052623488
0.415537309	0.04968816
0.414540816	0.052171875
0.413544324	0.048248608
0.412547832	0.048730414
0.411551339	0.044390868
0.410554847	0.044060037
0.409558355	0.045030653
0.408561862	0.044913068
0.40756537	0.046063829
0.406568878	0.046172544
0.405572385	0.050036263
0.404575893	0.048424091
0.403579401	0.047246464
0.402582908	0.051183939
0.401586416	0.052001409
0.400589923	0.058420971
0.399593431	0.06171282
0.398596939	0.064217374
0.397600446	0.066357456
0.396603954	0.069662452
0.395607462	0.067734428
0.394610969	0.065226503
0.393614477	0.068613492
0.392617985	0.070769832
0.391621492	0.07619451
0.390625	0.078742854
0.389628508	0.085898146
0.388632015	0.082728177
0.387635523	0.079184145
0.386639031	0.078689761
0.385642538	0.076595299
0.384646046	0.080551587
0.383649554	0.082002796
0.382653061	0.084463045
0.381656569	0.085567661
0.380660077	0.091268115
0.379663584	0.083101638
0.378667092	0.089252234
0.377670599	0.092420362
0.376674107	0.087890379
0.375677615	0.095370404
0.374681122	0.090552136
0.37368463	0.092342272
0.372688138	0.091785975
0.371691645	0.083963148
0.370695153	0.078109227
0.369698661	0.085949242
0.368702168	0.093585126
0.367705676	0.090590067
0.366709184	0.091538139
0.365712691	0.088365838
0.364716199	0.089859851
0.363719707	0.089326836
0.362723214	0.094562076
0.361726722	0.095812991
0.36073023	0.088747755
0.359733737	0.093560614
0.358737245	0.09118069
0.357740753	0.093562424
0.35674426	0.098529048
0.355747768	0.093614593
0.354751276	0.08208742
0.353754783	0.089727111
0.352758291	0.078148425
0.351761798	0.089834541
0.350765306	0.093998343
0.349768814	0.093347766
0.348772321	0.089468151
0.347775829	0.09238416
0.346779337	0.096950062
0.345782844	0.096134424
0.344786352	0.100056119
0.34378986	0.100640327
0.342793367	0.101540007
0.341796875	0.097546615
0.340800383	0.096771948
0.33980389	0.096194699
0.338807398	0.10036815
0.337810906	0.108149879
0.336814413	0.112740301
0.335817921	0.116377316
0.334821429	0.115041606
0.333824936	0.122336455
0.332828444	0.118786506
0.331831952	0.118745103
0.330835459	0.125737965
0.329838967	0.125271931
0.328842474	0.126105249
0.327845982	0.134210423
0.32684949	0.133018926
0.325852997	0.137690812
0.324856505	0.142910272
0.323860013	0.139882579
0.32286352	0.141940981
0.321867028	0.146463558
0.320870536	0.149195135
0.319874043	0.142628238
0.318877551	0.139966622
0.317881059	0.13915959
0.316884566	0.137815237
0.315888074	0.135152757
0.314891582	0.14474988
0.313895089	0.145454764
0.312898597	0.147222176
0.311902105	0.149430558
0.310905612	0.148120284
0.30990912	0.157293454
0.308912628	0.171116486
0.307916135	0.173626035
0.306919643	0.165703505
0.305923151	0.174486786
0.304926658	0.174977109
0.303930166	0.173612982
0.302933673	0.166760564
0.301937181	0.171813145
0.300940689	0.168903291
0.299944196	0.173054561
0.298947704	0.178139687
0.297951212	0.183539525
0.296954719	0.1838305
0.295958227	0.171201244
0.294961735	0.175745979
0.293965242	0.17019403
0.29296875	0.159569174
0.291972258	0.165757105
0.290975765	0.161228925
0.289979273	0.160243541
0.288982781	0.162932977
0.287986288	0.164233834
0.286989796	0.160527945
0.285993304	0.163666353
0.284996811	0.165486172
0.284000319	0.169064313
0.283003827	0.162614152
0.282007334	0.160996929
0.281010842	0.162372604
0.280014349	0.162078783
0.279017857	0.164575875
0.278021365	0.160668075
0.277024872	0.156068981
0.27602838	0.15910016
0.275031888	0.168898061
0.274035395	0.172847807
0.273038903	0.174762607
0.272042411	0.178154781
0.271045918	0.177581131
0.270049426	0.171106949
0.269052934	0.171914801
0.268056441	0.173609763
0.267059949	0.179667711
0.266063457	0.184982032
0.265066964	0.176752314
0.264070472	0.177542225
0.26307398	0.179088876
0.262077487	0.185799018
0.261080995	0.194285631
0.260084503	0.181528568
0.25908801	0.1769633
0.258091518	0.181289777
0.257095026	0.188210919
0.256098533	0.182883263
0.255102041	0.186477691
0.254105548	0.191424295
0.253109056	0.19028981
0.252112564	0.190588236
0.251116071	0.185197994
0.250119579	0.197405562
0.249123087	0.19888182
0.248126594	0.202045187
0.247130102	0.203220367
0.24613361	0.203926772
0.245137117	0.207516342
0.244140625	0.208586171
0.243144133	0.205418035
0.24214764	0.208411753
0.241151148	0.203082442
0.240154656	0.19726564
0.239158163	0.199973226
0.238161671	0.207185954
0.237165179	0.207957268
0.236168686	0.213913918
0.235172194	0.217136726
0.234175702	0.208201975
0.233179209	0.208838105
0.232182717	0.212752745
0.231186224	0.23340854
0.230189732	0.216520712
0.22919324	0.243865192
0.228196747	0.251123905
0.227200255	0.242404103
0.226203763	0.238132328
0.22520727	0.240252927
0.224210778	0.220676079
0.223214286	0.208170623
0.222217793	0.204741344
0.221221301	0.21668458
0.220224809	0.22847262
0.219228316	0.224822983
0.218231824	0.21717827
0.217235332	0.224561289
0.216238839	0.23432073
0.215242347	0.229092926
0.214245855	0.234862477
0.213249362	0.252684444
0.21225287	0.245035276
0.211256378	0.240828648
0.210259885	0.250167668
0.209263393	0.252022058
0.208266901	0.2926929
0.207270408	0.297275841
0.206273916	0.294947296
0.205277423	0.29277274
0.204280931	0.290827811
0.203284439	0.299869478
0.202287946	0.300384343
0.201291454	0.307067305
0.200294962	0.31578511
0.199298469	0.315224856
0.198301977	0.292711526
0.197305485	0.305323303
0.196308992	0.317418814
0.1953125	0.309501052
0.194316008	0.31239301
0.193319515	0.311109334
0.192323023	0.322422028
0.191326531	0.322194636
0.190330038	0.324464619
0.189333546	0.321102917
0.188337054	0.305585265
0.187340561	0.306920469
0.186344069	0.312616557
0.185347577	0.309915215
0.184351084	0.309991777
0.183354592	0.301840127
0.182358099	0.304330468
0.181361607	0.322271347
0.180365115	0.324943602
0.179368622	0.333303988
0.17837213	0.31317839
0.177375638	0.320381373
0.176379145	0.321296126
0.175382653	0.319672406
0.174386161	0.311881512
0.173389668	0.320795804
0.172393176	0.326256186
0.171396684	0.329083502
0.170400191	0.326416343
0.169403699	0.327988744
0.168407207	0.33375743
0.167410714	0.366310298
0.166414222	0.384376496
0.16541773	0.378572166
0.164421237	0.386375278
0.163424745	0.385282457
0.162428253	0.392807364
0.16143176	0.396176308
0.160435268	0.409527689
0.159438776	0.411624342
0.158442283	0.409943908
0.157445791	0.420748413
0.156449298	0.41766727
0.155452806	0.430166155
0.154456314	0.421981424
0.153459821	0.430445522
0.152463329	0.412300527
0.151466837	0.38827014
0.150470344	0.401060432
0.149473852	0.37816304
0.14847736	0.399405062
0.147480867	0.412818879
0.146484375	0.400742501
0.145487883	0.394807309
0.14449139	0.394095361
0.143494898	0.371920645
0.142498406	0.369002014
0.141501913	0.363252729
0.140505421	0.366962433
0.139508929	0.385445058
0.138512436	0.383635014
0.137515944	0.386380941
0.136519452	0.389232337
0.135522959	0.407588512
0.134526467	0.419477522
0.133529974	0.407453805
0.132533482	0.407188892
0.13153699	0.402999967
0.130540497	0.401392698
0.129544005	0.399508685
0.128547513	0.401879191
0.12755102	0.408890963
0.126554528	0.416704267
0.125558036	0.436543018
0.124561543	0.440611601
0.123565051	0.458816379
0.122568559	0.473164409
0.121572066	0.462418646
0.120575574	0.45733884
0.119579082	0.464131355
0.118582589	0.457434714
0.117586097	0.450535446
0.116589605	0.440342903
0.115593112	0.447544128
0.11459662	0.445674062
0.113600128	0.441240191
0.112603635	0.439993441
0.111607143	0.447299004
0.110610651	0.443774253
0.109614158	0.44947207
0.108617666	0.45254159
0.107621173	0.449775308
0.106624681	0.463868856
0.105628189	0.466239333
0.104631696	0.477387488
0.103635204	0.484990776
0.102638712	0.479798734
0.101642219	0.491256356
0.100645727	0.489049762
0.099649235	0.491807431
0.098652742	0.497843534
0.09765625	0.483888835
0.096659758	0.478250861
0.095663265	0.47705707
0.094666773	0.484817654
0.093670281	0.485449553
0.092673788	0.483093798
0.091677296	0.496578246
0.090680804	0.502851605
0.089684311	0.506545424
0.088687819	0.494151831
0.087691327	0.491184026
0.086694834	0.486424297
0.085698342	0.494775504
0.084701849	0.496857315
0.083705357	0.495505512
0.082708865	0.498120427
0.081712372	0.489483356
0.08071588	0.48545903
0.079719388	0.493041426
0.078722895	0.489332825
0.077726403	0.490097046
0.076729911	0.495761395
0.075733418	0.487911284
0.074736926	0.488950402
0.073740434	0.490502447
0.072743941	0.485594273
0.071747449	0.490857124
0.070750957	0.490826756
0.069754464	0.484294593
0.068757972	0.4949072
0.06776148	0.492539793
0.066764987	0.49852699
0.065768495	0.50509876
0.064772003	0.501595974
0.06377551	0.508931637
0.062779018	0.509924591
0.061782526	0.511075974
0.060786033	0.516076088
0.059789541	0.508460462
0.058793048	0.515047669
0.057796556	0.512952924
0.056800064	0.514046371
0.055803571	0.51640296
0.054807079	0.517571211
0.053810587	0.51516366
0.052814094	0.514268994
0.051817602	0.520062625
0.05082111	0.522722483
0.049824617	0.520138443
0.048828125	0.516319096
0.047831633	0.51731348
0.04683514	0.520529151
0.045838648	0.521296084
0.044842156	0.521300673
0.043845663	0.519622445
0.042849171	0.521741092
0.041852679	0.523073852
0.040856186	0.521516502
0.039859694	0.503958642
0.038863202	0.509672761
0.037866709	0.512497783
0.036870217	0.518495023
0.035873724	0.511963725
0.034877232	0.515535474
0.03388074	0.516498387
0.032884247	0.502215147
0.031887755	0.497045487
0.030891263	0.509531856
0.02989477	0.499512136
0.028898278	0.497958452
0.027901786	0.498993814
0.026905293	0.504195511
0.025908801	0.501797736
0.024912309	0.502499163
0.023915816	0.507224321
0.022919324	0.502507389
0.021922832	0.496681988
0.020926339	0.495242625
0.019929847	0.498356998
0.018933355	0.499587923
0.017936862	0.498613626
0.01694037	0.493907779
0.015943878	0.490780979
0.014947385	0.497354865
0.013950893	0.505464137
0.012954401	0.5056777
0.011957908	0.49685961
0.010961416	0.495838404
0.009964923	0.491103917
0.008968431	0.492290288
0.007971939	0.496129543
0.006975446	0.492690414
0.005978954	0.492617339
0.004982462	0.48830089
0.003985969	0.488063544
0.002989477	0.502120793
0.001992985	0.501311481
0.000996492	0.496942431
0	0.497523993
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00016257_372_insertion_rise_blur_10_4539.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.4539},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0433255889380234, ymax=0.916246183610929,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
1	0.001472246
0.999481824	0.00136312
0.998485332	0.001062379
0.997488839	0.000849705
0.996492347	0.000818325
0.995495855	0.000651136
0.994499362	0.000498314
0.99350287	0.000490576
0.992506378	0.000301724
0.991509885	0.00029131
0.990513393	0.000404164
0.989516901	0.000355702
0.988520408	0.000508444
0.987523916	0.000583343
0.986527423	0.000701768
0.985530931	0.000697475
0.984534439	0.001085148
0.983537946	0.001140837
0.982541454	0.000844111
0.981544962	0.000941143
0.980548469	0.001563304
0.979551977	0.002270572
0.978555485	0.001652289
0.977558992	0.002481123
0.9765625	0.002509808
0.975566008	0.002507615
0.974569515	0.002660458
0.973573023	0.002598458
0.972576531	0.003615238
0.971580038	0.00637337
0.970583546	0.006532174
0.969587054	0.008444054
0.968590561	0.008854277
0.967594069	0.008094009
0.966597577	0.007107479
0.965601084	0.008622615
0.964604592	0.007221927
0.963608099	0.007447395
0.962611607	0.005547359
0.961615115	0.006777259
0.960618622	0.009403449
0.95962213	0.006692824
0.958625638	0.004665048
0.957629145	0.006540441
0.956632653	0.006809961
0.955636161	0.011037876
0.954639668	0.008838945
0.953643176	0.004989793
0.952646684	0.004247869
0.951650191	0.012251137
0.950653699	0.009100074
0.949657207	0.010416765
0.948660714	0.018799178
0.947664222	0.015203547
0.94666773	0.013006448
0.945671237	0.005788651
0.944674745	0.006502026
0.943678253	0.017893821
0.94268176	0.018046636
0.941685268	0.007623523
0.940688776	0.010151261
0.939692283	0.01326679
0.938695791	0.007694744
0.937699298	0.007845945
0.936702806	0.003828677
0.935706314	0.007215057
0.934709821	0.005749013
0.933713329	0.014007352
0.932716837	0.009214445
0.931720344	0.010348919
0.930723852	0.012910618
0.92972736	0.011975245
0.928730867	0.019164065
0.927734375	0.020104993
0.926737883	0.025223892
0.92574139	0.024337547
0.924744898	0.032580439
0.923748406	0.042732012
0.922751913	0.030959345
0.921755421	0.024482904
0.920758929	0.029575408
0.919762436	0.050647952
0.918765944	0.050481491
0.917769452	0.025211509
0.916772959	0.020502776
0.915776467	0.01506509
0.914779974	0.007326084
0.913783482	0.011541243
0.91278699	0.02489436
0.911790497	0.035280708
0.910794005	0.025599934
0.909797513	0.022466348
0.90880102	0.020981947
0.907804528	0.012488279
0.906808036	0.004479791
0.905811543	0.003723174
0.904815051	0.010926661
0.903818559	0.029976511
0.902822066	0.022463016
0.901825574	0.012008267
0.900829082	0.00874659
0.899832589	0.014823503
0.898836097	0.035958465
0.897839605	0.015465577
0.896843112	0.014117225
0.89584662	0.015729187
0.894850128	0.008911986
0.893853635	0.020319663
0.892857143	0.01810652
0.891860651	0.018015746
0.890864158	0.018141903
0.889867666	0.009506909
0.888871173	0.008337844
0.887874681	0.008227908
0.886878189	0.009775617
0.885881696	0.014976535
0.884885204	0.013243421
0.883888712	0.012032501
0.882892219	0.008324526
0.881895727	0.009006944
0.880899235	0.005822164
0.879902742	0.009919477
0.87890625	0.012786185
0.877909758	0.013773533
0.876913265	0.013504863
0.875916773	0.014814144
0.874920281	0.016941344
0.873923788	0.013610677
0.872927296	0.018633315
0.871930804	0.012821045
0.870934311	0.012970263
0.869937819	0.018991582
0.868941327	0.021087965
0.867944834	0.017486274
0.866948342	0.01177631
0.865951849	0.007135035
0.864955357	0.007916132
0.863958865	0.012235625
0.862962372	0.011488944
0.86196588	0.011587995
0.860969388	0.012834623
0.859972895	0.021000775
0.858976403	0.019652961
0.857979911	0.018460823
0.856983418	0.018093329
0.855986926	0.019834938
0.854990434	0.023476636
0.853993941	0.022599328
0.852997449	0.016472636
0.852000957	0.020584671
0.851004464	0.015156517
0.850007972	0.010195023
0.84901148	0.010061755
0.848014987	0.011708668
0.847018495	0.01953763
0.846022003	0.028989313
0.84502551	0.030966938
0.844029018	0.037138287
0.843032526	0.041618761
0.842036033	0.024177333
0.841039541	0.022720158
0.840043048	0.036796186
0.839046556	0.038367718
0.838050064	0.0366605
0.837053571	0.050247148
0.836057079	0.045233764
0.835060587	0.054127213
0.834064094	0.05407377
0.833067602	0.051925227
0.83207111	0.044699974
0.831074617	0.044626046
0.830078125	0.040540539
0.829081633	0.035551947
0.82808514	0.040420286
0.827088648	0.056434494
0.826092156	0.048851438
0.825095663	0.047849584
0.824099171	0.041741539
0.823102679	0.035113122
0.822106186	0.032034587
0.821109694	0.038003571
0.820113202	0.036850654
0.819116709	0.033353273
0.818120217	0.034164324
0.817123724	0.033148766
0.816127232	0.031663872
0.81513074	0.029640242
0.814134247	0.034724575
0.813137755	0.039035425
0.812141263	0.03868109
0.81114477	0.043319695
0.810148278	0.053946782
0.809151786	0.061274808
0.808155293	0.082745634
0.807158801	0.083839364
0.806162309	0.082664222
0.805165816	0.089620598
0.804169324	0.088285975
0.803172832	0.065403551
0.802176339	0.069245204
0.801179847	0.067480266
0.800183355	0.063252822
0.799186862	0.053868201
0.79819037	0.060310848
0.797193878	0.059397455
0.796197385	0.060062043
0.795200893	0.06424208
0.794204401	0.075983264
0.793207908	0.087449193
0.792211416	0.062120941
0.791214923	0.061869498
0.790218431	0.065567538
0.789221939	0.077218145
0.788225446	0.079221934
0.787228954	0.096810937
0.786232462	0.097679675
0.785235969	0.098687112
0.784239477	0.092339508
0.783242985	0.091933653
0.782246492	0.090386622
0.78125	0.08933837
0.780253508	0.123194136
0.779257015	0.116295695
0.778260523	0.10747876
0.777264031	0.111570813
0.776267538	0.122324564
0.775271046	0.128199622
0.774274554	0.104012273
0.773278061	0.093127854
0.772281569	0.104322009
0.771285077	0.06441173
0.770288584	0.070866264
0.769292092	0.050773744
0.768295599	0.054285657
0.767299107	0.067573749
0.766302615	0.065376036
0.765306122	0.080571547
0.76430963	0.084109247
0.763313138	0.086822622
0.762316645	0.099967472
0.761320153	0.083661862
0.760323661	0.105675183
0.759327168	0.091457561
0.758330676	0.084635511
0.757334184	0.086781882
0.756337691	0.089085929
0.755341199	0.072890013
0.754344707	0.063103423
0.753348214	0.064258263
0.752351722	0.060403913
0.75135523	0.085238077
0.750358737	0.098884657
0.749362245	0.108364671
0.748365753	0.109847307
0.74736926	0.116624072
0.746372768	0.120335966
0.745376276	0.113466822
0.744379783	0.090176024
0.743383291	0.086700492
0.742386798	0.076084204
0.741390306	0.086463764
0.740393814	0.088978238
0.739397321	0.087610856
0.738400829	0.092838965
0.737404337	0.086819582
0.736407844	0.068213299
0.735411352	0.073747896
0.73441486	0.06945961
0.733418367	0.080448076
0.732421875	0.063304141
0.731425383	0.072260544
0.73042889	0.066704869
0.729432398	0.070117556
0.728435906	0.073225111
0.727439413	0.087827727
0.726442921	0.079236589
0.725446429	0.081650838
0.724449936	0.066718608
0.723453444	0.074198052
0.722456952	0.052255601
0.721460459	0.054340888
0.720463967	0.050327554
0.719467474	0.059849955
0.718470982	0.059659418
0.71747449	0.071533389
0.716477997	0.074232742
0.715481505	0.069357924
0.714485013	0.076536238
0.71348852	0.079554878
0.712492028	0.069784485
0.711495536	0.083044812
0.710499043	0.069871053
0.709502551	0.070820063
0.708506059	0.084048435
0.707509566	0.099468149
0.706513074	0.115013763
0.705516582	0.125194043
0.704520089	0.118246496
0.703523597	0.112775929
0.702527105	0.103321187
0.701530612	0.111092769
0.70053412	0.102357268
0.699537628	0.109989204
0.698541135	0.115926437
0.697544643	0.127345413
0.696548151	0.12561579
0.695551658	0.125738427
0.694555166	0.142211333
0.693558673	0.167099401
0.692562181	0.148811668
0.691565689	0.141934499
0.690569196	0.160162047
0.689572704	0.182667032
0.688576212	0.212552071
0.687579719	0.205866665
0.686583227	0.208824694
0.685586735	0.168998301
0.684590242	0.183102787
0.68359375	0.187110081
0.682597258	0.191827729
0.681600765	0.198659778
0.680604273	0.216823861
0.679607781	0.229508296
0.678611288	0.248464331
0.677614796	0.24642548
0.676618304	0.204941094
0.675621811	0.229420692
0.674625319	0.254783243
0.673628827	0.25093323
0.672632334	0.304280907
0.671635842	0.345217854
0.670639349	0.32280761
0.669642857	0.310880214
0.668646365	0.325851202
0.667649872	0.303799212
0.66665338	0.336257339
0.665656888	0.329072356
0.664660395	0.3581765
0.663663903	0.329308599
0.662667411	0.369656265
0.661670918	0.348942369
0.660674426	0.338194311
0.659677934	0.322689712
0.658681441	0.334735811
0.657684949	0.300749302
0.656688457	0.307220101
0.655691964	0.286549717
0.654695472	0.297650963
0.65369898	0.3299492
0.652702487	0.328503639
0.651705995	0.371361941
0.650709503	0.340866804
0.64971301	0.334418148
0.648716518	0.316191941
0.647720026	0.34715277
0.646723533	0.398770273
0.645727041	0.393457115
0.644730548	0.399042875
0.643734056	0.391381085
0.642737564	0.374782324
0.641741071	0.382033736
0.640744579	0.366604745
0.639748087	0.367652774
0.638751594	0.399828941
0.637755102	0.426172376
0.63675861	0.419435799
0.635762117	0.437209755
0.634765625	0.457249463
0.633769133	0.462130934
0.63277264	0.461739182
0.631776148	0.466631532
0.630779656	0.478789538
0.629783163	0.475331098
0.628786671	0.453638226
0.627790179	0.455441236
0.626793686	0.485538661
0.625797194	0.531869948
0.624800702	0.544774711
0.623804209	0.566893995
0.622807717	0.586901903
0.621811224	0.554852307
0.620814732	0.555382371
0.61981824	0.542913556
0.618821747	0.527124703
0.617825255	0.52739954
0.616828763	0.502031505
0.61583227	0.496612161
0.614835778	0.496477842
0.613839286	0.500331759
0.612842793	0.498995781
0.611846301	0.478189945
0.610849809	0.541033387
0.609853316	0.577405512
0.608856824	0.596695602
0.607860332	0.640713453
0.606863839	0.63079381
0.605867347	0.641835511
0.604870855	0.628590524
0.603874362	0.630824924
0.60287787	0.636538982
0.601881378	0.640532076
0.600884885	0.641210735
0.599888393	0.656052351
0.598891901	0.658453107
0.597895408	0.689289272
0.596898916	0.699127018
0.595902423	0.704379499
0.594905931	0.69423002
0.593909439	0.689491987
0.592912946	0.695004106
0.591916454	0.680424511
0.590919962	0.687180638
0.589923469	0.667554259
0.588926977	0.669161558
0.587930485	0.665266097
0.586933992	0.651707709
0.5859375	0.670304835
0.584941008	0.650600195
0.583944515	0.659538388
0.582948023	0.701611996
0.581951531	0.700625658
0.580955038	0.712277293
0.579958546	0.712521672
0.578962054	0.723488808
0.577965561	0.72768724
0.576969069	0.690677524
0.575972577	0.679809093
0.574976084	0.673151314
0.573979592	0.672124922
0.572983099	0.682846129
0.571986607	0.687972248
0.570990115	0.696410894
0.569993622	0.694561422
0.56899713	0.664972782
0.568000638	0.678794801
0.567004145	0.682041168
0.566007653	0.687634468
0.565011161	0.667716801
0.564014668	0.68444109
0.563018176	0.642863631
0.562021684	0.672654092
0.561025191	0.7085976
0.560028699	0.697224736
0.559032207	0.705164671
0.558035714	0.667101681
0.557039222	0.701913893
0.55604273	0.717602432
0.555046237	0.704490542
0.554049745	0.717446029
0.553053253	0.714378834
0.55205676	0.70273149
0.551060268	0.7186324
0.550063776	0.72805196
0.549067283	0.740187168
0.548070791	0.722269297
0.547074298	0.720929325
0.546077806	0.736811042
0.545081314	0.758618891
0.544084821	0.808269799
0.543088329	0.797458291
0.542091837	0.77153194
0.541095344	0.777633667
0.540098852	0.822271407
0.53910236	0.830817401
0.538105867	0.836958647
0.537109375	0.847422063
0.536112883	0.850810528
0.53511639	0.857203245
0.534119898	0.864582181
0.533123406	0.861158073
0.532126913	0.865204215
0.531130421	0.848617613
0.530133929	0.850844264
0.529137436	0.843169808
0.528140944	0.833871067
0.527144452	0.835837007
0.526147959	0.826740384
0.525151467	0.791917801
0.524154974	0.815234244
0.523158482	0.820953608
0.52216199	0.810498536
0.521165497	0.816854477
0.520169005	0.816751242
0.519172513	0.812897563
0.51817602	0.823929846
0.517179528	0.83529985
0.516183036	0.831848502
0.515186543	0.831957698
0.514190051	0.8254022
0.513193559	0.825607896
0.512197066	0.796504319
0.511200574	0.764083266
0.510204082	0.781908333
0.509207589	0.772643805
0.508211097	0.779393315
0.507214605	0.785225749
0.506218112	0.747090995
0.50522162	0.731431246
0.504225128	0.748740852
0.503228635	0.752860963
0.502232143	0.74723202
0.501235651	0.727075517
0.500239158	0.703595102
0.499242666	0.708209038
0.498246173	0.715415955
0.497249681	0.743929923
0.496253189	0.751539707
0.495256696	0.770315111
0.494260204	0.7930246
0.493263712	0.795975983
0.492267219	0.763895571
0.491270727	0.760456383
0.490274235	0.720945418
0.489277742	0.690106928
0.48828125	0.748305082
0.487284758	0.735974908
0.486288265	0.750025034
0.485291773	0.753252208
0.484295281	0.734184504
0.483298788	0.7409603
0.482302296	0.762972832
0.481305804	0.757581472
0.480309311	0.78135699
0.479312819	0.7833395
0.478316327	0.780767024
0.477319834	0.769981682
0.476323342	0.757360935
0.475326849	0.735454202
0.474330357	0.755700886
0.473333865	0.749768853
0.472337372	0.755007148
0.47134088	0.764316976
0.470344388	0.784484208
0.469347895	0.805910885
0.468351403	0.791974247
0.467354911	0.81523478
0.466358418	0.83801347
0.465361926	0.827837586
0.464365434	0.810695469
0.463368941	0.799551249
0.462372449	0.79034996
0.461375957	0.785848558
0.460379464	0.79439193
0.459382972	0.777476728
0.45838648	0.797290266
0.457389987	0.796225548
0.456393495	0.786174238
0.455397003	0.786631167
0.45440051	0.768688381
0.453404018	0.774891853
0.452407526	0.784837008
0.451411033	0.784942269
0.450414541	0.725348115
0.449418048	0.742801726
0.448421556	0.721331358
0.447425064	0.733623445
0.446428571	0.717824221
0.445432079	0.759719849
0.444435587	0.767778575
0.443439094	0.77199024
0.442442602	0.7829808
0.44144611	0.775989413
0.440449617	0.753083169
0.439453125	0.745880902
0.438456633	0.761739254
0.43746014	0.781576395
0.436463648	0.759527802
0.435467156	0.746681571
0.434470663	0.679264903
0.433474171	0.662436008
0.432477679	0.677564919
0.431481186	0.678763628
0.430484694	0.704154491
0.429488202	0.729190052
0.428491709	0.760507464
0.427495217	0.744053185
0.426498724	0.749584913
0.425502232	0.747085392
0.42450574	0.75550127
0.423509247	0.747722268
0.422512755	0.727897167
0.421516263	0.737262666
0.42051977	0.722087443
0.419523278	0.724038363
0.418526786	0.746256888
0.417530293	0.748702109
0.416533801	0.751252651
0.415537309	0.760277748
0.414540816	0.738160193
0.413544324	0.734273672
0.412547832	0.751682878
0.411551339	0.726331115
0.410554847	0.684083521
0.409558355	0.70008409
0.408561862	0.655006051
0.40756537	0.666943848
0.406568878	0.67595607
0.405572385	0.681518376
0.404575893	0.722544491
0.403579401	0.743743241
0.402582908	0.769863665
0.401586416	0.787150681
0.400589923	0.805137217
0.399593431	0.813501179
0.398596939	0.790439785
0.397600446	0.830881119
0.396603954	0.819369555
0.395607462	0.801212311
0.394610969	0.820134997
0.393614477	0.786004424
0.392617985	0.789877057
0.391621492	0.793621361
0.390625	0.78763026
0.389628508	0.747317851
0.388632015	0.711042881
0.387635523	0.704053819
0.386639031	0.758650303
0.385642538	0.750580311
0.384646046	0.755637825
0.383649554	0.756440461
0.382653061	0.741588652
0.381656569	0.748502374
0.380660077	0.7343297
0.379663584	0.745696247
0.378667092	0.765552998
0.377670599	0.790276468
0.376674107	0.784459531
0.375677615	0.79375571
0.374681122	0.79619503
0.37368463	0.795196772
0.372688138	0.807066679
0.371691645	0.79443717
0.370695153	0.806130588
0.369698661	0.794231474
0.368702168	0.805996299
0.367705676	0.782703221
0.366709184	0.801403821
0.365712691	0.793115735
0.364716199	0.778285027
0.363719707	0.786657631
0.362723214	0.801678717
0.361726722	0.799695849
0.36073023	0.78189826
0.359733737	0.83398515
0.358737245	0.844133437
0.357740753	0.850129008
0.35674426	0.829513669
0.355747768	0.817341268
0.354751276	0.831395864
0.353754783	0.812502086
0.352758291	0.790579677
0.351761798	0.800442874
0.350765306	0.810879827
0.349768814	0.812647104
0.348772321	0.80115819
0.347775829	0.765701532
0.346779337	0.761234641
0.345782844	0.743977368
0.344786352	0.746653497
0.34378986	0.748829484
0.342793367	0.723452985
0.341796875	0.732189655
0.340800383	0.746758342
0.33980389	0.768206239
0.338807398	0.76743418
0.337810906	0.765778124
0.336814413	0.784495175
0.335817921	0.789556086
0.334821429	0.796385944
0.333824936	0.810662568
0.332828444	0.799794078
0.331831952	0.801911831
0.330835459	0.781138301
0.329838967	0.785291493
0.328842474	0.813514829
0.327845982	0.812561989
0.32684949	0.773369312
0.325852997	0.769241154
0.324856505	0.760886908
0.323860013	0.771974742
0.32286352	0.732138097
0.321867028	0.723906159
0.320870536	0.770557165
0.319874043	0.7254439
0.318877551	0.748251021
0.317881059	0.759493351
0.316884566	0.770899117
0.315888074	0.78865397
0.314891582	0.818060637
0.313895089	0.811383307
0.312898597	0.816764832
0.311902105	0.806753993
0.310905612	0.791371107
0.30990912	0.774121583
0.308912628	0.747995317
0.307916135	0.723766983
0.306919643	0.764303029
0.305923151	0.754803181
0.304926658	0.767109513
0.303930166	0.784257472
0.302933673	0.830820143
0.301937181	0.802933455
0.300940689	0.795245707
0.299944196	0.794384658
0.298947704	0.786412418
0.297951212	0.775039196
0.296954719	0.765480042
0.295958227	0.739610732
0.294961735	0.749737561
0.293965242	0.757855296
0.29296875	0.767434955
0.291972258	0.776232481
0.290975765	0.78601563
0.289979273	0.810124099
0.288982781	0.806172132
0.287986288	0.828617811
0.286989796	0.813189089
0.285993304	0.831723452
0.284996811	0.842927694
0.284000319	0.850997984
0.283003827	0.836621225
0.282007334	0.855517626
0.281010842	0.858015299
0.280014349	0.847366929
0.279017857	0.832318604
0.278021365	0.825850368
0.277024872	0.825413883
0.27602838	0.829407394
0.275031888	0.847304463
0.274035395	0.827081501
0.273038903	0.825324595
0.272042411	0.836949766
0.271045918	0.827709079
0.270049426	0.836127162
0.269052934	0.808283925
0.268056441	0.830385625
0.267059949	0.835634887
0.266063457	0.837304473
0.265066964	0.848302126
0.264070472	0.834572852
0.26307398	0.81401974
0.262077487	0.776508033
0.261080995	0.784311175
0.260084503	0.817378283
0.25908801	0.808411121
0.258091518	0.839811862
0.257095026	0.847775042
0.256098533	0.842389822
0.255102041	0.837220848
0.254105548	0.843737066
0.253109056	0.83190608
0.252112564	0.837537646
0.251116071	0.840303183
0.250119579	0.834622324
0.249123087	0.836702287
0.248126594	0.835011303
0.247130102	0.804426074
0.24613361	0.810799658
0.245137117	0.815492153
0.244140625	0.794364989
0.243144133	0.791612089
0.24214764	0.795157969
0.241151148	0.810417414
0.240154656	0.819305837
0.239158163	0.843668103
0.238161671	0.857276738
0.237165179	0.848561108
0.236168686	0.872629285
0.235172194	0.867110908
0.234175702	0.85746032
0.233179209	0.852609754
0.232182717	0.846137643
0.231186224	0.833838344
0.230189732	0.842244089
0.22919324	0.852571189
0.228196747	0.850032091
0.227200255	0.834059119
0.226203763	0.834735692
0.22520727	0.837332189
0.224210778	0.830045462
0.223214286	0.838993013
0.222217793	0.814339936
0.221221301	0.821596444
0.220224809	0.804454267
0.219228316	0.780384898
0.218231824	0.765865386
0.217235332	0.774173081
0.216238839	0.806521297
0.215242347	0.802503765
0.214245855	0.80901736
0.213249362	0.799937606
0.21225287	0.788659632
0.211256378	0.755883098
0.210259885	0.743746102
0.209263393	0.721576154
0.208266901	0.714587867
0.207270408	0.733558476
0.206273916	0.741232514
0.205277423	0.709629893
0.204280931	0.701158464
0.203284439	0.715313256
0.202287946	0.696303546
0.201291454	0.669721723
0.200294962	0.640702784
0.199298469	0.695465386
0.198301977	0.705134749
0.197305485	0.717343569
0.196308992	0.689971626
0.1953125	0.691666007
0.194316008	0.644638717
0.193319515	0.657640338
0.192323023	0.630222797
0.191326531	0.647529483
0.190330038	0.621981859
0.189333546	0.61706543
0.188337054	0.615532041
0.187340561	0.589410782
0.186344069	0.612723947
0.185347577	0.581353366
0.184351084	0.539827049
0.183354592	0.550649345
0.182358099	0.554409146
0.181361607	0.552671194
0.180365115	0.538540423
0.179368622	0.548565447
0.17837213	0.546328902
0.177375638	0.531188786
0.176379145	0.510181785
0.175382653	0.506027997
0.174386161	0.49200809
0.173389668	0.469024479
0.172393176	0.510250032
0.171396684	0.507827342
0.170400191	0.502862811
0.169403699	0.524915934
0.168407207	0.529097974
0.167410714	0.515709221
0.166414222	0.529592514
0.16541773	0.532977045
0.164421237	0.544407964
0.163424745	0.542849541
0.162428253	0.528731883
0.16143176	0.536183774
0.160435268	0.532691777
0.159438776	0.524757743
0.158442283	0.524160028
0.157445791	0.50015986
0.156449298	0.495107472
0.155452806	0.497300029
0.154456314	0.478885919
0.153459821	0.514041185
0.152463329	0.534364045
0.151466837	0.531004965
0.150470344	0.518339932
0.149473852	0.510461867
0.14847736	0.522728384
0.147480867	0.540046096
0.146484375	0.525658369
0.145487883	0.493815452
0.14449139	0.524174988
0.143494898	0.513441026
0.142498406	0.480987459
0.141501913	0.473718643
0.140505421	0.488064706
0.139508929	0.462300956
0.138512436	0.468610942
0.137515944	0.478128284
0.136519452	0.493808538
0.135522959	0.492950171
0.134526467	0.477975905
0.133529974	0.468538523
0.132533482	0.477758408
0.13153699	0.481880456
0.130540497	0.489564717
0.129544005	0.468430102
0.128547513	0.48972854
0.12755102	0.470196009
0.126554528	0.455261976
0.125558036	0.446824819
0.124561543	0.427159935
0.123565051	0.3979159
0.122568559	0.39933899
0.121572066	0.409002453
0.120575574	0.423363656
0.119579082	0.428783447
0.118582589	0.439388424
0.117586097	0.430527329
0.116589605	0.438769698
0.115593112	0.428513259
0.11459662	0.41490519
0.113600128	0.415976912
0.112603635	0.42457363
0.111607143	0.423025608
0.110610651	0.425894022
0.109614158	0.426804692
0.108617666	0.425044388
0.107621173	0.439165622
0.106624681	0.438263237
0.105628189	0.448976994
0.104631696	0.440236241
0.103635204	0.446875811
0.102638712	0.459287167
0.101642219	0.45311746
0.100645727	0.398054779
0.099649235	0.420949429
0.098652742	0.441387266
0.09765625	0.500927091
0.096659758	0.485669404
0.095663265	0.489547551
0.094666773	0.483484238
0.093670281	0.479590565
0.092673788	0.468110055
0.091677296	0.475209385
0.090680804	0.479796141
0.089684311	0.470823884
0.088687819	0.485078901
0.087691327	0.503144741
0.086694834	0.511397719
0.085698342	0.53034085
0.084701849	0.531183362
0.083705357	0.561300755
0.082708865	0.546690345
0.081712372	0.552535653
0.08071588	0.531309485
0.079719388	0.530728161
0.078722895	0.466991693
0.077726403	0.491620451
0.076729911	0.520791411
0.075733418	0.551149309
0.074736926	0.526960671
0.073740434	0.518215179
0.072743941	0.522724152
0.071747449	0.532075405
0.070750957	0.529446602
0.069754464	0.520262957
0.068757972	0.514988244
0.06776148	0.53429091
0.066764987	0.542315841
0.065768495	0.546980858
0.064772003	0.550317347
0.06377551	0.527927458
0.062779018	0.542791724
0.061782526	0.506280661
0.060786033	0.474457413
0.059789541	0.455549955
0.058793048	0.485828996
0.057796556	0.441060573
0.056800064	0.439788163
0.055803571	0.448200285
0.054807079	0.432141751
0.053810587	0.469145715
0.052814094	0.466341823
0.051817602	0.413539618
0.05082111	0.361504048
0.049824617	0.354938745
0.048828125	0.373416513
0.047831633	0.292700112
0.04683514	0.322441638
0.045838648	0.384837449
0.044842156	0.346022159
0.043845663	0.336073369
0.042849171	0.301445842
0.041852679	0.282648683
0.040856186	0.251390636
0.039859694	0.287053734
0.038863202	0.325880378
0.037866709	0.339035064
0.036870217	0.318988144
0.035873724	0.307830006
0.034877232	0.336742818
0.03388074	0.330973089
0.032884247	0.356097281
0.031887755	0.344200611
0.030891263	0.345032871
0.02989477	0.392868072
0.028898278	0.406498253
0.027901786	0.414063692
0.026905293	0.411690235
0.025908801	0.454381168
0.024912309	0.466607183
0.023915816	0.490700692
0.022919324	0.456611454
0.021922832	0.44737187
0.020926339	0.448274821
0.019929847	0.447850555
0.018933355	0.447467417
0.017936862	0.422600776
0.01694037	0.425219983
0.015943878	0.41627872
0.014947385	0.420180291
0.013950893	0.452042222
0.012954401	0.431034058
0.011957908	0.43704173
0.010961416	0.432625532
0.009964923	0.442577273
0.008968431	0.430906057
0.007971939	0.456672698
0.006975446	0.463097781
0.005978954	0.460064352
0.004982462	0.479683489
0.003985969	0.486712575
0.002989477	0.50070107
0.001992985	0.496813238
0.000996492	0.49520725
0	0.497523993
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00022015_594_insertion_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.45\textwidth,
width=0.5\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
1	0.000327223
0.999481824	0.000296402
0.998485332	0.000122866
0.997488839	0.00021823
0.996492347	0.000262467
0.995495855	9.17E-05
0.994499362	0.000119038
0.99350287	0.000553864
0.992506378	0.000404577
0.991509885	0.000656319
0.990513393	0.00053332
0.989516901	0.000540831
0.988520408	0.000696783
0.987523916	0.001233254
0.986527423	0.001891896
0.985530931	0.000810906
0.984534439	0.000566433
0.983537946	0.001085152
0.982541454	0.000983379
0.981544962	0.000794456
0.980548469	0.000292499
0.979551977	0.000756975
0.978555485	0.001338628
0.977558992	0.001455476
0.9765625	0.001565349
0.975566008	0.001115513
0.974569515	0.000998332
0.973573023	0.000523796
0.972576531	0.000679539
0.971580038	0.000602202
0.970583546	0.001050195
0.969587054	0.000761639
0.968590561	0.00076768
0.967594069	0.000934373
0.966597577	0.001059965
0.965601084	0.001264521
0.964604592	0.001112574
0.963608099	0.001167437
0.962611607	0.001039764
0.961615115	0.000997815
0.960618622	0.001143499
0.95962213	0.001266279
0.958625638	0.001173054
0.957629145	0.001217189
0.956632653	0.001262309
0.955636161	0.000994498
0.954639668	0.001061607
0.953643176	0.001383181
0.952646684	0.000980466
0.951650191	0.000876947
0.950653699	0.00100997
0.949657207	0.000994441
0.948660714	0.001020257
0.947664222	0.000926438
0.94666773	0.000961052
0.945671237	0.000891678
0.944674745	0.000716502
0.943678253	0.000716315
0.94268176	0.000632252
0.941685268	0.00058228
0.940688776	0.000741971
0.939692283	0.000708401
0.938695791	0.00073103
0.937699298	0.000632296
0.936702806	0.000699918
0.935706314	0.000635768
0.934709821	0.000611753
0.933713329	0.00067344
0.932716837	0.000645176
0.931720344	0.000723563
0.930723852	0.000510939
0.92972736	0.000525519
0.928730867	0.000567677
0.927734375	0.000481447
0.926737883	0.000493933
0.92574139	0.000478158
0.924744898	0.000473487
0.923748406	0.000386189
0.922751913	0.000341843
0.921755421	0.000462995
0.920758929	0.000399179
0.919762436	0.000362402
0.918765944	0.000391002
0.917769452	0.000409046
0.916772959	0.000311444
0.915776467	0.000331236
0.914779974	0.000405496
0.913783482	0.000327752
0.91278699	0.000293197
0.911790497	0.000374173
0.910794005	0.000310885
0.909797513	0.000385099
0.90880102	0.000302488
0.907804528	0.000261285
0.906808036	0.000333968
0.905811543	0.000301815
0.904815051	0.000195729
0.903818559	0.000184515
0.902822066	0.000168892
0.901825574	0.000192462
0.900829082	0.000297068
0.899832589	0.000217882
0.898836097	0.000320682
0.897839605	0.000336469
0.896843112	0.000291308
0.89584662	0.000285111
0.894850128	0.000285302
0.893853635	0.000469761
0.892857143	0.000381732
0.891860651	0.000403141
0.890864158	0.000315486
0.889867666	0.000307674
0.888871173	0.000405589
0.887874681	0.000423943
0.886878189	0.000390363
0.885881696	0.000357036
0.884885204	0.000353984
0.883888712	0.000500182
0.882892219	0.000412989
0.881895727	0.000352986
0.880899235	0.000366898
0.879902742	0.000411638
0.87890625	0.00034479
0.877909758	0.000351345
0.876913265	0.000398502
0.875916773	0.000395841
0.874920281	0.00033987
0.873923788	0.000300551
0.872927296	0.00033251
0.871930804	0.000470577
0.870934311	0.000442247
0.869937819	0.000456147
0.868941327	0.000542772
0.867944834	0.000542325
0.866948342	0.00064429
0.865951849	0.00053393
0.864955357	0.000592174
0.863958865	0.000677315
0.862962372	0.000597965
0.86196588	0.000554956
0.860969388	0.000549033
0.859972895	0.000480258
0.858976403	0.000479469
0.857979911	0.000481286
0.856983418	0.000504572
0.855986926	0.000474548
0.854990434	0.000480237
0.853993941	0.000583578
0.852997449	0.000602555
0.852000957	0.000638638
0.851004464	0.000514385
0.850007972	0.000607972
0.84901148	0.000664719
0.848014987	0.000537521
0.847018495	0.000525818
0.846022003	0.000542406
0.84502551	0.000535105
0.844029018	0.000350877
0.843032526	0.000363027
0.842036033	0.000431189
0.841039541	0.000436064
0.840043048	0.000418846
0.839046556	0.000409667
0.838050064	0.00040261
0.837053571	0.000401271
0.836057079	0.000476763
0.835060587	0.000411403
0.834064094	0.000500122
0.833067602	0.000555778
0.83207111	0.000566815
0.831074617	0.000584156
0.830078125	0.00044331
0.829081633	0.000612517
0.82808514	0.000598786
0.827088648	0.000537062
0.826092156	0.000592876
0.825095663	0.000608547
0.824099171	0.000435235
0.823102679	0.00052621
0.822106186	0.000485581
0.821109694	0.000527088
0.820113202	0.000621543
0.819116709	0.000559043
0.818120217	0.000529276
0.817123724	0.000450204
0.816127232	0.000608519
0.81513074	0.000658181
0.814134247	0.000702133
0.813137755	0.000917871
0.812141263	0.000748158
0.81114477	0.000656958
0.810148278	0.000714865
0.809151786	0.000517
0.808155293	0.000519959
0.807158801	0.000396706
0.806162309	0.00045799
0.805165816	0.000475565
0.804169324	0.000535696
0.803172832	0.000540892
0.802176339	0.00047727
0.801179847	0.000451137
0.800183355	0.000409289
0.799186862	0.000378776
0.79819037	0.000379431
0.797193878	0.000422008
0.796197385	0.000438684
0.795200893	0.000462119
0.794204401	0.000571294
0.793207908	0.000442445
0.792211416	0.000481502
0.791214923	0.000482004
0.790218431	0.000666543
0.789221939	0.000629145
0.788225446	0.000467656
0.787228954	0.000485053
0.786232462	0.000508574
0.785235969	0.000502587
0.784239477	0.000480639
0.783242985	0.00049339
0.782246492	0.000518679
0.78125	0.000675948
0.780253508	0.0006254
0.779257015	0.000619265
0.778260523	0.000553028
0.777264031	0.000762251
0.776267538	0.000851114
0.775271046	0.000698764
0.774274554	0.000985685
0.773278061	0.001000604
0.772281569	0.001083389
0.771285077	0.000909746
0.770288584	0.000968255
0.769292092	0.000801441
0.768295599	0.000810444
0.767299107	0.000695373
0.766302615	0.000775212
0.765306122	0.000753725
0.76430963	0.00086333
0.763313138	0.000954326
0.762316645	0.000813078
0.761320153	0.00107637
0.760323661	0.000968353
0.759327168	0.000685834
0.758330676	0.000716186
0.757334184	0.000803374
0.756337691	0.000762673
0.755341199	0.0007837
0.754344707	0.000726183
0.753348214	0.00075843
0.752351722	0.000651879
0.75135523	0.000383694
0.750358737	0.000460839
0.749362245	0.000533395
0.748365753	0.000622534
0.74736926	0.000685146
0.746372768	0.000468201
0.745376276	0.000472958
0.744379783	0.000419487
0.743383291	0.000456248
0.742386798	0.000370441
0.741390306	0.000571375
0.740393814	0.000701536
0.739397321	0.00067674
0.738400829	0.000593248
0.737404337	0.000581348
0.736407844	0.000340477
0.735411352	0.000324758
0.73441486	0.000394504
0.733418367	0.000419199
0.732421875	0.000390267
0.731425383	0.000395101
0.73042889	0.000494277
0.729432398	0.000788062
0.728435906	0.000701073
0.727439413	0.001010341
0.726442921	0.001222415
0.725446429	0.000852447
0.724449936	0.000794528
0.723453444	0.000928288
0.722456952	0.000840922
0.721460459	0.000821253
0.720463967	0.000763792
0.719467474	0.000935504
0.718470982	0.000911954
0.71747449	0.000912679
0.716477997	0.000750392
0.715481505	0.000727389
0.714485013	0.000645314
0.71348852	0.000841073
0.712492028	0.000704843
0.711495536	0.000632984
0.710499043	0.000625665
0.709502551	0.000513566
0.708506059	0.000477196
0.707509566	0.000516176
0.706513074	0.000422887
0.705516582	0.000516372
0.704520089	0.000563214
0.703523597	0.000596195
0.702527105	0.000645815
0.701530612	0.000500299
0.70053412	0.000438321
0.699537628	0.000590094
0.698541135	0.000607901
0.697544643	0.000349148
0.696548151	0.000357807
0.695551658	0.000255329
0.694555166	0.000289046
0.693558673	0.00038557
0.692562181	0.000568873
0.691565689	0.000603382
0.690569196	0.000575058
0.689572704	0.000527532
0.688576212	0.000622435
0.687579719	0.000400902
0.686583227	0.000327709
0.685586735	0.000329594
0.684590242	0.000351338
0.68359375	0.000533987
0.682597258	0.000701676
0.681600765	0.000616231
0.680604273	0.000726591
0.679607781	0.000731809
0.678611288	0.000673649
0.677614796	0.000739627
0.676618304	0.000845493
0.675621811	0.000828349
0.674625319	0.000916406
0.673628827	0.001639409
0.672632334	0.001373399
0.671635842	0.00102749
0.670639349	0.00189262
0.669642857	0.001557525
0.668646365	0.001713495
0.667649872	0.001438898
0.66665338	0.001170898
0.665656888	0.001110105
0.664660395	0.000956622
0.663663903	0.00116861
0.662667411	0.001285615
0.661670918	0.001680567
0.660674426	0.001595958
0.659677934	0.0013735
0.658681441	0.001336106
0.657684949	0.001179129
0.656688457	0.001069459
0.655691964	0.002048861
0.654695472	0.001961003
0.65369898	0.001425036
0.652702487	0.002164469
0.651705995	0.002156944
0.650709503	0.001940807
0.64971301	0.001990107
0.648716518	0.001960809
0.647720026	0.001455941
0.646723533	0.001333126
0.645727041	0.000847849
0.644730548	0.001137463
0.643734056	0.001246883
0.642737564	0.001751421
0.641741071	0.001469403
0.640744579	0.001534899
0.639748087	0.002483776
0.638751594	0.004983028
0.637755102	0.005559013
0.63675861	0.005823266
0.635762117	0.004025273
0.634765625	0.002957267
0.633769133	0.003019331
0.63277264	0.002133447
0.631776148	0.003164594
0.630779656	0.003771552
0.629783163	0.005139227
0.628786671	0.006355712
0.627790179	0.00668674
0.626793686	0.006936576
0.625797194	0.007608374
0.624800702	0.006740659
0.623804209	0.004464465
0.622807717	0.006434699
0.621811224	0.008663109
0.620814732	0.010983021
0.61981824	0.00978962
0.618821747	0.008825734
0.617825255	0.010664815
0.616828763	0.010373225
0.61583227	0.009306447
0.614835778	0.007306409
0.613839286	0.007356599
0.612842793	0.006215814
0.611846301	0.007610565
0.610849809	0.010896635
0.609853316	0.008918075
0.608856824	0.008699172
0.607860332	0.008348372
0.606863839	0.008152395
0.605867347	0.008234111
0.604870855	0.007643429
0.603874362	0.006993088
0.60287787	0.006928969
0.601881378	0.007127065
0.600884885	0.00704089
0.599888393	0.006638748
0.598891901	0.006344196
0.597895408	0.00496199
0.596898916	0.004761133
0.595902423	0.004299155
0.594905931	0.004615657
0.593909439	0.004591638
0.592912946	0.005455036
0.591916454	0.004921033
0.590919962	0.003546433
0.589923469	0.003734244
0.588926977	0.004015619
0.587930485	0.004066883
0.586933992	0.004583047
0.5859375	0.00571679
0.584941008	0.006190101
0.583944515	0.007005213
0.582948023	0.007581599
0.581951531	0.005527904
0.580955038	0.005405888
0.579958546	0.006486588
0.578962054	0.006528736
0.577965561	0.006293513
0.576969069	0.006488288
0.575972577	0.006094138
0.574976084	0.006724884
0.573979592	0.005607848
0.572983099	0.00775011
0.571986607	0.008952884
0.570990115	0.010857606
0.569993622	0.012392072
0.56899713	0.011036453
0.568000638	0.008344802
0.567004145	0.00836821
0.566007653	0.00741057
0.565011161	0.007161429
0.564014668	0.008352146
0.563018176	0.008660011
0.562021684	0.007870327
0.561025191	0.006389566
0.560028699	0.005118486
0.559032207	0.004886623
0.558035714	0.00590836
0.557039222	0.012986966
0.55604273	0.014467204
0.555046237	0.014464014
0.554049745	0.012823504
0.553053253	0.013126254
0.55205676	0.013480378
0.551060268	0.015390259
0.550063776	0.011554294
0.549067283	0.013182486
0.548070791	0.010388455
0.547074298	0.013072585
0.546077806	0.016296621
0.545081314	0.014856843
0.544084821	0.013774453
0.543088329	0.013037183
0.542091837	0.014168941
0.541095344	0.013731884
0.540098852	0.017239641
0.53910236	0.022808073
0.538105867	0.023665013
0.537109375	0.023651712
0.536112883	0.028157158
0.53511639	0.018402187
0.534119898	0.018703476
0.533123406	0.021310726
0.532126913	0.020564886
0.531130421	0.025866985
0.530133929	0.0213765
0.529137436	0.027660681
0.528140944	0.022463709
0.527144452	0.027824938
0.526147959	0.01861476
0.525151467	0.019995198
0.524154974	0.016173039
0.523158482	0.016636744
0.52216199	0.017364195
0.521165497	0.01572446
0.520169005	0.014715287
0.519172513	0.013994331
0.51817602	0.011119464
0.517179528	0.01251178
0.516183036	0.012670418
0.515186543	0.013067363
0.514190051	0.012797998
0.513193559	0.01707539
0.512197066	0.022392355
0.511200574	0.02646845
0.510204082	0.030800711
0.509207589	0.027760621
0.508211097	0.030543186
0.507214605	0.030986873
0.506218112	0.026689801
0.50522162	0.028675662
0.504225128	0.026644198
0.503228635	0.019464852
0.502232143	0.021551825
0.501235651	0.023126198
0.500239158	0.021512197
0.499242666	0.023134049
0.498246173	0.027858637
0.497249681	0.033521701
0.496253189	0.03025889
0.495256696	0.027567184
0.494260204	0.022999067
0.493263712	0.019934192
0.492267219	0.020456426
0.491270727	0.021295782
0.490274235	0.021503428
0.489277742	0.021319319
0.48828125	0.020166896
0.487284758	0.022575844
0.486288265	0.024655307
0.485291773	0.026593581
0.484295281	0.027619056
0.483298788	0.026229873
0.482302296	0.029783918
0.481305804	0.029706392
0.480309311	0.035039786
0.479312819	0.034989413
0.478316327	0.036881242
0.477319834	0.03991808
0.476323342	0.038611013
0.475326849	0.040451355
0.474330357	0.043128401
0.473333865	0.04511949
0.472337372	0.050945286
0.47134088	0.051561285
0.470344388	0.043190304
0.469347895	0.039868087
0.468351403	0.037729789
0.467354911	0.036870256
0.466358418	0.0311631
0.465361926	0.032308109
0.464365434	0.034045514
0.463368941	0.037400935
0.462372449	0.035279416
0.461375957	0.032253437
0.460379464	0.031588405
0.459382972	0.030332698
0.45838648	0.026554147
0.457389987	0.022545623
0.456393495	0.02233121
0.455397003	0.026164319
0.45440051	0.029344147
0.453404018	0.027528143
0.452407526	0.030591145
0.451411033	0.029638346
0.450414541	0.033929553
0.449418048	0.032654013
0.448421556	0.042700857
0.447425064	0.042721923
0.446428571	0.046339512
0.445432079	0.047758296
0.444435587	0.048835702
0.443439094	0.05049644
0.442442602	0.049849804
0.44144611	0.046870779
0.440449617	0.05164776
0.439453125	0.052238677
0.438456633	0.04869796
0.43746014	0.047032773
0.436463648	0.04153344
0.435467156	0.039362516
0.434470663	0.036997586
0.433474171	0.040304083
0.432477679	0.039327458
0.431481186	0.039595056
0.430484694	0.042894222
0.429488202	0.052376479
0.428491709	0.047461715
0.427495217	0.043050136
0.426498724	0.041183181
0.425502232	0.048494652
0.42450574	0.0641248
0.423509247	0.073332436
0.422512755	0.071392566
0.421516263	0.089979261
0.42051977	0.09227328
0.419523278	0.093271621
0.418526786	0.090222977
0.417530293	0.086766534
0.416533801	0.072866045
0.415537309	0.060956351
0.414540816	0.055813368
0.413544324	0.047150459
0.412547832	0.037933972
0.411551339	0.032661956
0.410554847	0.030342162
0.409558355	0.027621372
0.408561862	0.021182865
0.40756537	0.020298816
0.406568878	0.019450828
0.405572385	0.018250268
0.404575893	0.019317407
0.403579401	0.026985269
0.402582908	0.026457706
0.401586416	0.031001396
0.400589923	0.030765483
0.399593431	0.041396424
0.398596939	0.038407452
0.397600446	0.039145656
0.396603954	0.037496593
0.395607462	0.04021569
0.394610969	0.05375341
0.393614477	0.060440041
0.392617985	0.054829743
0.391621492	0.086141273
0.390625	0.094599061
0.389628508	0.10971567
0.388632015	0.118152522
0.387635523	0.106320649
0.386639031	0.100360021
0.385642538	0.085986726
0.384646046	0.05209038
0.383649554	0.077588774
0.382653061	0.091266818
0.381656569	0.107676201
0.380660077	0.143003702
0.379663584	0.16019161
0.378667092	0.102082722
0.377670599	0.106511138
0.376674107	0.108623393
0.375677615	0.096610606
0.374681122	0.098820738
0.37368463	0.087546855
0.372688138	0.07748802
0.371691645	0.099902615
0.370695153	0.099480204
0.369698661	0.080647044
0.368702168	0.083590679
0.367705676	0.099298663
0.366709184	0.267030239
0.365712691	0.324068546
0.364716199	0.211371183
0.363719707	0.177333266
0.362723214	0.144440547
0.361726722	0.17720294
0.36073023	0.18160598
0.359733737	0.165046424
0.358737245	0.16702801
0.357740753	0.157506451
0.35674426	0.150955603
0.355747768	0.179449901
0.354751276	0.296263307
0.353754783	0.317923397
0.352758291	0.354575425
0.351761798	0.270653605
0.350765306	0.250382662
0.349768814	0.28455922
0.348772321	0.24591583
0.347775829	0.263755649
0.346779337	0.236488327
0.345782844	0.247198701
0.344786352	0.167194396
0.34378986	0.168048382
0.342793367	0.173203796
0.341796875	0.12725693
0.340800383	0.103946924
0.33980389	0.08654055
0.338807398	0.098654382
0.337810906	0.075268857
0.336814413	0.071356542
0.335817921	0.067858994
0.334821429	0.054948945
0.333824936	0.046563815
0.332828444	0.045115504
0.331831952	0.055384558
0.330835459	0.054268647
0.329838967	0.074271612
0.328842474	0.077815145
0.327845982	0.087304428
0.32684949	0.091741301
0.325852997	0.089329831
0.324856505	0.080458611
0.323860013	0.079605997
0.32286352	0.080313861
0.321867028	0.102947213
0.320870536	0.09324152
0.319874043	0.059383281
0.318877551	0.058925789
0.317881059	0.079709485
0.316884566	0.096556053
0.315888074	0.101586521
0.314891582	0.138509676
0.313895089	0.139787301
0.312898597	0.11217805
0.311902105	0.090882234
0.310905612	0.115295991
0.30990912	0.097988158
0.308912628	0.090756752
0.307916135	0.092072882
0.306919643	0.072112732
0.305923151	0.06295877
0.304926658	0.065641515
0.303930166	0.06487707
0.302933673	0.072895847
0.301937181	0.068833359
0.300940689	0.070614539
0.299944196	0.066840351
0.298947704	0.046201341
0.297951212	0.051812075
0.296954719	0.057678796
0.295958227	0.070195243
0.294961735	0.079766668
0.293965242	0.066150509
0.29296875	0.04502039
0.291972258	0.041900046
0.290975765	0.050623897
0.289979273	0.067548499
0.288982781	0.053732913
0.287986288	0.06685888
0.286989796	0.075715952
0.285993304	0.098837376
0.284996811	0.083991535
0.284000319	0.060318679
0.283003827	0.038223583
0.282007334	0.033008922
0.281010842	0.048492808
0.280014349	0.047059983
0.279017857	0.056035984
0.278021365	0.057950325
0.277024872	0.057015013
0.27602838	0.081714012
0.275031888	0.100630991
0.274035395	0.117191404
0.273038903	0.099034116
0.272042411	0.106404163
0.271045918	0.088181369
0.270049426	0.086283118
0.269052934	0.093845807
0.268056441	0.072221681
0.267059949	0.062259018
0.266063457	0.07722991
0.265066964	0.111249827
0.264070472	0.100326478
0.26307398	0.092833154
0.262077487	0.132151723
0.261080995	0.147570193
0.260084503	0.142095312
0.25908801	0.144542322
0.258091518	0.150338516
0.257095026	0.151625872
0.256098533	0.140542462
0.255102041	0.158829659
0.254105548	0.127081603
0.253109056	0.125693768
0.252112564	0.135295942
0.251116071	0.155364633
0.250119579	0.158584222
0.249123087	0.124314047
0.248126594	0.179847255
0.247130102	0.194984183
0.24613361	0.205687404
0.245137117	0.214840084
0.244140625	0.176024437
0.243144133	0.122855365
0.24214764	0.158536583
0.241151148	0.151560098
0.240154656	0.149605885
0.239158163	0.128653705
0.238161671	0.121945761
0.237165179	0.118073985
0.236168686	0.125456125
0.235172194	0.13352026
0.234175702	0.138560206
0.233179209	0.141404346
0.232182717	0.163129643
0.231186224	0.13765499
0.230189732	0.1714762
0.22919324	0.151590884
0.228196747	0.167603776
0.227200255	0.142513588
0.226203763	0.171783403
0.22520727	0.189067587
0.224210778	0.192831159
0.223214286	0.225652561
0.222217793	0.211648911
0.221221301	0.223478094
0.220224809	0.230264559
0.219228316	0.221445084
0.218231824	0.229125604
0.217235332	0.229942963
0.216238839	0.227511212
0.215242347	0.222787127
0.214245855	0.245122001
0.213249362	0.236569211
0.21225287	0.248067006
0.211256378	0.226798326
0.210259885	0.261777431
0.209263393	0.317553759
0.208266901	0.34041664
0.207270408	0.366454482
0.206273916	0.369279414
0.205277423	0.410628885
0.204280931	0.436413169
0.203284439	0.457862765
0.202287946	0.450126648
0.201291454	0.412258416
0.200294962	0.446445286
0.199298469	0.384417176
0.198301977	0.386987895
0.197305485	0.297788322
0.196308992	0.320955426
0.1953125	0.279889375
0.194316008	0.260812491
0.193319515	0.275624156
0.192323023	0.294684052
0.191326531	0.28717199
0.190330038	0.294346809
0.189333546	0.316424996
0.188337054	0.27254054
0.187340561	0.319630712
0.186344069	0.318394214
0.185347577	0.312170833
0.184351084	0.313858718
0.183354592	0.316614568
0.182358099	0.323711962
0.181361607	0.350935549
0.180365115	0.338132173
0.179368622	0.331431031
0.17837213	0.376314998
0.177375638	0.402018458
0.176379145	0.40538919
0.175382653	0.416826665
0.174386161	0.476341009
0.173389668	0.486692131
0.172393176	0.495200723
0.171396684	0.478130698
0.170400191	0.468209803
0.169403699	0.477046877
0.168407207	0.476110727
0.167410714	0.521672249
0.166414222	0.519625783
0.16541773	0.523059189
0.164421237	0.531975687
0.163424745	0.518773079
0.162428253	0.561491132
0.16143176	0.444375604
0.160435268	0.411755472
0.159438776	0.469786525
0.158442283	0.400669008
0.157445791	0.511753023
0.156449298	0.565673053
0.155452806	0.584967911
0.154456314	0.610606372
0.153459821	0.59815377
0.152463329	0.502331495
0.151466837	0.536201119
0.150470344	0.531610548
0.149473852	0.479426712
0.14847736	0.581701756
0.147480867	0.580645621
0.146484375	0.588230669
0.145487883	0.595144153
0.14449139	0.562908113
0.143494898	0.62544167
0.142498406	0.670428693
0.141501913	0.67930764
0.140505421	0.666437745
0.139508929	0.625941813
0.138512436	0.579449892
0.137515944	0.615126789
0.136519452	0.637145102
0.135522959	0.664354622
0.134526467	0.596145153
0.133529974	0.602031231
0.132533482	0.612555742
0.13153699	0.76301986
0.130540497	0.796812117
0.129544005	0.796382308
0.128547513	0.804988801
0.12755102	0.80621171
0.126554528	0.791790068
0.125558036	0.775547028
0.124561543	0.770550549
0.123565051	0.735191584
0.122568559	0.778875351
0.121572066	0.771018982
0.120575574	0.683840454
0.119579082	0.709750414
0.118582589	0.700291932
0.117586097	0.673634112
0.116589605	0.665320575
0.115593112	0.631740332
0.11459662	0.698012114
0.113600128	0.736777961
0.112603635	0.748935223
0.111607143	0.791362047
0.110610651	0.824414909
0.109614158	0.800415933
0.108617666	0.817207277
0.107621173	0.778947592
0.106624681	0.792071402
0.105628189	0.812146842
0.104631696	0.816024125
0.103635204	0.842707336
0.102638712	0.835239232
0.101642219	0.829481125
0.100645727	0.794653237
0.099649235	0.758708477
0.098652742	0.775116742
0.09765625	0.725481808
0.096659758	0.664389551
0.095663265	0.680659831
0.094666773	0.626028955
0.093670281	0.709917367
0.092673788	0.65534395
0.091677296	0.655606031
0.090680804	0.643061042
0.089684311	0.565254807
0.088687819	0.561841667
0.087691327	0.57392627
0.086694834	0.631985784
0.085698342	0.638978899
0.084701849	0.65461117
0.083705357	0.642674685
0.082708865	0.597892046
0.081712372	0.560706019
0.08071588	0.606545031
0.079719388	0.608468831
0.078722895	0.646638393
0.077726403	0.704920113
0.076729911	0.705384374
0.075733418	0.740942836
0.074736926	0.705112398
0.073740434	0.725090265
0.072743941	0.711078882
0.071747449	0.740380585
0.070750957	0.776199758
0.069754464	0.709524453
0.068757972	0.714288592
0.06776148	0.705670714
0.066764987	0.713570535
0.065768495	0.727127433
0.064772003	0.729574025
0.06377551	0.734277487
0.062779018	0.754077256
0.061782526	0.775233269
0.060786033	0.766144872
0.059789541	0.768769622
0.058793048	0.751927197
0.057796556	0.770161033
0.056800064	0.814771831
0.055803571	0.832173645
0.054807079	0.832930565
0.053810587	0.815407097
0.052814094	0.821306765
0.051817602	0.81028831
0.05082111	0.799854815
0.049824617	0.832010031
0.048828125	0.817958832
0.047831633	0.806092441
0.04683514	0.826430619
0.045838648	0.852162004
0.044842156	0.879638255
0.043845663	0.905841231
0.042849171	0.896439195
0.041852679	0.882297814
0.040856186	0.890954435
0.039859694	0.900343955
0.038863202	0.910267353
0.037866709	0.936810493
0.036870217	0.933771908
0.035873724	0.941915095
0.034877232	0.932314694
0.03388074	0.940273106
0.032884247	0.934893847
0.031887755	0.953990579
0.030891263	0.946054876
0.02989477	0.943101406
0.028898278	0.94816488
0.027901786	0.948548794
0.026905293	0.938060701
0.025908801	0.956734955
0.024912309	0.968880355
0.023915816	0.97120136
0.022919324	0.970858634
0.021922832	0.979028404
0.020926339	0.988982856
0.019929847	0.987134874
0.018933355	0.98498857
0.017936862	0.982059658
0.01694037	0.987554193
0.015943878	0.989815831
0.014947385	0.989983082
0.013950893	0.990957618
0.012954401	0.993004978
0.011957908	0.992821991
0.010961416	0.993952453
0.009964923	0.991576672
0.008968431	0.992084026
0.007971939	0.994690061
0.006975446	0.994591534
0.005978954	0.992947578
0.004982462	0.996016681
0.003985969	0.997054935
0.002989477	0.997146785
0.001992985	0.997143328
0.000996492	0.997599781
0	0.997603238
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
1	0.000327223
0.999481824	0.000365254
0.998485332	0.000385609
0.997488839	0.000369784
0.996492347	0.00032554
0.995495855	3.71E-04
0.994499362	0.000533566
0.99350287	0.000482414
0.992506378	0.000438406
0.991509885	0.000377463
0.990513393	0.000368291
0.989516901	0.000397315
0.988520408	0.000342769
0.987523916	0.000229791
0.986527423	0.000204598
0.985530931	0.000184557
0.984534439	0.00018865
0.983537946	0.000232435
0.982541454	0.000342208
0.981544962	0.000296475
0.980548469	0.000317118
0.979551977	0.00040495
0.978555485	0.000413407
0.977558992	0.000394418
0.9765625	0.000389684
0.975566008	0.000388436
0.974569515	0.000419771
0.973573023	0.000599857
0.972576531	0.000524531
0.971580038	0.000516549
0.970583546	0.000513432
0.969587054	0.000458795
0.968590561	0.000403741
0.967594069	0.000345701
0.966597577	0.000436911
0.965601084	0.000345883
0.964604592	0.000329246
0.963608099	0.000218163
0.962611607	0.000198102
0.961615115	0.00028112
0.960618622	0.000219841
0.95962213	0.00030732
0.958625638	0.000183981
0.957629145	0.000293717
0.956632653	0.000220507
0.955636161	0.000261912
0.954639668	0.000146454
0.953643176	0.000170341
0.952646684	0.000130353
0.951650191	0.000166077
0.950653699	0.000171161
0.949657207	0.000125218
0.948660714	0.000225427
0.947664222	0.000194944
0.94666773	0.000178576
0.945671237	0.00010782
0.944674745	0.000150724
0.943678253	0.000132988
0.94268176	9.22E-05
0.941685268	0.000170583
0.940688776	0.000112698
0.939692283	0.000153044
0.938695791	0.000139454
0.937699298	0.000125779
0.936702806	0.000197684
0.935706314	0.000155018
0.934709821	0.000206551
0.933713329	0.00017142
0.932716837	0.000259871
0.931720344	0.000246319
0.930723852	0.000285292
0.92972736	0.000339911
0.928730867	0.000215169
0.927734375	0.000266923
0.926737883	0.000313966
0.92574139	0.000399617
0.924744898	0.000317567
0.923748406	0.000519696
0.922751913	0.000628377
0.921755421	0.001150445
0.920758929	0.001239631
0.919762436	0.001127375
0.918765944	0.001086347
0.917769452	0.000584164
0.916772959	0.000488145
0.915776467	0.000805911
0.914779974	0.000849108
0.913783482	0.00066058
0.91278699	0.000656112
0.911790497	0.000556088
0.910794005	0.000620438
0.909797513	0.000804935
0.90880102	0.001183612
0.907804528	0.001052811
0.906808036	0.000728004
0.905811543	0.000926079
0.904815051	0.000853206
0.903818559	0.000653687
0.902822066	0.000562524
0.901825574	0.000612633
0.900829082	0.000607296
0.899832589	0.000543219
0.898836097	0.00052823
0.897839605	0.000566993
0.896843112	0.000486034
0.89584662	0.000582144
0.894850128	0.000539535
0.893853635	0.000563907
0.892857143	0.000783897
0.891860651	0.000513554
0.890864158	0.000827572
0.889867666	0.000690764
0.888871173	0.00099579
0.887874681	0.000781534
0.886878189	0.00096061
0.885881696	0.000781082
0.884885204	0.000649195
0.883888712	0.000709156
0.882892219	0.000792983
0.881895727	0.000692934
0.880899235	0.000382816
0.879902742	0.000222134
0.87890625	0.000636416
0.877909758	0.000778924
0.876913265	0.000705518
0.875916773	0.000351065
0.874920281	0.000375022
0.873923788	0.000360918
0.872927296	0.000288085
0.871930804	0.000369335
0.870934311	0.00049115
0.869937819	0.000245465
0.868941327	0.000324276
0.867944834	0.000380157
0.866948342	0.000326636
0.865951849	0.000393074
0.864955357	0.000251926
0.863958865	0.000361426
0.862962372	0.000334084
0.86196588	0.000197306
0.860969388	0.0002931
0.859972895	0.000196952
0.858976403	0.00038252
0.857979911	0.00050584
0.856983418	0.00024449
0.855986926	0.000317998
0.854990434	0.000440347
0.853993941	0.000367885
0.852997449	0.000248554
0.852000957	0.000515206
0.851004464	0.000956499
0.850007972	0.00092663
0.84901148	0.000813081
0.848014987	0.00093367
0.847018495	0.000962704
0.846022003	0.00128524
0.84502551	0.001182466
0.844029018	0.001133181
0.843032526	0.001083157
0.842036033	0.000827866
0.841039541	0.000526165
0.840043048	0.000711207
0.839046556	0.001005446
0.838050064	0.001358658
0.837053571	0.00134365
0.836057079	0.001244568
0.835060587	0.000698013
0.834064094	0.000666365
0.833067602	0.000497737
0.83207111	0.000458703
0.831074617	0.000585229
0.830078125	0.000593505
0.829081633	0.000557198
0.82808514	0.000663939
0.827088648	0.000768573
0.826092156	0.001067655
0.825095663	0.001285211
0.824099171	0.001634389
0.823102679	0.001239219
0.822106186	0.001681371
0.821109694	0.002083697
0.820113202	0.002249846
0.819116709	0.002355006
0.818120217	0.002489282
0.817123724	0.002396598
0.816127232	0.002325004
0.81513074	0.001901242
0.814134247	0.003542287
0.813137755	0.004455371
0.812141263	0.003181349
0.81114477	0.004886209
0.810148278	0.004748314
0.809151786	0.0042546
0.808155293	0.005698636
0.807158801	0.006004154
0.806162309	0.004551254
0.805165816	0.006314231
0.804169324	0.006813945
0.803172832	0.006768409
0.802176339	0.01010092
0.801179847	0.00981634
0.800183355	0.007812066
0.799186862	0.00539964
0.79819037	0.009532745
0.797193878	0.010618133
0.796197385	0.014008449
0.795200893	0.016233131
0.794204401	0.031013407
0.793207908	0.029233331
0.792211416	0.02575307
0.791214923	0.020104272
0.790218431	0.023860849
0.789221939	0.026613532
0.788225446	0.023733061
0.787228954	0.026897211
0.786232462	0.04166602
0.785235969	0.059346892
0.784239477	0.062979043
0.783242985	0.065470435
0.782246492	0.043839607
0.78125	0.04062549
0.780253508	0.049121249
0.779257015	0.032892976
0.778260523	0.031519473
0.777264031	0.046152435
0.776267538	0.043532725
0.775271046	0.055587683
0.774274554	0.063328601
0.773278061	0.074525028
0.772281569	0.0761737
0.771285077	0.072797514
0.770288584	0.069198243
0.769292092	0.07092049
0.768295599	0.073401287
0.767299107	0.074258313
0.766302615	0.110710025
0.765306122	0.101621985
0.76430963	0.058938146
0.763313138	0.069647796
0.762316645	0.068841353
0.761320153	0.089897752
0.760323661	0.117495582
0.759327168	0.129543856
0.758330676	0.152151898
0.757334184	0.120167352
0.756337691	0.120476387
0.755341199	0.088230051
0.754344707	0.070468061
0.753348214	0.04485672
0.752351722	0.064473696
0.75135523	0.068759739
0.750358737	0.052334871
0.749362245	0.076396771
0.748365753	0.112129144
0.74736926	0.080543414
0.746372768	0.095120311
0.745376276	0.108745582
0.744379783	0.138321802
0.743383291	0.090132073
0.742386798	0.098050244
0.741390306	0.057884712
0.740393814	0.084926352
0.739397321	0.091754407
0.738400829	0.118574351
0.737404337	0.139039338
0.736407844	0.118830658
0.735411352	0.13677983
0.73441486	0.103256233
0.733418367	0.096074767
0.732421875	0.107249193
0.731425383	0.098276995
0.73042889	0.071971431
0.729432398	0.071460404
0.728435906	0.063954882
0.727439413	0.068086095
0.726442921	0.051651251
0.725446429	0.072070755
0.724449936	0.092575505
0.723453444	0.090604112
0.722456952	0.079323016
0.721460459	0.076177381
0.720463967	0.072143279
0.719467474	0.078104898
0.718470982	0.062156182
0.71747449	0.056034304
0.716477997	0.049879123
0.715481505	0.034271531
0.714485013	0.04038753
0.71348852	0.050795056
0.712492028	0.065997012
0.711495536	0.091709048
0.710499043	0.088816181
0.709502551	0.105719909
0.708506059	0.187636524
0.707509566	0.170098707
0.706513074	0.123601012
0.705516582	0.137680769
0.704520089	0.173930675
0.703523597	0.16495496
0.702527105	0.204265803
0.701530612	0.218770683
0.70053412	0.229040235
0.699537628	0.183592096
0.698541135	0.150266051
0.697544643	0.150194973
0.696548151	0.204391137
0.695551658	0.170715824
0.694555166	0.193156332
0.693558673	0.191293716
0.692562181	0.197480962
0.691565689	0.193185836
0.690569196	0.15555428
0.689572704	0.142873809
0.688576212	0.221320242
0.687579719	0.285924822
0.686583227	0.272093356
0.685586735	0.327883095
0.684590242	0.307876706
0.68359375	0.321109295
0.682597258	0.290969163
0.681600765	0.420782596
0.680604273	0.474509746
0.679607781	0.620463312
0.678611288	0.611866057
0.677614796	0.665061831
0.676618304	0.766902328
0.675621811	0.627886832
0.674625319	0.664314568
0.673628827	0.495447099
0.672632334	0.505303085
0.671635842	0.503377318
0.670639349	0.533459723
0.669642857	0.616100967
0.668646365	0.534829855
0.667649872	0.514145076
0.66665338	0.560163736
0.665656888	0.404083937
0.664660395	0.367964864
0.663663903	0.455257237
0.662667411	0.504591465
0.661670918	0.509796679
0.660674426	0.524110973
0.659677934	0.57114774
0.658681441	0.359064996
0.657684949	0.427492827
0.656688457	0.400497586
0.655691964	0.406534433
0.654695472	0.389689684
0.65369898	0.328842342
0.652702487	0.48766169
0.651705995	0.481070369
0.650709503	0.445081651
0.64971301	0.573851407
0.648716518	0.478117466
0.647720026	0.472992599
0.646723533	0.435225487
0.645727041	0.521986723
0.644730548	0.475872725
0.643734056	0.438202292
0.642737564	0.471174031
0.641741071	0.488289028
0.640744579	0.496247649
0.639748087	0.437999189
0.638751594	0.393285275
0.637755102	0.423941642
0.63675861	0.545496345
0.635762117	0.538941503
0.634765625	0.528883874
0.633769133	0.5004493
0.63277264	0.537487626
0.631776148	0.673775077
0.630779656	0.715599477
0.629783163	0.815152824
0.628786671	0.822658777
0.627790179	0.734864414
0.626793686	0.781293988
0.625797194	0.811831653
0.624800702	0.840706825
0.623804209	0.804544032
0.622807717	0.754782796
0.621811224	0.693149686
0.620814732	0.757255018
0.61981824	0.818423271
0.618821747	0.812967837
0.617825255	0.7664361
0.616828763	0.782375872
0.61583227	0.838593125
0.614835778	0.855996311
0.613839286	0.776217937
0.612842793	0.799040556
0.611846301	0.758077919
0.610849809	0.730886996
0.609853316	0.725326836
0.608856824	0.845078051
0.607860332	0.757933259
0.606863839	0.744212627
0.605867347	0.699340045
0.604870855	0.780862093
0.603874362	0.838258088
0.60287787	0.906756878
0.601881378	0.932319403
0.600884885	0.93779695
0.599888393	0.913008988
0.598891901	0.878643215
0.597895408	0.812378228
0.596898916	0.791519701
0.595902423	0.783395708
0.594905931	0.797147036
0.593909439	0.848435402
0.592912946	0.91282618
0.591916454	0.911245704
0.590919962	0.911880553
0.589923469	0.883311391
0.588926977	0.898906112
0.587930485	0.873282373
0.586933992	0.895499706
0.5859375	0.874364018
0.584941008	0.87982583
0.583944515	0.866511524
0.582948023	0.863663852
0.581951531	0.878475964
0.580955038	0.88890028
0.579958546	0.893015504
0.578962054	0.895960569
0.577965561	0.907750726
0.576969069	0.87359494
0.575972577	0.875525236
0.574976084	0.862657666
0.573979592	0.842960954
0.572983099	0.881749511
0.571986607	0.856901407
0.570990115	0.845068574
0.569993622	0.86863327
0.56899713	0.854922414
0.568000638	0.835452139
0.567004145	0.83604908
0.566007653	0.82880336
0.565011161	0.855848253
0.564014668	0.87277174
0.563018176	0.837066472
0.562021684	0.871717513
0.561025191	0.882068694
0.560028699	0.903876424
0.559032207	0.874679625
0.558035714	0.907232106
0.557039222	0.913540423
0.55604273	0.914060056
0.555046237	0.908499658
0.554049745	0.891260505
0.553053253	0.931714356
0.55205676	0.923288941
0.551060268	0.94538188
0.550063776	0.981286168
0.549067283	0.980292022
0.548070791	0.981102288
0.547074298	0.955462933
0.546077806	0.96023947
0.545081314	0.941878915
0.544084821	0.927584231
0.543088329	0.902656496
0.542091837	0.94323653
0.541095344	0.914435685
0.540098852	0.935305595
0.53910236	0.920320392
0.538105867	0.875133514
0.537109375	0.845144391
0.536112883	0.861239076
0.53511639	0.833164632
0.534119898	0.856714666
0.533123406	0.868319154
0.532126913	0.823036015
0.531130421	0.815654933
0.530133929	0.793774188
0.529137436	0.771678627
0.528140944	0.774537921
0.527144452	0.806381762
0.526147959	0.824637949
0.525151467	0.85414356
0.524154974	0.885261774
0.523158482	0.910106063
0.52216199	0.908721685
0.521165497	0.935697436
0.520169005	0.915806293
0.519172513	0.866905987
0.51817602	0.821940899
0.517179528	0.779100358
0.516183036	0.75185889
0.515186543	0.809448838
0.514190051	0.809718847
0.513193559	0.846365035
0.512197066	0.888532043
0.511200574	0.869245887
0.510204082	0.870592713
0.509207589	0.838777065
0.508211097	0.834267557
0.507214605	0.83802259
0.506218112	0.869020402
0.50522162	0.880212545
0.504225128	0.909892559
0.503228635	0.871609271
0.502232143	0.884733319
0.501235651	0.891279519
0.500239158	0.92923373
0.499242666	0.909464955
0.498246173	0.916078031
0.497249681	0.927678883
0.496253189	0.932661533
0.495256696	0.940433741
0.494260204	0.932886302
0.493263712	0.945866704
0.492267219	0.948151231
0.491270727	0.935783863
0.490274235	0.916632771
0.489277742	0.905620635
0.48828125	0.915525913
0.487284758	0.933231294
0.486288265	0.92349261
0.485291773	0.918790817
0.484295281	0.903959334
0.483298788	0.911273897
0.482302296	0.933143497
0.481305804	0.940843105
0.480309311	0.944366276
0.479312819	0.964873791
0.478316327	0.939606309
0.477319834	0.948622584
0.476323342	0.933128297
0.475326849	0.911553442
0.474330357	0.915134907
0.473333865	0.941060424
0.472337372	0.9562639
0.47134088	0.967923105
0.470344388	0.984920144
0.469347895	0.964308023
0.468351403	0.950385809
0.467354911	0.934420347
0.466358418	0.940023303
0.465361926	0.932487786
0.464365434	0.944559574
0.463368941	0.947401702
0.462372449	0.965105891
0.461375957	0.960765719
0.460379464	0.953571856
0.459382972	0.951978207
0.45838648	0.955078244
0.457389987	0.963948965
0.456393495	0.969110072
0.455397003	0.974393904
0.45440051	0.967792749
0.453404018	0.966457129
0.452407526	0.960572422
0.451411033	0.971087694
0.450414541	0.975891948
0.449418048	0.973862708
0.448421556	0.967244089
0.447425064	0.970603287
0.446428571	0.970857739
0.445432079	0.975685358
0.444435587	0.971869946
0.443439094	0.972774923
0.442442602	0.970034719
0.44144611	0.97525543
0.440449617	0.979132056
0.439453125	0.977808595
0.438456633	0.976897359
0.43746014	0.976944149
0.436463648	0.967953324
0.435467156	0.966054857
0.434470663	0.956982136
0.433474171	0.952465773
0.432477679	0.95996958
0.431481186	0.957060874
0.430484694	0.96071887
0.429488202	0.962551117
0.428491709	0.974410594
0.427495217	0.975691617
0.426498724	0.970217466
0.425502232	0.968076468
0.42450574	0.967539012
0.423509247	0.965891778
0.422512755	0.979265094
0.421516263	0.985568702
0.42051977	0.984834313
0.419523278	0.983590305
0.418526786	0.985405684
0.417530293	0.981443286
0.416533801	0.98643434
0.415537309	0.990536511
0.414540816	0.986822128
0.413544324	0.991030812
0.412547832	0.992020428
0.411551339	0.992833018
0.410554847	0.99321121
0.409558355	0.991314709
0.408561862	0.989981592
0.40756537	0.991036892
0.406568878	0.992141366
0.405572385	0.991268754
0.404575893	0.993819535
0.403579401	0.993207872
0.402582908	0.995228767
0.401586416	0.995250821
0.400589923	0.994878292
0.399593431	0.994679511
0.398596939	0.994619846
0.397600446	0.994024575
0.396603954	0.994838059
0.395607462	0.995135844
0.394610969	0.994101107
0.393614477	0.993916094
0.392617985	0.994002879
0.391621492	0.994651675
0.390625	0.991981268
0.389628508	0.991654158
0.388632015	0.99139297
0.387635523	0.992632806
0.386639031	0.992990613
0.385642538	0.994701803
0.384646046	0.993926823
0.383649554	0.994767189
0.382653061	0.993602574
0.381656569	0.993957162
0.380660077	0.994430482
0.379663584	0.994878888
0.378667092	0.995937824
0.377670599	0.996518016
0.376674107	0.996904075
0.375677615	0.996765614
0.374681122	0.996172965
0.37368463	0.995904982
0.372688138	0.995710015
0.371691645	0.995879054
0.370695153	0.995540321
0.369698661	0.995084584
0.368702168	0.995266557
0.367705676	0.994351506
0.366709184	0.993638098
0.365712691	0.992351353
0.364716199	0.991561592
0.363719707	0.99262917
0.362723214	0.993533254
0.361726722	0.992092133
0.36073023	0.994107246
0.359733737	0.99599129
0.358737245	0.995874822
0.357740753	0.995278358
0.35674426	0.994888246
0.355747768	0.996594965
0.354751276	0.996762037
0.353754783	0.996744514
0.352758291	0.996026158
0.351761798	0.997002661
0.350765306	0.997401834
0.349768814	0.99840337
0.348772321	0.998737514
0.347775829	0.998340487
0.346779337	0.997632027
0.345782844	0.997721493
0.344786352	0.998133719
0.34378986	0.998348713
0.342793367	0.998393357
0.341796875	0.998666286
0.340800383	0.998540878
0.33980389	0.998525918
0.338807398	0.99903357
0.337810906	0.999042332
0.336814413	0.999343336
0.335817921	0.999183714
0.334821429	0.999078751
0.333824936	0.998896837
0.332828444	0.999196947
0.331831952	0.999364197
0.330835459	0.99954766
0.329838967	0.999637246
0.328842474	0.999553144
0.327845982	0.999606311
0.32684949	0.999648094
0.325852997	0.999630213
0.324856505	0.999638557
0.323860013	0.999548137
0.32286352	0.999630451
0.321867028	0.999688268
0.320870536	0.999618649
0.319874043	0.999616027
0.318877551	0.999661684
0.317881059	0.999620318
0.316884566	0.99969995
0.315888074	0.999725044
0.314891582	0.999684095
0.313895089	0.999721587
0.312898597	0.999691486
0.311902105	0.999605119
0.310905612	0.99963057
0.30990912	0.999683499
0.308912628	0.999734938
0.307916135	0.999718845
0.306919643	0.999744952
0.305923151	0.99972266
0.304926658	0.999706089
0.303930166	0.999705374
0.302933673	0.999746621
0.301937181	0.999772251
0.300940689	0.999807298
0.299944196	0.999828696
0.298947704	0.999825537
0.297951212	0.999809921
0.296954719	0.99979943
0.295958227	0.999782264
0.294961735	0.999790251
0.293965242	0.999842882
0.29296875	0.999813616
0.291972258	0.999837518
0.290975765	0.999836922
0.289979273	0.999849796
0.288982781	0.999847651
0.287986288	0.99981004
0.286989796	0.999794543
0.285993304	0.999736369
0.284996811	0.99973923
0.284000319	0.999763787
0.283003827	0.99984026
0.282007334	0.999840021
0.281010842	0.999825656
0.280014349	0.999849916
0.279017857	0.999855042
0.278021365	0.999878645
0.277024872	0.999868989
0.27602838	0.999869585
0.275031888	0.999872684
0.274035395	0.999876618
0.273038903	0.999871731
0.272042411	0.999775946
0.271045918	0.999777973
0.270049426	0.999827862
0.269052934	0.999832273
0.268056441	0.999850035
0.267059949	0.999839306
0.266063457	0.99985683
0.265066964	0.999884129
0.264070472	0.999878764
0.26307398	0.999882817
0.262077487	0.999883056
0.261080995	0.999879479
0.260084503	0.999846816
0.25908801	0.999806345
0.258091518	0.999801338
0.257095026	0.999810994
0.256098533	0.99978441
0.255102041	0.999754131
0.254105548	0.999753654
0.253109056	0.999761999
0.252112564	0.999780595
0.251116071	0.999780238
0.250119579	0.999769628
0.249123087	0.999766409
0.248126594	0.999770582
0.247130102	0.999756634
0.24613361	0.999729335
0.245137117	0.99974972
0.244140625	0.999755919
0.243144133	0.999726117
0.24214764	0.999710262
0.241151148	0.999708354
0.240154656	0.999684572
0.239158163	0.999568999
0.238161671	0.999605477
0.237165179	0.999618411
0.236168686	0.999631405
0.235172194	0.999624372
0.234175702	0.999627471
0.233179209	0.999636054
0.232182717	0.999588072
0.231186224	0.999584019
0.230189732	0.999632001
0.22919324	0.999605954
0.228196747	0.999519229
0.227200255	0.99952507
0.226203763	0.999505997
0.22520727	0.999486804
0.224210778	0.999359787
0.223214286	0.999369442
0.222217793	0.999465048
0.221221301	0.999443948
0.220224809	0.999352872
0.219228316	0.999341428
0.218231824	0.999332845
0.217235332	0.999247789
0.216238839	0.998958707
0.215242347	0.998893082
0.214245855	0.998879731
0.213249362	0.998903275
0.21225287	0.998790085
0.211256378	0.998806715
0.210259885	0.998873889
0.209263393	0.998893201
0.208266901	0.99888438
0.207270408	0.999123633
0.206273916	0.999160767
0.205277423	0.999000728
0.204280931	0.998900652
0.203284439	0.998884261
0.202287946	0.998957872
0.201291454	0.998783052
0.200294962	0.998498678
0.199298469	0.998158753
0.198301977	0.997427166
0.197305485	0.99757427
0.196308992	0.997880459
0.1953125	0.998049498
0.194316008	0.998143077
0.193319515	0.997859776
0.192323023	0.99768436
0.191326531	0.998312235
0.190330038	0.998470128
0.189333546	0.998412609
0.188337054	0.998304605
0.187340561	0.99831605
0.186344069	0.997934341
0.185347577	0.997705042
0.184351084	0.998250782
0.183354592	0.997951329
0.182358099	0.997996211
0.181361607	0.998026013
0.180365115	0.997531414
0.179368622	0.997781932
0.17837213	0.99772054
0.177375638	0.997938097
0.176379145	0.997882307
0.175382653	0.99811852
0.174386161	0.998319924
0.173389668	0.998176694
0.172393176	0.998516738
0.171396684	0.998152196
0.170400191	0.997617662
0.169403699	0.996906579
0.168407207	0.996656537
0.167410714	0.997683525
0.166414222	0.997607112
0.16541773	0.997264981
0.164421237	0.99762255
0.163424745	0.997493982
0.162428253	0.997524917
0.16143176	0.997531533
0.160435268	0.997560382
0.159438776	0.997572005
0.158442283	0.997892082
0.157445791	0.994218707
0.156449298	0.993457377
0.155452806	0.993024588
0.154456314	0.99370265
0.153459821	0.993267536
0.152463329	0.993098438
0.151466837	0.992666423
0.150470344	0.993406296
0.149473852	0.994031727
0.14847736	0.994568348
0.147480867	0.995198548
0.146484375	0.993877828
0.145487883	0.993733346
0.14449139	0.993276
0.143494898	0.993266582
0.142498406	0.993789375
0.141501913	0.994660795
0.140505421	0.994562685
0.139508929	0.993391275
0.138512436	0.993379831
0.137515944	0.993978381
0.136519452	0.992919147
0.135522959	0.994416475
0.134526467	0.994769514
0.133529974	0.994812369
0.132533482	0.994605124
0.13153699	0.994024694
0.130540497	0.994231462
0.129544005	0.994746327
0.128547513	0.995790541
0.12755102	0.996215522
0.126554528	0.995558143
0.125558036	0.995560408
0.124561543	0.995615721
0.123565051	0.99445194
0.122568559	0.994521022
0.121572066	0.994838655
0.120575574	0.994327366
0.119579082	0.993876278
0.118582589	0.993212819
0.117586097	0.99361515
0.116589605	0.9931162
0.115593112	0.993273139
0.11459662	0.99231416
0.113600128	0.992729127
0.112603635	0.991355479
0.111607143	0.991449416
0.110610651	0.991685629
0.109614158	0.992181301
0.108617666	0.992892027
0.107621173	0.993473351
0.106624681	0.993525863
0.105628189	0.994258523
0.104631696	0.99445641
0.103635204	0.994642019
0.102638712	0.994440496
0.101642219	0.995202184
0.100645727	0.9947896
0.099649235	0.995067477
0.098652742	0.995227456
0.09765625	0.994876444
0.096659758	0.99437356
0.095663265	0.995066524
0.094666773	0.995235622
0.093670281	0.995386899
0.092673788	0.995632112
0.091677296	0.995899022
0.090680804	0.995762944
0.089684311	0.996245682
0.088687819	0.995823741
0.087691327	0.996075928
0.086694834	0.995916069
0.085698342	0.996160269
0.084701849	0.996322513
0.083705357	0.996174574
0.082708865	0.995650351
0.081712372	0.996239424
0.08071588	0.995547652
0.079719388	0.996289849
0.078722895	0.996236801
0.077726403	0.996319652
0.076729911	0.996476233
0.075733418	0.996562421
0.074736926	0.997005761
0.073740434	0.996896148
0.072743941	0.996866643
0.071747449	0.996509731
0.070750957	0.996842623
0.069754464	0.996611536
0.068757972	0.996960461
0.06776148	0.996766567
0.066764987	0.997522771
0.065768495	0.997175336
0.064772003	0.996866167
0.06377551	0.996335745
0.062779018	0.996436834
0.061782526	0.996797025
0.060786033	0.997026265
0.059789541	0.997560501
0.058793048	0.997872591
0.057796556	0.997682214
0.056800064	0.998269796
0.055803571	0.998190939
0.054807079	0.998063982
0.053810587	0.997596204
0.052814094	0.997533202
0.051817602	0.997469187
0.05082111	0.997365773
0.049824617	0.997468948
0.048828125	0.997184694
0.047831633	0.997417927
0.04683514	0.997312963
0.045838648	0.997398376
0.044842156	0.997242689
0.043845663	0.997142613
0.042849171	0.997559309
0.041852679	0.99774605
0.040856186	0.9976179
0.039859694	0.997393727
0.038863202	0.997175574
0.037866709	0.997110307
0.036870217	0.997381151
0.035873724	0.997217536
0.034877232	0.997874141
0.03388074	0.99793303
0.032884247	0.998102248
0.031887755	0.998235822
0.030891263	0.997716904
0.02989477	0.998037875
0.028898278	0.998435915
0.027901786	0.998632133
0.026905293	0.998677552
0.025908801	0.998622298
0.024912309	0.998514473
0.023915816	0.998362839
0.022919324	0.998415232
0.021922832	0.998177052
0.020926339	0.998211265
0.019929847	0.997856319
0.018933355	0.997803152
0.017936862	0.997969091
0.01694037	0.997988343
0.015943878	0.998061478
0.014947385	0.9980793
0.013950893	0.997942269
0.012954401	0.998435318
0.011957908	0.99880743
0.010961416	0.998789251
0.009964923	0.997680008
0.008968431	0.997895956
0.007971939	0.997894347
0.006975446	0.9979316
0.005978954	0.997898817
0.004982462	0.997585893
0.003985969	0.99761945
0.002989477	0.99766928
0.001992985	0.997460723
0.000996492	0.997656465
0	0.997603238
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/same_baseline/ILSVRC2012_val_00022015_594_insertion_grad_cam_blur_10_6445.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.6445},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0498973940870201, ymax=1.04987372488758,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
1	0.000327223
0.999481824	0.000365254
0.998485332	0.000385609
0.997488839	0.000369784
0.996492347	0.00032554
0.995495855	3.71E-04
0.994499362	0.000533566
0.99350287	0.000482414
0.992506378	0.000438406
0.991509885	0.000377463
0.990513393	0.000368291
0.989516901	0.000397315
0.988520408	0.000342769
0.987523916	0.000229791
0.986527423	0.000204598
0.985530931	0.000184557
0.984534439	0.00018865
0.983537946	0.000232435
0.982541454	0.000342208
0.981544962	0.000296475
0.980548469	0.000317118
0.979551977	0.00040495
0.978555485	0.000413407
0.977558992	0.000394418
0.9765625	0.000389684
0.975566008	0.000388436
0.974569515	0.000419771
0.973573023	0.000599857
0.972576531	0.000524531
0.971580038	0.000516549
0.970583546	0.000513432
0.969587054	0.000458795
0.968590561	0.000403741
0.967594069	0.000345701
0.966597577	0.000436911
0.965601084	0.000345883
0.964604592	0.000329246
0.963608099	0.000218163
0.962611607	0.000198102
0.961615115	0.00028112
0.960618622	0.000219841
0.95962213	0.00030732
0.958625638	0.000183981
0.957629145	0.000293717
0.956632653	0.000220507
0.955636161	0.000261912
0.954639668	0.000146454
0.953643176	0.000170341
0.952646684	0.000130353
0.951650191	0.000166077
0.950653699	0.000171161
0.949657207	0.000125218
0.948660714	0.000225427
0.947664222	0.000194944
0.94666773	0.000178576
0.945671237	0.00010782
0.944674745	0.000150724
0.943678253	0.000132988
0.94268176	9.22E-05
0.941685268	0.000170583
0.940688776	0.000112698
0.939692283	0.000153044
0.938695791	0.000139454
0.937699298	0.000125779
0.936702806	0.000197684
0.935706314	0.000155018
0.934709821	0.000206551
0.933713329	0.00017142
0.932716837	0.000259871
0.931720344	0.000246319
0.930723852	0.000285292
0.92972736	0.000339911
0.928730867	0.000215169
0.927734375	0.000266923
0.926737883	0.000313966
0.92574139	0.000399617
0.924744898	0.000317567
0.923748406	0.000519696
0.922751913	0.000628377
0.921755421	0.001150445
0.920758929	0.001239631
0.919762436	0.001127375
0.918765944	0.001086347
0.917769452	0.000584164
0.916772959	0.000488145
0.915776467	0.000805911
0.914779974	0.000849108
0.913783482	0.00066058
0.91278699	0.000656112
0.911790497	0.000556088
0.910794005	0.000620438
0.909797513	0.000804935
0.90880102	0.001183612
0.907804528	0.001052811
0.906808036	0.000728004
0.905811543	0.000926079
0.904815051	0.000853206
0.903818559	0.000653687
0.902822066	0.000562524
0.901825574	0.000612633
0.900829082	0.000607296
0.899832589	0.000543219
0.898836097	0.00052823
0.897839605	0.000566993
0.896843112	0.000486034
0.89584662	0.000582144
0.894850128	0.000539535
0.893853635	0.000563907
0.892857143	0.000783897
0.891860651	0.000513554
0.890864158	0.000827572
0.889867666	0.000690764
0.888871173	0.00099579
0.887874681	0.000781534
0.886878189	0.00096061
0.885881696	0.000781082
0.884885204	0.000649195
0.883888712	0.000709156
0.882892219	0.000792983
0.881895727	0.000692934
0.880899235	0.000382816
0.879902742	0.000222134
0.87890625	0.000636416
0.877909758	0.000778924
0.876913265	0.000705518
0.875916773	0.000351065
0.874920281	0.000375022
0.873923788	0.000360918
0.872927296	0.000288085
0.871930804	0.000369335
0.870934311	0.00049115
0.869937819	0.000245465
0.868941327	0.000324276
0.867944834	0.000380157
0.866948342	0.000326636
0.865951849	0.000393074
0.864955357	0.000251926
0.863958865	0.000361426
0.862962372	0.000334084
0.86196588	0.000197306
0.860969388	0.0002931
0.859972895	0.000196952
0.858976403	0.00038252
0.857979911	0.00050584
0.856983418	0.00024449
0.855986926	0.000317998
0.854990434	0.000440347
0.853993941	0.000367885
0.852997449	0.000248554
0.852000957	0.000515206
0.851004464	0.000956499
0.850007972	0.00092663
0.84901148	0.000813081
0.848014987	0.00093367
0.847018495	0.000962704
0.846022003	0.00128524
0.84502551	0.001182466
0.844029018	0.001133181
0.843032526	0.001083157
0.842036033	0.000827866
0.841039541	0.000526165
0.840043048	0.000711207
0.839046556	0.001005446
0.838050064	0.001358658
0.837053571	0.00134365
0.836057079	0.001244568
0.835060587	0.000698013
0.834064094	0.000666365
0.833067602	0.000497737
0.83207111	0.000458703
0.831074617	0.000585229
0.830078125	0.000593505
0.829081633	0.000557198
0.82808514	0.000663939
0.827088648	0.000768573
0.826092156	0.001067655
0.825095663	0.001285211
0.824099171	0.001634389
0.823102679	0.001239219
0.822106186	0.001681371
0.821109694	0.002083697
0.820113202	0.002249846
0.819116709	0.002355006
0.818120217	0.002489282
0.817123724	0.002396598
0.816127232	0.002325004
0.81513074	0.001901242
0.814134247	0.003542287
0.813137755	0.004455371
0.812141263	0.003181349
0.81114477	0.004886209
0.810148278	0.004748314
0.809151786	0.0042546
0.808155293	0.005698636
0.807158801	0.006004154
0.806162309	0.004551254
0.805165816	0.006314231
0.804169324	0.006813945
0.803172832	0.006768409
0.802176339	0.01010092
0.801179847	0.00981634
0.800183355	0.007812066
0.799186862	0.00539964
0.79819037	0.009532745
0.797193878	0.010618133
0.796197385	0.014008449
0.795200893	0.016233131
0.794204401	0.031013407
0.793207908	0.029233331
0.792211416	0.02575307
0.791214923	0.020104272
0.790218431	0.023860849
0.789221939	0.026613532
0.788225446	0.023733061
0.787228954	0.026897211
0.786232462	0.04166602
0.785235969	0.059346892
0.784239477	0.062979043
0.783242985	0.065470435
0.782246492	0.043839607
0.78125	0.04062549
0.780253508	0.049121249
0.779257015	0.032892976
0.778260523	0.031519473
0.777264031	0.046152435
0.776267538	0.043532725
0.775271046	0.055587683
0.774274554	0.063328601
0.773278061	0.074525028
0.772281569	0.0761737
0.771285077	0.072797514
0.770288584	0.069198243
0.769292092	0.07092049
0.768295599	0.073401287
0.767299107	0.074258313
0.766302615	0.110710025
0.765306122	0.101621985
0.76430963	0.058938146
0.763313138	0.069647796
0.762316645	0.068841353
0.761320153	0.089897752
0.760323661	0.117495582
0.759327168	0.129543856
0.758330676	0.152151898
0.757334184	0.120167352
0.756337691	0.120476387
0.755341199	0.088230051
0.754344707	0.070468061
0.753348214	0.04485672
0.752351722	0.064473696
0.75135523	0.068759739
0.750358737	0.052334871
0.749362245	0.076396771
0.748365753	0.112129144
0.74736926	0.080543414
0.746372768	0.095120311
0.745376276	0.108745582
0.744379783	0.138321802
0.743383291	0.090132073
0.742386798	0.098050244
0.741390306	0.057884712
0.740393814	0.084926352
0.739397321	0.091754407
0.738400829	0.118574351
0.737404337	0.139039338
0.736407844	0.118830658
0.735411352	0.13677983
0.73441486	0.103256233
0.733418367	0.096074767
0.732421875	0.107249193
0.731425383	0.098276995
0.73042889	0.071971431
0.729432398	0.071460404
0.728435906	0.063954882
0.727439413	0.068086095
0.726442921	0.051651251
0.725446429	0.072070755
0.724449936	0.092575505
0.723453444	0.090604112
0.722456952	0.079323016
0.721460459	0.076177381
0.720463967	0.072143279
0.719467474	0.078104898
0.718470982	0.062156182
0.71747449	0.056034304
0.716477997	0.049879123
0.715481505	0.034271531
0.714485013	0.04038753
0.71348852	0.050795056
0.712492028	0.065997012
0.711495536	0.091709048
0.710499043	0.088816181
0.709502551	0.105719909
0.708506059	0.187636524
0.707509566	0.170098707
0.706513074	0.123601012
0.705516582	0.137680769
0.704520089	0.173930675
0.703523597	0.16495496
0.702527105	0.204265803
0.701530612	0.218770683
0.70053412	0.229040235
0.699537628	0.183592096
0.698541135	0.150266051
0.697544643	0.150194973
0.696548151	0.204391137
0.695551658	0.170715824
0.694555166	0.193156332
0.693558673	0.191293716
0.692562181	0.197480962
0.691565689	0.193185836
0.690569196	0.15555428
0.689572704	0.142873809
0.688576212	0.221320242
0.687579719	0.285924822
0.686583227	0.272093356
0.685586735	0.327883095
0.684590242	0.307876706
0.68359375	0.321109295
0.682597258	0.290969163
0.681600765	0.420782596
0.680604273	0.474509746
0.679607781	0.620463312
0.678611288	0.611866057
0.677614796	0.665061831
0.676618304	0.766902328
0.675621811	0.627886832
0.674625319	0.664314568
0.673628827	0.495447099
0.672632334	0.505303085
0.671635842	0.503377318
0.670639349	0.533459723
0.669642857	0.616100967
0.668646365	0.534829855
0.667649872	0.514145076
0.66665338	0.560163736
0.665656888	0.404083937
0.664660395	0.367964864
0.663663903	0.455257237
0.662667411	0.504591465
0.661670918	0.509796679
0.660674426	0.524110973
0.659677934	0.57114774
0.658681441	0.359064996
0.657684949	0.427492827
0.656688457	0.400497586
0.655691964	0.406534433
0.654695472	0.389689684
0.65369898	0.328842342
0.652702487	0.48766169
0.651705995	0.481070369
0.650709503	0.445081651
0.64971301	0.573851407
0.648716518	0.478117466
0.647720026	0.472992599
0.646723533	0.435225487
0.645727041	0.521986723
0.644730548	0.475872725
0.643734056	0.438202292
0.642737564	0.471174031
0.641741071	0.488289028
0.640744579	0.496247649
0.639748087	0.437999189
0.638751594	0.393285275
0.637755102	0.423941642
0.63675861	0.545496345
0.635762117	0.538941503
0.634765625	0.528883874
0.633769133	0.5004493
0.63277264	0.537487626
0.631776148	0.673775077
0.630779656	0.715599477
0.629783163	0.815152824
0.628786671	0.822658777
0.627790179	0.734864414
0.626793686	0.781293988
0.625797194	0.811831653
0.624800702	0.840706825
0.623804209	0.804544032
0.622807717	0.754782796
0.621811224	0.693149686
0.620814732	0.757255018
0.61981824	0.818423271
0.618821747	0.812967837
0.617825255	0.7664361
0.616828763	0.782375872
0.61583227	0.838593125
0.614835778	0.855996311
0.613839286	0.776217937
0.612842793	0.799040556
0.611846301	0.758077919
0.610849809	0.730886996
0.609853316	0.725326836
0.608856824	0.845078051
0.607860332	0.757933259
0.606863839	0.744212627
0.605867347	0.699340045
0.604870855	0.780862093
0.603874362	0.838258088
0.60287787	0.906756878
0.601881378	0.932319403
0.600884885	0.93779695
0.599888393	0.913008988
0.598891901	0.878643215
0.597895408	0.812378228
0.596898916	0.791519701
0.595902423	0.783395708
0.594905931	0.797147036
0.593909439	0.848435402
0.592912946	0.91282618
0.591916454	0.911245704
0.590919962	0.911880553
0.589923469	0.883311391
0.588926977	0.898906112
0.587930485	0.873282373
0.586933992	0.895499706
0.5859375	0.874364018
0.584941008	0.87982583
0.583944515	0.866511524
0.582948023	0.863663852
0.581951531	0.878475964
0.580955038	0.88890028
0.579958546	0.893015504
0.578962054	0.895960569
0.577965561	0.907750726
0.576969069	0.87359494
0.575972577	0.875525236
0.574976084	0.862657666
0.573979592	0.842960954
0.572983099	0.881749511
0.571986607	0.856901407
0.570990115	0.845068574
0.569993622	0.86863327
0.56899713	0.854922414
0.568000638	0.835452139
0.567004145	0.83604908
0.566007653	0.82880336
0.565011161	0.855848253
0.564014668	0.87277174
0.563018176	0.837066472
0.562021684	0.871717513
0.561025191	0.882068694
0.560028699	0.903876424
0.559032207	0.874679625
0.558035714	0.907232106
0.557039222	0.913540423
0.55604273	0.914060056
0.555046237	0.908499658
0.554049745	0.891260505
0.553053253	0.931714356
0.55205676	0.923288941
0.551060268	0.94538188
0.550063776	0.981286168
0.549067283	0.980292022
0.548070791	0.981102288
0.547074298	0.955462933
0.546077806	0.96023947
0.545081314	0.941878915
0.544084821	0.927584231
0.543088329	0.902656496
0.542091837	0.94323653
0.541095344	0.914435685
0.540098852	0.935305595
0.53910236	0.920320392
0.538105867	0.875133514
0.537109375	0.845144391
0.536112883	0.861239076
0.53511639	0.833164632
0.534119898	0.856714666
0.533123406	0.868319154
0.532126913	0.823036015
0.531130421	0.815654933
0.530133929	0.793774188
0.529137436	0.771678627
0.528140944	0.774537921
0.527144452	0.806381762
0.526147959	0.824637949
0.525151467	0.85414356
0.524154974	0.885261774
0.523158482	0.910106063
0.52216199	0.908721685
0.521165497	0.935697436
0.520169005	0.915806293
0.519172513	0.866905987
0.51817602	0.821940899
0.517179528	0.779100358
0.516183036	0.75185889
0.515186543	0.809448838
0.514190051	0.809718847
0.513193559	0.846365035
0.512197066	0.888532043
0.511200574	0.869245887
0.510204082	0.870592713
0.509207589	0.838777065
0.508211097	0.834267557
0.507214605	0.83802259
0.506218112	0.869020402
0.50522162	0.880212545
0.504225128	0.909892559
0.503228635	0.871609271
0.502232143	0.884733319
0.501235651	0.891279519
0.500239158	0.92923373
0.499242666	0.909464955
0.498246173	0.916078031
0.497249681	0.927678883
0.496253189	0.932661533
0.495256696	0.940433741
0.494260204	0.932886302
0.493263712	0.945866704
0.492267219	0.948151231
0.491270727	0.935783863
0.490274235	0.916632771
0.489277742	0.905620635
0.48828125	0.915525913
0.487284758	0.933231294
0.486288265	0.92349261
0.485291773	0.918790817
0.484295281	0.903959334
0.483298788	0.911273897
0.482302296	0.933143497
0.481305804	0.940843105
0.480309311	0.944366276
0.479312819	0.964873791
0.478316327	0.939606309
0.477319834	0.948622584
0.476323342	0.933128297
0.475326849	0.911553442
0.474330357	0.915134907
0.473333865	0.941060424
0.472337372	0.9562639
0.47134088	0.967923105
0.470344388	0.984920144
0.469347895	0.964308023
0.468351403	0.950385809
0.467354911	0.934420347
0.466358418	0.940023303
0.465361926	0.932487786
0.464365434	0.944559574
0.463368941	0.947401702
0.462372449	0.965105891
0.461375957	0.960765719
0.460379464	0.953571856
0.459382972	0.951978207
0.45838648	0.955078244
0.457389987	0.963948965
0.456393495	0.969110072
0.455397003	0.974393904
0.45440051	0.967792749
0.453404018	0.966457129
0.452407526	0.960572422
0.451411033	0.971087694
0.450414541	0.975891948
0.449418048	0.973862708
0.448421556	0.967244089
0.447425064	0.970603287
0.446428571	0.970857739
0.445432079	0.975685358
0.444435587	0.971869946
0.443439094	0.972774923
0.442442602	0.970034719
0.44144611	0.97525543
0.440449617	0.979132056
0.439453125	0.977808595
0.438456633	0.976897359
0.43746014	0.976944149
0.436463648	0.967953324
0.435467156	0.966054857
0.434470663	0.956982136
0.433474171	0.952465773
0.432477679	0.95996958
0.431481186	0.957060874
0.430484694	0.96071887
0.429488202	0.962551117
0.428491709	0.974410594
0.427495217	0.975691617
0.426498724	0.970217466
0.425502232	0.968076468
0.42450574	0.967539012
0.423509247	0.965891778
0.422512755	0.979265094
0.421516263	0.985568702
0.42051977	0.984834313
0.419523278	0.983590305
0.418526786	0.985405684
0.417530293	0.981443286
0.416533801	0.98643434
0.415537309	0.990536511
0.414540816	0.986822128
0.413544324	0.991030812
0.412547832	0.992020428
0.411551339	0.992833018
0.410554847	0.99321121
0.409558355	0.991314709
0.408561862	0.989981592
0.40756537	0.991036892
0.406568878	0.992141366
0.405572385	0.991268754
0.404575893	0.993819535
0.403579401	0.993207872
0.402582908	0.995228767
0.401586416	0.995250821
0.400589923	0.994878292
0.399593431	0.994679511
0.398596939	0.994619846
0.397600446	0.994024575
0.396603954	0.994838059
0.395607462	0.995135844
0.394610969	0.994101107
0.393614477	0.993916094
0.392617985	0.994002879
0.391621492	0.994651675
0.390625	0.991981268
0.389628508	0.991654158
0.388632015	0.99139297
0.387635523	0.992632806
0.386639031	0.992990613
0.385642538	0.994701803
0.384646046	0.993926823
0.383649554	0.994767189
0.382653061	0.993602574
0.381656569	0.993957162
0.380660077	0.994430482
0.379663584	0.994878888
0.378667092	0.995937824
0.377670599	0.996518016
0.376674107	0.996904075
0.375677615	0.996765614
0.374681122	0.996172965
0.37368463	0.995904982
0.372688138	0.995710015
0.371691645	0.995879054
0.370695153	0.995540321
0.369698661	0.995084584
0.368702168	0.995266557
0.367705676	0.994351506
0.366709184	0.993638098
0.365712691	0.992351353
0.364716199	0.991561592
0.363719707	0.99262917
0.362723214	0.993533254
0.361726722	0.992092133
0.36073023	0.994107246
0.359733737	0.99599129
0.358737245	0.995874822
0.357740753	0.995278358
0.35674426	0.994888246
0.355747768	0.996594965
0.354751276	0.996762037
0.353754783	0.996744514
0.352758291	0.996026158
0.351761798	0.997002661
0.350765306	0.997401834
0.349768814	0.99840337
0.348772321	0.998737514
0.347775829	0.998340487
0.346779337	0.997632027
0.345782844	0.997721493
0.344786352	0.998133719
0.34378986	0.998348713
0.342793367	0.998393357
0.341796875	0.998666286
0.340800383	0.998540878
0.33980389	0.998525918
0.338807398	0.99903357
0.337810906	0.999042332
0.336814413	0.999343336
0.335817921	0.999183714
0.334821429	0.999078751
0.333824936	0.998896837
0.332828444	0.999196947
0.331831952	0.999364197
0.330835459	0.99954766
0.329838967	0.999637246
0.328842474	0.999553144
0.327845982	0.999606311
0.32684949	0.999648094
0.325852997	0.999630213
0.324856505	0.999638557
0.323860013	0.999548137
0.32286352	0.999630451
0.321867028	0.999688268
0.320870536	0.999618649
0.319874043	0.999616027
0.318877551	0.999661684
0.317881059	0.999620318
0.316884566	0.99969995
0.315888074	0.999725044
0.314891582	0.999684095
0.313895089	0.999721587
0.312898597	0.999691486
0.311902105	0.999605119
0.310905612	0.99963057
0.30990912	0.999683499
0.308912628	0.999734938
0.307916135	0.999718845
0.306919643	0.999744952
0.305923151	0.99972266
0.304926658	0.999706089
0.303930166	0.999705374
0.302933673	0.999746621
0.301937181	0.999772251
0.300940689	0.999807298
0.299944196	0.999828696
0.298947704	0.999825537
0.297951212	0.999809921
0.296954719	0.99979943
0.295958227	0.999782264
0.294961735	0.999790251
0.293965242	0.999842882
0.29296875	0.999813616
0.291972258	0.999837518
0.290975765	0.999836922
0.289979273	0.999849796
0.288982781	0.999847651
0.287986288	0.99981004
0.286989796	0.999794543
0.285993304	0.999736369
0.284996811	0.99973923
0.284000319	0.999763787
0.283003827	0.99984026
0.282007334	0.999840021
0.281010842	0.999825656
0.280014349	0.999849916
0.279017857	0.999855042
0.278021365	0.999878645
0.277024872	0.999868989
0.27602838	0.999869585
0.275031888	0.999872684
0.274035395	0.999876618
0.273038903	0.999871731
0.272042411	0.999775946
0.271045918	0.999777973
0.270049426	0.999827862
0.269052934	0.999832273
0.268056441	0.999850035
0.267059949	0.999839306
0.266063457	0.99985683
0.265066964	0.999884129
0.264070472	0.999878764
0.26307398	0.999882817
0.262077487	0.999883056
0.261080995	0.999879479
0.260084503	0.999846816
0.25908801	0.999806345
0.258091518	0.999801338
0.257095026	0.999810994
0.256098533	0.99978441
0.255102041	0.999754131
0.254105548	0.999753654
0.253109056	0.999761999
0.252112564	0.999780595
0.251116071	0.999780238
0.250119579	0.999769628
0.249123087	0.999766409
0.248126594	0.999770582
0.247130102	0.999756634
0.24613361	0.999729335
0.245137117	0.99974972
0.244140625	0.999755919
0.243144133	0.999726117
0.24214764	0.999710262
0.241151148	0.999708354
0.240154656	0.999684572
0.239158163	0.999568999
0.238161671	0.999605477
0.237165179	0.999618411
0.236168686	0.999631405
0.235172194	0.999624372
0.234175702	0.999627471
0.233179209	0.999636054
0.232182717	0.999588072
0.231186224	0.999584019
0.230189732	0.999632001
0.22919324	0.999605954
0.228196747	0.999519229
0.227200255	0.99952507
0.226203763	0.999505997
0.22520727	0.999486804
0.224210778	0.999359787
0.223214286	0.999369442
0.222217793	0.999465048
0.221221301	0.999443948
0.220224809	0.999352872
0.219228316	0.999341428
0.218231824	0.999332845
0.217235332	0.999247789
0.216238839	0.998958707
0.215242347	0.998893082
0.214245855	0.998879731
0.213249362	0.998903275
0.21225287	0.998790085
0.211256378	0.998806715
0.210259885	0.998873889
0.209263393	0.998893201
0.208266901	0.99888438
0.207270408	0.999123633
0.206273916	0.999160767
0.205277423	0.999000728
0.204280931	0.998900652
0.203284439	0.998884261
0.202287946	0.998957872
0.201291454	0.998783052
0.200294962	0.998498678
0.199298469	0.998158753
0.198301977	0.997427166
0.197305485	0.99757427
0.196308992	0.997880459
0.1953125	0.998049498
0.194316008	0.998143077
0.193319515	0.997859776
0.192323023	0.99768436
0.191326531	0.998312235
0.190330038	0.998470128
0.189333546	0.998412609
0.188337054	0.998304605
0.187340561	0.99831605
0.186344069	0.997934341
0.185347577	0.997705042
0.184351084	0.998250782
0.183354592	0.997951329
0.182358099	0.997996211
0.181361607	0.998026013
0.180365115	0.997531414
0.179368622	0.997781932
0.17837213	0.99772054
0.177375638	0.997938097
0.176379145	0.997882307
0.175382653	0.99811852
0.174386161	0.998319924
0.173389668	0.998176694
0.172393176	0.998516738
0.171396684	0.998152196
0.170400191	0.997617662
0.169403699	0.996906579
0.168407207	0.996656537
0.167410714	0.997683525
0.166414222	0.997607112
0.16541773	0.997264981
0.164421237	0.99762255
0.163424745	0.997493982
0.162428253	0.997524917
0.16143176	0.997531533
0.160435268	0.997560382
0.159438776	0.997572005
0.158442283	0.997892082
0.157445791	0.994218707
0.156449298	0.993457377
0.155452806	0.993024588
0.154456314	0.99370265
0.153459821	0.993267536
0.152463329	0.993098438
0.151466837	0.992666423
0.150470344	0.993406296
0.149473852	0.994031727
0.14847736	0.994568348
0.147480867	0.995198548
0.146484375	0.993877828
0.145487883	0.993733346
0.14449139	0.993276
0.143494898	0.993266582
0.142498406	0.993789375
0.141501913	0.994660795
0.140505421	0.994562685
0.139508929	0.993391275
0.138512436	0.993379831
0.137515944	0.993978381
0.136519452	0.992919147
0.135522959	0.994416475
0.134526467	0.994769514
0.133529974	0.994812369
0.132533482	0.994605124
0.13153699	0.994024694
0.130540497	0.994231462
0.129544005	0.994746327
0.128547513	0.995790541
0.12755102	0.996215522
0.126554528	0.995558143
0.125558036	0.995560408
0.124561543	0.995615721
0.123565051	0.99445194
0.122568559	0.994521022
0.121572066	0.994838655
0.120575574	0.994327366
0.119579082	0.993876278
0.118582589	0.993212819
0.117586097	0.99361515
0.116589605	0.9931162
0.115593112	0.993273139
0.11459662	0.99231416
0.113600128	0.992729127
0.112603635	0.991355479
0.111607143	0.991449416
0.110610651	0.991685629
0.109614158	0.992181301
0.108617666	0.992892027
0.107621173	0.993473351
0.106624681	0.993525863
0.105628189	0.994258523
0.104631696	0.99445641
0.103635204	0.994642019
0.102638712	0.994440496
0.101642219	0.995202184
0.100645727	0.9947896
0.099649235	0.995067477
0.098652742	0.995227456
0.09765625	0.994876444
0.096659758	0.99437356
0.095663265	0.995066524
0.094666773	0.995235622
0.093670281	0.995386899
0.092673788	0.995632112
0.091677296	0.995899022
0.090680804	0.995762944
0.089684311	0.996245682
0.088687819	0.995823741
0.087691327	0.996075928
0.086694834	0.995916069
0.085698342	0.996160269
0.084701849	0.996322513
0.083705357	0.996174574
0.082708865	0.995650351
0.081712372	0.996239424
0.08071588	0.995547652
0.079719388	0.996289849
0.078722895	0.996236801
0.077726403	0.996319652
0.076729911	0.996476233
0.075733418	0.996562421
0.074736926	0.997005761
0.073740434	0.996896148
0.072743941	0.996866643
0.071747449	0.996509731
0.070750957	0.996842623
0.069754464	0.996611536
0.068757972	0.996960461
0.06776148	0.996766567
0.066764987	0.997522771
0.065768495	0.997175336
0.064772003	0.996866167
0.06377551	0.996335745
0.062779018	0.996436834
0.061782526	0.996797025
0.060786033	0.997026265
0.059789541	0.997560501
0.058793048	0.997872591
0.057796556	0.997682214
0.056800064	0.998269796
0.055803571	0.998190939
0.054807079	0.998063982
0.053810587	0.997596204
0.052814094	0.997533202
0.051817602	0.997469187
0.05082111	0.997365773
0.049824617	0.997468948
0.048828125	0.997184694
0.047831633	0.997417927
0.04683514	0.997312963
0.045838648	0.997398376
0.044842156	0.997242689
0.043845663	0.997142613
0.042849171	0.997559309
0.041852679	0.99774605
0.040856186	0.9976179
0.039859694	0.997393727
0.038863202	0.997175574
0.037866709	0.997110307
0.036870217	0.997381151
0.035873724	0.997217536
0.034877232	0.997874141
0.03388074	0.99793303
0.032884247	0.998102248
0.031887755	0.998235822
0.030891263	0.997716904
0.02989477	0.998037875
0.028898278	0.998435915
0.027901786	0.998632133
0.026905293	0.998677552
0.025908801	0.998622298
0.024912309	0.998514473
0.023915816	0.998362839
0.022919324	0.998415232
0.021922832	0.998177052
0.020926339	0.998211265
0.019929847	0.997856319
0.018933355	0.997803152
0.017936862	0.997969091
0.01694037	0.997988343
0.015943878	0.998061478
0.014947385	0.9980793
0.013950893	0.997942269
0.012954401	0.998435318
0.011957908	0.99880743
0.010961416	0.998789251
0.009964923	0.997680008
0.008968431	0.997895956
0.007971939	0.997894347
0.006975446	0.9979316
0.005978954	0.997898817
0.004982462	0.997585893
0.003985969	0.99761945
0.002989477	0.99766928
0.001992985	0.997460723
0.000996492	0.997656465
0	0.997603238
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00022015_594_insertion_rise_blur_10_1722.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.1722},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0497839273957652, ymax=1.04747881691583,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
1	0.000327223
0.999481824	0.000296402
0.998485332	0.000122866
0.997488839	0.00021823
0.996492347	0.000262467
0.995495855	9.17E-05
0.994499362	0.000119038
0.99350287	0.000553864
0.992506378	0.000404577
0.991509885	0.000656319
0.990513393	0.00053332
0.989516901	0.000540831
0.988520408	0.000696783
0.987523916	0.001233254
0.986527423	0.001891896
0.985530931	0.000810906
0.984534439	0.000566433
0.983537946	0.001085152
0.982541454	0.000983379
0.981544962	0.000794456
0.980548469	0.000292499
0.979551977	0.000756975
0.978555485	0.001338628
0.977558992	0.001455476
0.9765625	0.001565349
0.975566008	0.001115513
0.974569515	0.000998332
0.973573023	0.000523796
0.972576531	0.000679539
0.971580038	0.000602202
0.970583546	0.001050195
0.969587054	0.000761639
0.968590561	0.00076768
0.967594069	0.000934373
0.966597577	0.001059965
0.965601084	0.001264521
0.964604592	0.001112574
0.963608099	0.001167437
0.962611607	0.001039764
0.961615115	0.000997815
0.960618622	0.001143499
0.95962213	0.001266279
0.958625638	0.001173054
0.957629145	0.001217189
0.956632653	0.001262309
0.955636161	0.000994498
0.954639668	0.001061607
0.953643176	0.001383181
0.952646684	0.000980466
0.951650191	0.000876947
0.950653699	0.00100997
0.949657207	0.000994441
0.948660714	0.001020257
0.947664222	0.000926438
0.94666773	0.000961052
0.945671237	0.000891678
0.944674745	0.000716502
0.943678253	0.000716315
0.94268176	0.000632252
0.941685268	0.00058228
0.940688776	0.000741971
0.939692283	0.000708401
0.938695791	0.00073103
0.937699298	0.000632296
0.936702806	0.000699918
0.935706314	0.000635768
0.934709821	0.000611753
0.933713329	0.00067344
0.932716837	0.000645176
0.931720344	0.000723563
0.930723852	0.000510939
0.92972736	0.000525519
0.928730867	0.000567677
0.927734375	0.000481447
0.926737883	0.000493933
0.92574139	0.000478158
0.924744898	0.000473487
0.923748406	0.000386189
0.922751913	0.000341843
0.921755421	0.000462995
0.920758929	0.000399179
0.919762436	0.000362402
0.918765944	0.000391002
0.917769452	0.000409046
0.916772959	0.000311444
0.915776467	0.000331236
0.914779974	0.000405496
0.913783482	0.000327752
0.91278699	0.000293197
0.911790497	0.000374173
0.910794005	0.000310885
0.909797513	0.000385099
0.90880102	0.000302488
0.907804528	0.000261285
0.906808036	0.000333968
0.905811543	0.000301815
0.904815051	0.000195729
0.903818559	0.000184515
0.902822066	0.000168892
0.901825574	0.000192462
0.900829082	0.000297068
0.899832589	0.000217882
0.898836097	0.000320682
0.897839605	0.000336469
0.896843112	0.000291308
0.89584662	0.000285111
0.894850128	0.000285302
0.893853635	0.000469761
0.892857143	0.000381732
0.891860651	0.000403141
0.890864158	0.000315486
0.889867666	0.000307674
0.888871173	0.000405589
0.887874681	0.000423943
0.886878189	0.000390363
0.885881696	0.000357036
0.884885204	0.000353984
0.883888712	0.000500182
0.882892219	0.000412989
0.881895727	0.000352986
0.880899235	0.000366898
0.879902742	0.000411638
0.87890625	0.00034479
0.877909758	0.000351345
0.876913265	0.000398502
0.875916773	0.000395841
0.874920281	0.00033987
0.873923788	0.000300551
0.872927296	0.00033251
0.871930804	0.000470577
0.870934311	0.000442247
0.869937819	0.000456147
0.868941327	0.000542772
0.867944834	0.000542325
0.866948342	0.00064429
0.865951849	0.00053393
0.864955357	0.000592174
0.863958865	0.000677315
0.862962372	0.000597965
0.86196588	0.000554956
0.860969388	0.000549033
0.859972895	0.000480258
0.858976403	0.000479469
0.857979911	0.000481286
0.856983418	0.000504572
0.855986926	0.000474548
0.854990434	0.000480237
0.853993941	0.000583578
0.852997449	0.000602555
0.852000957	0.000638638
0.851004464	0.000514385
0.850007972	0.000607972
0.84901148	0.000664719
0.848014987	0.000537521
0.847018495	0.000525818
0.846022003	0.000542406
0.84502551	0.000535105
0.844029018	0.000350877
0.843032526	0.000363027
0.842036033	0.000431189
0.841039541	0.000436064
0.840043048	0.000418846
0.839046556	0.000409667
0.838050064	0.00040261
0.837053571	0.000401271
0.836057079	0.000476763
0.835060587	0.000411403
0.834064094	0.000500122
0.833067602	0.000555778
0.83207111	0.000566815
0.831074617	0.000584156
0.830078125	0.00044331
0.829081633	0.000612517
0.82808514	0.000598786
0.827088648	0.000537062
0.826092156	0.000592876
0.825095663	0.000608547
0.824099171	0.000435235
0.823102679	0.00052621
0.822106186	0.000485581
0.821109694	0.000527088
0.820113202	0.000621543
0.819116709	0.000559043
0.818120217	0.000529276
0.817123724	0.000450204
0.816127232	0.000608519
0.81513074	0.000658181
0.814134247	0.000702133
0.813137755	0.000917871
0.812141263	0.000748158
0.81114477	0.000656958
0.810148278	0.000714865
0.809151786	0.000517
0.808155293	0.000519959
0.807158801	0.000396706
0.806162309	0.00045799
0.805165816	0.000475565
0.804169324	0.000535696
0.803172832	0.000540892
0.802176339	0.00047727
0.801179847	0.000451137
0.800183355	0.000409289
0.799186862	0.000378776
0.79819037	0.000379431
0.797193878	0.000422008
0.796197385	0.000438684
0.795200893	0.000462119
0.794204401	0.000571294
0.793207908	0.000442445
0.792211416	0.000481502
0.791214923	0.000482004
0.790218431	0.000666543
0.789221939	0.000629145
0.788225446	0.000467656
0.787228954	0.000485053
0.786232462	0.000508574
0.785235969	0.000502587
0.784239477	0.000480639
0.783242985	0.00049339
0.782246492	0.000518679
0.78125	0.000675948
0.780253508	0.0006254
0.779257015	0.000619265
0.778260523	0.000553028
0.777264031	0.000762251
0.776267538	0.000851114
0.775271046	0.000698764
0.774274554	0.000985685
0.773278061	0.001000604
0.772281569	0.001083389
0.771285077	0.000909746
0.770288584	0.000968255
0.769292092	0.000801441
0.768295599	0.000810444
0.767299107	0.000695373
0.766302615	0.000775212
0.765306122	0.000753725
0.76430963	0.00086333
0.763313138	0.000954326
0.762316645	0.000813078
0.761320153	0.00107637
0.760323661	0.000968353
0.759327168	0.000685834
0.758330676	0.000716186
0.757334184	0.000803374
0.756337691	0.000762673
0.755341199	0.0007837
0.754344707	0.000726183
0.753348214	0.00075843
0.752351722	0.000651879
0.75135523	0.000383694
0.750358737	0.000460839
0.749362245	0.000533395
0.748365753	0.000622534
0.74736926	0.000685146
0.746372768	0.000468201
0.745376276	0.000472958
0.744379783	0.000419487
0.743383291	0.000456248
0.742386798	0.000370441
0.741390306	0.000571375
0.740393814	0.000701536
0.739397321	0.00067674
0.738400829	0.000593248
0.737404337	0.000581348
0.736407844	0.000340477
0.735411352	0.000324758
0.73441486	0.000394504
0.733418367	0.000419199
0.732421875	0.000390267
0.731425383	0.000395101
0.73042889	0.000494277
0.729432398	0.000788062
0.728435906	0.000701073
0.727439413	0.001010341
0.726442921	0.001222415
0.725446429	0.000852447
0.724449936	0.000794528
0.723453444	0.000928288
0.722456952	0.000840922
0.721460459	0.000821253
0.720463967	0.000763792
0.719467474	0.000935504
0.718470982	0.000911954
0.71747449	0.000912679
0.716477997	0.000750392
0.715481505	0.000727389
0.714485013	0.000645314
0.71348852	0.000841073
0.712492028	0.000704843
0.711495536	0.000632984
0.710499043	0.000625665
0.709502551	0.000513566
0.708506059	0.000477196
0.707509566	0.000516176
0.706513074	0.000422887
0.705516582	0.000516372
0.704520089	0.000563214
0.703523597	0.000596195
0.702527105	0.000645815
0.701530612	0.000500299
0.70053412	0.000438321
0.699537628	0.000590094
0.698541135	0.000607901
0.697544643	0.000349148
0.696548151	0.000357807
0.695551658	0.000255329
0.694555166	0.000289046
0.693558673	0.00038557
0.692562181	0.000568873
0.691565689	0.000603382
0.690569196	0.000575058
0.689572704	0.000527532
0.688576212	0.000622435
0.687579719	0.000400902
0.686583227	0.000327709
0.685586735	0.000329594
0.684590242	0.000351338
0.68359375	0.000533987
0.682597258	0.000701676
0.681600765	0.000616231
0.680604273	0.000726591
0.679607781	0.000731809
0.678611288	0.000673649
0.677614796	0.000739627
0.676618304	0.000845493
0.675621811	0.000828349
0.674625319	0.000916406
0.673628827	0.001639409
0.672632334	0.001373399
0.671635842	0.00102749
0.670639349	0.00189262
0.669642857	0.001557525
0.668646365	0.001713495
0.667649872	0.001438898
0.66665338	0.001170898
0.665656888	0.001110105
0.664660395	0.000956622
0.663663903	0.00116861
0.662667411	0.001285615
0.661670918	0.001680567
0.660674426	0.001595958
0.659677934	0.0013735
0.658681441	0.001336106
0.657684949	0.001179129
0.656688457	0.001069459
0.655691964	0.002048861
0.654695472	0.001961003
0.65369898	0.001425036
0.652702487	0.002164469
0.651705995	0.002156944
0.650709503	0.001940807
0.64971301	0.001990107
0.648716518	0.001960809
0.647720026	0.001455941
0.646723533	0.001333126
0.645727041	0.000847849
0.644730548	0.001137463
0.643734056	0.001246883
0.642737564	0.001751421
0.641741071	0.001469403
0.640744579	0.001534899
0.639748087	0.002483776
0.638751594	0.004983028
0.637755102	0.005559013
0.63675861	0.005823266
0.635762117	0.004025273
0.634765625	0.002957267
0.633769133	0.003019331
0.63277264	0.002133447
0.631776148	0.003164594
0.630779656	0.003771552
0.629783163	0.005139227
0.628786671	0.006355712
0.627790179	0.00668674
0.626793686	0.006936576
0.625797194	0.007608374
0.624800702	0.006740659
0.623804209	0.004464465
0.622807717	0.006434699
0.621811224	0.008663109
0.620814732	0.010983021
0.61981824	0.00978962
0.618821747	0.008825734
0.617825255	0.010664815
0.616828763	0.010373225
0.61583227	0.009306447
0.614835778	0.007306409
0.613839286	0.007356599
0.612842793	0.006215814
0.611846301	0.007610565
0.610849809	0.010896635
0.609853316	0.008918075
0.608856824	0.008699172
0.607860332	0.008348372
0.606863839	0.008152395
0.605867347	0.008234111
0.604870855	0.007643429
0.603874362	0.006993088
0.60287787	0.006928969
0.601881378	0.007127065
0.600884885	0.00704089
0.599888393	0.006638748
0.598891901	0.006344196
0.597895408	0.00496199
0.596898916	0.004761133
0.595902423	0.004299155
0.594905931	0.004615657
0.593909439	0.004591638
0.592912946	0.005455036
0.591916454	0.004921033
0.590919962	0.003546433
0.589923469	0.003734244
0.588926977	0.004015619
0.587930485	0.004066883
0.586933992	0.004583047
0.5859375	0.00571679
0.584941008	0.006190101
0.583944515	0.007005213
0.582948023	0.007581599
0.581951531	0.005527904
0.580955038	0.005405888
0.579958546	0.006486588
0.578962054	0.006528736
0.577965561	0.006293513
0.576969069	0.006488288
0.575972577	0.006094138
0.574976084	0.006724884
0.573979592	0.005607848
0.572983099	0.00775011
0.571986607	0.008952884
0.570990115	0.010857606
0.569993622	0.012392072
0.56899713	0.011036453
0.568000638	0.008344802
0.567004145	0.00836821
0.566007653	0.00741057
0.565011161	0.007161429
0.564014668	0.008352146
0.563018176	0.008660011
0.562021684	0.007870327
0.561025191	0.006389566
0.560028699	0.005118486
0.559032207	0.004886623
0.558035714	0.00590836
0.557039222	0.012986966
0.55604273	0.014467204
0.555046237	0.014464014
0.554049745	0.012823504
0.553053253	0.013126254
0.55205676	0.013480378
0.551060268	0.015390259
0.550063776	0.011554294
0.549067283	0.013182486
0.548070791	0.010388455
0.547074298	0.013072585
0.546077806	0.016296621
0.545081314	0.014856843
0.544084821	0.013774453
0.543088329	0.013037183
0.542091837	0.014168941
0.541095344	0.013731884
0.540098852	0.017239641
0.53910236	0.022808073
0.538105867	0.023665013
0.537109375	0.023651712
0.536112883	0.028157158
0.53511639	0.018402187
0.534119898	0.018703476
0.533123406	0.021310726
0.532126913	0.020564886
0.531130421	0.025866985
0.530133929	0.0213765
0.529137436	0.027660681
0.528140944	0.022463709
0.527144452	0.027824938
0.526147959	0.01861476
0.525151467	0.019995198
0.524154974	0.016173039
0.523158482	0.016636744
0.52216199	0.017364195
0.521165497	0.01572446
0.520169005	0.014715287
0.519172513	0.013994331
0.51817602	0.011119464
0.517179528	0.01251178
0.516183036	0.012670418
0.515186543	0.013067363
0.514190051	0.012797998
0.513193559	0.01707539
0.512197066	0.022392355
0.511200574	0.02646845
0.510204082	0.030800711
0.509207589	0.027760621
0.508211097	0.030543186
0.507214605	0.030986873
0.506218112	0.026689801
0.50522162	0.028675662
0.504225128	0.026644198
0.503228635	0.019464852
0.502232143	0.021551825
0.501235651	0.023126198
0.500239158	0.021512197
0.499242666	0.023134049
0.498246173	0.027858637
0.497249681	0.033521701
0.496253189	0.03025889
0.495256696	0.027567184
0.494260204	0.022999067
0.493263712	0.019934192
0.492267219	0.020456426
0.491270727	0.021295782
0.490274235	0.021503428
0.489277742	0.021319319
0.48828125	0.020166896
0.487284758	0.022575844
0.486288265	0.024655307
0.485291773	0.026593581
0.484295281	0.027619056
0.483298788	0.026229873
0.482302296	0.029783918
0.481305804	0.029706392
0.480309311	0.035039786
0.479312819	0.034989413
0.478316327	0.036881242
0.477319834	0.03991808
0.476323342	0.038611013
0.475326849	0.040451355
0.474330357	0.043128401
0.473333865	0.04511949
0.472337372	0.050945286
0.47134088	0.051561285
0.470344388	0.043190304
0.469347895	0.039868087
0.468351403	0.037729789
0.467354911	0.036870256
0.466358418	0.0311631
0.465361926	0.032308109
0.464365434	0.034045514
0.463368941	0.037400935
0.462372449	0.035279416
0.461375957	0.032253437
0.460379464	0.031588405
0.459382972	0.030332698
0.45838648	0.026554147
0.457389987	0.022545623
0.456393495	0.02233121
0.455397003	0.026164319
0.45440051	0.029344147
0.453404018	0.027528143
0.452407526	0.030591145
0.451411033	0.029638346
0.450414541	0.033929553
0.449418048	0.032654013
0.448421556	0.042700857
0.447425064	0.042721923
0.446428571	0.046339512
0.445432079	0.047758296
0.444435587	0.048835702
0.443439094	0.05049644
0.442442602	0.049849804
0.44144611	0.046870779
0.440449617	0.05164776
0.439453125	0.052238677
0.438456633	0.04869796
0.43746014	0.047032773
0.436463648	0.04153344
0.435467156	0.039362516
0.434470663	0.036997586
0.433474171	0.040304083
0.432477679	0.039327458
0.431481186	0.039595056
0.430484694	0.042894222
0.429488202	0.052376479
0.428491709	0.047461715
0.427495217	0.043050136
0.426498724	0.041183181
0.425502232	0.048494652
0.42450574	0.0641248
0.423509247	0.073332436
0.422512755	0.071392566
0.421516263	0.089979261
0.42051977	0.09227328
0.419523278	0.093271621
0.418526786	0.090222977
0.417530293	0.086766534
0.416533801	0.072866045
0.415537309	0.060956351
0.414540816	0.055813368
0.413544324	0.047150459
0.412547832	0.037933972
0.411551339	0.032661956
0.410554847	0.030342162
0.409558355	0.027621372
0.408561862	0.021182865
0.40756537	0.020298816
0.406568878	0.019450828
0.405572385	0.018250268
0.404575893	0.019317407
0.403579401	0.026985269
0.402582908	0.026457706
0.401586416	0.031001396
0.400589923	0.030765483
0.399593431	0.041396424
0.398596939	0.038407452
0.397600446	0.039145656
0.396603954	0.037496593
0.395607462	0.04021569
0.394610969	0.05375341
0.393614477	0.060440041
0.392617985	0.054829743
0.391621492	0.086141273
0.390625	0.094599061
0.389628508	0.10971567
0.388632015	0.118152522
0.387635523	0.106320649
0.386639031	0.100360021
0.385642538	0.085986726
0.384646046	0.05209038
0.383649554	0.077588774
0.382653061	0.091266818
0.381656569	0.107676201
0.380660077	0.143003702
0.379663584	0.16019161
0.378667092	0.102082722
0.377670599	0.106511138
0.376674107	0.108623393
0.375677615	0.096610606
0.374681122	0.098820738
0.37368463	0.087546855
0.372688138	0.07748802
0.371691645	0.099902615
0.370695153	0.099480204
0.369698661	0.080647044
0.368702168	0.083590679
0.367705676	0.099298663
0.366709184	0.267030239
0.365712691	0.324068546
0.364716199	0.211371183
0.363719707	0.177333266
0.362723214	0.144440547
0.361726722	0.17720294
0.36073023	0.18160598
0.359733737	0.165046424
0.358737245	0.16702801
0.357740753	0.157506451
0.35674426	0.150955603
0.355747768	0.179449901
0.354751276	0.296263307
0.353754783	0.317923397
0.352758291	0.354575425
0.351761798	0.270653605
0.350765306	0.250382662
0.349768814	0.28455922
0.348772321	0.24591583
0.347775829	0.263755649
0.346779337	0.236488327
0.345782844	0.247198701
0.344786352	0.167194396
0.34378986	0.168048382
0.342793367	0.173203796
0.341796875	0.12725693
0.340800383	0.103946924
0.33980389	0.08654055
0.338807398	0.098654382
0.337810906	0.075268857
0.336814413	0.071356542
0.335817921	0.067858994
0.334821429	0.054948945
0.333824936	0.046563815
0.332828444	0.045115504
0.331831952	0.055384558
0.330835459	0.054268647
0.329838967	0.074271612
0.328842474	0.077815145
0.327845982	0.087304428
0.32684949	0.091741301
0.325852997	0.089329831
0.324856505	0.080458611
0.323860013	0.079605997
0.32286352	0.080313861
0.321867028	0.102947213
0.320870536	0.09324152
0.319874043	0.059383281
0.318877551	0.058925789
0.317881059	0.079709485
0.316884566	0.096556053
0.315888074	0.101586521
0.314891582	0.138509676
0.313895089	0.139787301
0.312898597	0.11217805
0.311902105	0.090882234
0.310905612	0.115295991
0.30990912	0.097988158
0.308912628	0.090756752
0.307916135	0.092072882
0.306919643	0.072112732
0.305923151	0.06295877
0.304926658	0.065641515
0.303930166	0.06487707
0.302933673	0.072895847
0.301937181	0.068833359
0.300940689	0.070614539
0.299944196	0.066840351
0.298947704	0.046201341
0.297951212	0.051812075
0.296954719	0.057678796
0.295958227	0.070195243
0.294961735	0.079766668
0.293965242	0.066150509
0.29296875	0.04502039
0.291972258	0.041900046
0.290975765	0.050623897
0.289979273	0.067548499
0.288982781	0.053732913
0.287986288	0.06685888
0.286989796	0.075715952
0.285993304	0.098837376
0.284996811	0.083991535
0.284000319	0.060318679
0.283003827	0.038223583
0.282007334	0.033008922
0.281010842	0.048492808
0.280014349	0.047059983
0.279017857	0.056035984
0.278021365	0.057950325
0.277024872	0.057015013
0.27602838	0.081714012
0.275031888	0.100630991
0.274035395	0.117191404
0.273038903	0.099034116
0.272042411	0.106404163
0.271045918	0.088181369
0.270049426	0.086283118
0.269052934	0.093845807
0.268056441	0.072221681
0.267059949	0.062259018
0.266063457	0.07722991
0.265066964	0.111249827
0.264070472	0.100326478
0.26307398	0.092833154
0.262077487	0.132151723
0.261080995	0.147570193
0.260084503	0.142095312
0.25908801	0.144542322
0.258091518	0.150338516
0.257095026	0.151625872
0.256098533	0.140542462
0.255102041	0.158829659
0.254105548	0.127081603
0.253109056	0.125693768
0.252112564	0.135295942
0.251116071	0.155364633
0.250119579	0.158584222
0.249123087	0.124314047
0.248126594	0.179847255
0.247130102	0.194984183
0.24613361	0.205687404
0.245137117	0.214840084
0.244140625	0.176024437
0.243144133	0.122855365
0.24214764	0.158536583
0.241151148	0.151560098
0.240154656	0.149605885
0.239158163	0.128653705
0.238161671	0.121945761
0.237165179	0.118073985
0.236168686	0.125456125
0.235172194	0.13352026
0.234175702	0.138560206
0.233179209	0.141404346
0.232182717	0.163129643
0.231186224	0.13765499
0.230189732	0.1714762
0.22919324	0.151590884
0.228196747	0.167603776
0.227200255	0.142513588
0.226203763	0.171783403
0.22520727	0.189067587
0.224210778	0.192831159
0.223214286	0.225652561
0.222217793	0.211648911
0.221221301	0.223478094
0.220224809	0.230264559
0.219228316	0.221445084
0.218231824	0.229125604
0.217235332	0.229942963
0.216238839	0.227511212
0.215242347	0.222787127
0.214245855	0.245122001
0.213249362	0.236569211
0.21225287	0.248067006
0.211256378	0.226798326
0.210259885	0.261777431
0.209263393	0.317553759
0.208266901	0.34041664
0.207270408	0.366454482
0.206273916	0.369279414
0.205277423	0.410628885
0.204280931	0.436413169
0.203284439	0.457862765
0.202287946	0.450126648
0.201291454	0.412258416
0.200294962	0.446445286
0.199298469	0.384417176
0.198301977	0.386987895
0.197305485	0.297788322
0.196308992	0.320955426
0.1953125	0.279889375
0.194316008	0.260812491
0.193319515	0.275624156
0.192323023	0.294684052
0.191326531	0.28717199
0.190330038	0.294346809
0.189333546	0.316424996
0.188337054	0.27254054
0.187340561	0.319630712
0.186344069	0.318394214
0.185347577	0.312170833
0.184351084	0.313858718
0.183354592	0.316614568
0.182358099	0.323711962
0.181361607	0.350935549
0.180365115	0.338132173
0.179368622	0.331431031
0.17837213	0.376314998
0.177375638	0.402018458
0.176379145	0.40538919
0.175382653	0.416826665
0.174386161	0.476341009
0.173389668	0.486692131
0.172393176	0.495200723
0.171396684	0.478130698
0.170400191	0.468209803
0.169403699	0.477046877
0.168407207	0.476110727
0.167410714	0.521672249
0.166414222	0.519625783
0.16541773	0.523059189
0.164421237	0.531975687
0.163424745	0.518773079
0.162428253	0.561491132
0.16143176	0.444375604
0.160435268	0.411755472
0.159438776	0.469786525
0.158442283	0.400669008
0.157445791	0.511753023
0.156449298	0.565673053
0.155452806	0.584967911
0.154456314	0.610606372
0.153459821	0.59815377
0.152463329	0.502331495
0.151466837	0.536201119
0.150470344	0.531610548
0.149473852	0.479426712
0.14847736	0.581701756
0.147480867	0.580645621
0.146484375	0.588230669
0.145487883	0.595144153
0.14449139	0.562908113
0.143494898	0.62544167
0.142498406	0.670428693
0.141501913	0.67930764
0.140505421	0.666437745
0.139508929	0.625941813
0.138512436	0.579449892
0.137515944	0.615126789
0.136519452	0.637145102
0.135522959	0.664354622
0.134526467	0.596145153
0.133529974	0.602031231
0.132533482	0.612555742
0.13153699	0.76301986
0.130540497	0.796812117
0.129544005	0.796382308
0.128547513	0.804988801
0.12755102	0.80621171
0.126554528	0.791790068
0.125558036	0.775547028
0.124561543	0.770550549
0.123565051	0.735191584
0.122568559	0.778875351
0.121572066	0.771018982
0.120575574	0.683840454
0.119579082	0.709750414
0.118582589	0.700291932
0.117586097	0.673634112
0.116589605	0.665320575
0.115593112	0.631740332
0.11459662	0.698012114
0.113600128	0.736777961
0.112603635	0.748935223
0.111607143	0.791362047
0.110610651	0.824414909
0.109614158	0.800415933
0.108617666	0.817207277
0.107621173	0.778947592
0.106624681	0.792071402
0.105628189	0.812146842
0.104631696	0.816024125
0.103635204	0.842707336
0.102638712	0.835239232
0.101642219	0.829481125
0.100645727	0.794653237
0.099649235	0.758708477
0.098652742	0.775116742
0.09765625	0.725481808
0.096659758	0.664389551
0.095663265	0.680659831
0.094666773	0.626028955
0.093670281	0.709917367
0.092673788	0.65534395
0.091677296	0.655606031
0.090680804	0.643061042
0.089684311	0.565254807
0.088687819	0.561841667
0.087691327	0.57392627
0.086694834	0.631985784
0.085698342	0.638978899
0.084701849	0.65461117
0.083705357	0.642674685
0.082708865	0.597892046
0.081712372	0.560706019
0.08071588	0.606545031
0.079719388	0.608468831
0.078722895	0.646638393
0.077726403	0.704920113
0.076729911	0.705384374
0.075733418	0.740942836
0.074736926	0.705112398
0.073740434	0.725090265
0.072743941	0.711078882
0.071747449	0.740380585
0.070750957	0.776199758
0.069754464	0.709524453
0.068757972	0.714288592
0.06776148	0.705670714
0.066764987	0.713570535
0.065768495	0.727127433
0.064772003	0.729574025
0.06377551	0.734277487
0.062779018	0.754077256
0.061782526	0.775233269
0.060786033	0.766144872
0.059789541	0.768769622
0.058793048	0.751927197
0.057796556	0.770161033
0.056800064	0.814771831
0.055803571	0.832173645
0.054807079	0.832930565
0.053810587	0.815407097
0.052814094	0.821306765
0.051817602	0.81028831
0.05082111	0.799854815
0.049824617	0.832010031
0.048828125	0.817958832
0.047831633	0.806092441
0.04683514	0.826430619
0.045838648	0.852162004
0.044842156	0.879638255
0.043845663	0.905841231
0.042849171	0.896439195
0.041852679	0.882297814
0.040856186	0.890954435
0.039859694	0.900343955
0.038863202	0.910267353
0.037866709	0.936810493
0.036870217	0.933771908
0.035873724	0.941915095
0.034877232	0.932314694
0.03388074	0.940273106
0.032884247	0.934893847
0.031887755	0.953990579
0.030891263	0.946054876
0.02989477	0.943101406
0.028898278	0.94816488
0.027901786	0.948548794
0.026905293	0.938060701
0.025908801	0.956734955
0.024912309	0.968880355
0.023915816	0.97120136
0.022919324	0.970858634
0.021922832	0.979028404
0.020926339	0.988982856
0.019929847	0.987134874
0.018933355	0.98498857
0.017936862	0.982059658
0.01694037	0.987554193
0.015943878	0.989815831
0.014947385	0.989983082
0.013950893	0.990957618
0.012954401	0.993004978
0.011957908	0.992821991
0.010961416	0.993952453
0.009964923	0.991576672
0.008968431	0.992084026
0.007971939	0.994690061
0.006975446	0.994591534
0.005978954	0.992947578
0.004982462	0.996016681
0.003985969	0.997054935
0.002989477	0.997146785
0.001992985	0.997143328
0.000996492	0.997599781
0	0.997603238
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00025050_437_deletion_grad_cam_mean_data_2854.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.2854},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0499751470257252, ymax=1.04993999525559,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.999879479408264
0.000996492346938776 0.999913215637207
0.00199298469387755 0.999943852424622
0.00298947704081633 0.999925374984741
0.0039859693877551 0.9999018907547
0.00498246173469388 0.999889135360718
0.00597895408163265 0.999830484390259
0.00697544642857143 0.999835610389709
0.0079719387755102 0.999766767024994
0.00896843112244898 0.999833345413208
0.00996492346938775 0.999826729297638
0.0109614158163265 0.99981814622879
0.0119579081632653 0.999761879444122
0.0129544005102041 0.99973052740097
0.0139508928571429 0.999735176563263
0.0149473852040816 0.999672889709473
0.0159438775510204 0.999782502651215
0.0169403698979592 0.99976521730423
0.017936862244898 0.999734818935394
0.0189333545918367 0.999592244625092
0.0199298469387755 0.999628663063049
0.0209263392857143 0.999619483947754
0.0219228316326531 0.999650478363037
0.0229193239795918 0.99946802854538
0.0239158163265306 0.999615669250488
0.0249123086734694 0.999625205993652
0.0259088010204082 0.999744355678558
0.0269052933673469 0.99973326921463
0.0279017857142857 0.999710142612457
0.0288982780612245 0.999777853488922
0.0298947704081633 0.999841690063477
0.030891262755102 0.999815404415131
0.0318877551020408 0.999835729598999
0.0328842474489796 0.999752819538116
0.0338807397959184 0.99977046251297
0.0348772321428571 0.999612033367157
0.0358737244897959 0.999769270420074
0.0368702168367347 0.999699950218201
0.0378667091836735 0.999824702739716
0.0388632015306122 0.99975711107254
0.039859693877551 0.999792158603668
0.0408561862244898 0.9998859167099
0.0418526785714286 0.999838829040527
0.0428491709183673 0.999792516231537
0.0438456632653061 0.999675869941711
0.0448421556122449 0.999618530273438
0.0458386479591837 0.999652743339539
0.0468351403061225 0.999675631523132
0.0478316326530612 0.999721467494965
0.048828125 0.999185621738434
0.0498246173469388 0.999212026596069
0.0508211096938775 0.999794781208038
0.0518176020408163 0.999586284160614
0.0528140943877551 0.999499440193176
0.0538105867346939 0.99868232011795
0.0548070790816327 0.998720288276672
0.0558035714285714 0.999373733997345
0.0568000637755102 0.999546110630035
0.057796556122449 0.997798204421997
0.0587930484693878 0.998571157455444
0.0597895408163265 0.99871551990509
0.0607860331632653 0.9985631108284
0.0617825255102041 0.99940550327301
0.0627790178571429 0.999244213104248
0.0637755102040816 0.999104678630829
0.0647720025510204 0.998817503452301
0.0657684948979592 0.999519467353821
0.066764987244898 0.999778807163239
0.0677614795918367 0.999321222305298
0.0687579719387755 0.999711215496063
0.0697544642857143 0.999666094779968
0.0707509566326531 0.999742805957794
0.0717474489795918 0.9997838139534
0.0727439413265306 0.99982088804245
0.0737404336734694 0.999918699264526
0.0747369260204082 0.999861836433411
0.0757334183673469 0.999745428562164
0.0767299107142857 0.999849319458008
0.0777264030612245 0.999781906604767
0.0787228954081633 0.999796092510223
0.079719387755102 0.999840497970581
0.0807158801020408 0.99937242269516
0.0817123724489796 0.999460279941559
0.0827088647959184 0.999427855014801
0.0837053571428571 0.999400973320007
0.0847018494897959 0.999247968196869
0.0856983418367347 0.99925023317337
0.0866948341836735 0.999248802661896
0.0876913265306122 0.999282777309418
0.088687818877551 0.998492240905762
0.0896843112244898 0.998493790626526
0.0906808035714286 0.998709917068481
0.0916772959183673 0.997206270694733
0.0926737882653061 0.998738586902618
0.0936702806122449 0.998761534690857
0.0946667729591837 0.998107314109802
0.0956632653061224 0.998711228370667
0.0966597576530612 0.997302889823914
0.09765625 0.997870683670044
0.0986527423469388 0.996472895145416
0.0996492346938776 0.996833264827728
0.100645727040816 0.995872676372528
0.101642219387755 0.997346878051758
0.102638711734694 0.983693540096283
0.103635204081633 0.984241425991058
0.104631696428571 0.984242677688599
0.10562818877551 0.987640678882599
0.106624681122449 0.986884474754333
0.107621173469388 0.982132196426392
0.108617665816327 0.962948322296143
0.109614158163265 0.952708303928375
0.110610650510204 0.961535751819611
0.111607142857143 0.949582040309906
0.112603635204082 0.963416814804077
0.11360012755102 0.912961602210999
0.114596619897959 0.94839072227478
0.115593112244898 0.887404203414917
0.116589604591837 0.934363484382629
0.117586096938776 0.939825296401978
0.118582589285714 0.917082726955414
0.119579081632653 0.937460541725159
0.120575573979592 0.862090170383453
0.121572066326531 0.78742516040802
0.122568558673469 0.840423464775085
0.123565051020408 0.870561957359314
0.124561543367347 0.891745090484619
0.125558035714286 0.862405002117157
0.126554528061224 0.823313653469086
0.127551020408163 0.794536411762238
0.128547512755102 0.702911198139191
0.129544005102041 0.806256413459778
0.13054049744898 0.793567538261414
0.131536989795918 0.708446800708771
0.132533482142857 0.721589624881744
0.133529974489796 0.694394528865814
0.134526466836735 0.722027540206909
0.135522959183673 0.718304455280304
0.136519451530612 0.727045297622681
0.137515943877551 0.800281167030334
0.13851243622449 0.819873511791229
0.139508928571429 0.783748388290405
0.140505420918367 0.795732259750366
0.141501913265306 0.748607873916626
0.142498405612245 0.736542820930481
0.143494897959184 0.747351586818695
0.144491390306122 0.6429044008255
0.145487882653061 0.617907583713531
0.146484375 0.691405355930328
0.147480867346939 0.711628496646881
0.148477359693878 0.603944838047028
0.149473852040816 0.578788101673126
0.150470344387755 0.461676478385925
0.151466836734694 0.445406466722488
0.152463329081633 0.643495738506317
0.153459821428571 0.581188142299652
0.15445631377551 0.418957978487015
0.155452806122449 0.470469981431961
0.156449298469388 0.503724038600922
0.157445790816327 0.441639572381973
0.158442283163265 0.525314152240753
0.159438775510204 0.457101911306381
0.160435267857143 0.379990845918655
0.161431760204082 0.364497274160385
0.16242825255102 0.353356242179871
0.163424744897959 0.261461764574051
0.164421237244898 0.354712665081024
0.165417729591837 0.38372141122818
0.166414221938776 0.270578294992447
0.167410714285714 0.288730263710022
0.168407206632653 0.220627725124359
0.169403698979592 0.164487317204475
0.170400191326531 0.168808102607727
0.171396683673469 0.210504904389381
0.172393176020408 0.194914042949677
0.173389668367347 0.218606770038605
0.174386160714286 0.192138165235519
0.175382653061224 0.120396330952644
0.176379145408163 0.126678198575974
0.177375637755102 0.102114707231522
0.178372130102041 0.164653763175011
0.17936862244898 0.135539919137955
0.180365114795918 0.133669257164001
0.181361607142857 0.111567273736
0.182358099489796 0.0805483385920525
0.183354591836735 0.0973022282123566
0.184351084183673 0.0691724345088005
0.185347576530612 0.0829139649868011
0.186344068877551 0.107889614999294
0.18734056122449 0.0891175270080566
0.188337053571429 0.0974386110901833
0.189333545918367 0.0904891043901443
0.190330038265306 0.100877597928047
0.191326530612245 0.0973795205354691
0.192323022959184 0.0960889831185341
0.193319515306122 0.102276265621185
0.194316007653061 0.0644558295607567
0.1953125 0.104919202625751
0.196308992346939 0.103460006415844
0.197305484693878 0.129897832870483
0.198301977040816 0.0999687984585762
0.199298469387755 0.0910530909895897
0.200294961734694 0.106640137732029
0.201291454081633 0.179224699735641
0.202287946428571 0.147452995181084
0.20328443877551 0.168646425008774
0.204280931122449 0.112776666879654
0.205277423469388 0.108347617089748
0.206273915816327 0.185277849435806
0.207270408163265 0.137090429663658
0.208266900510204 0.17149743437767
0.209263392857143 0.123205743730068
0.210259885204082 0.198241993784904
0.21125637755102 0.146382376551628
0.212252869897959 0.0947509482502937
0.213249362244898 0.100469090044498
0.214245854591837 0.107592388987541
0.215242346938776 0.1717309653759
0.216238839285714 0.143852308392525
0.217235331632653 0.182321891188622
0.218231823979592 0.146528244018555
0.219228316326531 0.170365884900093
0.220224808673469 0.139569401741028
0.221221301020408 0.12855888903141
0.222217793367347 0.0682118535041809
0.223214285714286 0.0905701518058777
0.224210778061224 0.0913140848278999
0.225207270408163 0.0576595403254032
0.226203762755102 0.146656766533852
0.227200255102041 0.0940399542450905
0.22819674744898 0.13661815226078
0.229193239795918 0.171649351716042
0.230189732142857 0.233621284365654
0.231186224489796 0.148929670453072
0.232182716836735 0.149981483817101
0.233179209183673 0.124272264540195
0.234175701530612 0.139463156461716
0.235172193877551 0.0993795469403267
0.23616868622449 0.138757079839706
0.237165178571429 0.134260714054108
0.238161670918367 0.114988192915916
0.239158163265306 0.104147486388683
0.240154655612245 0.105329267680645
0.241151147959184 0.116661727428436
0.242147640306122 0.149817883968353
0.243144132653061 0.145343989133835
0.244140625 0.142320930957794
0.245137117346939 0.113049611449242
0.246133609693878 0.186883732676506
0.247130102040816 0.15941122174263
0.248126594387755 0.10873855650425
0.249123086734694 0.0839528664946556
0.250119579081633 0.0774571448564529
0.251116071428571 0.106330759823322
0.25211256377551 0.12140117585659
0.253109056122449 0.100615225732327
0.254105548469388 0.0861193090677261
0.255102040816327 0.0827048197388649
0.256098533163265 0.0717966184020042
0.257095025510204 0.0679899230599403
0.258091517857143 0.101530820131302
0.259088010204082 0.0917736664414406
0.26008450255102 0.0943987965583801
0.261080994897959 0.0970490127801895
0.262077487244898 0.0843390896916389
0.263073979591837 0.0932318642735481
0.264070471938776 0.0602648332715034
0.265066964285714 0.0436034351587296
0.266063456632653 0.0751115903258324
0.267059948979592 0.0839566886425018
0.268056441326531 0.0959820002317429
0.269052933673469 0.0606916509568691
0.270049426020408 0.106805019080639
0.271045918367347 0.113791830837727
0.272042410714286 0.0879378318786621
0.273038903061224 0.119051560759544
0.274035395408163 0.0794808194041252
0.275031887755102 0.082117386162281
0.276028380102041 0.0821818709373474
0.27702487244898 0.0793392658233643
0.278021364795918 0.0995119735598564
0.279017857142857 0.0636725798249245
0.280014349489796 0.0640425384044647
0.281010841836735 0.0897684171795845
0.282007334183673 0.12388189136982
0.283003826530612 0.0982809439301491
0.284000318877551 0.116533637046814
0.28499681122449 0.155243337154388
0.285993303571429 0.139191642403603
0.286989795918367 0.143362477421761
0.287986288265306 0.179343119263649
0.288982780612245 0.24449834227562
0.289979272959184 0.255000442266464
0.290975765306122 0.215554133057594
0.291972257653061 0.145249575376511
0.29296875 0.134941980242729
0.293965242346939 0.160103559494019
0.294961734693878 0.157899364829063
0.295958227040816 0.164081156253815
0.296954719387755 0.157441139221191
0.297951211734694 0.179158493876457
0.298947704081633 0.204220548272133
0.299944196428571 0.235737174749374
0.30094068877551 0.204478889703751
0.301937181122449 0.21894383430481
0.302933673469388 0.289058238267899
0.303930165816327 0.323018848896027
0.304926658163265 0.407805293798447
0.305923150510204 0.345406889915466
0.306919642857143 0.296027481555939
0.307916135204082 0.534403741359711
0.30891262755102 0.572588264942169
0.309909119897959 0.610273540019989
0.310905612244898 0.517821073532104
0.311902104591837 0.526826918125153
0.312898596938776 0.619183421134949
0.313895089285714 0.539970219135284
0.314891581632653 0.536900520324707
0.315888073979592 0.536674320697784
0.316884566326531 0.46486908197403
0.317881058673469 0.55804580450058
0.318877551020408 0.463136196136475
0.319874043367347 0.546027421951294
0.320870535714286 0.509140372276306
0.321867028061224 0.492443919181824
0.322863520408163 0.412296503782272
0.323860012755102 0.533090889453888
0.324856505102041 0.494068413972855
0.32585299744898 0.44268274307251
0.326849489795918 0.452102094888687
0.327845982142857 0.437941402196884
0.328842474489796 0.553144693374634
0.329838966836735 0.640564918518066
0.330835459183673 0.655162334442139
0.331831951530612 0.635133743286133
0.332828443877551 0.643057286739349
0.33382493622449 0.639877200126648
0.334821428571429 0.666074872016907
0.335817920918367 0.591187179088593
0.336814413265306 0.630517840385437
0.337810905612245 0.679767429828644
0.338807397959184 0.709947347640991
0.339803890306122 0.642337203025818
0.340800382653061 0.570341408252716
0.341796875 0.594495892524719
0.342793367346939 0.565953850746155
0.343789859693878 0.617614328861237
0.344786352040816 0.568721652030945
0.345782844387755 0.569581866264343
0.346779336734694 0.540287017822266
0.347775829081633 0.462614178657532
0.348772321428571 0.472526133060455
0.34976881377551 0.431908488273621
0.350765306122449 0.429047733545303
0.351761798469388 0.466248005628586
0.352758290816327 0.48038837313652
0.353754783163265 0.402409493923187
0.354751275510204 0.386678665876389
0.355747767857143 0.473454236984253
0.356744260204082 0.501953482627869
0.35774075255102 0.50373387336731
0.358737244897959 0.535705506801605
0.359733737244898 0.470672458410263
0.360730229591837 0.474432826042175
0.361726721938776 0.457236409187317
0.362723214285714 0.532750904560089
0.363719706632653 0.587567329406738
0.364716198979592 0.581473588943481
0.365712691326531 0.583284854888916
0.366709183673469 0.530608057975769
0.367705676020408 0.434928745031357
0.368702168367347 0.438017100095749
0.369698660714286 0.445669889450073
0.370695153061224 0.50470894575119
0.371691645408163 0.550247609615326
0.372688137755102 0.437821716070175
0.373684630102041 0.412920713424683
0.37468112244898 0.370546191930771
0.375677614795918 0.45300617814064
0.376674107142857 0.428864687681198
0.377670599489796 0.331934452056885
0.378667091836735 0.332324177026749
0.379663584183673 0.326886117458344
0.380660076530612 0.353505104780197
0.381656568877551 0.385216802358627
0.38265306122449 0.353401243686676
0.383649553571429 0.265905410051346
0.384646045918367 0.247865989804268
0.385642538265306 0.284738212823868
0.386639030612245 0.251174688339233
0.387635522959184 0.360752314329147
0.388632015306122 0.353884637355804
0.389628507653061 0.367500841617584
0.390625 0.326122045516968
0.391621492346939 0.348354816436768
0.392617984693878 0.26080197095871
0.393614477040816 0.27949646115303
0.394610969387755 0.313542485237122
0.395607461734694 0.246280059218407
0.396603954081633 0.235316976904869
0.397600446428571 0.264262408018112
0.39859693877551 0.143193796277046
0.399593431122449 0.179763421416283
0.400589923469388 0.140101745724678
0.401586415816327 0.172984763979912
0.402582908163265 0.149601921439171
0.403579400510204 0.134983718395233
0.404575892857143 0.191580712795258
0.405572385204082 0.244438782334328
0.40656887755102 0.19987553358078
0.407565369897959 0.250403195619583
0.408561862244898 0.225558429956436
0.409558354591837 0.163127943873405
0.410554846938776 0.159608945250511
0.411551339285714 0.201920315623283
0.412547831632653 0.173518747091293
0.413544323979592 0.187813580036163
0.414540816326531 0.278629183769226
0.415537308673469 0.253109335899353
0.416533801020408 0.20941649377346
0.417530293367347 0.212116271257401
0.418526785714286 0.200071707367897
0.419523278061224 0.185346379876137
0.420519770408163 0.187551394104958
0.421516262755102 0.187419295310974
0.422512755102041 0.133637264370918
0.42350924744898 0.103981234133244
0.424505739795918 0.183678194880486
0.425502232142857 0.214833155274391
0.426498724489796 0.16831861436367
0.427495216836735 0.132420361042023
0.428491709183673 0.124271415174007
0.429488201530612 0.146372452378273
0.430484693877551 0.158946022391319
0.43148118622449 0.138739854097366
0.432477678571429 0.137711599469185
0.433474170918367 0.114204831421375
0.434470663265306 0.151973262429237
0.435467155612245 0.14714615046978
0.436463647959184 0.156908094882965
0.437460140306122 0.181320995092392
0.438456632653061 0.196866616606712
0.439453125 0.220467910170555
0.440449617346939 0.212397411465645
0.441446109693878 0.197182402014732
0.442442602040816 0.232176542282104
0.443439094387755 0.178193882107735
0.444435586734694 0.146052822470665
0.445432079081633 0.179508909583092
0.446428571428571 0.176839649677277
0.44742506377551 0.19575172662735
0.448421556122449 0.240875527262688
0.449418048469388 0.229744151234627
0.450414540816327 0.21051000058651
0.451411033163265 0.180468440055847
0.452407525510204 0.177071794867516
0.453404017857143 0.156122386455536
0.454400510204082 0.182157427072525
0.45539700255102 0.199956461787224
0.456393494897959 0.218481466174126
0.457389987244898 0.235241383314133
0.458386479591837 0.20634537935257
0.459382971938776 0.279398530721664
0.460379464285714 0.26723450422287
0.461375956632653 0.339906394481659
0.462372448979592 0.34093165397644
0.463368941326531 0.336489289999008
0.464365433673469 0.384893864393234
0.465361926020408 0.353562295436859
0.466358418367347 0.192698538303375
0.467354910714286 0.269741594791412
0.468351403061224 0.375166386365891
0.469347895408163 0.304274886846542
0.470344387755102 0.354574978351593
0.471340880102041 0.269023090600967
0.47233737244898 0.333645045757294
0.473333864795918 0.256098836660385
0.474330357142857 0.256237328052521
0.475326849489796 0.317902803421021
0.476323341836735 0.372446775436401
0.477319834183673 0.317028909921646
0.478316326530612 0.261631160974503
0.479312818877551 0.265304982662201
0.48030931122449 0.32007423043251
0.481305803571429 0.291200935840607
0.482302295918367 0.225417822599411
0.483298788265306 0.327758103609085
0.484295280612245 0.304037004709244
0.485291772959184 0.304433375597
0.486288265306122 0.369837194681168
0.487284757653061 0.346009582281113
0.48828125 0.333880633115768
0.489277742346939 0.375279098749161
0.490274234693878 0.388047724962234
0.491270727040816 0.417986869812012
0.492267219387755 0.407148450613022
0.493263711734694 0.391703724861145
0.494260204081633 0.351634323596954
0.495256696428571 0.367593139410019
0.49625318877551 0.367956787347794
0.497249681122449 0.452511131763458
0.498246173469388 0.333024799823761
0.499242665816327 0.377330243587494
0.500239158163265 0.409895062446594
0.501235650510204 0.430404990911484
0.502232142857143 0.421239197254181
0.503228635204082 0.411669969558716
0.50422512755102 0.402633965015411
0.505221619897959 0.462081700563431
0.506218112244898 0.457305133342743
0.507214604591837 0.476594030857086
0.508211096938776 0.477272272109985
0.509207589285714 0.402517735958099
0.510204081632653 0.442178070545197
0.511200573979592 0.417794764041901
0.512197066326531 0.509669363498688
0.513193558673469 0.490722566843033
0.514190051020408 0.485734969377518
0.515186543367347 0.492327392101288
0.516183035714286 0.456046104431152
0.517179528061224 0.417560070753098
0.518176020408163 0.476935684680939
0.519172512755102 0.483940660953522
0.520169005102041 0.45684340596199
0.52116549744898 0.378634572029114
0.522161989795918 0.436012476682663
0.523158482142857 0.445067912340164
0.524154974489796 0.476356089115143
0.525151466836735 0.448806434869766
0.526147959183674 0.453232377767563
0.527144451530612 0.387303411960602
0.528140943877551 0.409723997116089
0.52913743622449 0.435582220554352
0.530133928571429 0.389492452144623
0.531130420918367 0.410078883171082
0.532126913265306 0.436489969491959
0.533123405612245 0.431589871644974
0.534119897959184 0.439053684473038
0.535116390306122 0.416581481695175
0.536112882653061 0.393105238676071
0.537109375 0.443006932735443
0.538105867346939 0.478984713554382
0.539102359693878 0.434822410345078
0.540098852040816 0.557903409004211
0.541095344387755 0.487055748701096
0.542091836734694 0.506069540977478
0.543088329081633 0.479481518268585
0.544084821428571 0.453219562768936
0.54508131377551 0.434078276157379
0.546077806122449 0.401784032583237
0.547074298469388 0.41122567653656
0.548070790816326 0.488721191883087
0.549067283163265 0.461169362068176
0.550063775510204 0.449929505586624
0.551060267857143 0.407205432653427
0.552056760204082 0.342896193265915
0.55305325255102 0.412248730659485
0.554049744897959 0.429588437080383
0.555046237244898 0.40852627158165
0.556042729591837 0.398586630821228
0.557039221938776 0.465420812368393
0.558035714285714 0.432734578847885
0.559032206632653 0.345115214586258
0.560028698979592 0.373324066400528
0.561025191326531 0.343250155448914
0.562021683673469 0.339913100004196
0.563018176020408 0.379230320453644
0.564014668367347 0.41031152009964
0.565011160714286 0.320230036973953
0.566007653061224 0.342147707939148
0.567004145408163 0.307719767093658
0.568000637755102 0.345954298973083
0.568997130102041 0.353142917156219
0.56999362244898 0.322590529918671
0.570990114795918 0.451881945133209
0.571986607142857 0.348228365182877
0.572983099489796 0.324407368898392
0.573979591836735 0.362174451351166
0.574976084183674 0.278734058141708
0.575972576530612 0.332220822572708
0.576969068877551 0.279374450445175
0.57796556122449 0.32046565413475
0.578962053571429 0.308813989162445
0.579958545918367 0.268242657184601
0.580955038265306 0.231365740299225
0.581951530612245 0.287896811962128
0.582948022959184 0.267628192901611
0.583944515306122 0.285932719707489
0.584941007653061 0.281168609857559
0.5859375 0.209811151027679
0.586933992346939 0.231315225362778
0.587930484693878 0.290747284889221
0.588926977040816 0.366603046655655
0.589923469387755 0.286120921373367
0.590919961734694 0.300900250673294
0.591916454081633 0.318762183189392
0.592912946428571 0.291478961706161
0.59390943877551 0.251691162586212
0.594905931122449 0.257358103990555
0.595902423469388 0.265839368104935
0.596898915816326 0.253100663423538
0.597895408163265 0.232634082436562
0.598891900510204 0.199822425842285
0.599888392857143 0.232875019311905
0.600884885204082 0.196072801947594
0.60188137755102 0.185613065958023
0.602877869897959 0.187981799244881
0.603874362244898 0.161698132753372
0.604870854591837 0.182283222675323
0.605867346938776 0.160648480057716
0.606863839285714 0.171136125922203
0.607860331632653 0.139298781752586
0.608856823979592 0.125989586114883
0.609853316326531 0.128031224012375
0.610849808673469 0.135794028639793
0.611846301020408 0.147102743387222
0.612842793367347 0.155312150716782
0.613839285714286 0.137888342142105
0.614835778061224 0.110417760908604
0.615832270408163 0.16920331120491
0.616828762755102 0.146739140152931
0.617825255102041 0.106933087110519
0.61882174744898 0.14343997836113
0.619818239795918 0.146070942282677
0.620814732142857 0.087096743285656
0.621811224489796 0.112663619220257
0.622807716836735 0.103234224021435
0.623804209183674 0.118959598243237
0.624800701530612 0.119272731244564
0.625797193877551 0.16298471391201
0.62679368622449 0.166830450296402
0.627790178571429 0.174454599618912
0.628786670918367 0.182578131556511
0.629783163265306 0.14490894973278
0.630779655612245 0.130195453763008
0.631776147959184 0.122485563158989
0.632772640306122 0.139124825596809
0.633769132653061 0.130491152405739
0.634765625 0.12990565598011
0.635762117346939 0.144311606884003
0.636758609693878 0.123615711927414
0.637755102040816 0.119303144514561
0.638751594387755 0.0981469079852104
0.639748086734694 0.0995783880352974
0.640744579081633 0.0994206368923187
0.641741071428571 0.0732733383774757
0.64273756377551 0.0745792016386986
0.643734056122449 0.067392110824585
0.644730548469388 0.0766237750649452
0.645727040816326 0.0981664285063744
0.646723533163265 0.0940859541296959
0.647720025510204 0.0616341009736061
0.648716517857143 0.0645045936107635
0.649713010204082 0.0715146735310555
0.65070950255102 0.0727336183190346
0.651705994897959 0.0453531518578529
0.652702487244898 0.0659211128950119
0.653698979591837 0.103787653148174
0.654695471938776 0.0924230515956879
0.655691964285714 0.107090622186661
0.656688456632653 0.0735755786299706
0.657684948979592 0.0599336661398411
0.658681441326531 0.0567645095288754
0.659677933673469 0.0830307751893997
0.660674426020408 0.0763615369796753
0.661670918367347 0.112666465342045
0.662667410714286 0.0860936939716339
0.663663903061224 0.0710292309522629
0.664660395408163 0.0646320357918739
0.665656887755102 0.0650622025132179
0.666653380102041 0.0669144913554192
0.66764987244898 0.0559932067990303
0.668646364795918 0.0598166957497597
0.669642857142857 0.0430403426289558
0.670639349489796 0.0349788777530193
0.671635841836735 0.0513782538473606
0.672632334183674 0.0523431152105331
0.673628826530612 0.0674908608198166
0.674625318877551 0.0532853528857231
0.67562181122449 0.0476618744432926
0.676618303571429 0.0526715628802776
0.677614795918367 0.0437439009547234
0.678611288265306 0.0706600695848465
0.679607780612245 0.0284234043210745
0.680604272959184 0.0309452470391989
0.681600765306122 0.0348690710961819
0.682597257653061 0.0393149815499783
0.68359375 0.0309649761766195
0.684590242346939 0.0262085944414139
0.685586734693878 0.0295685771852732
0.686583227040816 0.0388720147311687
0.687579719387755 0.0298633761703968
0.688576211734694 0.0510464087128639
0.689572704081633 0.0547057650983334
0.690569196428571 0.0567896142601967
0.69156568877551 0.0451748631894588
0.692562181122449 0.0329134650528431
0.693558673469388 0.039812657982111
0.694555165816326 0.0216794051229954
0.695551658163265 0.0192807167768478
0.696548150510204 0.0224705580621958
0.697544642857143 0.0308055579662323
0.698541135204082 0.0371138527989388
0.69953762755102 0.036809291690588
0.700534119897959 0.0245006494224072
0.701530612244898 0.0193008407950401
0.702527104591837 0.0203659888356924
0.703523596938776 0.0190693140029907
0.704520089285714 0.0243130829185247
0.705516581632653 0.0260302480310202
0.706513073979592 0.0250312034040689
0.707509566326531 0.0313835963606834
0.708506058673469 0.0175291001796722
0.709502551020408 0.0160253513604403
0.710499043367347 0.0194268431514502
0.711495535714286 0.0227913316339254
0.712492028061224 0.0251691602170467
0.713488520408163 0.0398995392024517
0.714485012755102 0.0508070327341557
0.715481505102041 0.0869158804416656
0.71647799744898 0.0895171165466309
0.717474489795918 0.066993810236454
0.718470982142857 0.0534507036209106
0.719467474489796 0.0433400571346283
0.720463966836735 0.0148719903081656
0.721460459183674 0.018933642655611
0.722456951530612 0.0211957395076752
0.723453443877551 0.0245272889733315
0.72444993622449 0.0285277049988508
0.725446428571429 0.0312525890767574
0.726442920918367 0.0182896703481674
0.727439413265306 0.016159575432539
0.728435905612245 0.0131792705506086
0.729432397959184 0.0166072435677052
0.730428890306122 0.0120662171393633
0.731425382653061 0.0111755728721619
0.732421875 0.0115508222952485
0.733418367346939 0.00726887304335833
0.734414859693878 0.00588005548343062
0.735411352040816 0.0065892469137907
0.736407844387755 0.00712861819192767
0.737404336734694 0.00452540442347527
0.738400829081633 0.00562754319980741
0.739397321428571 0.00491966726258397
0.74039381377551 0.00564321223646402
0.741390306122449 0.00737773347645998
0.742386798469388 0.00647743232548237
0.743383290816326 0.0097138537093997
0.744379783163265 0.00769136706367135
0.745376275510204 0.0113380281254649
0.746372767857143 0.00513048050925136
0.747369260204082 0.00576841691508889
0.74836575255102 0.00588389066979289
0.749362244897959 0.0073052691295743
0.750358737244898 0.00712256133556366
0.751355229591837 0.00706608314067125
0.752351721938776 0.00597337679937482
0.753348214285714 0.00569706782698631
0.754344706632653 0.00437587080523372
0.755341198979592 0.00566652184352279
0.756337691326531 0.00458411173895001
0.757334183673469 0.00836862623691559
0.758330676020408 0.0124700143933296
0.759327168367347 0.00718431733548641
0.760323660714286 0.00848518498241901
0.761320153061224 0.00417585298418999
0.762316645408163 0.00711068045347929
0.763313137755102 0.00584652507677674
0.764309630102041 0.00236076535657048
0.76530612244898 0.00292842974886298
0.766302614795918 0.00260012317448854
0.767299107142857 0.00248204870149493
0.768295599489796 0.00261469185352325
0.769292091836735 0.00347603741101921
0.770288584183674 0.00178307434543967
0.771285076530612 0.00181484001222998
0.772281568877551 0.00228820741176605
0.77327806122449 0.0025684074498713
0.774274553571429 0.00201960350386798
0.775271045918367 0.00193441240116954
0.776267538265306 0.00251083984039724
0.777264030612245 0.003144605550915
0.778260522959184 0.00140227505471557
0.779257015306122 0.00141779298428446
0.780253507653061 0.0030786485876888
0.78125 0.00303961499594152
0.782246492346939 0.00341468234546483
0.783242984693878 0.00348814926110208
0.784239477040816 0.00373167544603348
0.785235969387755 0.00361779844388366
0.786232461734694 0.00265173916704953
0.787228954081633 0.00354207213968039
0.788225446428571 0.00341621041297913
0.78922193877551 0.00389555259607732
0.790218431122449 0.00292258919216692
0.791214923469388 0.00264504901133478
0.792211415816326 0.00325042428448796
0.793207908163265 0.00424030749127269
0.794204400510204 0.00246704579330981
0.795200892857143 0.00359654054045677
0.796197385204082 0.00324917468242347
0.79719387755102 0.00226476183161139
0.798190369897959 0.00248587201349437
0.799186862244898 0.00199303845874965
0.800183354591837 0.00244410196319222
0.801179846938776 0.0016523691592738
0.802176339285714 0.00169875239953399
0.803172831632653 0.00181614910252392
0.804169323979592 0.00192158902063966
0.805165816326531 0.00108472059946507
0.806162308673469 0.00128140021115541
0.807158801020408 0.000588740629609674
0.808155293367347 0.000615126104094088
0.809151785714286 0.00089842890156433
0.810148278061224 0.000602427870035172
0.811144770408163 0.000422168057411909
0.812141262755102 0.000395049341022968
0.813137755102041 0.000211057486012578
0.81413424744898 0.000227937300223857
0.815130739795918 0.000258135114563629
0.816127232142857 0.000329116155626252
0.817123724489796 0.00025132778682746
0.818120216836735 0.000233198050409555
0.819116709183674 0.000179279915755615
0.820113201530612 0.000131561784655787
0.821109693877551 9.6844625659287e-05
0.82210618622449 0.000399648328311741
0.823102678571429 0.0001953689934453
0.824099170918367 0.00032556671067141
0.825095663265306 0.000266505376202986
0.826092155612245 0.000255972525337711
0.827088647959184 0.000149685627548024
0.828085140306122 0.000220022964640521
0.829081632653061 0.000108131760498509
0.830078125 2.09958052437287e-05
0.831074617346939 9.37080767471343e-05
0.832071109693878 0.000164052355103195
0.833067602040816 0.000283384462818503
0.834064094387755 0.000183543976163492
0.835060586734694 0.000289652030915022
0.836057079081633 0.000529989658389241
0.837053571428571 0.0011109767947346
0.83805006377551 0.000382418424123898
0.839046556122449 0.0004374613345135
0.840043048469388 0.000628169858828187
0.841039540816326 0.000666578998789191
0.842036033163265 0.000870913441758603
0.843032525510204 0.00142878480255604
0.844029017857143 0.00149769254494458
0.845025510204082 0.00077350449282676
0.84602200255102 0.000884490611497313
0.847018494897959 0.0019901457708329
0.848014987244898 0.001068877405487
0.849011479591837 0.000872075208462775
0.850007971938776 0.00123712979257107
0.851004464285714 0.00139848538674414
0.852000956632653 0.00183236307930201
0.852997448979592 0.00120227271690965
0.853993941326531 0.00222710613161325
0.854990433673469 0.00300285662524402
0.855986926020408 0.00266640237532556
0.856983418367347 0.00238435482606292
0.857979910714286 0.00224234140478075
0.858976403061224 0.00405202247202396
0.859972895408163 0.00288342195563018
0.860969387755102 0.00478397309780121
0.861965880102041 0.00427624210715294
0.86296237244898 0.00621878635138273
0.863958864795918 0.00424712337553501
0.864955357142857 0.0043881512247026
0.865951849489796 0.00643823202699423
0.866948341836735 0.00529481284320354
0.867944834183674 0.00603685574606061
0.868941326530612 0.00242637097835541
0.869937818877551 0.00301668467000127
0.87093431122449 0.0040667038410902
0.871930803571429 0.00363245746120811
0.872927295918367 0.0040724566206336
0.873923788265306 0.00238427519798279
0.874920280612245 0.00382400956004858
0.875916772959184 0.00223316042684019
0.876913265306122 0.00324197928421199
0.877909757653061 0.00278969411738217
0.87890625 0.00360863120295107
0.879902742346939 0.00360261369496584
0.880899234693878 0.00635696901008487
0.881895727040816 0.00539686484262347
0.882892219387755 0.00234073679894209
0.883888711734694 0.00456409156322479
0.884885204081633 0.00226994836702943
0.885881696428571 0.00300267175771296
0.88687818877551 0.00134821177925915
0.887874681122449 0.00191414379514754
0.888871173469388 0.00138421717565507
0.889867665816326 0.00208130548708141
0.890864158163265 0.00116629805415869
0.891860650510204 0.0017209358047694
0.892857142857143 0.00133848306722939
0.893853635204082 0.00188314192928374
0.89485012755102 0.00191483041271567
0.895846619897959 0.00244300882332027
0.896843112244898 0.00211928738281131
0.897839604591837 0.00142468954436481
0.898836096938776 0.00161044823471457
0.899832589285714 0.00095399736892432
0.900829081632653 0.0012644084636122
0.901825573979592 0.00283136055804789
0.902822066326531 0.00289897713810205
0.903818558673469 0.00181723991408944
0.904815051020408 0.00214676256291568
0.905811543367347 0.00394465401768684
0.906808035714286 0.00248113228008151
0.907804528061224 0.00253338017500937
0.908801020408163 0.0071607599966228
0.909797512755102 0.00496526947245002
0.910794005102041 0.00845517311245203
0.91179049744898 0.00654510548338294
0.912786989795918 0.00473286397755146
0.913783482142857 0.00387090444564819
0.914779974489796 0.00676234811544418
0.915776466836735 0.00592759111896157
0.916772959183674 0.00920986384153366
0.917769451530612 0.00826882850378752
0.918765943877551 0.00766614638268948
0.91976243622449 0.00474243052303791
0.920758928571429 0.00388980773277581
0.921755420918367 0.00455854972824454
0.922751913265306 0.00468107312917709
0.923748405612245 0.00437936186790466
0.924744897959184 0.00738766603171825
0.925741390306122 0.00779281416907907
0.926737882653061 0.00654573319479823
0.927734375 0.00273040100000799
0.928730867346939 0.00381067930720747
0.929727359693878 0.00354228052310646
0.930723852040816 0.00424581672996283
0.931720344387755 0.00871710199862719
0.932716836734694 0.0136953005567193
0.933713329081633 0.00841624941676855
0.934709821428571 0.00519790826365352
0.93570631377551 0.00867887586355209
0.936702806122449 0.00471404939889908
0.937699298469388 0.00741072185337543
0.938695790816326 0.00699659297242761
0.939692283163265 0.007305224891752
0.940688775510204 0.008038061670959
0.941685267857143 0.00755810458213091
0.942681760204082 0.00655237725004554
0.94367825255102 0.00428255135193467
0.944674744897959 0.013469927944243
0.945671237244898 0.00476753478869796
0.946667729591837 0.00375843304209411
0.947664221938776 0.00280985329300165
0.948660714285714 0.00173991452902555
0.949657206632653 0.0038030908908695
0.950653698979592 0.00495603447780013
0.951650191326531 0.00443634856492281
0.952646683673469 0.00467866752296686
0.953643176020408 0.00902442261576653
0.954639668367347 0.0101865166798234
0.955636160714286 0.00512138707563281
0.956632653061224 0.012990246526897
0.957629145408163 0.00834417808800936
0.958625637755102 0.00438082590699196
0.959622130102041 0.00632296223193407
0.96061862244898 0.010012973099947
0.961615114795918 0.00299641396850348
0.962611607142857 0.00745375780388713
0.963608099489796 0.0078352028504014
0.964604591836735 0.00613527186214924
0.965601084183674 0.00487943738698959
0.966597576530612 0.00298349815420806
0.967594068877551 0.00553226983174682
0.96859056122449 0.00310269999317825
0.969587053571429 0.00277807819657028
0.970583545918367 0.0022426585201174
0.971580038265306 0.00115723186172545
0.972576530612245 0.00235895812511444
0.973573022959184 0.00236549251712859
0.974569515306122 0.00266061699949205
0.975566007653061 0.00298358406871557
0.9765625 0.00328201032243669
0.977558992346939 0.0049637146294117
0.978555484693878 0.00866788439452648
0.979551977040816 0.00700204540044069
0.980548469387755 0.00300341797992587
0.981544961734694 0.00463695451617241
0.982541454081633 0.00320954690687358
0.983537946428571 0.00177974556572735
0.98453443877551 0.00255038752220571
0.985530931122449 0.00173211086075753
0.986527423469388 0.00291009689681232
0.987523915816326 0.00155427237041295
0.988520408163265 0.00136846001259983
0.989516900510204 0.00167575036175549
0.990513392857143 0.00129895587451756
0.991509885204082 0.00183026166632771
0.99250637755102 0.00172833481337875
0.993502869897959 0.00175751373171806
0.994499362244898 0.00326747633516788
0.995495854591837 0.00249360594898462
0.996492346938776 0.0024578645825386
0.997488839285714 0.0026026766281575
0.998485331632653 0.00302718300372362
0.999481823979592 0.00180539698339999
1 0.00144864479079843
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/same_baseline/ILSVRC2012_val_00025050_437_deletion_mean_data.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.85)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{inv}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.4\textwidth,
width=0.5\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.999879479408264
0.000996492346938776 0.999878525733948
0.00199298469387755 0.999890327453613
0.00298947704081633 0.999885320663452
0.0039859693877551 0.999877572059631
0.00498246173469388 0.999886035919189
0.00597895408163265 0.999847054481506
0.00697544642857143 0.999853610992432
0.0079719387755102 0.999848127365112
0.00896843112244898 0.999813258647919
0.00996492346938775 0.999798476696014
0.0109614158163265 0.999738752841949
0.0119579081632653 0.99956887960434
0.0129544005102041 0.999504685401917
0.0139508928571429 0.999483108520508
0.0149473852040816 0.999531507492065
0.0159438775510204 0.999476253986359
0.0169403698979592 0.999536395072937
0.017936862244898 0.99947315454483
0.0189333545918367 0.999437630176544
0.0199298469387755 0.999470055103302
0.0209263392857143 0.999308466911316
0.0219228316326531 0.999389410018921
0.0229193239795918 0.999367773532867
0.0239158163265306 0.999313235282898
0.0249123086734694 0.99929940700531
0.0259088010204082 0.999411225318909
0.0269052933673469 0.999652028083801
0.0279017857142857 0.999455511569977
0.0288982780612245 0.9994136095047
0.0298947704081633 0.999419569969177
0.030891262755102 0.999166369438171
0.0318877551020408 0.999506711959839
0.0328842474489796 0.999220728874207
0.0338807397959184 0.999289155006409
0.0348772321428571 0.998725831508636
0.0358737244897959 0.99921452999115
0.0368702168367347 0.99896240234375
0.0378667091836735 0.999181091785431
0.0388632015306122 0.998742520809174
0.039859693877551 0.998961925506592
0.0408561862244898 0.998866677284241
0.0418526785714286 0.998981535434723
0.0428491709183673 0.999131500720978
0.0438456632653061 0.998909950256348
0.0448421556122449 0.998838484287262
0.0458386479591837 0.998982608318329
0.0468351403061225 0.999082326889038
0.0478316326530612 0.998978137969971
0.048828125 0.998989760875702
0.0498246173469388 0.998913288116455
0.0508211096938775 0.998865842819214
0.0518176020408163 0.998862981796265
0.0528140943877551 0.999168276786804
0.0538105867346939 0.998908162117004
0.0548070790816327 0.999312877655029
0.0558035714285714 0.998675405979156
0.0568000637755102 0.998809218406677
0.057796556122449 0.998669266700745
0.0587930484693878 0.998525083065033
0.0597895408163265 0.99723094701767
0.0607860331632653 0.997074723243713
0.0617825255102041 0.993128895759583
0.0627790178571429 0.991481065750122
0.0637755102040816 0.994154155254364
0.0647720025510204 0.990291059017181
0.0657684948979592 0.99328738451004
0.066764987244898 0.983598291873932
0.0677614795918367 0.9888014793396
0.0687579719387755 0.983278214931488
0.0697544642857143 0.979878902435303
0.0707509566326531 0.97582471370697
0.0717474489795918 0.984961748123169
0.0727439413265306 0.979955613613129
0.0737404336734694 0.964947581291199
0.0747369260204082 0.980790972709656
0.0757334183673469 0.970191240310669
0.0767299107142857 0.981173574924469
0.0777264030612245 0.965848326683044
0.0787228954081633 0.959655523300171
0.079719387755102 0.968949317932129
0.0807158801020408 0.963714778423309
0.0817123724489796 0.980666697025299
0.0827088647959184 0.963250756263733
0.0837053571428571 0.954128623008728
0.0847018494897959 0.948621511459351
0.0856983418367347 0.960531055927277
0.0866948341836735 0.949977397918701
0.0876913265306122 0.966630935668945
0.088687818877551 0.956413686275482
0.0896843112244898 0.956552743911743
0.0906808035714286 0.957073450088501
0.0916772959183673 0.950634837150574
0.0926737882653061 0.955950379371643
0.0936702806122449 0.929533421993256
0.0946667729591837 0.950692117214203
0.0956632653061224 0.966385841369629
0.0966597576530612 0.973576068878174
0.09765625 0.979523599147797
0.0986527423469388 0.960237085819244
0.0996492346938776 0.957831621170044
0.100645727040816 0.985631108283997
0.101642219387755 0.979706108570099
0.102638711734694 0.976499140262604
0.103635204081633 0.94026380777359
0.104631696428571 0.915762901306152
0.10562818877551 0.956299960613251
0.106624681122449 0.957744359970093
0.107621173469388 0.959778606891632
0.108617665816327 0.902913212776184
0.109614158163265 0.944482147693634
0.110610650510204 0.952259600162506
0.111607142857143 0.956490039825439
0.112603635204082 0.902862727642059
0.11360012755102 0.962654650211334
0.114596619897959 0.962843656539917
0.115593112244898 0.940095245838165
0.116589604591837 0.854027450084686
0.117586096938776 0.794498383998871
0.118582589285714 0.815976917743683
0.119579081632653 0.582676708698273
0.120575573979592 0.684725165367126
0.121572066326531 0.570362448692322
0.122568558673469 0.606995940208435
0.123565051020408 0.766915261745453
0.124561543367347 0.792034149169922
0.125558035714286 0.593448638916016
0.126554528061224 0.645207762718201
0.127551020408163 0.716948926448822
0.128547512755102 0.758729219436646
0.129544005102041 0.809665083885193
0.13054049744898 0.762305915355682
0.131536989795918 0.647887587547302
0.132533482142857 0.755482137203217
0.133529974489796 0.770586550235748
0.134526466836735 0.688681483268738
0.135522959183673 0.56384551525116
0.136519451530612 0.557449162006378
0.137515943877551 0.634889781475067
0.13851243622449 0.509769022464752
0.139508928571429 0.612060070037842
0.140505420918367 0.592419564723969
0.141501913265306 0.589214444160461
0.142498405612245 0.802931606769562
0.143494897959184 0.773220121860504
0.144491390306122 0.669511020183563
0.145487882653061 0.773627281188965
0.146484375 0.757704138755798
0.147480867346939 0.751896739006042
0.148477359693878 0.723418653011322
0.149473852040816 0.727448701858521
0.150470344387755 0.593282341957092
0.151466836734694 0.728478848934174
0.152463329081633 0.820406079292297
0.153459821428571 0.703320503234863
0.15445631377551 0.828643441200256
0.155452806122449 0.759684324264526
0.156449298469388 0.719321012496948
0.157445790816327 0.533145606517792
0.158442283163265 0.577126264572144
0.159438775510204 0.499866932630539
0.160435267857143 0.561277985572815
0.161431760204082 0.556207358837128
0.16242825255102 0.463368952274323
0.163424744897959 0.453021109104156
0.164421237244898 0.42486372590065
0.165417729591837 0.369626343250275
0.166414221938776 0.387830168008804
0.167410714285714 0.208983793854713
0.168407206632653 0.229294925928116
0.169403698979592 0.381182044744492
0.170400191326531 0.352628588676453
0.171396683673469 0.307633310556412
0.172393176020408 0.294550508260727
0.173389668367347 0.357213944196701
0.174386160714286 0.241239622235298
0.175382653061224 0.230295330286026
0.176379145408163 0.197253704071045
0.177375637755102 0.287802904844284
0.178372130102041 0.277452021837234
0.17936862244898 0.183983772993088
0.180365114795918 0.134132727980614
0.181361607142857 0.162188351154327
0.182358099489796 0.202615886926651
0.183354591836735 0.250835180282593
0.184351084183673 0.225089773535728
0.185347576530612 0.18530085682869
0.186344068877551 0.174350365996361
0.18734056122449 0.330725252628326
0.188337053571429 0.220276579260826
0.189333545918367 0.295633256435394
0.190330038265306 0.307292699813843
0.191326530612245 0.318043231964111
0.192323022959184 0.288673877716064
0.193319515306122 0.26864966750145
0.194316007653061 0.212495565414429
0.1953125 0.216772466897964
0.196308992346939 0.377193659543991
0.197305484693878 0.303182989358902
0.198301977040816 0.330228894948959
0.199298469387755 0.32210186123848
0.200294961734694 0.353262394666672
0.201291454081633 0.298266589641571
0.202287946428571 0.240501910448074
0.20328443877551 0.274786710739136
0.204280931122449 0.409132927656174
0.205277423469388 0.380696684122086
0.206273915816327 0.247811511158943
0.207270408163265 0.227288410067558
0.208266900510204 0.218415096402168
0.209263392857143 0.226536050438881
0.210259885204082 0.299919426441193
0.21125637755102 0.282448798418045
0.212252869897959 0.252160221338272
0.213249362244898 0.293813556432724
0.214245854591837 0.197711154818535
0.215242346938776 0.233790844678879
0.216238839285714 0.273043066263199
0.217235331632653 0.225743472576141
0.218231823979592 0.19771870970726
0.219228316326531 0.148235470056534
0.220224808673469 0.178520545363426
0.221221301020408 0.112033300101757
0.222217793367347 0.0778537690639496
0.223214285714286 0.124476283788681
0.224210778061224 0.125431925058365
0.225207270408163 0.130829229950905
0.226203762755102 0.0929881706833839
0.227200255102041 0.0346748419106007
0.22819674744898 0.0769446790218353
0.229193239795918 0.0820252969861031
0.230189732142857 0.0357267260551453
0.231186224489796 0.0503333881497383
0.232182716836735 0.0119959423318505
0.233179209183673 0.012906483374536
0.234175701530612 0.00551745807752013
0.235172193877551 0.00432340241968632
0.23616868622449 0.00603761710226536
0.237165178571429 0.00770476507022977
0.238161670918367 0.0105581972748041
0.239158163265306 0.0190537255257368
0.240154655612245 0.044700063765049
0.241151147959184 0.0379401557147503
0.242147640306122 0.0360146202147007
0.243144132653061 0.0323524735867977
0.244140625 0.0368802174925804
0.245137117346939 0.0404644273221493
0.246133609693878 0.0140681117773056
0.247130102040816 0.0107806175947189
0.248126594387755 0.00882352609187365
0.249123086734694 0.0112593322992325
0.250119579081633 0.0244758222252131
0.251116071428571 0.0143595589324832
0.25211256377551 0.0483638495206833
0.253109056122449 0.0197391789406538
0.254105548469388 0.011432122439146
0.255102040816327 0.00958085432648659
0.256098533163265 0.00813172850757837
0.257095025510204 0.0116650415584445
0.258091517857143 0.0173604600131512
0.259088010204082 0.0119608659297228
0.26008450255102 0.00947325583547354
0.261080994897959 0.010804045945406
0.262077487244898 0.00661533745005727
0.263073979591837 0.00798195786774158
0.264070471938776 0.0132319899275899
0.265066964285714 0.0128599377349019
0.266063456632653 0.0302102193236351
0.267059948979592 0.0745949819684029
0.268056441326531 0.0535252615809441
0.269052933673469 0.0219259858131409
0.270049426020408 0.0254622641950846
0.271045918367347 0.00980835407972336
0.272042410714286 0.00683507137000561
0.273038903061224 0.0112269492819905
0.274035395408163 0.030207434669137
0.275031887755102 0.0300277527421713
0.276028380102041 0.0311992522329092
0.27702487244898 0.0653643682599068
0.278021364795918 0.0922287255525589
0.279017857142857 0.111718691885471
0.280014349489796 0.0683562755584717
0.281010841836735 0.0537123680114746
0.282007334183673 0.037293553352356
0.283003826530612 0.0210963934659958
0.284000318877551 0.020966675132513
0.28499681122449 0.0275204982608557
0.285993303571429 0.019370011985302
0.286989795918367 0.0393537804484367
0.287986288265306 0.0575029812753201
0.288982780612245 0.0360702201724052
0.289979272959184 0.0306138321757317
0.290975765306122 0.0320192761719227
0.291972257653061 0.0342108942568302
0.29296875 0.0340515188872814
0.293965242346939 0.0220300368964672
0.294961734693878 0.0181746166199446
0.295958227040816 0.0257148202508688
0.296954719387755 0.0183366239070892
0.297951211734694 0.0199054218828678
0.298947704081633 0.0125085357576609
0.299944196428571 0.0149005074054003
0.30094068877551 0.0265952330082655
0.301937181122449 0.019642062485218
0.302933673469388 0.0314950570464134
0.303930165816327 0.0353973023593426
0.304926658163265 0.0333462506532669
0.305923150510204 0.0307027976959944
0.306919642857143 0.0299708768725395
0.307916135204082 0.0216571018099785
0.30891262755102 0.00637598242610693
0.309909119897959 0.0102135026827455
0.310905612244898 0.00586956506595016
0.311902104591837 0.00771053275093436
0.312898596938776 0.0112068681046367
0.313895089285714 0.0335458256304264
0.314891581632653 0.0349101684987545
0.315888073979592 0.0371288359165192
0.316884566326531 0.0288769248872995
0.317881058673469 0.0234381631016731
0.318877551020408 0.0168627239763737
0.319874043367347 0.0291236229240894
0.320870535714286 0.0124939195811749
0.321867028061224 0.0088790450245142
0.322863520408163 0.0170297157019377
0.323860012755102 0.0209695585072041
0.324856505102041 0.0327958129346371
0.32585299744898 0.0273802746087313
0.326849489795918 0.0458832420408726
0.327845982142857 0.0640605017542839
0.328842474489796 0.0864147618412971
0.329838966836735 0.062041599303484
0.330835459183673 0.0581515990197659
0.331831951530612 0.0474661961197853
0.332828443877551 0.0226252395659685
0.33382493622449 0.0182285998016596
0.334821428571429 0.0383740030229092
0.335817920918367 0.0305379685014486
0.336814413265306 0.0354851856827736
0.337810905612245 0.0425288528203964
0.338807397959184 0.0368015579879284
0.339803890306122 0.0391767248511314
0.340800382653061 0.0358698889613152
0.341796875 0.015534314326942
0.342793367346939 0.0146585358306766
0.343789859693878 0.0124727068468928
0.344786352040816 0.00721496716141701
0.345782844387755 0.00484859943389893
0.346779336734694 0.00693461578339338
0.347775829081633 0.0083027770742774
0.348772321428571 0.00647331355139613
0.34976881377551 0.00710520008578897
0.350765306122449 0.0135233299806714
0.351761798469388 0.0189392175525427
0.352758290816327 0.0212608501315117
0.353754783163265 0.0119204865768552
0.354751275510204 0.0165869146585464
0.355747767857143 0.0155933164060116
0.356744260204082 0.0145992822945118
0.35774075255102 0.022328644990921
0.358737244897959 0.0158170741051435
0.359733737244898 0.0212669651955366
0.360730229591837 0.0246267057955265
0.361726721938776 0.0241717081516981
0.362723214285714 0.0285107009112835
0.363719706632653 0.0429027117788792
0.364716198979592 0.0436375215649605
0.365712691326531 0.0491591691970825
0.366709183673469 0.0194895323365927
0.367705676020408 0.0127906873822212
0.368702168367347 0.0141573837026954
0.369698660714286 0.0155757581815124
0.370695153061224 0.0168206840753555
0.371691645408163 0.0231987778097391
0.372688137755102 0.0188267026096582
0.373684630102041 0.0211610943078995
0.37468112244898 0.0229573287069798
0.375677614795918 0.0283540561795235
0.376674107142857 0.0328345187008381
0.377670599489796 0.0271713826805353
0.378667091836735 0.0275800283998251
0.379663584183673 0.0232886746525764
0.380660076530612 0.0172167271375656
0.381656568877551 0.0167592279613018
0.38265306122449 0.0102822296321392
0.383649553571429 0.0038691523950547
0.384646045918367 0.00327081209979951
0.385642538265306 0.00402025179937482
0.386639030612245 0.00725724315270782
0.387635522959184 0.00965128559619188
0.388632015306122 0.00873305089771748
0.389628507653061 0.025321751832962
0.390625 0.0284471418708563
0.391621492346939 0.0193747393786907
0.392617984693878 0.0145276468247175
0.393614477040816 0.00887714605778456
0.394610969387755 0.0129699688404799
0.395607461734694 0.0157651398330927
0.396603954081633 0.00975453853607178
0.397600446428571 0.00508630974218249
0.39859693877551 0.0082325330004096
0.399593431122449 0.0185322463512421
0.400589923469388 0.0267055332660675
0.401586415816327 0.031152319163084
0.402582908163265 0.0328906513750553
0.403579400510204 0.0260656625032425
0.404575892857143 0.0174397528171539
0.405572385204082 0.0203142687678337
0.40656887755102 0.0301180277019739
0.407565369897959 0.0141042284667492
0.408561862244898 0.0125613017007709
0.409558354591837 0.0113359289243817
0.410554846938776 0.0162256751209497
0.411551339285714 0.00735805509611964
0.412547831632653 0.00475292792543769
0.413544323979592 0.00842206086963415
0.414540816326531 0.0101082492619753
0.415537308673469 0.00887170527130365
0.416533801020408 0.0111969038844109
0.417530293367347 0.0226693153381348
0.418526785714286 0.0283559467643499
0.419523278061224 0.0281775072216988
0.420519770408163 0.0177784562110901
0.421516262755102 0.0233011245727539
0.422512755102041 0.0317657366394997
0.42350924744898 0.0198245719075203
0.424505739795918 0.018477026373148
0.425502232142857 0.00913340225815773
0.426498724489796 0.0105742560699582
0.427495216836735 0.016925610601902
0.428491709183673 0.028747133910656
0.429488201530612 0.0300251729786396
0.430484693877551 0.0248413868248463
0.43148118622449 0.0223118755966425
0.432477678571429 0.0181949734687805
0.433474170918367 0.0200858023017645
0.434470663265306 0.036909032613039
0.435467155612245 0.0253887940198183
0.436463647959184 0.0297503862529993
0.437460140306122 0.0279935318976641
0.438456632653061 0.0291481371968985
0.439453125 0.0238373167812824
0.440449617346939 0.0183250773698092
0.441446109693878 0.0135784773156047
0.442442602040816 0.0351757220923901
0.443439094387755 0.0400128439068794
0.444435586734694 0.0665491074323654
0.445432079081633 0.0373009741306305
0.446428571428571 0.0184947550296783
0.44742506377551 0.0227835346013308
0.448421556122449 0.0169332064688206
0.449418048469388 0.0153112346306443
0.450414540816327 0.0168695989996195
0.451411033163265 0.0149793243035674
0.452407525510204 0.0133350193500519
0.453404017857143 0.00774850277230144
0.454400510204082 0.006935381796211
0.45539700255102 0.00656493147835135
0.456393494897959 0.00681173847988248
0.457389987244898 0.00413010641932487
0.458386479591837 0.0121160848066211
0.459382971938776 0.0114132175222039
0.460379464285714 0.0315535888075829
0.461375956632653 0.0191106963902712
0.462372448979592 0.0138492584228516
0.463368941326531 0.0202346090227365
0.464365433673469 0.0184674765914679
0.465361926020408 0.0162229780107737
0.466358418367347 0.0209804028272629
0.467354910714286 0.00922063551843166
0.468351403061224 0.0150330783799291
0.469347895408163 0.0135578028857708
0.470344387755102 0.00897966977208853
0.471340880102041 0.0117774643003941
0.47233737244898 0.010394424200058
0.473333864795918 0.00278593553230166
0.474330357142857 0.00730626052245498
0.475326849489796 0.0113269183784723
0.476323341836735 0.02322156727314
0.477319834183673 0.0192071031779051
0.478316326530612 0.0203622467815876
0.479312818877551 0.0252843648195267
0.48030931122449 0.0212889295071363
0.481305803571429 0.0245994403958321
0.482302295918367 0.0117623498663306
0.483298788265306 0.00848310068249702
0.484295280612245 0.00882792565971613
0.485291772959184 0.0138060757890344
0.486288265306122 0.00990531500428915
0.487284757653061 0.00817587785422802
0.48828125 0.00190391473006457
0.489277742346939 0.0082375081256032
0.490274234693878 0.0125818755477667
0.491270727040816 0.012940876185894
0.492267219387755 0.00627933628857136
0.493263711734694 0.0111011900007725
0.494260204081633 0.0186868645250797
0.495256696428571 0.0200598295778036
0.49625318877551 0.0231624338775873
0.497249681122449 0.0102843008935452
0.498246173469388 0.0078950310125947
0.499242665816327 0.00844910833984613
0.500239158163265 0.0082289008423686
0.501235650510204 0.00448911776766181
0.502232142857143 0.00278337276540697
0.503228635204082 0.000972778652794659
0.50422512755102 0.00362848863005638
0.505221619897959 0.00868417136371136
0.506218112244898 0.0125401262193918
0.507214604591837 0.0222716554999352
0.508211096938776 0.0216158702969551
0.509207589285714 0.0289575513452291
0.510204081632653 0.0582945719361305
0.511200573979592 0.0428711697459221
0.512197066326531 0.0209974534809589
0.513193558673469 0.0163549445569515
0.514190051020408 0.0174149051308632
0.515186543367347 0.0137820346280932
0.516183035714286 0.0137837287038565
0.517179528061224 0.0078907972201705
0.518176020408163 0.00437902612611651
0.519172512755102 0.0183313954621553
0.520169005102041 0.0537927895784378
0.52116549744898 0.0684258565306664
0.522161989795918 0.0877768248319626
0.523158482142857 0.0521333403885365
0.524154974489796 0.0364546328783035
0.525151466836735 0.0517326705157757
0.526147959183674 0.0731521472334862
0.527144451530612 0.0697347223758698
0.528140943877551 0.0185383707284927
0.52913743622449 0.00968227814882994
0.530133928571429 0.013202995993197
0.531130420918367 0.0090727461501956
0.532126913265306 0.00262603885494173
0.533123405612245 0.0019168098224327
0.534119897959184 0.000854091718792915
0.535116390306122 0.00297109060920775
0.536112882653061 0.00261500477790833
0.537109375 0.00351882027462125
0.538105867346939 0.00221569323912263
0.539102359693878 0.00197806116193533
0.540098852040816 0.00176432088483125
0.541095344387755 0.00319830654188991
0.542091836734694 0.00431914534419775
0.543088329081633 0.00688773533329368
0.544084821428571 0.0110233146697283
0.54508131377551 0.0114575708284974
0.546077806122449 0.00701024383306503
0.547074298469388 0.00636601215228438
0.548070790816326 0.00513036083430052
0.549067283163265 0.00347739411517978
0.550063775510204 0.00355125917121768
0.551060267857143 0.00457323947921395
0.552056760204082 0.00565759371966124
0.55305325255102 0.00594065617769957
0.554049744897959 0.00633493717759848
0.555046237244898 0.00240491004660726
0.556042729591837 0.00258367648348212
0.557039221938776 0.00334847066551447
0.558035714285714 0.00393888913094997
0.559032206632653 0.00268933968618512
0.560028698979592 0.00416376302018762
0.561025191326531 0.00458912272006273
0.562021683673469 0.00464328238740563
0.563018176020408 0.00468209385871887
0.564014668367347 0.00377928442321718
0.565011160714286 0.00240354612469673
0.566007653061224 0.00084747321670875
0.567004145408163 0.000622001360170543
0.568000637755102 0.000694445800036192
0.568997130102041 0.00106542743742466
0.56999362244898 0.0011667808284983
0.570990114795918 0.000758157577365637
0.571986607142857 0.00061580806504935
0.572983099489796 0.000568738556466997
0.573979591836735 0.000721052114386111
0.574976084183674 0.00146452069748193
0.575972576530612 0.00321107520721853
0.576969068877551 0.00344156287610531
0.57796556122449 0.0043972353450954
0.578962053571429 0.00783166009932756
0.579958545918367 0.00640503317117691
0.580955038265306 0.00804565381258726
0.581951530612245 0.0130623858422041
0.582948022959184 0.00951015390455723
0.583944515306122 0.0100494958460331
0.584941007653061 0.00769935734570026
0.5859375 0.00300888088531792
0.586933992346939 0.00553669454529881
0.587930484693878 0.00617821328341961
0.588926977040816 0.00520913628861308
0.589923469387755 0.00735961925238371
0.590919961734694 0.00457725441083312
0.591916454081633 0.005737679079175
0.592912946428571 0.00540713919326663
0.59390943877551 0.00781089160591364
0.594905931122449 0.0092767495661974
0.595902423469388 0.0128162186592817
0.596898915816326 0.0129210520535707
0.597895408163265 0.0111455405130982
0.598891900510204 0.0179939400404692
0.599888392857143 0.0129657238721848
0.600884885204082 0.0117326630279422
0.60188137755102 0.00654530059546232
0.602877869897959 0.00627798726782203
0.603874362244898 0.00534064462408423
0.604870854591837 0.0104553028941154
0.605867346938776 0.0107414377853274
0.606863839285714 0.0102119203656912
0.607860331632653 0.00832120049744844
0.608856823979592 0.00673285964876413
0.609853316326531 0.00816959701478481
0.610849808673469 0.00826766341924667
0.611846301020408 0.00962549168616533
0.612842793367347 0.00915708485990763
0.613839285714286 0.00722860777750611
0.614835778061224 0.00465442426502705
0.615832270408163 0.00771833956241608
0.616828762755102 0.00553827593103051
0.617825255102041 0.00460897525772452
0.61882174744898 0.00387643091380596
0.619818239795918 0.0086057037115097
0.620814732142857 0.0159914214164019
0.621811224489796 0.0126919522881508
0.622807716836735 0.0127861024811864
0.623804209183674 0.012134438380599
0.624800701530612 0.00626519042998552
0.625797193877551 0.00382669665850699
0.62679368622449 0.0062489272095263
0.627790178571429 0.00994357746094465
0.628786670918367 0.0105294864624739
0.629783163265306 0.0101626459509134
0.630779655612245 0.00887589901685715
0.631776147959184 0.0107204988598824
0.632772640306122 0.0134655386209488
0.633769132653061 0.0127394599840045
0.634765625 0.0132621238008142
0.635762117346939 0.0110317207872868
0.636758609693878 0.00962840486317873
0.637755102040816 0.00835591740906239
0.638751594387755 0.00657144049182534
0.639748086734694 0.00594526901841164
0.640744579081633 0.00458097644150257
0.641741071428571 0.00710341706871986
0.64273756377551 0.00758858397603035
0.643734056122449 0.00822156574577093
0.644730548469388 0.0073591684922576
0.645727040816326 0.00614876393228769
0.646723533163265 0.00418189121410251
0.647720025510204 0.00366586074233055
0.648716517857143 0.00462428061291575
0.649713010204082 0.00452386355027556
0.65070950255102 0.00440071988850832
0.651705994897959 0.00500546908006072
0.652702487244898 0.00246058194898069
0.653698979591837 0.0020317449234426
0.654695471938776 0.00545257749035954
0.655691964285714 0.00590570690110326
0.656688456632653 0.00720698712393641
0.657684948979592 0.00656358012929559
0.658681441326531 0.00619282573461533
0.659677933673469 0.00588972261175513
0.660674426020408 0.00654195109382272
0.661670918367347 0.00658505130559206
0.662667410714286 0.00634280405938625
0.663663903061224 0.00506697921082377
0.664660395408163 0.00398703012615442
0.665656887755102 0.00282395235262811
0.666653380102041 0.00265142181888223
0.66764987244898 0.00239401636645198
0.668646364795918 0.00320312916301191
0.669642857142857 0.00494065135717392
0.670639349489796 0.00960697885602713
0.671635841836735 0.0116976425051689
0.672632334183674 0.0106784570962191
0.673628826530612 0.00600750558078289
0.674625318877551 0.00677903974428773
0.67562181122449 0.0067158043384552
0.676618303571429 0.00329861883074045
0.677614795918367 0.00431181956082582
0.678611288265306 0.00599482236430049
0.679607780612245 0.00808360148221254
0.680604272959184 0.00567919388413429
0.681600765306122 0.00688542844727635
0.682597257653061 0.00532011548057199
0.68359375 0.00485432334244251
0.684590242346939 0.00651953974738717
0.685586734693878 0.00493510719388723
0.686583227040816 0.00358241680078208
0.687579719387755 0.00375735247507691
0.688576211734694 0.00229482632130384
0.689572704081633 0.00261348858475685
0.690569196428571 0.00333968736231327
0.69156568877551 0.00355741241946816
0.692562181122449 0.00350173772312701
0.693558673469388 0.00378991942852736
0.694555165816326 0.0049298289231956
0.695551658163265 0.00581972301006317
0.696548150510204 0.00811236351728439
0.697544642857143 0.00471128569915891
0.698541135204082 0.00381086696870625
0.69953762755102 0.00606426037847996
0.700534119897959 0.00631760619580746
0.701530612244898 0.00540793687105179
0.702527104591837 0.00582451513037086
0.703523596938776 0.00497712614014745
0.704520089285714 0.00330612924881279
0.705516581632653 0.00562078785151243
0.706513073979592 0.00392838194966316
0.707509566326531 0.00256776879541576
0.708506058673469 0.00312391389161348
0.709502551020408 0.00234726653434336
0.710499043367347 0.00333111360669136
0.711495535714286 0.00284076598472893
0.712492028061224 0.00200698035769165
0.713488520408163 0.00194802810437977
0.714485012755102 0.00281238602474332
0.715481505102041 0.00414811726659536
0.71647799744898 0.00428564799949527
0.717474489795918 0.00348449591547251
0.718470982142857 0.00529916863888502
0.719467474489796 0.00587216950953007
0.720463966836735 0.00502389669418335
0.721460459183674 0.00513824867084622
0.722456951530612 0.00404359539970756
0.723453443877551 0.00181380368303508
0.72444993622449 0.00127030920702964
0.725446428571429 0.000800475419964641
0.726442920918367 0.00213211844675243
0.727439413265306 0.00413220096379519
0.728435905612245 0.00613961089402437
0.729432397959184 0.00766314286738634
0.730428890306122 0.00739347608759999
0.731425382653061 0.00634417403489351
0.732421875 0.00718553084880114
0.733418367346939 0.00608138274401426
0.734414859693878 0.00702935131266713
0.735411352040816 0.0084526538848877
0.736407844387755 0.00794095266610384
0.737404336734694 0.00705998623743653
0.738400829081633 0.0063093351200223
0.739397321428571 0.0070043527521193
0.74039381377551 0.00499021727591753
0.741390306122449 0.00662273587659001
0.742386798469388 0.00462332973256707
0.743383290816326 0.00647440599277616
0.744379783163265 0.00757540622726083
0.745376275510204 0.0040272674523294
0.746372767857143 0.00267518544569612
0.747369260204082 0.00254633883014321
0.74836575255102 0.00310183502733707
0.749362244897959 0.00367084238678217
0.750358737244898 0.00577286584302783
0.751355229591837 0.00437796162441373
0.752351721938776 0.00284726126119494
0.753348214285714 0.00160171743482351
0.754344706632653 0.000842220091726631
0.755341198979592 0.00158469856251031
0.756337691326531 0.00149170425720513
0.757334183673469 0.00124077301006764
0.758330676020408 0.0013702007709071
0.759327168367347 0.00118775852024555
0.760323660714286 0.001090731122531
0.761320153061224 0.0011211313540116
0.762316645408163 0.00140000809915364
0.763313137755102 0.00180159602314234
0.764309630102041 0.00215097982436419
0.76530612244898 0.00188126449938864
0.766302614795918 0.00266355299390852
0.767299107142857 0.00225422251969576
0.768295599489796 0.0037879713345319
0.769292091836735 0.00733361393213272
0.770288584183674 0.00685751857236028
0.771285076530612 0.00665894336998463
0.772281568877551 0.00729902600869536
0.77327806122449 0.00307642528787255
0.774274553571429 0.00178448797669262
0.775271045918367 0.00202557444572449
0.776267538265306 0.00248705153353512
0.777264030612245 0.00228021712973714
0.778260522959184 0.00159550597891212
0.779257015306122 0.000684656028170139
0.780253507653061 0.000625577929895371
0.78125 0.000264644448179752
0.782246492346939 0.000233235201449133
0.783242984693878 0.00035540628596209
0.784239477040816 0.000572629098314792
0.785235969387755 0.000750847219023854
0.786232461734694 0.000692729372531176
0.787228954081633 0.000763771706260741
0.788225446428571 0.000745707249734551
0.78922193877551 0.00105737487319857
0.790218431122449 0.000343376072123647
0.791214923469388 0.000241208050283603
0.792211415816326 0.00127276871353388
0.793207908163265 0.0016624751733616
0.794204400510204 0.00282429368235171
0.795200892857143 0.00429706834256649
0.796197385204082 0.00425575347617269
0.79719387755102 0.00304977828636765
0.798190369897959 0.00230785459280014
0.799186862244898 0.00202160724438727
0.800183354591837 0.00128971284721047
0.801179846938776 0.00158739183098078
0.802176339285714 0.00225572288036346
0.803172831632653 0.00189036503434181
0.804169323979592 0.00279591255821288
0.805165816326531 0.00259656808339059
0.806162308673469 0.00400138227269053
0.807158801020408 0.00791635364294052
0.808155293367347 0.00684487214311957
0.809151785714286 0.00518128508701921
0.810148278061224 0.00835446175187826
0.811144770408163 0.0046727703884244
0.812141262755102 0.00281949434429407
0.813137755102041 0.00202508270740509
0.81413424744898 0.00129982805810869
0.815130739795918 0.000952561444137245
0.816127232142857 0.000753317377530038
0.817123724489796 0.000506492389831692
0.818120216836735 0.000303841661661863
0.819116709183674 0.000406010338338092
0.820113201530612 0.000255676277447492
0.821109693877551 0.000308742746710777
0.82210618622449 0.000324672204442322
0.823102678571429 0.00045247352682054
0.824099170918367 0.000478392641525716
0.825095663265306 0.000117347502964549
0.826092155612245 0.000131387248984538
0.827088647959184 0.000178213784238324
0.828085140306122 0.000353997689671814
0.829081632653061 0.000370004825526848
0.830078125 0.000205505057238042
0.831074617346939 0.000233837505220436
0.832071109693878 0.000277894781902432
0.833067602040816 0.000257194944424555
0.834064094387755 0.000342854764312506
0.835060586734694 0.000170623417943716
0.836057079081633 0.000245807808823884
0.837053571428571 0.000322864827467129
0.83805006377551 0.000597086444031447
0.839046556122449 0.000728991231881082
0.840043048469388 0.00139167194720358
0.841039540816326 0.00112184952013195
0.842036033163265 0.000786158081609756
0.843032525510204 0.00119497335981578
0.844029017857143 0.000786571006756276
0.845025510204082 0.00189411221072078
0.84602200255102 0.000881683838088065
0.847018494897959 0.00192079553380609
0.848014987244898 0.00143194594420493
0.849011479591837 0.00288313115015626
0.850007971938776 0.00274678319692612
0.851004464285714 0.00160159566439688
0.852000956632653 0.00174077053088695
0.852997448979592 0.00292714941315353
0.853993941326531 0.00429260730743408
0.854990433673469 0.00571783212944865
0.855986926020408 0.00383548531681299
0.856983418367347 0.00317358621396124
0.857979910714286 0.00239232648164034
0.858976403061224 0.00243360619060695
0.859972895408163 0.00233349995687604
0.860969387755102 0.00250106584280729
0.861965880102041 0.00291566946543753
0.86296237244898 0.0024162835907191
0.863958864795918 0.00248587294481695
0.864955357142857 0.00278291618451476
0.865951849489796 0.00328100984916091
0.866948341836735 0.00321565056219697
0.867944834183674 0.001387661206536
0.868941326530612 0.00155555654782802
0.869937818877551 0.00140698079485446
0.87093431122449 0.00191688339691609
0.871930803571429 0.00260937376879156
0.872927295918367 0.00176671915687621
0.873923788265306 0.00154263945296407
0.874920280612245 0.00206300243735313
0.875916772959184 0.00156410352792591
0.876913265306122 0.00117112533189356
0.877909757653061 0.00105916988104582
0.87890625 0.00114879698958248
0.879902742346939 0.00127241655718535
0.880899234693878 0.0013088375562802
0.881895727040816 0.00125323212705553
0.882892219387755 0.00106539635453373
0.883888711734694 0.00148573273327202
0.884885204081633 0.00106923165731132
0.885881696428571 0.000846214941702783
0.88687818877551 0.00109994574449956
0.887874681122449 0.00135059270542115
0.888871173469388 0.00157863250933588
0.889867665816326 0.00163381162565202
0.890864158163265 0.00191662739962339
0.891860650510204 0.00179077975917608
0.892857142857143 0.00157766649499536
0.893853635204082 0.00141893140971661
0.89485012755102 0.0023375244345516
0.895846619897959 0.00277063297107816
0.896843112244898 0.0043963547796011
0.897839604591837 0.00269205728545785
0.898836096938776 0.00242449343204498
0.899832589285714 0.00113335694186389
0.900829081632653 0.00219606258906424
0.901825573979592 0.00236636307090521
0.902822066326531 0.00242056441493332
0.903818558673469 0.00200186646543443
0.904815051020408 0.00149861979298294
0.905811543367347 0.00115830195136368
0.906808035714286 0.000731683452613652
0.907804528061224 0.00132748496253043
0.908801020408163 0.00171896163374186
0.909797512755102 0.00169142580125481
0.910794005102041 0.00136031641159207
0.91179049744898 0.00153391959611326
0.912786989795918 0.000644617015495896
0.913783482142857 0.000724175421055406
0.914779974489796 0.000850606767926365
0.915776466836735 0.00115980743430555
0.916772959183674 0.00125958537682891
0.917769451530612 0.00104278582148254
0.918765943877551 0.00119434879161417
0.91976243622449 0.000427064544055611
0.920758928571429 0.000757787027396262
0.921755420918367 0.000452041393145919
0.922751913265306 0.000310366827761754
0.923748405612245 0.000202031282242388
0.924744897959184 0.000378176860976964
0.925741390306122 0.000607114925514907
0.926737882653061 0.00033393144258298
0.927734375 0.000269975775154307
0.928730867346939 0.000191541490494274
0.929727359693878 0.000128669576952234
0.930723852040816 8.53924357215874e-05
0.931720344387755 0.000117941752250772
0.932716836734694 7.17298753443174e-05
0.933713329081633 9.90866319625638e-05
0.934709821428571 7.39146344130859e-05
0.93570631377551 0.000182430376298726
0.936702806122449 0.000125056671095081
0.937699298469388 0.000161381816724315
0.938695790816326 0.000139268537168391
0.939692283163265 0.000135361260618083
0.940688775510204 0.000148215433000587
0.941685267857143 0.000132515822770074
0.942681760204082 8.5874526121188e-05
0.94367825255102 0.000112401467049494
0.944674744897959 0.000299778737826273
0.945671237244898 0.000136612099595368
0.946667729591837 0.000227765151066706
0.947664221938776 0.000352448172634467
0.948660714285714 0.000250944285653532
0.949657206632653 9.38783923629671e-05
0.950653698979592 0.000201188842765987
0.951650191326531 0.000357619021087885
0.952646683673469 0.000148272214573808
0.953643176020408 0.000416724185924977
0.954639668367347 0.000210267258808017
0.955636160714286 5.95070050621871e-05
0.956632653061224 0.000334666925482452
0.957629145408163 8.68017523316666e-05
0.958625637755102 0.000180497285327874
0.959622130102041 0.000827800773549825
0.96061862244898 0.000951242225710303
0.961615114795918 0.000642933009658009
0.962611607142857 0.00103258970193565
0.963608099489796 0.00108436902519315
0.964604591836735 0.00075740204192698
0.965601084183674 0.000750829640310258
0.966597576530612 0.000607359921559691
0.967594068877551 0.00126431614626199
0.96859056122449 0.000796882784925401
0.969587053571429 0.000842286157421768
0.970583545918367 0.00204714015126228
0.971580038265306 0.00107758305966854
0.972576530612245 0.000564346031751484
0.973573022959184 0.00104459829162806
0.974569515306122 0.00104625045787543
0.975566007653061 0.000548516632989049
0.9765625 0.000700875942129642
0.977558992346939 0.000323737971484661
0.978555484693878 0.000402407022193074
0.979551977040816 0.00053215806838125
0.980548469387755 0.000866632268298417
0.981544961734694 0.00136593787465245
0.982541454081633 0.00039312252192758
0.983537946428571 0.000419443123973906
0.98453443877551 0.000652895541861653
0.985530931122449 0.000695501978043467
0.986527423469388 0.000647518201731145
0.987523915816326 0.000543340691365302
0.988520408163265 0.000480041577247903
0.989516900510204 0.000582374981604517
0.990513392857143 0.00089136342285201
0.991509885204082 0.000415282702306286
0.99250637755102 0.000811501930002123
0.993502869897959 0.0004573947226163
0.994499362244898 0.000380937301088125
0.995495854591837 0.00053708691848442
0.996492346938776 0.00062142638489604
0.997488839285714 0.00554876355454326
0.998485331632653 0.00091331620933488
0.999481823979592 0.00226176204159856
1 0.00144864479079843
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.999879479408264
0.000996492346938776 0.999913215637207
0.00199298469387755 0.999943852424622
0.00298947704081633 0.999925374984741
0.0039859693877551 0.9999018907547
0.00498246173469388 0.999889135360718
0.00597895408163265 0.999830484390259
0.00697544642857143 0.999835610389709
0.0079719387755102 0.999766767024994
0.00896843112244898 0.999833345413208
0.00996492346938775 0.999826729297638
0.0109614158163265 0.99981814622879
0.0119579081632653 0.999761879444122
0.0129544005102041 0.99973052740097
0.0139508928571429 0.999735176563263
0.0149473852040816 0.999672889709473
0.0159438775510204 0.999782502651215
0.0169403698979592 0.99976521730423
0.017936862244898 0.999734818935394
0.0189333545918367 0.999592244625092
0.0199298469387755 0.999628663063049
0.0209263392857143 0.999619483947754
0.0219228316326531 0.999650478363037
0.0229193239795918 0.99946802854538
0.0239158163265306 0.999615669250488
0.0249123086734694 0.999625205993652
0.0259088010204082 0.999744355678558
0.0269052933673469 0.99973326921463
0.0279017857142857 0.999710142612457
0.0288982780612245 0.999777853488922
0.0298947704081633 0.999841690063477
0.030891262755102 0.999815404415131
0.0318877551020408 0.999835729598999
0.0328842474489796 0.999752819538116
0.0338807397959184 0.99977046251297
0.0348772321428571 0.999612033367157
0.0358737244897959 0.999769270420074
0.0368702168367347 0.999699950218201
0.0378667091836735 0.999824702739716
0.0388632015306122 0.99975711107254
0.039859693877551 0.999792158603668
0.0408561862244898 0.9998859167099
0.0418526785714286 0.999838829040527
0.0428491709183673 0.999792516231537
0.0438456632653061 0.999675869941711
0.0448421556122449 0.999618530273438
0.0458386479591837 0.999652743339539
0.0468351403061225 0.999675631523132
0.0478316326530612 0.999721467494965
0.048828125 0.999185621738434
0.0498246173469388 0.999212026596069
0.0508211096938775 0.999794781208038
0.0518176020408163 0.999586284160614
0.0528140943877551 0.999499440193176
0.0538105867346939 0.99868232011795
0.0548070790816327 0.998720288276672
0.0558035714285714 0.999373733997345
0.0568000637755102 0.999546110630035
0.057796556122449 0.997798204421997
0.0587930484693878 0.998571157455444
0.0597895408163265 0.99871551990509
0.0607860331632653 0.9985631108284
0.0617825255102041 0.99940550327301
0.0627790178571429 0.999244213104248
0.0637755102040816 0.999104678630829
0.0647720025510204 0.998817503452301
0.0657684948979592 0.999519467353821
0.066764987244898 0.999778807163239
0.0677614795918367 0.999321222305298
0.0687579719387755 0.999711215496063
0.0697544642857143 0.999666094779968
0.0707509566326531 0.999742805957794
0.0717474489795918 0.9997838139534
0.0727439413265306 0.99982088804245
0.0737404336734694 0.999918699264526
0.0747369260204082 0.999861836433411
0.0757334183673469 0.999745428562164
0.0767299107142857 0.999849319458008
0.0777264030612245 0.999781906604767
0.0787228954081633 0.999796092510223
0.079719387755102 0.999840497970581
0.0807158801020408 0.99937242269516
0.0817123724489796 0.999460279941559
0.0827088647959184 0.999427855014801
0.0837053571428571 0.999400973320007
0.0847018494897959 0.999247968196869
0.0856983418367347 0.99925023317337
0.0866948341836735 0.999248802661896
0.0876913265306122 0.999282777309418
0.088687818877551 0.998492240905762
0.0896843112244898 0.998493790626526
0.0906808035714286 0.998709917068481
0.0916772959183673 0.997206270694733
0.0926737882653061 0.998738586902618
0.0936702806122449 0.998761534690857
0.0946667729591837 0.998107314109802
0.0956632653061224 0.998711228370667
0.0966597576530612 0.997302889823914
0.09765625 0.997870683670044
0.0986527423469388 0.996472895145416
0.0996492346938776 0.996833264827728
0.100645727040816 0.995872676372528
0.101642219387755 0.997346878051758
0.102638711734694 0.983693540096283
0.103635204081633 0.984241425991058
0.104631696428571 0.984242677688599
0.10562818877551 0.987640678882599
0.106624681122449 0.986884474754333
0.107621173469388 0.982132196426392
0.108617665816327 0.962948322296143
0.109614158163265 0.952708303928375
0.110610650510204 0.961535751819611
0.111607142857143 0.949582040309906
0.112603635204082 0.963416814804077
0.11360012755102 0.912961602210999
0.114596619897959 0.94839072227478
0.115593112244898 0.887404203414917
0.116589604591837 0.934363484382629
0.117586096938776 0.939825296401978
0.118582589285714 0.917082726955414
0.119579081632653 0.937460541725159
0.120575573979592 0.862090170383453
0.121572066326531 0.78742516040802
0.122568558673469 0.840423464775085
0.123565051020408 0.870561957359314
0.124561543367347 0.891745090484619
0.125558035714286 0.862405002117157
0.126554528061224 0.823313653469086
0.127551020408163 0.794536411762238
0.128547512755102 0.702911198139191
0.129544005102041 0.806256413459778
0.13054049744898 0.793567538261414
0.131536989795918 0.708446800708771
0.132533482142857 0.721589624881744
0.133529974489796 0.694394528865814
0.134526466836735 0.722027540206909
0.135522959183673 0.718304455280304
0.136519451530612 0.727045297622681
0.137515943877551 0.800281167030334
0.13851243622449 0.819873511791229
0.139508928571429 0.783748388290405
0.140505420918367 0.795732259750366
0.141501913265306 0.748607873916626
0.142498405612245 0.736542820930481
0.143494897959184 0.747351586818695
0.144491390306122 0.6429044008255
0.145487882653061 0.617907583713531
0.146484375 0.691405355930328
0.147480867346939 0.711628496646881
0.148477359693878 0.603944838047028
0.149473852040816 0.578788101673126
0.150470344387755 0.461676478385925
0.151466836734694 0.445406466722488
0.152463329081633 0.643495738506317
0.153459821428571 0.581188142299652
0.15445631377551 0.418957978487015
0.155452806122449 0.470469981431961
0.156449298469388 0.503724038600922
0.157445790816327 0.441639572381973
0.158442283163265 0.525314152240753
0.159438775510204 0.457101911306381
0.160435267857143 0.379990845918655
0.161431760204082 0.364497274160385
0.16242825255102 0.353356242179871
0.163424744897959 0.261461764574051
0.164421237244898 0.354712665081024
0.165417729591837 0.38372141122818
0.166414221938776 0.270578294992447
0.167410714285714 0.288730263710022
0.168407206632653 0.220627725124359
0.169403698979592 0.164487317204475
0.170400191326531 0.168808102607727
0.171396683673469 0.210504904389381
0.172393176020408 0.194914042949677
0.173389668367347 0.218606770038605
0.174386160714286 0.192138165235519
0.175382653061224 0.120396330952644
0.176379145408163 0.126678198575974
0.177375637755102 0.102114707231522
0.178372130102041 0.164653763175011
0.17936862244898 0.135539919137955
0.180365114795918 0.133669257164001
0.181361607142857 0.111567273736
0.182358099489796 0.0805483385920525
0.183354591836735 0.0973022282123566
0.184351084183673 0.0691724345088005
0.185347576530612 0.0829139649868011
0.186344068877551 0.107889614999294
0.18734056122449 0.0891175270080566
0.188337053571429 0.0974386110901833
0.189333545918367 0.0904891043901443
0.190330038265306 0.100877597928047
0.191326530612245 0.0973795205354691
0.192323022959184 0.0960889831185341
0.193319515306122 0.102276265621185
0.194316007653061 0.0644558295607567
0.1953125 0.104919202625751
0.196308992346939 0.103460006415844
0.197305484693878 0.129897832870483
0.198301977040816 0.0999687984585762
0.199298469387755 0.0910530909895897
0.200294961734694 0.106640137732029
0.201291454081633 0.179224699735641
0.202287946428571 0.147452995181084
0.20328443877551 0.168646425008774
0.204280931122449 0.112776666879654
0.205277423469388 0.108347617089748
0.206273915816327 0.185277849435806
0.207270408163265 0.137090429663658
0.208266900510204 0.17149743437767
0.209263392857143 0.123205743730068
0.210259885204082 0.198241993784904
0.21125637755102 0.146382376551628
0.212252869897959 0.0947509482502937
0.213249362244898 0.100469090044498
0.214245854591837 0.107592388987541
0.215242346938776 0.1717309653759
0.216238839285714 0.143852308392525
0.217235331632653 0.182321891188622
0.218231823979592 0.146528244018555
0.219228316326531 0.170365884900093
0.220224808673469 0.139569401741028
0.221221301020408 0.12855888903141
0.222217793367347 0.0682118535041809
0.223214285714286 0.0905701518058777
0.224210778061224 0.0913140848278999
0.225207270408163 0.0576595403254032
0.226203762755102 0.146656766533852
0.227200255102041 0.0940399542450905
0.22819674744898 0.13661815226078
0.229193239795918 0.171649351716042
0.230189732142857 0.233621284365654
0.231186224489796 0.148929670453072
0.232182716836735 0.149981483817101
0.233179209183673 0.124272264540195
0.234175701530612 0.139463156461716
0.235172193877551 0.0993795469403267
0.23616868622449 0.138757079839706
0.237165178571429 0.134260714054108
0.238161670918367 0.114988192915916
0.239158163265306 0.104147486388683
0.240154655612245 0.105329267680645
0.241151147959184 0.116661727428436
0.242147640306122 0.149817883968353
0.243144132653061 0.145343989133835
0.244140625 0.142320930957794
0.245137117346939 0.113049611449242
0.246133609693878 0.186883732676506
0.247130102040816 0.15941122174263
0.248126594387755 0.10873855650425
0.249123086734694 0.0839528664946556
0.250119579081633 0.0774571448564529
0.251116071428571 0.106330759823322
0.25211256377551 0.12140117585659
0.253109056122449 0.100615225732327
0.254105548469388 0.0861193090677261
0.255102040816327 0.0827048197388649
0.256098533163265 0.0717966184020042
0.257095025510204 0.0679899230599403
0.258091517857143 0.101530820131302
0.259088010204082 0.0917736664414406
0.26008450255102 0.0943987965583801
0.261080994897959 0.0970490127801895
0.262077487244898 0.0843390896916389
0.263073979591837 0.0932318642735481
0.264070471938776 0.0602648332715034
0.265066964285714 0.0436034351587296
0.266063456632653 0.0751115903258324
0.267059948979592 0.0839566886425018
0.268056441326531 0.0959820002317429
0.269052933673469 0.0606916509568691
0.270049426020408 0.106805019080639
0.271045918367347 0.113791830837727
0.272042410714286 0.0879378318786621
0.273038903061224 0.119051560759544
0.274035395408163 0.0794808194041252
0.275031887755102 0.082117386162281
0.276028380102041 0.0821818709373474
0.27702487244898 0.0793392658233643
0.278021364795918 0.0995119735598564
0.279017857142857 0.0636725798249245
0.280014349489796 0.0640425384044647
0.281010841836735 0.0897684171795845
0.282007334183673 0.12388189136982
0.283003826530612 0.0982809439301491
0.284000318877551 0.116533637046814
0.28499681122449 0.155243337154388
0.285993303571429 0.139191642403603
0.286989795918367 0.143362477421761
0.287986288265306 0.179343119263649
0.288982780612245 0.24449834227562
0.289979272959184 0.255000442266464
0.290975765306122 0.215554133057594
0.291972257653061 0.145249575376511
0.29296875 0.134941980242729
0.293965242346939 0.160103559494019
0.294961734693878 0.157899364829063
0.295958227040816 0.164081156253815
0.296954719387755 0.157441139221191
0.297951211734694 0.179158493876457
0.298947704081633 0.204220548272133
0.299944196428571 0.235737174749374
0.30094068877551 0.204478889703751
0.301937181122449 0.21894383430481
0.302933673469388 0.289058238267899
0.303930165816327 0.323018848896027
0.304926658163265 0.407805293798447
0.305923150510204 0.345406889915466
0.306919642857143 0.296027481555939
0.307916135204082 0.534403741359711
0.30891262755102 0.572588264942169
0.309909119897959 0.610273540019989
0.310905612244898 0.517821073532104
0.311902104591837 0.526826918125153
0.312898596938776 0.619183421134949
0.313895089285714 0.539970219135284
0.314891581632653 0.536900520324707
0.315888073979592 0.536674320697784
0.316884566326531 0.46486908197403
0.317881058673469 0.55804580450058
0.318877551020408 0.463136196136475
0.319874043367347 0.546027421951294
0.320870535714286 0.509140372276306
0.321867028061224 0.492443919181824
0.322863520408163 0.412296503782272
0.323860012755102 0.533090889453888
0.324856505102041 0.494068413972855
0.32585299744898 0.44268274307251
0.326849489795918 0.452102094888687
0.327845982142857 0.437941402196884
0.328842474489796 0.553144693374634
0.329838966836735 0.640564918518066
0.330835459183673 0.655162334442139
0.331831951530612 0.635133743286133
0.332828443877551 0.643057286739349
0.33382493622449 0.639877200126648
0.334821428571429 0.666074872016907
0.335817920918367 0.591187179088593
0.336814413265306 0.630517840385437
0.337810905612245 0.679767429828644
0.338807397959184 0.709947347640991
0.339803890306122 0.642337203025818
0.340800382653061 0.570341408252716
0.341796875 0.594495892524719
0.342793367346939 0.565953850746155
0.343789859693878 0.617614328861237
0.344786352040816 0.568721652030945
0.345782844387755 0.569581866264343
0.346779336734694 0.540287017822266
0.347775829081633 0.462614178657532
0.348772321428571 0.472526133060455
0.34976881377551 0.431908488273621
0.350765306122449 0.429047733545303
0.351761798469388 0.466248005628586
0.352758290816327 0.48038837313652
0.353754783163265 0.402409493923187
0.354751275510204 0.386678665876389
0.355747767857143 0.473454236984253
0.356744260204082 0.501953482627869
0.35774075255102 0.50373387336731
0.358737244897959 0.535705506801605
0.359733737244898 0.470672458410263
0.360730229591837 0.474432826042175
0.361726721938776 0.457236409187317
0.362723214285714 0.532750904560089
0.363719706632653 0.587567329406738
0.364716198979592 0.581473588943481
0.365712691326531 0.583284854888916
0.366709183673469 0.530608057975769
0.367705676020408 0.434928745031357
0.368702168367347 0.438017100095749
0.369698660714286 0.445669889450073
0.370695153061224 0.50470894575119
0.371691645408163 0.550247609615326
0.372688137755102 0.437821716070175
0.373684630102041 0.412920713424683
0.37468112244898 0.370546191930771
0.375677614795918 0.45300617814064
0.376674107142857 0.428864687681198
0.377670599489796 0.331934452056885
0.378667091836735 0.332324177026749
0.379663584183673 0.326886117458344
0.380660076530612 0.353505104780197
0.381656568877551 0.385216802358627
0.38265306122449 0.353401243686676
0.383649553571429 0.265905410051346
0.384646045918367 0.247865989804268
0.385642538265306 0.284738212823868
0.386639030612245 0.251174688339233
0.387635522959184 0.360752314329147
0.388632015306122 0.353884637355804
0.389628507653061 0.367500841617584
0.390625 0.326122045516968
0.391621492346939 0.348354816436768
0.392617984693878 0.26080197095871
0.393614477040816 0.27949646115303
0.394610969387755 0.313542485237122
0.395607461734694 0.246280059218407
0.396603954081633 0.235316976904869
0.397600446428571 0.264262408018112
0.39859693877551 0.143193796277046
0.399593431122449 0.179763421416283
0.400589923469388 0.140101745724678
0.401586415816327 0.172984763979912
0.402582908163265 0.149601921439171
0.403579400510204 0.134983718395233
0.404575892857143 0.191580712795258
0.405572385204082 0.244438782334328
0.40656887755102 0.19987553358078
0.407565369897959 0.250403195619583
0.408561862244898 0.225558429956436
0.409558354591837 0.163127943873405
0.410554846938776 0.159608945250511
0.411551339285714 0.201920315623283
0.412547831632653 0.173518747091293
0.413544323979592 0.187813580036163
0.414540816326531 0.278629183769226
0.415537308673469 0.253109335899353
0.416533801020408 0.20941649377346
0.417530293367347 0.212116271257401
0.418526785714286 0.200071707367897
0.419523278061224 0.185346379876137
0.420519770408163 0.187551394104958
0.421516262755102 0.187419295310974
0.422512755102041 0.133637264370918
0.42350924744898 0.103981234133244
0.424505739795918 0.183678194880486
0.425502232142857 0.214833155274391
0.426498724489796 0.16831861436367
0.427495216836735 0.132420361042023
0.428491709183673 0.124271415174007
0.429488201530612 0.146372452378273
0.430484693877551 0.158946022391319
0.43148118622449 0.138739854097366
0.432477678571429 0.137711599469185
0.433474170918367 0.114204831421375
0.434470663265306 0.151973262429237
0.435467155612245 0.14714615046978
0.436463647959184 0.156908094882965
0.437460140306122 0.181320995092392
0.438456632653061 0.196866616606712
0.439453125 0.220467910170555
0.440449617346939 0.212397411465645
0.441446109693878 0.197182402014732
0.442442602040816 0.232176542282104
0.443439094387755 0.178193882107735
0.444435586734694 0.146052822470665
0.445432079081633 0.179508909583092
0.446428571428571 0.176839649677277
0.44742506377551 0.19575172662735
0.448421556122449 0.240875527262688
0.449418048469388 0.229744151234627
0.450414540816327 0.21051000058651
0.451411033163265 0.180468440055847
0.452407525510204 0.177071794867516
0.453404017857143 0.156122386455536
0.454400510204082 0.182157427072525
0.45539700255102 0.199956461787224
0.456393494897959 0.218481466174126
0.457389987244898 0.235241383314133
0.458386479591837 0.20634537935257
0.459382971938776 0.279398530721664
0.460379464285714 0.26723450422287
0.461375956632653 0.339906394481659
0.462372448979592 0.34093165397644
0.463368941326531 0.336489289999008
0.464365433673469 0.384893864393234
0.465361926020408 0.353562295436859
0.466358418367347 0.192698538303375
0.467354910714286 0.269741594791412
0.468351403061224 0.375166386365891
0.469347895408163 0.304274886846542
0.470344387755102 0.354574978351593
0.471340880102041 0.269023090600967
0.47233737244898 0.333645045757294
0.473333864795918 0.256098836660385
0.474330357142857 0.256237328052521
0.475326849489796 0.317902803421021
0.476323341836735 0.372446775436401
0.477319834183673 0.317028909921646
0.478316326530612 0.261631160974503
0.479312818877551 0.265304982662201
0.48030931122449 0.32007423043251
0.481305803571429 0.291200935840607
0.482302295918367 0.225417822599411
0.483298788265306 0.327758103609085
0.484295280612245 0.304037004709244
0.485291772959184 0.304433375597
0.486288265306122 0.369837194681168
0.487284757653061 0.346009582281113
0.48828125 0.333880633115768
0.489277742346939 0.375279098749161
0.490274234693878 0.388047724962234
0.491270727040816 0.417986869812012
0.492267219387755 0.407148450613022
0.493263711734694 0.391703724861145
0.494260204081633 0.351634323596954
0.495256696428571 0.367593139410019
0.49625318877551 0.367956787347794
0.497249681122449 0.452511131763458
0.498246173469388 0.333024799823761
0.499242665816327 0.377330243587494
0.500239158163265 0.409895062446594
0.501235650510204 0.430404990911484
0.502232142857143 0.421239197254181
0.503228635204082 0.411669969558716
0.50422512755102 0.402633965015411
0.505221619897959 0.462081700563431
0.506218112244898 0.457305133342743
0.507214604591837 0.476594030857086
0.508211096938776 0.477272272109985
0.509207589285714 0.402517735958099
0.510204081632653 0.442178070545197
0.511200573979592 0.417794764041901
0.512197066326531 0.509669363498688
0.513193558673469 0.490722566843033
0.514190051020408 0.485734969377518
0.515186543367347 0.492327392101288
0.516183035714286 0.456046104431152
0.517179528061224 0.417560070753098
0.518176020408163 0.476935684680939
0.519172512755102 0.483940660953522
0.520169005102041 0.45684340596199
0.52116549744898 0.378634572029114
0.522161989795918 0.436012476682663
0.523158482142857 0.445067912340164
0.524154974489796 0.476356089115143
0.525151466836735 0.448806434869766
0.526147959183674 0.453232377767563
0.527144451530612 0.387303411960602
0.528140943877551 0.409723997116089
0.52913743622449 0.435582220554352
0.530133928571429 0.389492452144623
0.531130420918367 0.410078883171082
0.532126913265306 0.436489969491959
0.533123405612245 0.431589871644974
0.534119897959184 0.439053684473038
0.535116390306122 0.416581481695175
0.536112882653061 0.393105238676071
0.537109375 0.443006932735443
0.538105867346939 0.478984713554382
0.539102359693878 0.434822410345078
0.540098852040816 0.557903409004211
0.541095344387755 0.487055748701096
0.542091836734694 0.506069540977478
0.543088329081633 0.479481518268585
0.544084821428571 0.453219562768936
0.54508131377551 0.434078276157379
0.546077806122449 0.401784032583237
0.547074298469388 0.41122567653656
0.548070790816326 0.488721191883087
0.549067283163265 0.461169362068176
0.550063775510204 0.449929505586624
0.551060267857143 0.407205432653427
0.552056760204082 0.342896193265915
0.55305325255102 0.412248730659485
0.554049744897959 0.429588437080383
0.555046237244898 0.40852627158165
0.556042729591837 0.398586630821228
0.557039221938776 0.465420812368393
0.558035714285714 0.432734578847885
0.559032206632653 0.345115214586258
0.560028698979592 0.373324066400528
0.561025191326531 0.343250155448914
0.562021683673469 0.339913100004196
0.563018176020408 0.379230320453644
0.564014668367347 0.41031152009964
0.565011160714286 0.320230036973953
0.566007653061224 0.342147707939148
0.567004145408163 0.307719767093658
0.568000637755102 0.345954298973083
0.568997130102041 0.353142917156219
0.56999362244898 0.322590529918671
0.570990114795918 0.451881945133209
0.571986607142857 0.348228365182877
0.572983099489796 0.324407368898392
0.573979591836735 0.362174451351166
0.574976084183674 0.278734058141708
0.575972576530612 0.332220822572708
0.576969068877551 0.279374450445175
0.57796556122449 0.32046565413475
0.578962053571429 0.308813989162445
0.579958545918367 0.268242657184601
0.580955038265306 0.231365740299225
0.581951530612245 0.287896811962128
0.582948022959184 0.267628192901611
0.583944515306122 0.285932719707489
0.584941007653061 0.281168609857559
0.5859375 0.209811151027679
0.586933992346939 0.231315225362778
0.587930484693878 0.290747284889221
0.588926977040816 0.366603046655655
0.589923469387755 0.286120921373367
0.590919961734694 0.300900250673294
0.591916454081633 0.318762183189392
0.592912946428571 0.291478961706161
0.59390943877551 0.251691162586212
0.594905931122449 0.257358103990555
0.595902423469388 0.265839368104935
0.596898915816326 0.253100663423538
0.597895408163265 0.232634082436562
0.598891900510204 0.199822425842285
0.599888392857143 0.232875019311905
0.600884885204082 0.196072801947594
0.60188137755102 0.185613065958023
0.602877869897959 0.187981799244881
0.603874362244898 0.161698132753372
0.604870854591837 0.182283222675323
0.605867346938776 0.160648480057716
0.606863839285714 0.171136125922203
0.607860331632653 0.139298781752586
0.608856823979592 0.125989586114883
0.609853316326531 0.128031224012375
0.610849808673469 0.135794028639793
0.611846301020408 0.147102743387222
0.612842793367347 0.155312150716782
0.613839285714286 0.137888342142105
0.614835778061224 0.110417760908604
0.615832270408163 0.16920331120491
0.616828762755102 0.146739140152931
0.617825255102041 0.106933087110519
0.61882174744898 0.14343997836113
0.619818239795918 0.146070942282677
0.620814732142857 0.087096743285656
0.621811224489796 0.112663619220257
0.622807716836735 0.103234224021435
0.623804209183674 0.118959598243237
0.624800701530612 0.119272731244564
0.625797193877551 0.16298471391201
0.62679368622449 0.166830450296402
0.627790178571429 0.174454599618912
0.628786670918367 0.182578131556511
0.629783163265306 0.14490894973278
0.630779655612245 0.130195453763008
0.631776147959184 0.122485563158989
0.632772640306122 0.139124825596809
0.633769132653061 0.130491152405739
0.634765625 0.12990565598011
0.635762117346939 0.144311606884003
0.636758609693878 0.123615711927414
0.637755102040816 0.119303144514561
0.638751594387755 0.0981469079852104
0.639748086734694 0.0995783880352974
0.640744579081633 0.0994206368923187
0.641741071428571 0.0732733383774757
0.64273756377551 0.0745792016386986
0.643734056122449 0.067392110824585
0.644730548469388 0.0766237750649452
0.645727040816326 0.0981664285063744
0.646723533163265 0.0940859541296959
0.647720025510204 0.0616341009736061
0.648716517857143 0.0645045936107635
0.649713010204082 0.0715146735310555
0.65070950255102 0.0727336183190346
0.651705994897959 0.0453531518578529
0.652702487244898 0.0659211128950119
0.653698979591837 0.103787653148174
0.654695471938776 0.0924230515956879
0.655691964285714 0.107090622186661
0.656688456632653 0.0735755786299706
0.657684948979592 0.0599336661398411
0.658681441326531 0.0567645095288754
0.659677933673469 0.0830307751893997
0.660674426020408 0.0763615369796753
0.661670918367347 0.112666465342045
0.662667410714286 0.0860936939716339
0.663663903061224 0.0710292309522629
0.664660395408163 0.0646320357918739
0.665656887755102 0.0650622025132179
0.666653380102041 0.0669144913554192
0.66764987244898 0.0559932067990303
0.668646364795918 0.0598166957497597
0.669642857142857 0.0430403426289558
0.670639349489796 0.0349788777530193
0.671635841836735 0.0513782538473606
0.672632334183674 0.0523431152105331
0.673628826530612 0.0674908608198166
0.674625318877551 0.0532853528857231
0.67562181122449 0.0476618744432926
0.676618303571429 0.0526715628802776
0.677614795918367 0.0437439009547234
0.678611288265306 0.0706600695848465
0.679607780612245 0.0284234043210745
0.680604272959184 0.0309452470391989
0.681600765306122 0.0348690710961819
0.682597257653061 0.0393149815499783
0.68359375 0.0309649761766195
0.684590242346939 0.0262085944414139
0.685586734693878 0.0295685771852732
0.686583227040816 0.0388720147311687
0.687579719387755 0.0298633761703968
0.688576211734694 0.0510464087128639
0.689572704081633 0.0547057650983334
0.690569196428571 0.0567896142601967
0.69156568877551 0.0451748631894588
0.692562181122449 0.0329134650528431
0.693558673469388 0.039812657982111
0.694555165816326 0.0216794051229954
0.695551658163265 0.0192807167768478
0.696548150510204 0.0224705580621958
0.697544642857143 0.0308055579662323
0.698541135204082 0.0371138527989388
0.69953762755102 0.036809291690588
0.700534119897959 0.0245006494224072
0.701530612244898 0.0193008407950401
0.702527104591837 0.0203659888356924
0.703523596938776 0.0190693140029907
0.704520089285714 0.0243130829185247
0.705516581632653 0.0260302480310202
0.706513073979592 0.0250312034040689
0.707509566326531 0.0313835963606834
0.708506058673469 0.0175291001796722
0.709502551020408 0.0160253513604403
0.710499043367347 0.0194268431514502
0.711495535714286 0.0227913316339254
0.712492028061224 0.0251691602170467
0.713488520408163 0.0398995392024517
0.714485012755102 0.0508070327341557
0.715481505102041 0.0869158804416656
0.71647799744898 0.0895171165466309
0.717474489795918 0.066993810236454
0.718470982142857 0.0534507036209106
0.719467474489796 0.0433400571346283
0.720463966836735 0.0148719903081656
0.721460459183674 0.018933642655611
0.722456951530612 0.0211957395076752
0.723453443877551 0.0245272889733315
0.72444993622449 0.0285277049988508
0.725446428571429 0.0312525890767574
0.726442920918367 0.0182896703481674
0.727439413265306 0.016159575432539
0.728435905612245 0.0131792705506086
0.729432397959184 0.0166072435677052
0.730428890306122 0.0120662171393633
0.731425382653061 0.0111755728721619
0.732421875 0.0115508222952485
0.733418367346939 0.00726887304335833
0.734414859693878 0.00588005548343062
0.735411352040816 0.0065892469137907
0.736407844387755 0.00712861819192767
0.737404336734694 0.00452540442347527
0.738400829081633 0.00562754319980741
0.739397321428571 0.00491966726258397
0.74039381377551 0.00564321223646402
0.741390306122449 0.00737773347645998
0.742386798469388 0.00647743232548237
0.743383290816326 0.0097138537093997
0.744379783163265 0.00769136706367135
0.745376275510204 0.0113380281254649
0.746372767857143 0.00513048050925136
0.747369260204082 0.00576841691508889
0.74836575255102 0.00588389066979289
0.749362244897959 0.0073052691295743
0.750358737244898 0.00712256133556366
0.751355229591837 0.00706608314067125
0.752351721938776 0.00597337679937482
0.753348214285714 0.00569706782698631
0.754344706632653 0.00437587080523372
0.755341198979592 0.00566652184352279
0.756337691326531 0.00458411173895001
0.757334183673469 0.00836862623691559
0.758330676020408 0.0124700143933296
0.759327168367347 0.00718431733548641
0.760323660714286 0.00848518498241901
0.761320153061224 0.00417585298418999
0.762316645408163 0.00711068045347929
0.763313137755102 0.00584652507677674
0.764309630102041 0.00236076535657048
0.76530612244898 0.00292842974886298
0.766302614795918 0.00260012317448854
0.767299107142857 0.00248204870149493
0.768295599489796 0.00261469185352325
0.769292091836735 0.00347603741101921
0.770288584183674 0.00178307434543967
0.771285076530612 0.00181484001222998
0.772281568877551 0.00228820741176605
0.77327806122449 0.0025684074498713
0.774274553571429 0.00201960350386798
0.775271045918367 0.00193441240116954
0.776267538265306 0.00251083984039724
0.777264030612245 0.003144605550915
0.778260522959184 0.00140227505471557
0.779257015306122 0.00141779298428446
0.780253507653061 0.0030786485876888
0.78125 0.00303961499594152
0.782246492346939 0.00341468234546483
0.783242984693878 0.00348814926110208
0.784239477040816 0.00373167544603348
0.785235969387755 0.00361779844388366
0.786232461734694 0.00265173916704953
0.787228954081633 0.00354207213968039
0.788225446428571 0.00341621041297913
0.78922193877551 0.00389555259607732
0.790218431122449 0.00292258919216692
0.791214923469388 0.00264504901133478
0.792211415816326 0.00325042428448796
0.793207908163265 0.00424030749127269
0.794204400510204 0.00246704579330981
0.795200892857143 0.00359654054045677
0.796197385204082 0.00324917468242347
0.79719387755102 0.00226476183161139
0.798190369897959 0.00248587201349437
0.799186862244898 0.00199303845874965
0.800183354591837 0.00244410196319222
0.801179846938776 0.0016523691592738
0.802176339285714 0.00169875239953399
0.803172831632653 0.00181614910252392
0.804169323979592 0.00192158902063966
0.805165816326531 0.00108472059946507
0.806162308673469 0.00128140021115541
0.807158801020408 0.000588740629609674
0.808155293367347 0.000615126104094088
0.809151785714286 0.00089842890156433
0.810148278061224 0.000602427870035172
0.811144770408163 0.000422168057411909
0.812141262755102 0.000395049341022968
0.813137755102041 0.000211057486012578
0.81413424744898 0.000227937300223857
0.815130739795918 0.000258135114563629
0.816127232142857 0.000329116155626252
0.817123724489796 0.00025132778682746
0.818120216836735 0.000233198050409555
0.819116709183674 0.000179279915755615
0.820113201530612 0.000131561784655787
0.821109693877551 9.6844625659287e-05
0.82210618622449 0.000399648328311741
0.823102678571429 0.0001953689934453
0.824099170918367 0.00032556671067141
0.825095663265306 0.000266505376202986
0.826092155612245 0.000255972525337711
0.827088647959184 0.000149685627548024
0.828085140306122 0.000220022964640521
0.829081632653061 0.000108131760498509
0.830078125 2.09958052437287e-05
0.831074617346939 9.37080767471343e-05
0.832071109693878 0.000164052355103195
0.833067602040816 0.000283384462818503
0.834064094387755 0.000183543976163492
0.835060586734694 0.000289652030915022
0.836057079081633 0.000529989658389241
0.837053571428571 0.0011109767947346
0.83805006377551 0.000382418424123898
0.839046556122449 0.0004374613345135
0.840043048469388 0.000628169858828187
0.841039540816326 0.000666578998789191
0.842036033163265 0.000870913441758603
0.843032525510204 0.00142878480255604
0.844029017857143 0.00149769254494458
0.845025510204082 0.00077350449282676
0.84602200255102 0.000884490611497313
0.847018494897959 0.0019901457708329
0.848014987244898 0.001068877405487
0.849011479591837 0.000872075208462775
0.850007971938776 0.00123712979257107
0.851004464285714 0.00139848538674414
0.852000956632653 0.00183236307930201
0.852997448979592 0.00120227271690965
0.853993941326531 0.00222710613161325
0.854990433673469 0.00300285662524402
0.855986926020408 0.00266640237532556
0.856983418367347 0.00238435482606292
0.857979910714286 0.00224234140478075
0.858976403061224 0.00405202247202396
0.859972895408163 0.00288342195563018
0.860969387755102 0.00478397309780121
0.861965880102041 0.00427624210715294
0.86296237244898 0.00621878635138273
0.863958864795918 0.00424712337553501
0.864955357142857 0.0043881512247026
0.865951849489796 0.00643823202699423
0.866948341836735 0.00529481284320354
0.867944834183674 0.00603685574606061
0.868941326530612 0.00242637097835541
0.869937818877551 0.00301668467000127
0.87093431122449 0.0040667038410902
0.871930803571429 0.00363245746120811
0.872927295918367 0.0040724566206336
0.873923788265306 0.00238427519798279
0.874920280612245 0.00382400956004858
0.875916772959184 0.00223316042684019
0.876913265306122 0.00324197928421199
0.877909757653061 0.00278969411738217
0.87890625 0.00360863120295107
0.879902742346939 0.00360261369496584
0.880899234693878 0.00635696901008487
0.881895727040816 0.00539686484262347
0.882892219387755 0.00234073679894209
0.883888711734694 0.00456409156322479
0.884885204081633 0.00226994836702943
0.885881696428571 0.00300267175771296
0.88687818877551 0.00134821177925915
0.887874681122449 0.00191414379514754
0.888871173469388 0.00138421717565507
0.889867665816326 0.00208130548708141
0.890864158163265 0.00116629805415869
0.891860650510204 0.0017209358047694
0.892857142857143 0.00133848306722939
0.893853635204082 0.00188314192928374
0.89485012755102 0.00191483041271567
0.895846619897959 0.00244300882332027
0.896843112244898 0.00211928738281131
0.897839604591837 0.00142468954436481
0.898836096938776 0.00161044823471457
0.899832589285714 0.00095399736892432
0.900829081632653 0.0012644084636122
0.901825573979592 0.00283136055804789
0.902822066326531 0.00289897713810205
0.903818558673469 0.00181723991408944
0.904815051020408 0.00214676256291568
0.905811543367347 0.00394465401768684
0.906808035714286 0.00248113228008151
0.907804528061224 0.00253338017500937
0.908801020408163 0.0071607599966228
0.909797512755102 0.00496526947245002
0.910794005102041 0.00845517311245203
0.91179049744898 0.00654510548338294
0.912786989795918 0.00473286397755146
0.913783482142857 0.00387090444564819
0.914779974489796 0.00676234811544418
0.915776466836735 0.00592759111896157
0.916772959183674 0.00920986384153366
0.917769451530612 0.00826882850378752
0.918765943877551 0.00766614638268948
0.91976243622449 0.00474243052303791
0.920758928571429 0.00388980773277581
0.921755420918367 0.00455854972824454
0.922751913265306 0.00468107312917709
0.923748405612245 0.00437936186790466
0.924744897959184 0.00738766603171825
0.925741390306122 0.00779281416907907
0.926737882653061 0.00654573319479823
0.927734375 0.00273040100000799
0.928730867346939 0.00381067930720747
0.929727359693878 0.00354228052310646
0.930723852040816 0.00424581672996283
0.931720344387755 0.00871710199862719
0.932716836734694 0.0136953005567193
0.933713329081633 0.00841624941676855
0.934709821428571 0.00519790826365352
0.93570631377551 0.00867887586355209
0.936702806122449 0.00471404939889908
0.937699298469388 0.00741072185337543
0.938695790816326 0.00699659297242761
0.939692283163265 0.007305224891752
0.940688775510204 0.008038061670959
0.941685267857143 0.00755810458213091
0.942681760204082 0.00655237725004554
0.94367825255102 0.00428255135193467
0.944674744897959 0.013469927944243
0.945671237244898 0.00476753478869796
0.946667729591837 0.00375843304209411
0.947664221938776 0.00280985329300165
0.948660714285714 0.00173991452902555
0.949657206632653 0.0038030908908695
0.950653698979592 0.00495603447780013
0.951650191326531 0.00443634856492281
0.952646683673469 0.00467866752296686
0.953643176020408 0.00902442261576653
0.954639668367347 0.0101865166798234
0.955636160714286 0.00512138707563281
0.956632653061224 0.012990246526897
0.957629145408163 0.00834417808800936
0.958625637755102 0.00438082590699196
0.959622130102041 0.00632296223193407
0.96061862244898 0.010012973099947
0.961615114795918 0.00299641396850348
0.962611607142857 0.00745375780388713
0.963608099489796 0.0078352028504014
0.964604591836735 0.00613527186214924
0.965601084183674 0.00487943738698959
0.966597576530612 0.00298349815420806
0.967594068877551 0.00553226983174682
0.96859056122449 0.00310269999317825
0.969587053571429 0.00277807819657028
0.970583545918367 0.0022426585201174
0.971580038265306 0.00115723186172545
0.972576530612245 0.00235895812511444
0.973573022959184 0.00236549251712859
0.974569515306122 0.00266061699949205
0.975566007653061 0.00298358406871557
0.9765625 0.00328201032243669
0.977558992346939 0.0049637146294117
0.978555484693878 0.00866788439452648
0.979551977040816 0.00700204540044069
0.980548469387755 0.00300341797992587
0.981544961734694 0.00463695451617241
0.982541454081633 0.00320954690687358
0.983537946428571 0.00177974556572735
0.98453443877551 0.00255038752220571
0.985530931122449 0.00173211086075753
0.986527423469388 0.00291009689681232
0.987523915816326 0.00155427237041295
0.988520408163265 0.00136846001259983
0.989516900510204 0.00167575036175549
0.990513392857143 0.00129895587451756
0.991509885204082 0.00183026166632771
0.99250637755102 0.00172833481337875
0.993502869897959 0.00175751373171806
0.994499362244898 0.00326747633516788
0.995495854591837 0.00249360594898462
0.996492346938776 0.0024578645825386
0.997488839285714 0.0026026766281575
0.998485331632653 0.00302718300372362
0.999481823979592 0.00180539698339999
1 0.00144864479079843
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/same_baseline/ILSVRC2012_val_00025050_437_deletion_rise_mean_data_1710.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.1710},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0499320340173654, ymax=1.04988186847604,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.999879479408264
0.000996492346938776 0.999878525733948
0.00199298469387755 0.999890327453613
0.00298947704081633 0.999885320663452
0.0039859693877551 0.999877572059631
0.00498246173469388 0.999886035919189
0.00597895408163265 0.999847054481506
0.00697544642857143 0.999853610992432
0.0079719387755102 0.999848127365112
0.00896843112244898 0.999813258647919
0.00996492346938775 0.999798476696014
0.0109614158163265 0.999738752841949
0.0119579081632653 0.99956887960434
0.0129544005102041 0.999504685401917
0.0139508928571429 0.999483108520508
0.0149473852040816 0.999531507492065
0.0159438775510204 0.999476253986359
0.0169403698979592 0.999536395072937
0.017936862244898 0.99947315454483
0.0189333545918367 0.999437630176544
0.0199298469387755 0.999470055103302
0.0209263392857143 0.999308466911316
0.0219228316326531 0.999389410018921
0.0229193239795918 0.999367773532867
0.0239158163265306 0.999313235282898
0.0249123086734694 0.99929940700531
0.0259088010204082 0.999411225318909
0.0269052933673469 0.999652028083801
0.0279017857142857 0.999455511569977
0.0288982780612245 0.9994136095047
0.0298947704081633 0.999419569969177
0.030891262755102 0.999166369438171
0.0318877551020408 0.999506711959839
0.0328842474489796 0.999220728874207
0.0338807397959184 0.999289155006409
0.0348772321428571 0.998725831508636
0.0358737244897959 0.99921452999115
0.0368702168367347 0.99896240234375
0.0378667091836735 0.999181091785431
0.0388632015306122 0.998742520809174
0.039859693877551 0.998961925506592
0.0408561862244898 0.998866677284241
0.0418526785714286 0.998981535434723
0.0428491709183673 0.999131500720978
0.0438456632653061 0.998909950256348
0.0448421556122449 0.998838484287262
0.0458386479591837 0.998982608318329
0.0468351403061225 0.999082326889038
0.0478316326530612 0.998978137969971
0.048828125 0.998989760875702
0.0498246173469388 0.998913288116455
0.0508211096938775 0.998865842819214
0.0518176020408163 0.998862981796265
0.0528140943877551 0.999168276786804
0.0538105867346939 0.998908162117004
0.0548070790816327 0.999312877655029
0.0558035714285714 0.998675405979156
0.0568000637755102 0.998809218406677
0.057796556122449 0.998669266700745
0.0587930484693878 0.998525083065033
0.0597895408163265 0.99723094701767
0.0607860331632653 0.997074723243713
0.0617825255102041 0.993128895759583
0.0627790178571429 0.991481065750122
0.0637755102040816 0.994154155254364
0.0647720025510204 0.990291059017181
0.0657684948979592 0.99328738451004
0.066764987244898 0.983598291873932
0.0677614795918367 0.9888014793396
0.0687579719387755 0.983278214931488
0.0697544642857143 0.979878902435303
0.0707509566326531 0.97582471370697
0.0717474489795918 0.984961748123169
0.0727439413265306 0.979955613613129
0.0737404336734694 0.964947581291199
0.0747369260204082 0.980790972709656
0.0757334183673469 0.970191240310669
0.0767299107142857 0.981173574924469
0.0777264030612245 0.965848326683044
0.0787228954081633 0.959655523300171
0.079719387755102 0.968949317932129
0.0807158801020408 0.963714778423309
0.0817123724489796 0.980666697025299
0.0827088647959184 0.963250756263733
0.0837053571428571 0.954128623008728
0.0847018494897959 0.948621511459351
0.0856983418367347 0.960531055927277
0.0866948341836735 0.949977397918701
0.0876913265306122 0.966630935668945
0.088687818877551 0.956413686275482
0.0896843112244898 0.956552743911743
0.0906808035714286 0.957073450088501
0.0916772959183673 0.950634837150574
0.0926737882653061 0.955950379371643
0.0936702806122449 0.929533421993256
0.0946667729591837 0.950692117214203
0.0956632653061224 0.966385841369629
0.0966597576530612 0.973576068878174
0.09765625 0.979523599147797
0.0986527423469388 0.960237085819244
0.0996492346938776 0.957831621170044
0.100645727040816 0.985631108283997
0.101642219387755 0.979706108570099
0.102638711734694 0.976499140262604
0.103635204081633 0.94026380777359
0.104631696428571 0.915762901306152
0.10562818877551 0.956299960613251
0.106624681122449 0.957744359970093
0.107621173469388 0.959778606891632
0.108617665816327 0.902913212776184
0.109614158163265 0.944482147693634
0.110610650510204 0.952259600162506
0.111607142857143 0.956490039825439
0.112603635204082 0.902862727642059
0.11360012755102 0.962654650211334
0.114596619897959 0.962843656539917
0.115593112244898 0.940095245838165
0.116589604591837 0.854027450084686
0.117586096938776 0.794498383998871
0.118582589285714 0.815976917743683
0.119579081632653 0.582676708698273
0.120575573979592 0.684725165367126
0.121572066326531 0.570362448692322
0.122568558673469 0.606995940208435
0.123565051020408 0.766915261745453
0.124561543367347 0.792034149169922
0.125558035714286 0.593448638916016
0.126554528061224 0.645207762718201
0.127551020408163 0.716948926448822
0.128547512755102 0.758729219436646
0.129544005102041 0.809665083885193
0.13054049744898 0.762305915355682
0.131536989795918 0.647887587547302
0.132533482142857 0.755482137203217
0.133529974489796 0.770586550235748
0.134526466836735 0.688681483268738
0.135522959183673 0.56384551525116
0.136519451530612 0.557449162006378
0.137515943877551 0.634889781475067
0.13851243622449 0.509769022464752
0.139508928571429 0.612060070037842
0.140505420918367 0.592419564723969
0.141501913265306 0.589214444160461
0.142498405612245 0.802931606769562
0.143494897959184 0.773220121860504
0.144491390306122 0.669511020183563
0.145487882653061 0.773627281188965
0.146484375 0.757704138755798
0.147480867346939 0.751896739006042
0.148477359693878 0.723418653011322
0.149473852040816 0.727448701858521
0.150470344387755 0.593282341957092
0.151466836734694 0.728478848934174
0.152463329081633 0.820406079292297
0.153459821428571 0.703320503234863
0.15445631377551 0.828643441200256
0.155452806122449 0.759684324264526
0.156449298469388 0.719321012496948
0.157445790816327 0.533145606517792
0.158442283163265 0.577126264572144
0.159438775510204 0.499866932630539
0.160435267857143 0.561277985572815
0.161431760204082 0.556207358837128
0.16242825255102 0.463368952274323
0.163424744897959 0.453021109104156
0.164421237244898 0.42486372590065
0.165417729591837 0.369626343250275
0.166414221938776 0.387830168008804
0.167410714285714 0.208983793854713
0.168407206632653 0.229294925928116
0.169403698979592 0.381182044744492
0.170400191326531 0.352628588676453
0.171396683673469 0.307633310556412
0.172393176020408 0.294550508260727
0.173389668367347 0.357213944196701
0.174386160714286 0.241239622235298
0.175382653061224 0.230295330286026
0.176379145408163 0.197253704071045
0.177375637755102 0.287802904844284
0.178372130102041 0.277452021837234
0.17936862244898 0.183983772993088
0.180365114795918 0.134132727980614
0.181361607142857 0.162188351154327
0.182358099489796 0.202615886926651
0.183354591836735 0.250835180282593
0.184351084183673 0.225089773535728
0.185347576530612 0.18530085682869
0.186344068877551 0.174350365996361
0.18734056122449 0.330725252628326
0.188337053571429 0.220276579260826
0.189333545918367 0.295633256435394
0.190330038265306 0.307292699813843
0.191326530612245 0.318043231964111
0.192323022959184 0.288673877716064
0.193319515306122 0.26864966750145
0.194316007653061 0.212495565414429
0.1953125 0.216772466897964
0.196308992346939 0.377193659543991
0.197305484693878 0.303182989358902
0.198301977040816 0.330228894948959
0.199298469387755 0.32210186123848
0.200294961734694 0.353262394666672
0.201291454081633 0.298266589641571
0.202287946428571 0.240501910448074
0.20328443877551 0.274786710739136
0.204280931122449 0.409132927656174
0.205277423469388 0.380696684122086
0.206273915816327 0.247811511158943
0.207270408163265 0.227288410067558
0.208266900510204 0.218415096402168
0.209263392857143 0.226536050438881
0.210259885204082 0.299919426441193
0.21125637755102 0.282448798418045
0.212252869897959 0.252160221338272
0.213249362244898 0.293813556432724
0.214245854591837 0.197711154818535
0.215242346938776 0.233790844678879
0.216238839285714 0.273043066263199
0.217235331632653 0.225743472576141
0.218231823979592 0.19771870970726
0.219228316326531 0.148235470056534
0.220224808673469 0.178520545363426
0.221221301020408 0.112033300101757
0.222217793367347 0.0778537690639496
0.223214285714286 0.124476283788681
0.224210778061224 0.125431925058365
0.225207270408163 0.130829229950905
0.226203762755102 0.0929881706833839
0.227200255102041 0.0346748419106007
0.22819674744898 0.0769446790218353
0.229193239795918 0.0820252969861031
0.230189732142857 0.0357267260551453
0.231186224489796 0.0503333881497383
0.232182716836735 0.0119959423318505
0.233179209183673 0.012906483374536
0.234175701530612 0.00551745807752013
0.235172193877551 0.00432340241968632
0.23616868622449 0.00603761710226536
0.237165178571429 0.00770476507022977
0.238161670918367 0.0105581972748041
0.239158163265306 0.0190537255257368
0.240154655612245 0.044700063765049
0.241151147959184 0.0379401557147503
0.242147640306122 0.0360146202147007
0.243144132653061 0.0323524735867977
0.244140625 0.0368802174925804
0.245137117346939 0.0404644273221493
0.246133609693878 0.0140681117773056
0.247130102040816 0.0107806175947189
0.248126594387755 0.00882352609187365
0.249123086734694 0.0112593322992325
0.250119579081633 0.0244758222252131
0.251116071428571 0.0143595589324832
0.25211256377551 0.0483638495206833
0.253109056122449 0.0197391789406538
0.254105548469388 0.011432122439146
0.255102040816327 0.00958085432648659
0.256098533163265 0.00813172850757837
0.257095025510204 0.0116650415584445
0.258091517857143 0.0173604600131512
0.259088010204082 0.0119608659297228
0.26008450255102 0.00947325583547354
0.261080994897959 0.010804045945406
0.262077487244898 0.00661533745005727
0.263073979591837 0.00798195786774158
0.264070471938776 0.0132319899275899
0.265066964285714 0.0128599377349019
0.266063456632653 0.0302102193236351
0.267059948979592 0.0745949819684029
0.268056441326531 0.0535252615809441
0.269052933673469 0.0219259858131409
0.270049426020408 0.0254622641950846
0.271045918367347 0.00980835407972336
0.272042410714286 0.00683507137000561
0.273038903061224 0.0112269492819905
0.274035395408163 0.030207434669137
0.275031887755102 0.0300277527421713
0.276028380102041 0.0311992522329092
0.27702487244898 0.0653643682599068
0.278021364795918 0.0922287255525589
0.279017857142857 0.111718691885471
0.280014349489796 0.0683562755584717
0.281010841836735 0.0537123680114746
0.282007334183673 0.037293553352356
0.283003826530612 0.0210963934659958
0.284000318877551 0.020966675132513
0.28499681122449 0.0275204982608557
0.285993303571429 0.019370011985302
0.286989795918367 0.0393537804484367
0.287986288265306 0.0575029812753201
0.288982780612245 0.0360702201724052
0.289979272959184 0.0306138321757317
0.290975765306122 0.0320192761719227
0.291972257653061 0.0342108942568302
0.29296875 0.0340515188872814
0.293965242346939 0.0220300368964672
0.294961734693878 0.0181746166199446
0.295958227040816 0.0257148202508688
0.296954719387755 0.0183366239070892
0.297951211734694 0.0199054218828678
0.298947704081633 0.0125085357576609
0.299944196428571 0.0149005074054003
0.30094068877551 0.0265952330082655
0.301937181122449 0.019642062485218
0.302933673469388 0.0314950570464134
0.303930165816327 0.0353973023593426
0.304926658163265 0.0333462506532669
0.305923150510204 0.0307027976959944
0.306919642857143 0.0299708768725395
0.307916135204082 0.0216571018099785
0.30891262755102 0.00637598242610693
0.309909119897959 0.0102135026827455
0.310905612244898 0.00586956506595016
0.311902104591837 0.00771053275093436
0.312898596938776 0.0112068681046367
0.313895089285714 0.0335458256304264
0.314891581632653 0.0349101684987545
0.315888073979592 0.0371288359165192
0.316884566326531 0.0288769248872995
0.317881058673469 0.0234381631016731
0.318877551020408 0.0168627239763737
0.319874043367347 0.0291236229240894
0.320870535714286 0.0124939195811749
0.321867028061224 0.0088790450245142
0.322863520408163 0.0170297157019377
0.323860012755102 0.0209695585072041
0.324856505102041 0.0327958129346371
0.32585299744898 0.0273802746087313
0.326849489795918 0.0458832420408726
0.327845982142857 0.0640605017542839
0.328842474489796 0.0864147618412971
0.329838966836735 0.062041599303484
0.330835459183673 0.0581515990197659
0.331831951530612 0.0474661961197853
0.332828443877551 0.0226252395659685
0.33382493622449 0.0182285998016596
0.334821428571429 0.0383740030229092
0.335817920918367 0.0305379685014486
0.336814413265306 0.0354851856827736
0.337810905612245 0.0425288528203964
0.338807397959184 0.0368015579879284
0.339803890306122 0.0391767248511314
0.340800382653061 0.0358698889613152
0.341796875 0.015534314326942
0.342793367346939 0.0146585358306766
0.343789859693878 0.0124727068468928
0.344786352040816 0.00721496716141701
0.345782844387755 0.00484859943389893
0.346779336734694 0.00693461578339338
0.347775829081633 0.0083027770742774
0.348772321428571 0.00647331355139613
0.34976881377551 0.00710520008578897
0.350765306122449 0.0135233299806714
0.351761798469388 0.0189392175525427
0.352758290816327 0.0212608501315117
0.353754783163265 0.0119204865768552
0.354751275510204 0.0165869146585464
0.355747767857143 0.0155933164060116
0.356744260204082 0.0145992822945118
0.35774075255102 0.022328644990921
0.358737244897959 0.0158170741051435
0.359733737244898 0.0212669651955366
0.360730229591837 0.0246267057955265
0.361726721938776 0.0241717081516981
0.362723214285714 0.0285107009112835
0.363719706632653 0.0429027117788792
0.364716198979592 0.0436375215649605
0.365712691326531 0.0491591691970825
0.366709183673469 0.0194895323365927
0.367705676020408 0.0127906873822212
0.368702168367347 0.0141573837026954
0.369698660714286 0.0155757581815124
0.370695153061224 0.0168206840753555
0.371691645408163 0.0231987778097391
0.372688137755102 0.0188267026096582
0.373684630102041 0.0211610943078995
0.37468112244898 0.0229573287069798
0.375677614795918 0.0283540561795235
0.376674107142857 0.0328345187008381
0.377670599489796 0.0271713826805353
0.378667091836735 0.0275800283998251
0.379663584183673 0.0232886746525764
0.380660076530612 0.0172167271375656
0.381656568877551 0.0167592279613018
0.38265306122449 0.0102822296321392
0.383649553571429 0.0038691523950547
0.384646045918367 0.00327081209979951
0.385642538265306 0.00402025179937482
0.386639030612245 0.00725724315270782
0.387635522959184 0.00965128559619188
0.388632015306122 0.00873305089771748
0.389628507653061 0.025321751832962
0.390625 0.0284471418708563
0.391621492346939 0.0193747393786907
0.392617984693878 0.0145276468247175
0.393614477040816 0.00887714605778456
0.394610969387755 0.0129699688404799
0.395607461734694 0.0157651398330927
0.396603954081633 0.00975453853607178
0.397600446428571 0.00508630974218249
0.39859693877551 0.0082325330004096
0.399593431122449 0.0185322463512421
0.400589923469388 0.0267055332660675
0.401586415816327 0.031152319163084
0.402582908163265 0.0328906513750553
0.403579400510204 0.0260656625032425
0.404575892857143 0.0174397528171539
0.405572385204082 0.0203142687678337
0.40656887755102 0.0301180277019739
0.407565369897959 0.0141042284667492
0.408561862244898 0.0125613017007709
0.409558354591837 0.0113359289243817
0.410554846938776 0.0162256751209497
0.411551339285714 0.00735805509611964
0.412547831632653 0.00475292792543769
0.413544323979592 0.00842206086963415
0.414540816326531 0.0101082492619753
0.415537308673469 0.00887170527130365
0.416533801020408 0.0111969038844109
0.417530293367347 0.0226693153381348
0.418526785714286 0.0283559467643499
0.419523278061224 0.0281775072216988
0.420519770408163 0.0177784562110901
0.421516262755102 0.0233011245727539
0.422512755102041 0.0317657366394997
0.42350924744898 0.0198245719075203
0.424505739795918 0.018477026373148
0.425502232142857 0.00913340225815773
0.426498724489796 0.0105742560699582
0.427495216836735 0.016925610601902
0.428491709183673 0.028747133910656
0.429488201530612 0.0300251729786396
0.430484693877551 0.0248413868248463
0.43148118622449 0.0223118755966425
0.432477678571429 0.0181949734687805
0.433474170918367 0.0200858023017645
0.434470663265306 0.036909032613039
0.435467155612245 0.0253887940198183
0.436463647959184 0.0297503862529993
0.437460140306122 0.0279935318976641
0.438456632653061 0.0291481371968985
0.439453125 0.0238373167812824
0.440449617346939 0.0183250773698092
0.441446109693878 0.0135784773156047
0.442442602040816 0.0351757220923901
0.443439094387755 0.0400128439068794
0.444435586734694 0.0665491074323654
0.445432079081633 0.0373009741306305
0.446428571428571 0.0184947550296783
0.44742506377551 0.0227835346013308
0.448421556122449 0.0169332064688206
0.449418048469388 0.0153112346306443
0.450414540816327 0.0168695989996195
0.451411033163265 0.0149793243035674
0.452407525510204 0.0133350193500519
0.453404017857143 0.00774850277230144
0.454400510204082 0.006935381796211
0.45539700255102 0.00656493147835135
0.456393494897959 0.00681173847988248
0.457389987244898 0.00413010641932487
0.458386479591837 0.0121160848066211
0.459382971938776 0.0114132175222039
0.460379464285714 0.0315535888075829
0.461375956632653 0.0191106963902712
0.462372448979592 0.0138492584228516
0.463368941326531 0.0202346090227365
0.464365433673469 0.0184674765914679
0.465361926020408 0.0162229780107737
0.466358418367347 0.0209804028272629
0.467354910714286 0.00922063551843166
0.468351403061224 0.0150330783799291
0.469347895408163 0.0135578028857708
0.470344387755102 0.00897966977208853
0.471340880102041 0.0117774643003941
0.47233737244898 0.010394424200058
0.473333864795918 0.00278593553230166
0.474330357142857 0.00730626052245498
0.475326849489796 0.0113269183784723
0.476323341836735 0.02322156727314
0.477319834183673 0.0192071031779051
0.478316326530612 0.0203622467815876
0.479312818877551 0.0252843648195267
0.48030931122449 0.0212889295071363
0.481305803571429 0.0245994403958321
0.482302295918367 0.0117623498663306
0.483298788265306 0.00848310068249702
0.484295280612245 0.00882792565971613
0.485291772959184 0.0138060757890344
0.486288265306122 0.00990531500428915
0.487284757653061 0.00817587785422802
0.48828125 0.00190391473006457
0.489277742346939 0.0082375081256032
0.490274234693878 0.0125818755477667
0.491270727040816 0.012940876185894
0.492267219387755 0.00627933628857136
0.493263711734694 0.0111011900007725
0.494260204081633 0.0186868645250797
0.495256696428571 0.0200598295778036
0.49625318877551 0.0231624338775873
0.497249681122449 0.0102843008935452
0.498246173469388 0.0078950310125947
0.499242665816327 0.00844910833984613
0.500239158163265 0.0082289008423686
0.501235650510204 0.00448911776766181
0.502232142857143 0.00278337276540697
0.503228635204082 0.000972778652794659
0.50422512755102 0.00362848863005638
0.505221619897959 0.00868417136371136
0.506218112244898 0.0125401262193918
0.507214604591837 0.0222716554999352
0.508211096938776 0.0216158702969551
0.509207589285714 0.0289575513452291
0.510204081632653 0.0582945719361305
0.511200573979592 0.0428711697459221
0.512197066326531 0.0209974534809589
0.513193558673469 0.0163549445569515
0.514190051020408 0.0174149051308632
0.515186543367347 0.0137820346280932
0.516183035714286 0.0137837287038565
0.517179528061224 0.0078907972201705
0.518176020408163 0.00437902612611651
0.519172512755102 0.0183313954621553
0.520169005102041 0.0537927895784378
0.52116549744898 0.0684258565306664
0.522161989795918 0.0877768248319626
0.523158482142857 0.0521333403885365
0.524154974489796 0.0364546328783035
0.525151466836735 0.0517326705157757
0.526147959183674 0.0731521472334862
0.527144451530612 0.0697347223758698
0.528140943877551 0.0185383707284927
0.52913743622449 0.00968227814882994
0.530133928571429 0.013202995993197
0.531130420918367 0.0090727461501956
0.532126913265306 0.00262603885494173
0.533123405612245 0.0019168098224327
0.534119897959184 0.000854091718792915
0.535116390306122 0.00297109060920775
0.536112882653061 0.00261500477790833
0.537109375 0.00351882027462125
0.538105867346939 0.00221569323912263
0.539102359693878 0.00197806116193533
0.540098852040816 0.00176432088483125
0.541095344387755 0.00319830654188991
0.542091836734694 0.00431914534419775
0.543088329081633 0.00688773533329368
0.544084821428571 0.0110233146697283
0.54508131377551 0.0114575708284974
0.546077806122449 0.00701024383306503
0.547074298469388 0.00636601215228438
0.548070790816326 0.00513036083430052
0.549067283163265 0.00347739411517978
0.550063775510204 0.00355125917121768
0.551060267857143 0.00457323947921395
0.552056760204082 0.00565759371966124
0.55305325255102 0.00594065617769957
0.554049744897959 0.00633493717759848
0.555046237244898 0.00240491004660726
0.556042729591837 0.00258367648348212
0.557039221938776 0.00334847066551447
0.558035714285714 0.00393888913094997
0.559032206632653 0.00268933968618512
0.560028698979592 0.00416376302018762
0.561025191326531 0.00458912272006273
0.562021683673469 0.00464328238740563
0.563018176020408 0.00468209385871887
0.564014668367347 0.00377928442321718
0.565011160714286 0.00240354612469673
0.566007653061224 0.00084747321670875
0.567004145408163 0.000622001360170543
0.568000637755102 0.000694445800036192
0.568997130102041 0.00106542743742466
0.56999362244898 0.0011667808284983
0.570990114795918 0.000758157577365637
0.571986607142857 0.00061580806504935
0.572983099489796 0.000568738556466997
0.573979591836735 0.000721052114386111
0.574976084183674 0.00146452069748193
0.575972576530612 0.00321107520721853
0.576969068877551 0.00344156287610531
0.57796556122449 0.0043972353450954
0.578962053571429 0.00783166009932756
0.579958545918367 0.00640503317117691
0.580955038265306 0.00804565381258726
0.581951530612245 0.0130623858422041
0.582948022959184 0.00951015390455723
0.583944515306122 0.0100494958460331
0.584941007653061 0.00769935734570026
0.5859375 0.00300888088531792
0.586933992346939 0.00553669454529881
0.587930484693878 0.00617821328341961
0.588926977040816 0.00520913628861308
0.589923469387755 0.00735961925238371
0.590919961734694 0.00457725441083312
0.591916454081633 0.005737679079175
0.592912946428571 0.00540713919326663
0.59390943877551 0.00781089160591364
0.594905931122449 0.0092767495661974
0.595902423469388 0.0128162186592817
0.596898915816326 0.0129210520535707
0.597895408163265 0.0111455405130982
0.598891900510204 0.0179939400404692
0.599888392857143 0.0129657238721848
0.600884885204082 0.0117326630279422
0.60188137755102 0.00654530059546232
0.602877869897959 0.00627798726782203
0.603874362244898 0.00534064462408423
0.604870854591837 0.0104553028941154
0.605867346938776 0.0107414377853274
0.606863839285714 0.0102119203656912
0.607860331632653 0.00832120049744844
0.608856823979592 0.00673285964876413
0.609853316326531 0.00816959701478481
0.610849808673469 0.00826766341924667
0.611846301020408 0.00962549168616533
0.612842793367347 0.00915708485990763
0.613839285714286 0.00722860777750611
0.614835778061224 0.00465442426502705
0.615832270408163 0.00771833956241608
0.616828762755102 0.00553827593103051
0.617825255102041 0.00460897525772452
0.61882174744898 0.00387643091380596
0.619818239795918 0.0086057037115097
0.620814732142857 0.0159914214164019
0.621811224489796 0.0126919522881508
0.622807716836735 0.0127861024811864
0.623804209183674 0.012134438380599
0.624800701530612 0.00626519042998552
0.625797193877551 0.00382669665850699
0.62679368622449 0.0062489272095263
0.627790178571429 0.00994357746094465
0.628786670918367 0.0105294864624739
0.629783163265306 0.0101626459509134
0.630779655612245 0.00887589901685715
0.631776147959184 0.0107204988598824
0.632772640306122 0.0134655386209488
0.633769132653061 0.0127394599840045
0.634765625 0.0132621238008142
0.635762117346939 0.0110317207872868
0.636758609693878 0.00962840486317873
0.637755102040816 0.00835591740906239
0.638751594387755 0.00657144049182534
0.639748086734694 0.00594526901841164
0.640744579081633 0.00458097644150257
0.641741071428571 0.00710341706871986
0.64273756377551 0.00758858397603035
0.643734056122449 0.00822156574577093
0.644730548469388 0.0073591684922576
0.645727040816326 0.00614876393228769
0.646723533163265 0.00418189121410251
0.647720025510204 0.00366586074233055
0.648716517857143 0.00462428061291575
0.649713010204082 0.00452386355027556
0.65070950255102 0.00440071988850832
0.651705994897959 0.00500546908006072
0.652702487244898 0.00246058194898069
0.653698979591837 0.0020317449234426
0.654695471938776 0.00545257749035954
0.655691964285714 0.00590570690110326
0.656688456632653 0.00720698712393641
0.657684948979592 0.00656358012929559
0.658681441326531 0.00619282573461533
0.659677933673469 0.00588972261175513
0.660674426020408 0.00654195109382272
0.661670918367347 0.00658505130559206
0.662667410714286 0.00634280405938625
0.663663903061224 0.00506697921082377
0.664660395408163 0.00398703012615442
0.665656887755102 0.00282395235262811
0.666653380102041 0.00265142181888223
0.66764987244898 0.00239401636645198
0.668646364795918 0.00320312916301191
0.669642857142857 0.00494065135717392
0.670639349489796 0.00960697885602713
0.671635841836735 0.0116976425051689
0.672632334183674 0.0106784570962191
0.673628826530612 0.00600750558078289
0.674625318877551 0.00677903974428773
0.67562181122449 0.0067158043384552
0.676618303571429 0.00329861883074045
0.677614795918367 0.00431181956082582
0.678611288265306 0.00599482236430049
0.679607780612245 0.00808360148221254
0.680604272959184 0.00567919388413429
0.681600765306122 0.00688542844727635
0.682597257653061 0.00532011548057199
0.68359375 0.00485432334244251
0.684590242346939 0.00651953974738717
0.685586734693878 0.00493510719388723
0.686583227040816 0.00358241680078208
0.687579719387755 0.00375735247507691
0.688576211734694 0.00229482632130384
0.689572704081633 0.00261348858475685
0.690569196428571 0.00333968736231327
0.69156568877551 0.00355741241946816
0.692562181122449 0.00350173772312701
0.693558673469388 0.00378991942852736
0.694555165816326 0.0049298289231956
0.695551658163265 0.00581972301006317
0.696548150510204 0.00811236351728439
0.697544642857143 0.00471128569915891
0.698541135204082 0.00381086696870625
0.69953762755102 0.00606426037847996
0.700534119897959 0.00631760619580746
0.701530612244898 0.00540793687105179
0.702527104591837 0.00582451513037086
0.703523596938776 0.00497712614014745
0.704520089285714 0.00330612924881279
0.705516581632653 0.00562078785151243
0.706513073979592 0.00392838194966316
0.707509566326531 0.00256776879541576
0.708506058673469 0.00312391389161348
0.709502551020408 0.00234726653434336
0.710499043367347 0.00333111360669136
0.711495535714286 0.00284076598472893
0.712492028061224 0.00200698035769165
0.713488520408163 0.00194802810437977
0.714485012755102 0.00281238602474332
0.715481505102041 0.00414811726659536
0.71647799744898 0.00428564799949527
0.717474489795918 0.00348449591547251
0.718470982142857 0.00529916863888502
0.719467474489796 0.00587216950953007
0.720463966836735 0.00502389669418335
0.721460459183674 0.00513824867084622
0.722456951530612 0.00404359539970756
0.723453443877551 0.00181380368303508
0.72444993622449 0.00127030920702964
0.725446428571429 0.000800475419964641
0.726442920918367 0.00213211844675243
0.727439413265306 0.00413220096379519
0.728435905612245 0.00613961089402437
0.729432397959184 0.00766314286738634
0.730428890306122 0.00739347608759999
0.731425382653061 0.00634417403489351
0.732421875 0.00718553084880114
0.733418367346939 0.00608138274401426
0.734414859693878 0.00702935131266713
0.735411352040816 0.0084526538848877
0.736407844387755 0.00794095266610384
0.737404336734694 0.00705998623743653
0.738400829081633 0.0063093351200223
0.739397321428571 0.0070043527521193
0.74039381377551 0.00499021727591753
0.741390306122449 0.00662273587659001
0.742386798469388 0.00462332973256707
0.743383290816326 0.00647440599277616
0.744379783163265 0.00757540622726083
0.745376275510204 0.0040272674523294
0.746372767857143 0.00267518544569612
0.747369260204082 0.00254633883014321
0.74836575255102 0.00310183502733707
0.749362244897959 0.00367084238678217
0.750358737244898 0.00577286584302783
0.751355229591837 0.00437796162441373
0.752351721938776 0.00284726126119494
0.753348214285714 0.00160171743482351
0.754344706632653 0.000842220091726631
0.755341198979592 0.00158469856251031
0.756337691326531 0.00149170425720513
0.757334183673469 0.00124077301006764
0.758330676020408 0.0013702007709071
0.759327168367347 0.00118775852024555
0.760323660714286 0.001090731122531
0.761320153061224 0.0011211313540116
0.762316645408163 0.00140000809915364
0.763313137755102 0.00180159602314234
0.764309630102041 0.00215097982436419
0.76530612244898 0.00188126449938864
0.766302614795918 0.00266355299390852
0.767299107142857 0.00225422251969576
0.768295599489796 0.0037879713345319
0.769292091836735 0.00733361393213272
0.770288584183674 0.00685751857236028
0.771285076530612 0.00665894336998463
0.772281568877551 0.00729902600869536
0.77327806122449 0.00307642528787255
0.774274553571429 0.00178448797669262
0.775271045918367 0.00202557444572449
0.776267538265306 0.00248705153353512
0.777264030612245 0.00228021712973714
0.778260522959184 0.00159550597891212
0.779257015306122 0.000684656028170139
0.780253507653061 0.000625577929895371
0.78125 0.000264644448179752
0.782246492346939 0.000233235201449133
0.783242984693878 0.00035540628596209
0.784239477040816 0.000572629098314792
0.785235969387755 0.000750847219023854
0.786232461734694 0.000692729372531176
0.787228954081633 0.000763771706260741
0.788225446428571 0.000745707249734551
0.78922193877551 0.00105737487319857
0.790218431122449 0.000343376072123647
0.791214923469388 0.000241208050283603
0.792211415816326 0.00127276871353388
0.793207908163265 0.0016624751733616
0.794204400510204 0.00282429368235171
0.795200892857143 0.00429706834256649
0.796197385204082 0.00425575347617269
0.79719387755102 0.00304977828636765
0.798190369897959 0.00230785459280014
0.799186862244898 0.00202160724438727
0.800183354591837 0.00128971284721047
0.801179846938776 0.00158739183098078
0.802176339285714 0.00225572288036346
0.803172831632653 0.00189036503434181
0.804169323979592 0.00279591255821288
0.805165816326531 0.00259656808339059
0.806162308673469 0.00400138227269053
0.807158801020408 0.00791635364294052
0.808155293367347 0.00684487214311957
0.809151785714286 0.00518128508701921
0.810148278061224 0.00835446175187826
0.811144770408163 0.0046727703884244
0.812141262755102 0.00281949434429407
0.813137755102041 0.00202508270740509
0.81413424744898 0.00129982805810869
0.815130739795918 0.000952561444137245
0.816127232142857 0.000753317377530038
0.817123724489796 0.000506492389831692
0.818120216836735 0.000303841661661863
0.819116709183674 0.000406010338338092
0.820113201530612 0.000255676277447492
0.821109693877551 0.000308742746710777
0.82210618622449 0.000324672204442322
0.823102678571429 0.00045247352682054
0.824099170918367 0.000478392641525716
0.825095663265306 0.000117347502964549
0.826092155612245 0.000131387248984538
0.827088647959184 0.000178213784238324
0.828085140306122 0.000353997689671814
0.829081632653061 0.000370004825526848
0.830078125 0.000205505057238042
0.831074617346939 0.000233837505220436
0.832071109693878 0.000277894781902432
0.833067602040816 0.000257194944424555
0.834064094387755 0.000342854764312506
0.835060586734694 0.000170623417943716
0.836057079081633 0.000245807808823884
0.837053571428571 0.000322864827467129
0.83805006377551 0.000597086444031447
0.839046556122449 0.000728991231881082
0.840043048469388 0.00139167194720358
0.841039540816326 0.00112184952013195
0.842036033163265 0.000786158081609756
0.843032525510204 0.00119497335981578
0.844029017857143 0.000786571006756276
0.845025510204082 0.00189411221072078
0.84602200255102 0.000881683838088065
0.847018494897959 0.00192079553380609
0.848014987244898 0.00143194594420493
0.849011479591837 0.00288313115015626
0.850007971938776 0.00274678319692612
0.851004464285714 0.00160159566439688
0.852000956632653 0.00174077053088695
0.852997448979592 0.00292714941315353
0.853993941326531 0.00429260730743408
0.854990433673469 0.00571783212944865
0.855986926020408 0.00383548531681299
0.856983418367347 0.00317358621396124
0.857979910714286 0.00239232648164034
0.858976403061224 0.00243360619060695
0.859972895408163 0.00233349995687604
0.860969387755102 0.00250106584280729
0.861965880102041 0.00291566946543753
0.86296237244898 0.0024162835907191
0.863958864795918 0.00248587294481695
0.864955357142857 0.00278291618451476
0.865951849489796 0.00328100984916091
0.866948341836735 0.00321565056219697
0.867944834183674 0.001387661206536
0.868941326530612 0.00155555654782802
0.869937818877551 0.00140698079485446
0.87093431122449 0.00191688339691609
0.871930803571429 0.00260937376879156
0.872927295918367 0.00176671915687621
0.873923788265306 0.00154263945296407
0.874920280612245 0.00206300243735313
0.875916772959184 0.00156410352792591
0.876913265306122 0.00117112533189356
0.877909757653061 0.00105916988104582
0.87890625 0.00114879698958248
0.879902742346939 0.00127241655718535
0.880899234693878 0.0013088375562802
0.881895727040816 0.00125323212705553
0.882892219387755 0.00106539635453373
0.883888711734694 0.00148573273327202
0.884885204081633 0.00106923165731132
0.885881696428571 0.000846214941702783
0.88687818877551 0.00109994574449956
0.887874681122449 0.00135059270542115
0.888871173469388 0.00157863250933588
0.889867665816326 0.00163381162565202
0.890864158163265 0.00191662739962339
0.891860650510204 0.00179077975917608
0.892857142857143 0.00157766649499536
0.893853635204082 0.00141893140971661
0.89485012755102 0.0023375244345516
0.895846619897959 0.00277063297107816
0.896843112244898 0.0043963547796011
0.897839604591837 0.00269205728545785
0.898836096938776 0.00242449343204498
0.899832589285714 0.00113335694186389
0.900829081632653 0.00219606258906424
0.901825573979592 0.00236636307090521
0.902822066326531 0.00242056441493332
0.903818558673469 0.00200186646543443
0.904815051020408 0.00149861979298294
0.905811543367347 0.00115830195136368
0.906808035714286 0.000731683452613652
0.907804528061224 0.00132748496253043
0.908801020408163 0.00171896163374186
0.909797512755102 0.00169142580125481
0.910794005102041 0.00136031641159207
0.91179049744898 0.00153391959611326
0.912786989795918 0.000644617015495896
0.913783482142857 0.000724175421055406
0.914779974489796 0.000850606767926365
0.915776466836735 0.00115980743430555
0.916772959183674 0.00125958537682891
0.917769451530612 0.00104278582148254
0.918765943877551 0.00119434879161417
0.91976243622449 0.000427064544055611
0.920758928571429 0.000757787027396262
0.921755420918367 0.000452041393145919
0.922751913265306 0.000310366827761754
0.923748405612245 0.000202031282242388
0.924744897959184 0.000378176860976964
0.925741390306122 0.000607114925514907
0.926737882653061 0.00033393144258298
0.927734375 0.000269975775154307
0.928730867346939 0.000191541490494274
0.929727359693878 0.000128669576952234
0.930723852040816 8.53924357215874e-05
0.931720344387755 0.000117941752250772
0.932716836734694 7.17298753443174e-05
0.933713329081633 9.90866319625638e-05
0.934709821428571 7.39146344130859e-05
0.93570631377551 0.000182430376298726
0.936702806122449 0.000125056671095081
0.937699298469388 0.000161381816724315
0.938695790816326 0.000139268537168391
0.939692283163265 0.000135361260618083
0.940688775510204 0.000148215433000587
0.941685267857143 0.000132515822770074
0.942681760204082 8.5874526121188e-05
0.94367825255102 0.000112401467049494
0.944674744897959 0.000299778737826273
0.945671237244898 0.000136612099595368
0.946667729591837 0.000227765151066706
0.947664221938776 0.000352448172634467
0.948660714285714 0.000250944285653532
0.949657206632653 9.38783923629671e-05
0.950653698979592 0.000201188842765987
0.951650191326531 0.000357619021087885
0.952646683673469 0.000148272214573808
0.953643176020408 0.000416724185924977
0.954639668367347 0.000210267258808017
0.955636160714286 5.95070050621871e-05
0.956632653061224 0.000334666925482452
0.957629145408163 8.68017523316666e-05
0.958625637755102 0.000180497285327874
0.959622130102041 0.000827800773549825
0.96061862244898 0.000951242225710303
0.961615114795918 0.000642933009658009
0.962611607142857 0.00103258970193565
0.963608099489796 0.00108436902519315
0.964604591836735 0.00075740204192698
0.965601084183674 0.000750829640310258
0.966597576530612 0.000607359921559691
0.967594068877551 0.00126431614626199
0.96859056122449 0.000796882784925401
0.969587053571429 0.000842286157421768
0.970583545918367 0.00204714015126228
0.971580038265306 0.00107758305966854
0.972576530612245 0.000564346031751484
0.973573022959184 0.00104459829162806
0.974569515306122 0.00104625045787543
0.975566007653061 0.000548516632989049
0.9765625 0.000700875942129642
0.977558992346939 0.000323737971484661
0.978555484693878 0.000402407022193074
0.979551977040816 0.00053215806838125
0.980548469387755 0.000866632268298417
0.981544961734694 0.00136593787465245
0.982541454081633 0.00039312252192758
0.983537946428571 0.000419443123973906
0.98453443877551 0.000652895541861653
0.985530931122449 0.000695501978043467
0.986527423469388 0.000647518201731145
0.987523915816326 0.000543340691365302
0.988520408163265 0.000480041577247903
0.989516900510204 0.000582374981604517
0.990513392857143 0.00089136342285201
0.991509885204082 0.000415282702306286
0.99250637755102 0.000811501930002123
0.993502869897959 0.0004573947226163
0.994499362244898 0.000380937301088125
0.995495854591837 0.00053708691848442
0.996492346938776 0.00062142638489604
0.997488839285714 0.00554876355454326
0.998485331632653 0.00091331620933488
0.999481823979592 0.00226176204159856
1 0.00144864479079843
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_insertion_grad_cam_blur_10_7217_lerf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma = 10}}, \vec{m}(\alpha)))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0]
table {%
0	0.8112868071
0.0009964923	0.8113900423
0.0019929847	0.8200246692
0.002989477	0.8296494484
0.0039859694	0.8315122128
0.0049824617	0.8285005689
0.0059789541	0.8258731365
0.0069754464	0.8274923563
0.0079719388	0.8283814192
0.0089684311	0.8311830163
0.0099649235	0.8317931294
0.0109614158	0.8316384554
0.0119579082	0.8319135904
0.0129544005	0.8300468922
0.0139508929	0.8310762048
0.0149473852	0.8292019367
0.0159438776	0.8340417743
0.0169403699	0.8355365992
0.0179368622	0.8376345038
0.0189333546	0.8468675017
0.0199298469	0.8508766294
0.0209263393	0.8562365174
0.0219228316	0.857657373
0.022919324	0.8571454287
0.0239158163	0.855681181
0.0249123087	0.8597720265
0.025908801	0.8606309891
0.0269052934	0.8582834005
0.0279017857	0.8528532982
0.0288982781	0.8528069854
0.0298947704	0.8512989879
0.0308912628	0.8529754877
0.0318877551	0.8503212333
0.0328842474	0.8546356559
0.0338807398	0.853561759
0.0348772321	0.8538576961
0.0358737245	0.8544115424
0.0368702168	0.8516221642
0.0378667092	0.8528037071
0.0388632015	0.8542786241
0.0398596939	0.8543727994
0.0408561862	0.853931427
0.0418526786	0.8529347181
0.0428491709	0.8532689214
0.0438456633	0.8541433215
0.0448421556	0.8530461192
0.045838648	0.8506395817
0.0468351403	0.8523426652
0.0478316327	0.8519953489
0.048828125	0.8510112166
0.0498246173	0.8508681059
0.0508211097	0.8510875106
0.051817602	0.8487015963
0.0528140944	0.8419340253
0.0538105867	0.8432266712
0.0548070791	0.8386329412
0.0558035714	0.8364843726
0.0568000638	0.8358949423
0.0577965561	0.8323363066
0.0587930485	0.8344395757
0.0597895408	0.8334620595
0.0607860332	0.832316041
0.0617825255	0.8267359138
0.0627790179	0.8265908957
0.0637755102	0.8231928349
0.0647720026	0.8147150278
0.0657684949	0.817145586
0.0667649872	0.8124187589
0.0677614796	0.817324996
0.0687579719	0.8197460175
0.0697544643	0.8239679933
0.0707509566	0.8242502213
0.071747449	0.822226882
0.0727439413	0.8209730983
0.0737404337	0.81930691
0.074736926	0.819837153
0.0757334184	0.8190581203
0.0767299107	0.8219824433
0.0777264031	0.82000494
0.0787228954	0.8212553859
0.0797193878	0.8178911209
0.0807158801	0.8215579391
0.0817123724	0.8199648857
0.0827088648	0.8208809495
0.0837053571	0.8212351799
0.0847018495	0.8196082115
0.0856983418	0.8220326304
0.0866948342	0.8251587749
0.0876913265	0.8222283721
0.0886878189	0.819827497
0.0896843112	0.8235750794
0.0906808036	0.8203961253
0.0916772959	0.8282304406
0.0926737883	0.8260253668
0.0936702806	0.8277624249
0.094666773	0.8302859664
0.0956632653	0.8291233182
0.0966597577	0.825843215
0.09765625	0.828858614
0.0986527423	0.8300517797
0.0996492347	0.8311808705
0.100645727	0.8310500979
0.1016422194	0.8287622333
0.1026387117	0.8303615451
0.1036352041	0.8350485563
0.1046316964	0.8330064416
0.1056281888	0.830111742
0.1066246811	0.8325358629
0.1076211735	0.8334961534
0.1086176658	0.8297088742
0.1096141582	0.828235209
0.1106106505	0.8277006745
0.1116071429	0.8284372091
0.1126036352	0.8232442141
0.1136001276	0.8212786913
0.1145966199	0.8227661848
0.1155931122	0.821344316
0.1165896046	0.8174540997
0.1175860969	0.8189609647
0.1185825893	0.8185521364
0.1195790816	0.8162564039
0.120575574	0.8224607706
0.1215720663	0.8245521188
0.1225685587	0.8268042803
0.123565051	0.8238766193
0.1245615434	0.8269693255
0.1255580357	0.824403584
0.1265545281	0.8218651414
0.1275510204	0.8187350035
0.1285475128	0.8193485141
0.1295440051	0.8195237517
0.1305404974	0.8169618249
0.1315369898	0.8186425567
0.1325334821	0.8204874396
0.1335299745	0.8258532286
0.1345264668	0.8253493309
0.1355229592	0.830303669
0.1365194515	0.8292603493
0.1375159439	0.8321810365
0.1385124362	0.8306248188
0.1395089286	0.8389931917
0.1405054209	0.8367619514
0.1415019133	0.8332973719
0.1424984056	0.828271091
0.143494898	0.8265464306
0.1444913903	0.8292142153
0.1454878827	0.8326328993
0.146484375	0.8341432214
0.1474808673	0.8359456062
0.1484773597	0.8434474468
0.149473852	0.846446991
0.1504703444	0.8506906629
0.1514668367	0.8516190648
0.1524633291	0.8504585624
0.1534598214	0.8539401293
0.1544563138	0.8558698297
0.1554528061	0.8575593829
0.1564492985	0.8584298491
0.1574457908	0.8585268855
0.1584422832	0.8636705875
0.1594387755	0.8685596585
0.1604352679	0.8623297811
0.1614317602	0.8642873764
0.1624282526	0.8619693518
0.1634247449	0.8561306596
0.1644212372	0.8568783998
0.1654177296	0.8527231216
0.1664142219	0.8563454747
0.1674107143	0.8520543575
0.1684072066	0.8419465423
0.169403699	0.841624856
0.1704001913	0.847617209
0.1713966837	0.8484293222
0.172393176	0.8495102525
0.1733896684	0.8455854654
0.1743861607	0.8419649601
0.1753826531	0.8536331654
0.1763791454	0.8521994948
0.1773756378	0.8532038331
0.1783721301	0.8500331044
0.1793686224	0.8595044017
0.1803651148	0.8600119352
0.1813616071	0.8653377295
0.1823580995	0.8677309155
0.1833545918	0.8691020608
0.1843510842	0.8675073385
0.1853475765	0.8691661954
0.1863440689	0.8732876182
0.1873405612	0.8731164932
0.1883370536	0.8792315722
0.1893335459	0.8740656972
0.1903300383	0.8744677305
0.1913265306	0.8775778413
0.192323023	0.8866674304
0.1933195153	0.8855344057
0.1943160077	0.8909627795
0.1953125	0.8870317936
0.1963089923	0.8903999329
0.1973054847	0.8891634345
0.198301977	0.8831840754
0.1992984694	0.8807193637
0.2002949617	0.8860562444
0.2012914541	0.8842859268
0.2022879464	0.8893203735
0.2032844388	0.8878744245
0.2042809311	0.8890479803
0.2052774235	0.8907669187
0.2062739158	0.8915681839
0.2072704082	0.8910260201
0.2082669005	0.8938677907
0.2092633929	0.8936288953
0.2102598852	0.8941655755
0.2112563776	0.8958425522
0.2122528699	0.8977612257
0.2132493622	0.8985313773
0.2142458546	0.8985719085
0.2152423469	0.8949584961
0.2162388393	0.8944851756
0.2172353316	0.89383322
0.218231824	0.8936610818
0.2192283163	0.8933140039
0.2202248087	0.8929231167
0.221221301	0.9009844065
0.2222177934	0.9058238268
0.2232142857	0.9036734104
0.2242107781	0.9003640413
0.2252072704	0.8966347575
0.2262037628	0.896456778
0.2272002551	0.8944658041
0.2281967474	0.8982459903
0.2291932398	0.8970692754
0.2301897321	0.8974071145
0.2311862245	0.8948287368
0.2321827168	0.8863895535
0.2331792092	0.8879621029
0.2341757015	0.8903062344
0.2351721939	0.887458384
0.2361686862	0.8884963989
0.2371651786	0.8875457644
0.2381616709	0.8850783706
0.2391581633	0.8889332414
0.2401546556	0.8891109228
0.241151148	0.8900181651
0.2421476403	0.8912674189
0.2431441327	0.8888266087
0.244140625	0.884852767
0.2451371173	0.8860796094
0.2461336097	0.8808990717
0.247130102	0.882226944
0.2481265944	0.880166471
0.2491230867	0.8753756881
0.2501195791	0.8783200383
0.2511160714	0.8782353401
0.2521125638	0.8790514469
0.2531090561	0.8814658523
0.2541055485	0.8820470572
0.2551020408	0.880066216
0.2560985332	0.8808370233
0.2570950255	0.8813897967
0.2580915179	0.8828203082
0.2590880102	0.8812182546
0.2600845026	0.8741723895
0.2610809949	0.8758308291
0.2620774872	0.8743103147
0.2630739796	0.8767233491
0.2640704719	0.877157867
0.2650669643	0.8755344748
0.2660634566	0.8794173002
0.267059949	0.8821928501
0.2680564413	0.8819413185
0.2690529337	0.8802748919
0.270049426	0.8799870014
0.2710459184	0.8785254955
0.2720424107	0.8783859015
0.2730389031	0.8750326633
0.2740353954	0.8656095862
0.2750318878	0.8655768037
0.2760283801	0.8697863221
0.2770248724	0.8740121722
0.2780213648	0.8740406036
0.2790178571	0.8784762025
0.2800143495	0.875243783
0.2810108418	0.8767082095
0.2820073342	0.8765051365
0.2830038265	0.8720285892
0.2840003189	0.8772273064
0.2849968112	0.8759520054
0.2859933036	0.8781380057
0.2869897959	0.8788866401
0.2879862883	0.8766768575
0.2889827806	0.8723077178
0.289979273	0.8736377954
0.2909757653	0.8743218184
0.2919722577	0.8788369894
0.29296875	0.8768295646
0.2939652423	0.8751781583
0.2949617347	0.8750432134
0.295958227	0.8733119965
0.2969547194	0.8754323125
0.2979512117	0.877328217
0.2989477041	0.8768762946
0.2999441964	0.8753777742
0.3009406888	0.8736665249
0.3019371811	0.8720442653
0.3029336735	0.8649297953
0.3039301658	0.866289854
0.3049266582	0.8628442287
0.3059231505	0.8591807485
0.3069196429	0.8639424443
0.3079161352	0.8659487367
0.3089126276	0.8616281152
0.3099091199	0.8651378155
0.3109056122	0.8662426472
0.3119021046	0.8697820902
0.3128985969	0.8674792647
0.3138950893	0.8692069054
0.3148915816	0.8713610172
0.315888074	0.8694579005
0.3168845663	0.8702234626
0.3178810587	0.8723453283
0.318877551	0.8654632568
0.3198740434	0.8699491024
0.3208705357	0.8731259108
0.3218670281	0.8804787397
0.3228635204	0.872588098
0.3238600128	0.8695540428
0.3248565051	0.8802772164
0.3258529974	0.8799690008
0.3268494898	0.8721284866
0.3278459821	0.8733145595
0.3288424745	0.8863056302
0.3298389668	0.8807042241
0.3308354592	0.8813279271
0.3318319515	0.8797512054
0.3328284439	0.8883321881
0.3338249362	0.8870946169
0.3348214286	0.8924691677
0.3358179209	0.8872513175
0.3368144133	0.8953006268
0.3378109056	0.8977540135
0.338807398	0.8980223536
0.3398038903	0.8961437345
0.3408003827	0.8961468935
0.341796875	0.9014346004
0.3427933673	0.8912244439
0.3437898597	0.8866291046
0.344786352	0.891487658
0.3457828444	0.8883771896
0.3467793367	0.885120213
0.3477758291	0.8796297312
0.3487723214	0.8860429525
0.3497688138	0.8882776499
0.3507653061	0.879378438
0.3517617985	0.8759625554
0.3527582908	0.8794428706
0.3537547832	0.8778870702
0.3547512755	0.8752499223
0.3557477679	0.8709350824
0.3567442602	0.8733890057
0.3577407526	0.8706794381
0.3587372449	0.8737318516
0.3597337372	0.8703942895
0.3607302296	0.8722199202
0.3617267219	0.8675588369
0.3627232143	0.8759858608
0.3637197066	0.8783159852
0.364716199	0.8778473139
0.3657126913	0.8772671223
0.3667091837	0.8749580979
0.367705676	0.876063168
0.3687021684	0.876863718
0.3696986607	0.875564456
0.3706951531	0.8750997186
0.3716916454	0.8821397424
0.3726881378	0.8880648017
0.3736846301	0.8913375735
0.3746811224	0.8883473277
0.3756776148	0.8887669444
0.3766741071	0.8913753033
0.3776705995	0.8989931941
0.3786670918	0.8984963298
0.3796635842	0.9024994373
0.3806600765	0.9079921246
0.3816565689	0.9020473361
0.3826530612	0.901088655
0.3836495536	0.8985661864
0.3846460459	0.8946556449
0.3856425383	0.8885480762
0.3866390306	0.8813257217
0.387635523	0.8766587973
0.3886320153	0.876393795
0.3896285077	0.878731966
0.390625	0.8850546479
0.3916214923	0.8770626783
0.3926179847	0.8785621524
0.393614477	0.8698595762
0.3946109694	0.8693429828
0.3956074617	0.8810060024
0.3966039541	0.8828346133
0.3976004464	0.8765348792
0.3985969388	0.8794125319
0.3995934311	0.8815110326
0.4005899235	0.8794162869
0.4015864158	0.8828465939
0.4025829082	0.8847279549
0.4035794005	0.8765384555
0.4045758929	0.8793315291
0.4055723852	0.87392658
0.4065688776	0.8715444803
0.4075653699	0.8730615973
0.4085618622	0.8731392026
0.4095583546	0.865490675
0.4105548469	0.8649943471
0.4115513393	0.8597018719
0.4125478316	0.8721752763
0.413544324	0.871775806
0.4145408163	0.8816424012
0.4155373087	0.8908013701
0.416533801	0.8906385303
0.4175302934	0.8905038834
0.4185267857	0.8951666951
0.4195232781	0.9012253284
0.4205197704	0.9041858912
0.4215162628	0.9009813666
0.4225127551	0.9017588496
0.4235092474	0.9013524652
0.4245057398	0.8992584944
0.4255022321	0.9049518704
0.4264987245	0.9046161771
0.4274952168	0.9030026197
0.4284917092	0.902772963
0.4294882015	0.9080904126
0.4304846939	0.9064746499
0.4314811862	0.9041404724
0.4324776786	0.9139487147
0.4334741709	0.9060722589
0.4344706633	0.9017193913
0.4354671556	0.8953379393
0.436463648	0.9015295506
0.4374601403	0.9033934474
0.4384566327	0.8991715908
0.439453125	0.8959307075
0.4404496173	0.8916075826
0.4414461097	0.899140358
0.442442602	0.8977875113
0.4434390944	0.8965461254
0.4444355867	0.8968854547
0.4454320791	0.8991108537
0.4464285714	0.9092417359
0.4474250638	0.9102160931
0.4484215561	0.9099915624
0.4494180485	0.9121950865
0.4504145408	0.9131598473
0.4514110332	0.9149429798
0.4524075255	0.9205349684
0.4534040179	0.9269282818
0.4544005102	0.9269891977
0.4553970026	0.9284540415
0.4563934949	0.9226040244
0.4573899872	0.9232797623
0.4583864796	0.9198587537
0.4593829719	0.9243956804
0.4603794643	0.9303181171
0.4613759566	0.9299418926
0.462372449	0.9223823547
0.4633689413	0.9322441816
0.4643654337	0.9360767603
0.465361926	0.933678031
0.4663584184	0.9395217299
0.4673549107	0.9375597835
0.4683514031	0.9394825697
0.4693478954	0.9365193248
0.4703443878	0.9327079058
0.4713408801	0.9337192178
0.4723373724	0.9287648797
0.4733338648	0.9305476546
0.4743303571	0.9335278273
0.4753268495	0.9405403733
0.4763233418	0.94361341
0.4773198342	0.9448802471
0.4783163265	0.9459725022
0.4793128189	0.9455373883
0.4803093112	0.9450820684
0.4813058036	0.9462456703
0.4823022959	0.9509357214
0.4832987883	0.955514729
0.4842952806	0.9531213641
0.485291773	0.9551440477
0.4862882653	0.9515212774
0.4872847577	0.9510774612
0.48828125	0.9509711862
0.4892777423	0.9550051689
0.4902742347	0.9527683258
0.491270727	0.952844739
0.4922672194	0.9509807825
0.4932637117	0.9459689856
0.4942602041	0.9492611885
0.4952566964	0.9519543052
0.4962531888	0.9514855742
0.4972496811	0.9561389089
0.4982461735	0.953758657
0.4992426658	0.9482680559
0.5002391582	0.9558283687
0.5012356505	0.9550194144
0.5022321429	0.9562638998
0.5032286352	0.9487452507
0.5042251276	0.9463809133
0.5052216199	0.9399162531
0.5062181122	0.9445649981
0.5072146046	0.9418572187
0.5082110969	0.9384880662
0.5092075893	0.9323731661
0.5102040816	0.9318300486
0.511200574	0.9329746962
0.5121970663	0.925078392
0.5131935587	0.9278456569
0.514190051	0.9268590212
0.5151865434	0.93252033
0.5161830357	0.9365105629
0.5171795281	0.9331521988
0.5181760204	0.9375721216
0.5191725128	0.9276681542
0.5201690051	0.9268388748
0.5211654974	0.9203304648
0.5221619898	0.9226797819
0.5231584821	0.9259975553
0.5241549745	0.9304158688
0.5251514668	0.9253094196
0.5261479592	0.9391448498
0.5271444515	0.9335026741
0.5281409439	0.9390429854
0.5291374362	0.9396156073
0.5301339286	0.9401525259
0.5311304209	0.9318755865
0.5321269133	0.9397089481
0.5331234056	0.9433181882
0.534119898	0.9399546981
0.5351163903	0.9338733554
0.5361128827	0.9344152212
0.537109375	0.9226358533
0.5381058673	0.9234081507
0.5391023597	0.9078915119
0.540098852	0.9097921252
0.5410953444	0.9131678939
0.5420918367	0.9135329723
0.5430883291	0.91299963
0.5440848214	0.9075947404
0.5450813138	0.9026349187
0.5460778061	0.886049211
0.5470742985	0.8885726929
0.5480707908	0.896904707
0.5490672832	0.8914708495
0.5500637755	0.895567596
0.5510602679	0.8872266412
0.5520567602	0.8940933943
0.5530532526	0.8869919777
0.5540497449	0.8853675723
0.5550462372	0.8799389005
0.5560427296	0.875300169
0.5570392219	0.8814086914
0.5580357143	0.8899194598
0.5590322066	0.8894761801
0.560028699	0.8805069923
0.5610251913	0.8822343349
0.5620216837	0.8839151859
0.563018176	0.887814641
0.5640146684	0.88438797
0.5650111607	0.8906390071
0.5660076531	0.9038807154
0.5670041454	0.9020135403
0.5680006378	0.9067725539
0.5689971301	0.9099068046
0.5699936224	0.9139385819
0.5709901148	0.9148809314
0.5719866071	0.914960444
0.5729830995	0.9209870696
0.5739795918	0.9148344994
0.5749760842	0.9194841385
0.5759725765	0.9163264632
0.5769690689	0.9244943261
0.5779655612	0.9173150063
0.5789620536	0.9284038544
0.5799585459	0.9319527149
0.5809550383	0.932507813
0.5819515306	0.930583179
0.582948023	0.9348341227
0.5839445153	0.9400767088
0.5849410077	0.946778059
0.5859375	0.9366275668
0.5869339923	0.9323083758
0.5879304847	0.9353042245
0.588926977	0.9347571731
0.5899234694	0.9276686311
0.5909199617	0.9241914153
0.5919164541	0.9228020906
0.5929129464	0.9299530387
0.5939094388	0.936455667
0.5949059311	0.9397604465
0.5959024235	0.9321852922
0.5968989158	0.9271526933
0.5978954082	0.9306311011
0.5988919005	0.931433022
0.5998883929	0.9332616329
0.6008848852	0.9318342805
0.6018813776	0.9325006604
0.6028778699	0.933198154
0.6038743622	0.9313898087
0.6048708546	0.9383412004
0.6058673469	0.9323590994
0.6068638393	0.9238849878
0.6078603316	0.9237790108
0.608856824	0.9214878678
0.6098533163	0.920065999
0.6108498087	0.9249975681
0.611846301	0.9259456992
0.6128427934	0.9267183542
0.6138392857	0.9273566008
0.6148357781	0.9204260111
0.6158322704	0.9223843813
0.6168287628	0.9277408719
0.6178252551	0.9281206727
0.6188217474	0.92207551
0.6198182398	0.9275296926
0.6208147321	0.9320200086
0.6218112245	0.9305353761
0.6228077168	0.9387034774
0.6238042092	0.9357082844
0.6248007015	0.9370619655
0.6257971939	0.9309084415
0.6267936862	0.9257053137
0.6277901786	0.9208096266
0.6287866709	0.922051847
0.6297831633	0.9230105877
0.6307796556	0.9288905263
0.631776148	0.9252235889
0.6327726403	0.9273724556
0.6337691327	0.9278321266
0.634765625	0.9170945883
0.6357621173	0.9195297956
0.6367586097	0.9079583287
0.637755102	0.9049818516
0.6387515944	0.8988396525
0.6397480867	0.9023686051
0.6407445791	0.8977966905
0.6417410714	0.9037668109
0.6427375638	0.9067100883
0.6437340561	0.9001109004
0.6447305485	0.8917145133
0.6457270408	0.8947615623
0.6467235332	0.884327054
0.6477200255	0.8805898428
0.6487165179	0.8801677823
0.6497130102	0.8859724998
0.6507095026	0.8849257231
0.6517059949	0.8851518631
0.6527024872	0.882350266
0.6536989796	0.8809437752
0.6546954719	0.869803369
0.6556919643	0.8687523007
0.6566884566	0.8638920784
0.657684949	0.8645983338
0.6586814413	0.8650931716
0.6596779337	0.864967227
0.660674426	0.8524613976
0.6616709184	0.8589066267
0.6626674107	0.8536014557
0.6636639031	0.8465510607
0.6646603954	0.8352994323
0.6656568878	0.8329328299
0.6666533801	0.8260391951
0.6676498724	0.8097738624
0.6686463648	0.8093557954
0.6696428571	0.8233619332
0.6706393495	0.825111866
0.6716358418	0.8119505048
0.6726323342	0.8042860627
0.6736288265	0.8134998679
0.6746253189	0.8231557012
0.6756218112	0.8230391741
0.6766183036	0.8129482865
0.6776147959	0.8260138631
0.6786112883	0.827555418
0.6796077806	0.8191142678
0.680604273	0.8194078803
0.6816007653	0.8224329352
0.6825972577	0.8126292229
0.68359375	0.8083115816
0.6845902423	0.826484859
0.6855867347	0.8427717686
0.686583227	0.8506829739
0.6875797194	0.8520337343
0.6885762117	0.8081722856
0.6895727041	0.8249365091
0.6905691964	0.8169860244
0.6915656888	0.8082972765
0.6925621811	0.8265464306
0.6935586735	0.8293174505
0.6945551658	0.8417172432
0.6955516582	0.8145884871
0.6965481505	0.8218766451
0.6975446429	0.8064524531
0.6985411352	0.8129868507
0.6995376276	0.8214954734
0.7005341199	0.818423748
0.7015306122	0.8273463845
0.7025271046	0.7981553078
0.7035235969	0.7859638333
0.7045200893	0.8099089861
0.7055165816	0.8022197485
0.706513074	0.8042111993
0.7075095663	0.8182486892
0.7085060587	0.7837243676
0.709502551	0.7945439816
0.7104990434	0.7824426889
0.7114955357	0.7855502963
0.7124920281	0.7947089076
0.7134885204	0.7844371796
0.7144850128	0.7827259898
0.7154815051	0.7802678347
0.7164779974	0.7935192585
0.7174744898	0.7946075201
0.7184709821	0.8099939227
0.7194674745	0.8144181371
0.7204639668	0.7888864875
0.7214604592	0.7623441219
0.7224569515	0.7644564509
0.7234534439	0.7766310573
0.7244499362	0.7696894407
0.7254464286	0.761470437
0.7264429209	0.7919738889
0.7274394133	0.7719770074
0.7284359056	0.7725179791
0.729432398	0.7687545419
0.7304288903	0.7814024091
0.7314253827	0.7863794565
0.732421875	0.7900605202
0.7334183673	0.7899034619
0.7344148597	0.7566356063
0.735411352	0.7536252737
0.7364078444	0.7789720297
0.7374043367	0.7448135018
0.7384008291	0.7238892913
0.7393973214	0.7354038954
0.7403938138	0.7463775277
0.7413903061	0.7627540827
0.7423867985	0.7656162977
0.7433832908	0.7585399151
0.7443797832	0.7499272823
0.7453762755	0.74833709
0.7463727679	0.7725785375
0.7473692602	0.7615786791
0.7483657526	0.726352036
0.7493622449	0.7293291092
0.7503587372	0.6726847887
0.7513552296	0.7003252506
0.7523517219	0.6701186299
0.7533482143	0.663110137
0.7543447066	0.5992433429
0.755341199	0.5733079314
0.7563376913	0.5806547403
0.7573341837	0.5710964203
0.758330676	0.5378178358
0.7593271684	0.581117034
0.7603236607	0.5206947327
0.7613201531	0.5031007528
0.7623166454	0.5170097351
0.7633131378	0.4793981314
0.7643096301	0.4365802705
0.7653061224	0.3903610408
0.7663026148	0.3574192822
0.7672991071	0.3737590313
0.7682955995	0.3866767883
0.7692920918	0.3639505804
0.7702885842	0.3977010846
0.7712850765	0.3501336873
0.7722815689	0.3360754251
0.7732780612	0.3785856366
0.7742745536	0.3580933809
0.7752710459	0.3181672394
0.7762675383	0.2829462588
0.7772640306	0.3517461419
0.778260523	0.3861764073
0.7792570153	0.3431996107
0.7802535077	0.380443871
0.78125	0.3449633718
0.7822464923	0.3597539961
0.7832429847	0.4509255588
0.784239477	0.4890170991
0.7852359694	0.4836505949
0.7862324617	0.5529563427
0.7872289541	0.6089576483
0.7882254464	0.5596761703
0.7892219388	0.630290091
0.7902184311	0.6626307368
0.7912149235	0.6945510507
0.7922114158	0.6701042056
0.7932079082	0.6393173337
0.7942044005	0.5457730889
0.7952008929	0.5565912127
0.7961973852	0.6298596263
0.7971938776	0.6050983667
0.7981903699	0.6532336473
0.7991868622	0.6462204456
0.8001833546	0.601774931
0.8011798469	0.593885541
0.8021763393	0.582577765
0.8031728316	0.6084282994
0.804169324	0.6296427846
0.8051658163	0.6234361529
0.8061623087	0.585752368
0.807158801	0.5509567261
0.8081552934	0.4830790162
0.8091517857	0.4496171176
0.8101482781	0.5291874409
0.8111447704	0.561845541
0.8121412628	0.5264000297
0.8131377551	0.5245934725
0.8141342474	0.4976474345
0.8151307398	0.4393759966
0.8161272321	0.4827516973
0.8171237245	0.467752248
0.8181202168	0.5523347259
0.8191167092	0.4586490691
0.8201132015	0.3819431663
0.8211096939	0.4182204008
0.8221061862	0.4800131619
0.8231026786	0.5398075581
0.8240991709	0.5558169484
0.8250956633	0.5619316697
0.8260921556	0.450296849
0.827088648	0.4616800845
0.8280851403	0.4529693723
0.8290816327	0.5060052872
0.830078125	0.5382056832
0.8310746173	0.5284181237
0.8320711097	0.4643776119
0.833067602	0.5636999011
0.8340640944	0.6245526671
0.8350605867	0.6759831905
0.8360570791	0.5134038329
0.8370535714	0.5685809255
0.8380500638	0.6406572461
0.8390465561	0.6335916519
0.8400430485	0.6212389469
0.8410395408	0.5298455954
0.8420360332	0.5153357387
0.8430325255	0.598728776
0.8440290179	0.5241676569
0.8450255102	0.5261921883
0.8460220026	0.4936675429
0.8470184949	0.4845672846
0.8480149872	0.4090872407
0.8490114796	0.3682828844
0.8500079719	0.3814690411
0.8510044643	0.4316414893
0.8520009566	0.3755989075
0.852997449	0.4526630044
0.8539939413	0.4051297605
0.8549904337	0.3595499992
0.855986926	0.3556246758
0.8569834184	0.2772492468
0.8579799107	0.3760999143
0.8589764031	0.3039955497
0.8599728954	0.2694523931
0.8609693878	0.2874376774
0.8619658801	0.2441265434
0.8629623724	0.2954778969
0.8639588648	0.1962478906
0.8649553571	0.2559687793
0.8659518495	0.2132724077
0.8669483418	0.2625469565
0.8679448342	0.2998975217
0.8689413265	0.2727040052
0.8699378189	0.1950069517
0.8709343112	0.2032180279
0.8719308036	0.2424707115
0.8729272959	0.2233566195
0.8739237883	0.3790410161
0.8749202806	0.4387327135
0.875916773	0.3764451742
0.8769132653	0.2607676089
0.8779097577	0.388086915
0.87890625	0.4216953218
0.8799027423	0.377035886
0.8808992347	0.4440816045
0.881895727	0.4307930768
0.8828922194	0.3620994389
0.8838887117	0.2328868806
0.8848852041	0.306398958
0.8858816964	0.2873408794
0.8868781888	0.2166716307
0.8878746811	0.2344315052
0.8888711735	0.3172789812
0.8898676658	0.2049325109
0.8908641582	0.1866886616
0.8918606505	0.1475543976
0.8928571429	0.1463347077
0.8938536352	0.1788875908
0.8948501276	0.1473519504
0.8958466199	0.1461447924
0.8968431122	0.1254743934
0.8978396046	0.1784478724
0.8988360969	0.1890156269
0.8998325893	0.2340753973
0.9008290816	0.1124293357
0.901825574	0.070435077
0.9028220663	0.1121315509
0.9038185587	0.1359232217
0.904815051	0.0573178194
0.9058115434	0.0802208409
0.9068080357	0.0432692431
0.9078045281	0.0426027663
0.9088010204	0.0552556328
0.9097975128	0.0676027909
0.9107940051	0.0782856718
0.9117904974	0.0598383173
0.9127869898	0.060568288
0.9137834821	0.0601081811
0.9147799745	0.0704537928
0.9157764668	0.0765820593
0.9167729592	0.0623189956
0.9177694515	0.0312251449
0.9187659439	0.0285617448
0.9197624362	0.0410906188
0.9207589286	0.0331332386
0.9217554209	0.0530499406
0.9227519133	0.0274320375
0.9237484056	0.0171513502
0.924744898	0.0108529218
0.9257413903	0.0127486177
0.9267378827	0.0147941317
0.927734375	0.0128221763
0.9287308673	0.007781012
0.9297273597	0.0043938532
0.930723852	0.0040533841
0.9317203444	0.0027061065
0.9327168367	0.0036603091
0.9337133291	0.0035018176
0.9347098214	0.0034383659
0.9357063138	0.0033204055
0.9367028061	0.0028223963
0.9376992985	0.0029789568
0.9386957908	0.0026384671
0.9396922832	0.0023273397
0.9406887755	0.0024788571
0.9416852679	0.0022769643
0.9426817602	0.0022037029
0.9436782526	0.002491774
0.9446747449	0.0024766251
0.9456712372	0.0027386288
0.9466677296	0.0040532057
0.9476642219	0.0042975331
0.9486607143	0.0030964885
0.9496572066	0.0038970544
0.950653699	0.0038221872
0.9516501913	0.0031260867
0.9526466837	0.002783872
0.953643176	0.0027255863
0.9546396684	0.002337965
0.9556361607	0.0010036425
0.9566326531	0.0010926132
0.9576291454	0.0004781521
0.9586256378	0.0004577521
0.9596221301	0.000647408
0.9606186224	0.000524542
0.9616151148	0.0004562153
0.9626116071	0.0005312292
0.9636080995	0.00042995
0.9646045918	0.0004799872
0.9656010842	0.000793696
0.9665975765	0.0011987815
0.9675940689	0.0006982266
0.9685905612	0.0010017551
0.9695870536	0.0012230949
0.9705835459	0.0012132861
0.9715800383	0.0012422148
0.9725765306	0.0019383164
0.973573023	0.0023818749
0.9745695153	0.0051216562
0.9755660077	0.0058444589
0.9765625	0.0037753186
0.9775589923	0.0037834956
0.9785554847	0.0043827761
0.979551977	0.0036014502
0.9805484694	0.0027040271
0.9815449617	0.0021583484
0.9825414541	0.0023543923
0.9835379464	0.0008365539
0.9845344388	0.0011159234
0.9855309311	0.0010459885
0.9865274235	0.0005502673
0.9875239158	0.0004931923
0.9885204082	0.0004102311
0.9895169005	0.000359182
0.9905133929	0.0006262526
0.9915098852	0.0005974495
0.9925063776	0.0002779348
0.9935028699	0.0003010999
0.9944993622	0.0002258931
0.9954958546	0.0002419848
0.9964923469	0.0011086391
0.9974888393	0.0007443494
0.9984853316	0.0014810584
0.999481824	0.0044516162
1	0.0009128552
};
\addlegendentry{Grad-CAM}
\draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUC: 0.5877};
\draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUC: 0.6550};
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_insertion_grad_cam_mean_data_5733_lerf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.5733},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.04634399150018, ymax=0.974797689221305,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
1	0.0007476429
0.999481824	0.000488942
0.9984853316	0.0001615855
0.9974888393	0.0004201818
0.9964923469	0.0001682352
0.9954958546	0.0003674586
0.9944993622	0.0001059619
0.9935028699	7.97E-05
0.9925063776	0.000244981
0.9915098852	0.0002700386
0.9905133929	0.0004047803
0.9895169005	0.0006127232
0.9885204082	0.0004474915
0.9875239158	0.0002856772
0.9865274235	0.0002252383
0.9855309311	0.0003088317
0.9845344388	0.0001369824
0.9835379464	7.15E-05
0.9825414541	0.0001254932
0.9815449617	0.0001037373
0.9805484694	0.0002106338
0.979551977	0.0002693112
0.9785554847	0.0002297786
0.9775589923	0.0002441771
0.9765625	0.0003225861
0.9755660077	0.0005011825
0.9745695153	0.0005615348
0.973573023	0.0006999276
0.9725765306	0.0007431836
0.9715800383	0.0005398554
0.9705835459	0.0006167259
0.9695870536	0.0005517072
0.9685905612	0.0008008518
0.9675940689	0.0003151466
0.9665975765	0.0004023085
0.9656010842	0.0003422179
0.9646045918	0.0003030777
0.9636080995	0.0003585178
0.9626116071	0.0002976244
0.9616151148	0.0002456194
0.9606186224	0.0002337516
0.9596221301	0.0001524918
0.9586256378	0.0001347584
0.9576291454	0.0001214016
0.9566326531	0.0002497018
0.9556361607	0.0002521335
0.9546396684	2.77E-04
0.953643176	4.11E-04
0.9526466837	3.06E-04
0.9516501913	5.74E-04
0.950653699	4.35E-04
0.9496572066	2.85E-04
0.9486607143	3.79E-04
0.9476642219	5.46E-04
0.9466677296	5.81E-04
0.9456712372	3.86E-04
0.9446747449	2.65E-04
0.9436782526	2.73E-04
0.9426817602	2.91E-04
0.9416852679	2.29E-04
0.9406887755	2.51E-04
0.9396922832	2.03E-04
0.9386957908	2.47E-04
0.9376992985	2.73E-04
0.9367028061	1.89E-04
0.9357063138	2.47E-04
0.9347098214	3.35E-04
0.9337133291	2.07E-04
0.9327168367	3.27E-04
0.9317203444	3.12E-04
0.930723852	2.43E-04
0.9297273597	2.20E-04
0.9287308673	2.04E-04
0.927734375	1.91E-04
0.9267378827	1.93E-04
0.9257413903	1.28E-04
0.924744898	1.63E-04
0.9237484056	1.90E-04
0.9227519133	2.37E-04
0.9217554209	1.78E-04
0.9207589286	1.61E-04
0.9197624362	2.17E-04
0.9187659439	1.42E-04
0.9177694515	1.07E-04
0.9167729592	1.55E-04
0.9157764668	1.95E-04
0.9147799745	1.78E-04
0.9137834821	1.18E-04
0.9127869898	2.51E-04
0.9117904974	2.19E-04
0.9107940051	4.16E-04
0.9097975128	3.94E-04
0.9088010204	3.22E-04
0.9078045281	2.74E-04
0.9068080357	3.22E-04
0.9058115434	4.48E-04
0.904815051	5.15E-04
0.9038185587	7.81E-04
0.9028220663	5.05E-04
0.901825574	4.07E-04
0.9008290816	3.83E-04
0.8998325893	1.32E-03
0.8988360969	1.02E-03
0.8978396046	0.0008624368
0.8968431122	0.0009516546
0.8958466199	0.0009061425
0.8948501276	0.0018557893
0.8938536352	0.0018355681
0.8928571429	0.0014889847
0.8918606505	0.0016682043
0.8908641582	0.0019173161
0.8898676658	0.0031586413
0.8888711735	0.0031224466
0.8878746811	0.0022869962
0.8868781888	0.0027490067
0.8858816964	0.0044575608
0.8848852041	0.0043425588
0.8838887117	0.0021796273
0.8828922194	0.0060614087
0.881895727	0.0083414912
0.8808992347	0.0065343189
0.8799027423	0.006988199
0.87890625	0.0071532503
0.8779097577	0.0111428779
0.8769132653	0.0083914753
0.875916773	0.0136962002
0.8749202806	0.0154950768
0.8739237883	0.0173451025
0.8729272959	0.0063444115
0.8719308036	0.0058502923
0.8709343112	0.0056403871
0.8699378189	0.007799834
0.8689413265	0.013771859
0.8679448342	0.0137003427
0.8669483418	0.0061060912
0.8659518495	0.0058597918
0.8649553571	0.0114341229
0.8639588648	0.012639069
0.8629623724	0.0147070326
0.8619658801	0.0114598377
0.8609693878	0.0105085177
0.8599728954	0.0115312096
0.8589764031	0.0076938332
0.8579799107	0.0129354307
0.8569834184	0.0114508485
0.855986926	0.0089599043
0.8549904337	0.013277933
0.8539939413	0.0173735414
0.852997449	0.0155092031
0.8520009566	0.0112282047
0.8510044643	0.0191943292
0.8500079719	0.0146463076
0.8490114796	0.0201184731
0.8480149872	0.0255810972
0.8470184949	0.0295795649
0.8460220026	0.0351890847
0.8450255102	0.0595065132
0.8440290179	0.0606859177
0.8430325255	0.1091727465
0.8420360332	0.1109058708
0.8410395408	0.0589329228
0.8400430485	0.0545163676
0.8390465561	0.0643578619
0.8380500638	0.0513335615
0.8370535714	0.0530988798
0.8360570791	0.036978554
0.8350605867	0.0749647245
0.8340640944	0.0867932588
0.833067602	0.1032117009
0.8320711097	0.1622330099
0.8310746173	0.1424920261
0.830078125	0.1056469977
0.8290816327	0.0945952013
0.8280851403	0.0963136777
0.827088648	0.1311432421
0.8260921556	0.1851554811
0.8250956633	0.2284494042
0.8240991709	0.213098377
0.8231026786	0.1164867356
0.8221061862	0.1256791353
0.8211096939	0.1050683558
0.8201132015	0.1419266611
0.8191167092	0.1176622659
0.8181202168	0.1539913118
0.8171237245	0.1475968957
0.8161272321	0.1030055285
0.8151307398	0.0786111355
0.8141342474	0.1155388951
0.8131377551	0.1288082302
0.8121412628	0.1500274241
0.8111447704	0.1194383726
0.8101482781	0.1016710177
0.8091517857	0.1087232977
0.8081552934	0.0866929069
0.807158801	0.1655737907
0.8061623087	0.1481705308
0.8051658163	0.1126829833
0.804169324	0.1558094472
0.8031728316	0.1060397774
0.8021763393	0.1127841398
0.8011798469	0.0904289559
0.8001833546	0.067507647
0.7991868622	0.0736620352
0.7981903699	0.053737238
0.7971938776	0.047017999
0.7961973852	0.0377366729
0.7952008929	0.0287693627
0.7942044005	0.0347544476
0.7932079082	0.0270894524
0.7922114158	0.024598483
0.7912149235	0.0278013814
0.7902184311	0.0267406646
0.7892219388	0.0342941843
0.7882254464	0.0351448469
0.7872289541	0.0300259218
0.7862324617	0.0252647828
0.7852359694	0.0249239597
0.784239477	0.0282708295
0.7832429847	0.0274409857
0.7822464923	0.0236620568
0.78125	0.0247384347
0.7802535077	0.0204336978
0.7792570153	0.021851223
0.778260523	0.0263751317
0.7772640306	0.0260725301
0.7762675383	0.0238741394
0.7752710459	0.0250026006
0.7742745536	0.0283163469
0.7732780612	0.0233545788
0.7722815689	0.0242134631
0.7712850765	0.0352271087
0.7702885842	0.0339929983
0.7692920918	0.0297139026
0.7682955995	0.0256238841
0.7672991071	0.0201448686
0.7663026148	0.027183421
0.7653061224	0.0225058217
0.7643096301	0.0233681314
0.7633131378	0.0469623804
0.7623166454	0.0473963879
0.7613201531	0.0276724603
0.7603236607	0.0296406783
0.7593271684	0.0259609912
0.758330676	0.0300518367
0.7573341837	0.033864338
0.7563376913	0.0369208902
0.755341199	0.03566432
0.7543447066	0.0358770043
0.7533482143	0.0232486762
0.7523517219	0.0374764092
0.7513552296	0.0391054712
0.7503587372	0.0304132253
0.7493622449	0.0556248389
0.7483657526	0.0385098346
0.7473692602	0.064196676
0.7463727679	0.0574752279
0.7453762755	0.0418783315
0.7443797832	0.0318371095
0.7433832908	0.0587226748
0.7423867985	0.0588064864
0.7413903061	0.0619579591
0.7403938138	0.03999722
0.7393973214	0.0347229764
0.7384008291	0.0486188158
0.7374043367	0.0486592799
0.7364078444	0.0524666794
0.735411352	0.0528363362
0.7344148597	0.1024420559
0.7334183673	0.0475869551
0.732421875	0.0500169545
0.7314253827	0.0494106896
0.7304288903	0.0320131704
0.729432398	0.0492134392
0.7284359056	0.0314669907
0.7274394133	0.0444295108
0.7264429209	0.0407764502
0.7254464286	0.0821317956
0.7244499362	0.0531948768
0.7234534439	0.0569348373
0.7224569515	0.0662598908
0.7214604592	0.0757566094
0.7204639668	0.0708987117
0.7194674745	0.0850455612
0.7184709821	0.0726225898
0.7174744898	0.1000616178
0.7164779974	0.1049400866
0.7154815051	0.1255781502
0.7144850128	0.110260129
0.7134885204	0.101915203
0.7124920281	0.0843599811
0.7114955357	0.0830530673
0.7104990434	0.1064193249
0.709502551	0.1925869733
0.7085060587	0.1306767911
0.7075095663	0.1680005789
0.706513074	0.1408215165
0.7055165816	0.1599088162
0.7045200893	0.1655981541
0.7035235969	0.1893605888
0.7025271046	0.1749031842
0.7015306122	0.1457401514
0.7005341199	0.1777353436
0.6995376276	0.1724335551
0.6985411352	0.1743764132
0.6975446429	0.1619336605
0.6965481505	0.1430184096
0.6955516582	0.1561936885
0.6945551658	0.1736240834
0.6935586735	0.1510612071
0.6925621811	0.1957364529
0.6915656888	0.1637412161
0.6905691964	0.1937906146
0.6895727041	0.3154594004
0.6885762117	0.285774529
0.6875797194	0.252052635
0.686583227	0.2196005434
0.6855867347	0.2227751315
0.6845902423	0.2467606068
0.68359375	0.2509144247
0.6825972577	0.2489195019
0.6816007653	0.3038875461
0.680604273	0.2825847864
0.6796077806	0.2114401311
0.6786112883	0.1777148098
0.6776147959	0.2851407528
0.6766183036	0.3237147331
0.6756218112	0.31928128
0.6746253189	0.3398272395
0.6736288265	0.3535408676
0.6726323342	0.4296699464
0.6716358418	0.3758135438
0.6706393495	0.353007108
0.6696428571	0.3835601211
0.6686463648	0.4808991253
0.6676498724	0.4577276409
0.6666533801	0.486461997
0.6656568878	0.4454673827
0.6646603954	0.5108812451
0.6636639031	0.5419049859
0.6626674107	0.4354530573
0.6616709184	0.428563267
0.660674426	0.3717632294
0.6596779337	0.4334029555
0.6586814413	0.3812958896
0.657684949	0.5447520614
0.6566884566	0.3998693824
0.6556919643	0.4717514515
0.6546954719	0.5385934711
0.6536989796	0.5141891837
0.6527024872	0.518509984
0.6517059949	0.5084947944
0.6507095026	0.6145395637
0.6497130102	0.6275312304
0.6487165179	0.5270400047
0.6477200255	0.5182932019
0.6467235332	0.5729512572
0.6457270408	0.5565519929
0.6447305485	0.5410658717
0.6437340561	0.5797839165
0.6427375638	0.5866071582
0.6417410714	0.5222689509
0.6407445791	0.5136185884
0.6397480867	0.4441750348
0.6387515944	0.5599421263
0.637755102	0.5655027032
0.6367586097	0.5529478192
0.6357621173	0.5823197961
0.634765625	0.5901442766
0.6337691327	0.6325489879
0.6327726403	0.5810098052
0.631776148	0.5526874065
0.6307796556	0.5500484109
0.6297831633	0.6430968046
0.6287866709	0.5823815465
0.6277901786	0.6294695139
0.6267936862	0.6704804301
0.6257971939	0.6280405521
0.6248007015	0.6004146934
0.6238042092	0.6082374454
0.6228077168	0.6139266491
0.6218112245	0.635307312
0.6208147321	0.7064660788
0.6198182398	0.6877191067
0.6188217474	0.645680666
0.6178252551	0.6502398849
0.6168287628	0.6787216663
0.6158322704	0.7113249302
0.6148357781	0.7377194762
0.6138392857	0.712258935
0.6128427934	0.7491500974
0.611846301	0.768068552
0.6108498087	0.776537478
0.6098533163	0.7537934184
0.608856824	0.705645144
0.6078603316	0.7277367115
0.6068638393	0.7519376278
0.6058673469	0.746927619
0.6048708546	0.7366428971
0.6038743622	0.7606856227
0.6028778699	0.742405355
0.6018813776	0.7249792218
0.6008848852	0.7290614247
0.5998883929	0.8013543487
0.5988919005	0.7896201611
0.5978954082	0.7256191373
0.5968989158	0.6839962006
0.5959024235	0.7526112795
0.5949059311	0.6985256076
0.5939094388	0.7297101617
0.5929129464	0.6975594163
0.5919164541	0.7136952877
0.5909199617	0.71701473
0.5899234694	0.7122283578
0.588926977	0.6992527246
0.5879304847	0.7096072435
0.5869339923	0.6753121614
0.5859375	0.7408750653
0.5849410077	0.7386287451
0.5839445153	0.709982574
0.582948023	0.6838797331
0.5819515306	0.6693129539
0.5809550383	0.7322309017
0.5799585459	0.7310771346
0.5789620536	0.740886569
0.5779655612	0.7138312459
0.5769690689	0.7293132544
0.5759725765	0.7712532878
0.5749760842	0.7347375154
0.5739795918	0.7800084352
0.5729830995	0.7475624681
0.5719866071	0.7413383126
0.5709901148	0.7616417408
0.5699936224	0.7722200751
0.5689971301	0.7478125095
0.5680006378	0.7434657812
0.5670041454	0.7438495159
0.5660076531	0.7187398076
0.5650111607	0.7505005598
0.5640146684	0.752423048
0.563018176	0.7358974218
0.5620216837	0.7379345298
0.5610251913	0.7308529019
0.560028699	0.7462173104
0.5590322066	0.7438934445
0.5580357143	0.7541143894
0.5570392219	0.7233691812
0.5560427296	0.7435179353
0.5550462372	0.7323620319
0.5540497449	0.7209762335
0.5530532526	0.7165645957
0.5520567602	0.7399881482
0.5510602679	0.7477508187
0.5500637755	0.7583515048
0.5490672832	0.7697865963
0.5480707908	0.7725199461
0.5470742985	0.743961513
0.5460778061	0.7615261674
0.5450813138	0.7529915571
0.5440848214	0.7828964591
0.5430883291	0.7764168382
0.5420918367	0.8126422763
0.5410953444	0.7926990986
0.540098852	0.7921689153
0.5391023597	0.7777530551
0.5381058673	0.7721236348
0.537109375	0.7513771057
0.5361128827	0.7670486569
0.5351163903	0.7653954625
0.534119898	0.7872316241
0.5331234056	0.7978963852
0.5321269133	0.7835184336
0.5311304209	0.7866533399
0.5301339286	0.8067933321
0.5291374362	0.7929555178
0.5281409439	0.7989330888
0.5271444515	0.776317358
0.5261479592	0.7686533332
0.5251514668	0.7777110934
0.5241549745	0.7923825979
0.5231584821	0.8047269583
0.5221619898	0.7923306227
0.5211654974	0.7972095013
0.5201690051	0.7969325185
0.5191725128	0.7841240168
0.5181760204	0.7932510972
0.5171795281	0.7866063714
0.5161830357	0.7841873169
0.5151865434	0.7781706452
0.514190051	0.771166265
0.5131935587	0.7400407791
0.5121970663	0.7640663981
0.511200574	0.7785887122
0.5102040816	0.7415713668
0.5092075893	0.7406889796
0.5082110969	0.7868731618
0.5072146046	0.8216720819
0.5062181122	0.8442136049
0.5052216199	0.8635315299
0.5042251276	0.8606081009
0.5032286352	0.8617789745
0.5022321429	0.825710237
0.5012356505	0.8256137967
0.5002391582	0.8280583024
0.4992426658	0.8538244367
0.4982461735	0.8745188713
0.4972496811	0.8756712079
0.4962531888	0.8722632527
0.4952566964	0.8829040527
0.4942602041	0.8750295043
0.4932637117	0.8732731938
0.4922672194	0.8841705918
0.491270727	0.8886779547
0.4902742347	0.8778398633
0.4892777423	0.8863162994
0.48828125	0.8902496696
0.4872847577	0.8808574677
0.4862882653	0.8957904577
0.485291773	0.8964630365
0.4842952806	0.8936524987
0.4832987883	0.9082099199
0.4823022959	0.9027978182
0.4813058036	0.8966178894
0.4803093112	0.9010483623
0.4793128189	0.8980060816
0.4783163265	0.9044837356
0.4773198342	0.9117971063
0.4763233418	0.9074819684
0.4753268495	0.9066100717
0.4743303571	0.9128907919
0.4733338648	0.912530005
0.4723373724	0.904543817
0.4713408801	0.8964312077
0.4703443878	0.9159920812
0.4693478954	0.9039435387
0.4683514031	0.9041101336
0.4673549107	0.9001793861
0.4663584184	0.9059643149
0.465361926	0.8960188031
0.4643654337	0.9035003781
0.4633689413	0.9055917859
0.462372449	0.9014930129
0.4613759566	0.8982037902
0.4603794643	0.8963567019
0.4593829719	0.8840658069
0.4583864796	0.8822171092
0.4573899872	0.8762725592
0.4563934949	0.8842607141
0.4553970026	0.8695469499
0.4544005102	0.890560627
0.4534040179	0.8840763569
0.4524075255	0.8807333112
0.4514110332	0.8861051798
0.4504145408	0.8899439573
0.4494180485	0.8784235716
0.4484215561	0.8949865699
0.4474250638	0.8782804012
0.4464285714	0.8752241731
0.4454320791	0.8589009047
0.4444355867	0.8667706251
0.4434390944	0.8562448025
0.442442602	0.8496198058
0.4414461097	0.8505668044
0.4404496173	0.8518670201
0.439453125	0.8567863107
0.4384566327	0.8592848182
0.4374601403	0.84784621
0.436463648	0.8484982848
0.4354671556	0.860683322
0.4344706633	0.8654044867
0.4334741709	0.8577597141
0.4324776786	0.8666215539
0.4314811862	0.8551543355
0.4304846939	0.8740223646
0.4294882015	0.8539609909
0.4284917092	0.8438262343
0.4274952168	0.8469284773
0.4264987245	0.8342162371
0.4255022321	0.8205140829
0.4245057398	0.8188335896
0.4235092474	0.8371368051
0.4225127551	0.8426489234
0.4215162628	0.8407592177
0.4205197704	0.8356929421
0.4195232781	0.8514844179
0.4185267857	0.8480467796
0.4175302934	0.8554942608
0.416533801	0.8703814149
0.4155373087	0.8778045177
0.4145408163	0.8815976381
0.413544324	0.8833408356
0.4125478316	0.88195467
0.4115513393	0.8785036206
0.4105548469	0.8684514761
0.4095583546	0.8664637208
0.4085618622	0.8622120619
0.4075653699	0.8553490043
0.4065688776	0.8432097435
0.4055723852	0.8477337956
0.4045758929	0.8488325477
0.4035794005	0.845512867
0.4025829082	0.8419365883
0.4015864158	0.8510682583
0.4005899235	0.8512390852
0.3995934311	0.8511636853
0.3985969388	0.85563761
0.3976004464	0.855422318
0.3966039541	0.8602927327
0.3956074617	0.8637951016
0.3946109694	0.8580884933
0.393614477	0.8717904091
0.3926179847	0.879509449
0.3916214923	0.8857541084
0.390625	0.8792017698
0.3896285077	0.8756780028
0.3886320153	0.8890675306
0.387635523	0.8776171803
0.3866390306	0.8786366582
0.3856425383	0.8838376403
0.3846460459	0.8779893517
0.3836495536	0.877145052
0.3826530612	0.8679721355
0.3816565689	0.8732898831
0.3806600765	0.8806279898
0.3796635842	0.8955083489
0.3786670918	0.8953683972
0.3776705995	0.8916014433
0.3766741071	0.8981487751
0.3756776148	0.8988512158
0.3746811224	0.904761374
0.3736846301	0.9083117843
0.3726881378	0.8901638985
0.3716916454	0.8981252909
0.3706951531	0.900705874
0.3696986607	0.9015340209
0.3687021684	0.9011152387
0.367705676	0.9012346864
0.3667091837	0.9003475308
0.3657126913	0.894826591
0.364716199	0.9038319588
0.3637197066	0.8968407512
0.3627232143	0.8947865963
0.3617267219	0.8877773285
0.3607302296	0.8848885298
0.3597337372	0.8893131614
0.3587372449	0.9012744427
0.3577407526	0.8890274763
0.3567442602	0.8925589323
0.3557477679	0.890280962
0.3547512755	0.8891741037
0.3537547832	0.8877254725
0.3527582908	0.8919168115
0.3517617985	0.8895614147
0.3507653061	0.8977820277
0.3497688138	0.9060742259
0.3487723214	0.9082401991
0.3477758291	0.9021829367
0.3467793367	0.9019935131
0.3457828444	0.9087334871
0.344786352	0.9066061378
0.3437898597	0.9032164216
0.3427933673	0.9067803025
0.341796875	0.9020676017
0.3408003827	0.9029656649
0.3398038903	0.8957118988
0.338807398	0.8957577944
0.3378109056	0.9003041387
0.3368144133	0.9019877911
0.3358179209	0.9014232755
0.3348214286	0.9036635756
0.3338249362	0.903409481
0.3328284439	0.9001139998
0.3318319515	0.9033045173
0.3308354592	0.8999266624
0.3298389668	0.9103348255
0.3288424745	0.9067426324
0.3278459821	0.9081552029
0.3268494898	0.9230509996
0.3258529974	0.915351212
0.3248565051	0.9199737906
0.3238600128	0.918330729
0.3228635204	0.917111814
0.3218670281	0.9156505466
0.3208705357	0.9209792614
0.3198740434	0.9283821583
0.318877551	0.9193583727
0.3178810587	0.9229438305
0.3168845663	0.9225205183
0.315888074	0.9208845496
0.3148915816	0.9141872525
0.3138950893	0.9155520201
0.3128985969	0.9104985595
0.3119021046	0.901204586
0.3109056122	0.9012059569
0.3099091199	0.9007597566
0.3089126276	0.9094331861
0.3079161352	0.9096364975
0.3069196429	0.9134466648
0.3059231505	0.905611217
0.3049266582	0.8977335095
0.3039301658	0.9017912149
0.3029336735	0.9087306261
0.3019371811	0.9025560617
0.3009406888	0.9013288617
0.2999441964	0.9034757614
0.2989477041	0.9064650536
0.2979512117	0.9022529125
0.2969547194	0.9011467099
0.295958227	0.908347249
0.2949617347	0.9024039507
0.2939652423	0.8975540996
0.29296875	0.903419137
0.2919722577	0.9003352523
0.2909757653	0.8939422965
0.289979273	0.8970142603
0.2889827806	0.8972876668
0.2879862883	0.8988329172
0.2869897959	0.8996237516
0.2859933036	0.9034764171
0.2849968112	0.8889988065
0.2840003189	0.8917108178
0.2830038265	0.9012740254
0.2820073342	0.8900308013
0.2810108418	0.8897430897
0.2800143495	0.8973394036
0.2790178571	0.8928442001
0.2780213648	0.8989511728
0.2770248724	0.8974376321
0.2760283801	0.8975633383
0.2750318878	0.9085543752
0.2740353954	0.906550467
0.2730389031	0.9154167175
0.2720424107	0.9185522795
0.2710459184	0.9201638103
0.270049426	0.9275355339
0.2690529337	0.9197864532
0.2680564413	0.9224737287
0.267059949	0.9264095426
0.2660634566	0.9189330339
0.2650669643	0.9276721478
0.2640704719	0.9249017239
0.2630739796	0.912186861
0.2620774872	0.9141350985
0.2610809949	0.9073033333
0.2600845026	0.8953338861
0.2590880102	0.8931183815
0.2580915179	0.9089415669
0.2570950255	0.9011378288
0.2560985332	0.9107233286
0.2551020408	0.904466331
0.2541055485	0.8904567361
0.2531090561	0.8947700858
0.2521125638	0.8966849446
0.2511160714	0.8914949298
0.2501195791	0.8936094046
0.2491230867	0.8987159133
0.2481265944	0.9026710987
0.247130102	0.910261929
0.2461336097	0.9021745324
0.2451371173	0.9074581861
0.244140625	0.9043521881
0.2431441327	0.9000925422
0.2421476403	0.9103827477
0.241151148	0.9162328243
0.2401546556	0.9100672007
0.2391581633	0.9073160887
0.2381616709	0.9060992599
0.2371651786	0.9146982431
0.2361686862	0.9131699204
0.2351721939	0.9173207283
0.2341757015	0.9105847478
0.2331792092	0.9081345797
0.2321827168	0.9024864435
0.2311862245	0.9098961949
0.2301897321	0.9110383391
0.2291932398	0.9133296609
0.2281967474	0.9158960581
0.2272002551	0.9040078521
0.2262037628	0.8998256922
0.2252072704	0.9093242288
0.2242107781	0.8981546164
0.2232142857	0.9024586678
0.2222177934	0.8979364038
0.221221301	0.8977403641
0.2202248087	0.8972770572
0.2192283163	0.901488483
0.218231824	0.9188081622
0.2172353316	0.9032281041
0.2162388393	0.9026796222
0.2152423469	0.8943831325
0.2142458546	0.8991587162
0.2132493622	0.9055562019
0.2122528699	0.9069091678
0.2112563776	0.9090970755
0.2102598852	0.9094080329
0.2092633929	0.9039714336
0.2082669005	0.8990598917
0.2072704082	0.8999989629
0.2062739158	0.9090905786
0.2052774235	0.9062495232
0.2042809311	0.8969044089
0.2032844388	0.8884850144
0.2022879464	0.8877393603
0.2012914541	0.9028162956
0.2002949617	0.884434104
0.1992984694	0.8887044191
0.198301977	0.8906327486
0.1973054847	0.8902299404
0.1963089923	0.8918468356
0.1953125	0.8980560899
0.1943160077	0.9015368223
0.1933195153	0.9009634256
0.192323023	0.883222878
0.1913265306	0.8945350647
0.1903300383	0.8957343102
0.1893335459	0.8972832561
0.1883370536	0.8976126909
0.1873405612	0.8830938339
0.1863440689	0.8904228806
0.1853475765	0.8833078146
0.1843510842	0.8823935986
0.1833545918	0.8807790875
0.1823580995	0.877743721
0.1813616071	0.8618052602
0.1803651148	0.8688902259
0.1793686224	0.8714346886
0.1783721301	0.8579877615
0.1773756378	0.8530101776
0.1763791454	0.8597884178
0.1753826531	0.8544053435
0.1743861607	0.8513156176
0.1733896684	0.8473876119
0.172393176	0.8640493751
0.1713966837	0.8555019498
0.1704001913	0.8630391955
0.169403699	0.8600284457
0.1684072066	0.8595770597
0.1674107143	0.867243588
0.1664142219	0.8687273264
0.1654177296	0.8616687655
0.1644212372	0.8687116504
0.1634247449	0.8686732054
0.1624282526	0.859703958
0.1614317602	0.8608995676
0.1604352679	0.8635177016
0.1594387755	0.8708575964
0.1584422832	0.8666670322
0.1574457908	0.8651696444
0.1564492985	0.8701879978
0.1554528061	0.8750012517
0.1544563138	0.8650466204
0.1534598214	0.8668780327
0.1524633291	0.8608437181
0.1514668367	0.864515543
0.1504703444	0.8600079417
0.149473852	0.8646594882
0.1484773597	0.8545747399
0.1474808673	0.8570974469
0.146484375	0.8543803692
0.1454878827	0.8620872498
0.1444913903	0.8578242064
0.143494898	0.8620104194
0.1424984056	0.8616493344
0.1415019133	0.8590203524
0.1405054209	0.8580957055
0.1395089286	0.8506609797
0.1385124362	0.8537508249
0.1375159439	0.8528696299
0.1365194515	0.8693431616
0.1355229592	0.8676931262
0.1345264668	0.8504247069
0.1335299745	0.8479988575
0.1325334821	0.8504730463
0.1315369898	0.8454757333
0.1305404974	0.8492665291
0.1295440051	0.8481333852
0.1285475128	0.8456044197
0.1275510204	0.845277667
0.1265545281	0.8392443061
0.1255580357	0.8342959285
0.1245615434	0.8355722427
0.123565051	0.8416645527
0.1225685587	0.8382751942
0.1215720663	0.8469436169
0.120575574	0.8428300023
0.1195790816	0.8405024409
0.1185825893	0.8449655175
0.1175860969	0.8349043727
0.1165896046	0.8320130706
0.1155931122	0.8296269774
0.1145966199	0.8316993713
0.1136001276	0.8364788294
0.1126036352	0.8335086703
0.1116071429	0.8376222253
0.1106106505	0.8463676572
0.1096141582	0.83939147
0.1086176658	0.8315165043
0.1076211735	0.8436350822
0.1066246811	0.845179379
0.1056281888	0.8411244154
0.1046316964	0.8423125148
0.1036352041	0.8429639339
0.1026387117	0.840261519
0.1016422194	0.8388517499
0.100645727	0.8356927037
0.0996492347	0.8398759365
0.0986527423	0.8364625573
0.09765625	0.8436409831
0.0966597577	0.8411130309
0.0956632653	0.8450724483
0.094666773	0.8466693759
0.0936702806	0.8398144841
0.0926737883	0.8494223356
0.0916772959	0.8608532548
0.0906808036	0.8653306365
0.0896843112	0.8660834432
0.0886878189	0.8578653336
0.0876913265	0.8599952459
0.0866948342	0.8517203331
0.0856983418	0.8625216484
0.0847018495	0.8586680293
0.0837053571	0.8611121178
0.0827088648	0.8571851254
0.0817123724	0.8607130051
0.0807158801	0.8574671745
0.0797193878	0.8469673991
0.0787228954	0.8514687419
0.0777264031	0.848708272
0.0767299107	0.8473355174
0.0757334184	0.8484917879
0.074736926	0.84998101
0.0737404337	0.8520893455
0.0727439413	0.8466345072
0.071747449	0.8463206887
0.0707509566	0.8518804312
0.0697544643	0.8549714684
0.0687579719	0.8508063555
0.0677614796	0.8578884006
0.0667649872	0.8489018679
0.0657684949	0.8462753296
0.0647720026	0.8417285681
0.0637755102	0.8501586318
0.0627790179	0.8513532877
0.0617825255	0.8619706035
0.0607860332	0.8631206155
0.0597895408	0.8543667793
0.0587930485	0.8626311421
0.0577965561	0.8692784905
0.0568000638	0.8689494729
0.0558035714	0.8674960732
0.0548070791	0.8716093302
0.0538105867	0.871127069
0.0528140944	0.8382425904
0.051817602	0.8466755152
0.0508211097	0.854352057
0.0498246173	0.8455501795
0.048828125	0.8486351967
0.0478316327	0.850551486
0.0468351403	0.8562330604
0.045838648	0.8451778889
0.0448421556	0.8490388393
0.0438456633	0.8451084495
0.0428491709	0.8490717411
0.0418526786	0.8472239971
0.0408561862	0.8584405184
0.0398596939	0.8410196304
0.0388632015	0.8492704034
0.0378667092	0.8429377675
0.0368702168	0.8456157446
0.0358737245	0.8338330984
0.0348772321	0.8235542178
0.0338807398	0.8390530944
0.0328842474	0.8348809481
0.0318877551	0.8273019195
0.0308912628	0.8125961423
0.0298947704	0.7987741828
0.0288982781	0.8008270264
0.0279017857	0.7975355387
0.0269052934	0.8082648516
0.025908801	0.8209181428
0.0249123087	0.8303957582
0.0239158163	0.8254204988
0.022919324	0.817614615
0.0219228316	0.8116999269
0.0209263393	0.8066346049
0.0199298469	0.8159921169
0.0189333546	0.8065881729
0.0179368622	0.796664536
0.0169403699	0.7753799558
0.0159438776	0.7949255705
0.0149473852	0.7885714769
0.0139508929	0.7802792192
0.0129544005	0.7718757987
0.0119579082	0.7806544304
0.0109614158	0.7830453515
0.0099649235	0.7873217463
0.0089684311	0.8068396449
0.0079719388	0.8125250936
0.0069754464	0.8137750626
0.0059789541	0.802169621
0.0049824617	0.8258053064
0.0039859694	0.812636137
0.002989477	0.8040021658
0.0019929847	0.8129339814
0.0009964923	0.8118311167
0	0.8112868071

};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_insertion_rise_blur_10_6971_lerf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.6971},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0484143404144788, ymax=1.01681386245612,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
1	0.0009128552
0.999481824	2.29E-03
0.9984853316	0.0035412253
0.9974888393	0.0045016329
0.9964923469	0.0033432038
0.9954958546	0.0022695565
0.9944993622	0.0033332687
0.9935028699	3.33E-03
0.9925063776	0.002879567
0.9915098852	0.0013469388
0.9905133929	0.0021080382
0.9895169005	0.0022291935
0.9885204082	0.0015938681
0.9875239158	0.0011612219
0.9865274235	0.000770768
0.9855309311	0.0008270121
0.9845344388	0.001185193
0.9835379464	8.12E-04
0.9825414541	0.0004895702
0.9815449617	0.0007575948
0.9805484694	0.0021292178
0.979551977	0.0016868142
0.9785554847	0.0021583086
0.9775589923	0.0017187016
0.9765625	0.0015016854
0.9755660077	0.0022312312
0.9745695153	0.001967412
0.973573023	0.0026443715
0.9725765306	0.0017675726
0.9715800383	0.0015947117
0.9705835459	0.0012502319
0.9695870536	0.0012670358
0.9685905612	0.0008368804
0.9675940689	0.0006743217
0.9665975765	0.0006512632
0.9656010842	0.0006257921
0.9646045918	0.0007163177
0.9636080995	0.000547676
0.9626116071	0.0005124726
0.9616151148	0.000255595
0.9606186224	0.0003141792
0.9596221301	0.0001767657
0.9586256378	0.0001311239
0.9576291454	0.0002935904
0.9566326531	0.0001478442
0.9556361607	0.0001148056
0.9546396684	5.15E-05
0.953643176	7.32E-05
0.9526466837	4.12E-05
0.9516501913	6.66E-05
0.950653699	8.40E-05
0.9496572066	3.81E-05
0.9486607143	6.54E-05
0.9476642219	4.83E-05
0.9466677296	3.51E-05
0.9456712372	4.52E-05
0.9446747449	4.35E-05
0.9436782526	3.56E-05
0.9426817602	5.06E-05
0.9416852679	3.03E-05
0.9406887755	3.05E-05
0.9396922832	1.88E-05
0.9386957908	2.87E-05
0.9376992985	3.18E-05
0.9367028061	3.45E-05
0.9357063138	1.76E-05
0.9347098214	1.92E-05
0.9337133291	2.31E-05
0.9327168367	2.95E-05
0.9317203444	2.02E-05
0.930723852	1.53E-05
0.9297273597	2.27E-05
0.9287308673	2.83E-05
0.927734375	1.40E-05
0.9267378827	2.03E-05
0.9257413903	1.80E-05
0.924744898	3.94E-05
0.9237484056	2.14E-05
0.9227519133	2.90E-05
0.9217554209	2.97E-05
0.9207589286	3.02E-05
0.9197624362	4.23E-05
0.9187659439	2.55E-05
0.9177694515	1.47E-05
0.9167729592	1.82E-05
0.9157764668	2.57E-05
0.9147799745	1.71E-05
0.9137834821	2.33E-05
0.9127869898	7.50E-06
0.9117904974	6.25E-06
0.9107940051	1.38E-05
0.9097975128	6.42E-06
0.9088010204	2.04E-05
0.9078045281	9.82E-06
0.9068080357	1.08E-05
0.9058115434	5.12E-06
0.904815051	5.52E-06
0.9038185587	1.13E-05
0.9028220663	1.58E-05
0.901825574	7.11E-06
0.9008290816	3.09E-05
0.8998325893	3.78E-05
0.8988360969	9.81E-05
0.8978396046	0.0001118032
0.8968431122	0.0001783719
0.8958466199	0.000259787
0.8948501276	0.0006902803
0.8938536352	0.0008689428
0.8928571429	0.0007519233
0.8918606505	0.0007255295
0.8908641582	0.0004923195
0.8898676658	0.0006579038
0.8888711735	0.0005168506
0.8878746811	0.00047076
0.8868781888	0.0011103846
0.8858816964	0.0005914062
0.8848852041	0.0004633799
0.8838887117	0.0008589286
0.8828922194	0.0009181073
0.881895727	0.0018133724
0.8808992347	0.0017863043
0.8799027423	0.0016433158
0.87890625	0.002084044
0.8779097577	0.0018765582
0.8769132653	0.0014643781
0.875916773	0.0018292371
0.8749202806	0.0013436906
0.8739237883	0.0021526578
0.8729272959	0.0019356691
0.8719308036	0.0058869808
0.8709343112	0.0032527186
0.8699378189	0.0015919033
0.8689413265	0.0023456344
0.8679448342	0.0028312323
0.8669483418	0.0031895852
0.8659518495	0.0042461064
0.8649553571	0.0037742616
0.8639588648	0.0038831509
0.8629623724	0.002646303
0.8619658801	0.0019813366
0.8609693878	0.0030520756
0.8599728954	0.0030720234
0.8589764031	0.0033893741
0.8579799107	0.0025629471
0.8569834184	0.0030425284
0.855986926	0.0025533536
0.8549904337	0.0043287356
0.8539939413	0.0052139107
0.852997449	0.0080494666
0.8520009566	0.0079091219
0.8510044643	0.0157226529
0.8500079719	0.0197818205
0.8490114796	0.0178313162
0.8480149872	0.0189907439
0.8470184949	0.0167030767
0.8460220026	0.0179233514
0.8450255102	0.0222705174
0.8440290179	0.0285312925
0.8430325255	0.0358466022
0.8420360332	0.0457568653
0.8410395408	0.0603909791
0.8400430485	0.0680429563
0.8390465561	0.0919571444
0.8380500638	0.1346038729
0.8370535714	0.1488940865
0.8360570791	0.122078374
0.8350605867	0.1211332083
0.8340640944	0.1035352871
0.833067602	0.1537335217
0.8320711097	0.1728505641
0.8310746173	0.2786644697
0.830078125	0.2175399363
0.8290816327	0.1433799565
0.8280851403	0.1802923083
0.827088648	0.2348642498
0.8260921556	0.1872762591
0.8250956633	0.288400948
0.8240991709	0.2962348759
0.8231026786	0.3113435507
0.8221061862	0.2978547812
0.8211096939	0.2935910523
0.8201132015	0.2405898571
0.8191167092	0.3346156478
0.8181202168	0.3238283992
0.8171237245	0.2501039803
0.8161272321	0.2819935381
0.8151307398	0.3104345798
0.8141342474	0.4017785788
0.8131377551	0.3289576173
0.8121412628	0.4396993518
0.8111447704	0.395649761
0.8101482781	0.3690011501
0.8091517857	0.4087232351
0.8081552934	0.4887718856
0.807158801	0.5380133986
0.8061623087	0.3712850511
0.8051658163	0.5075826645
0.804169324	0.5374844074
0.8031728316	0.6471178532
0.8021763393	0.6560841799
0.8011798469	0.6875982881
0.8001833546	0.6138773561
0.7991868622	0.543171525
0.7981903699	0.6363714337
0.7971938776	0.6052340269
0.7961973852	0.5737145543
0.7952008929	0.6399642825
0.7942044005	0.7214608788
0.7932079082	0.7011162043
0.7922114158	0.7243695855
0.7912149235	0.7018653154
0.7902184311	0.7590991855
0.7892219388	0.7332735062
0.7882254464	0.6729660034
0.7872289541	0.6238373518
0.7862324617	0.7630539536
0.7852359694	0.7512671351
0.784239477	0.7527495623
0.7832429847	0.7208881378
0.7822464923	0.7187430263
0.78125	0.7154880166
0.7802535077	0.7817796469
0.7792570153	0.7544723153
0.778260523	0.777397871
0.7772640306	0.8118228912
0.7762675383	0.769154489
0.7752710459	0.7769281864
0.7742745536	0.7731326818
0.7732780612	0.7541354895
0.7722815689	0.7014556527
0.7712850765	0.6947870851
0.7702885842	0.7074744701
0.7692920918	0.6434237957
0.7682955995	0.6426520348
0.7672991071	0.6329811811
0.7663026148	0.648706615
0.7653061224	0.7226313353
0.7643096301	0.6156424284
0.7633131378	0.6142362356
0.7623166454	0.5593909621
0.7613201531	0.5096028447
0.7603236607	0.54751724
0.7593271684	0.5508217812
0.758330676	0.5961601138
0.7573341837	0.5832616091
0.7563376913	0.5512495637
0.755341199	0.5723882318
0.7543447066	0.517367661
0.7533482143	0.5502251983
0.7523517219	0.6233201623
0.7513552296	0.6352024078
0.7503587372	0.6263356805
0.7493622449	0.6073039174
0.7483657526	0.6064325571
0.7473692602	0.6354118586
0.7463727679	0.6407903433
0.7453762755	0.6517115831
0.7443797832	0.6097281575
0.7433832908	0.6153472662
0.7423867985	0.6279618144
0.7413903061	0.6138828993
0.7403938138	0.6620681882
0.7393973214	0.6882262826
0.7384008291	0.6537363529
0.7374043367	0.6690161824
0.7364078444	0.6923626661
0.735411352	0.6753048301
0.7344148597	0.6574639082
0.7334183673	0.6751711965
0.732421875	0.7224257588
0.7314253827	0.6918126941
0.7304288903	0.6678239703
0.729432398	0.6777709126
0.7284359056	0.6564557552
0.7274394133	0.6425371766
0.7264429209	0.619138658
0.7254464286	0.6064171791
0.7244499362	0.6224415302
0.7234534439	0.662089467
0.7224569515	0.6616290212
0.7214604592	0.6207872033
0.7204639668	0.6521077156
0.7194674745	0.6663312316
0.7184709821	0.6851814985
0.7174744898	0.6817356944
0.7164779974	0.7000287175
0.7154815051	0.7116779685
0.7144850128	0.7169877887
0.7134885204	0.7138568759
0.7124920281	0.7441064119
0.7114955357	0.7524467111
0.7104990434	0.7497121096
0.709502551	0.7558510303
0.7085060587	0.7683471441
0.7075095663	0.780394733
0.706513074	0.7614965439
0.7055165816	0.7820708752
0.7045200893	0.780033648
0.7035235969	0.7668306828
0.7025271046	0.7862157822
0.7015306122	0.7696899772
0.7005341199	0.7216020823
0.6995376276	0.7263652682
0.6985411352	0.7612765431
0.6975446429	0.7650452852
0.6965481505	0.7768387794
0.6955516582	0.7982206941
0.6945551658	0.8150271773
0.6935586735	0.8052049875
0.6925621811	0.7896475792
0.6915656888	0.8038512468
0.6905691964	0.8036075234
0.6895727041	0.7886629105
0.6885762117	0.8022047877
0.6875797194	0.7900554538
0.686583227	0.7789869308
0.6855867347	0.7916320562
0.6845902423	0.7672044635
0.68359375	0.8062153459
0.6825972577	0.8120363355
0.6816007653	0.8214523196
0.680604273	0.8075687885
0.6796077806	0.7727262974
0.6786112883	0.80744344
0.6776147959	0.8233892322
0.6766183036	0.8232930899
0.6756218112	0.8152500391
0.6746253189	0.8213015199
0.6736288265	0.8261144161
0.6726323342	0.8270987868
0.6716358418	0.8018692732
0.6706393495	0.7835811377
0.6696428571	0.7927705646
0.6686463648	0.8111786842
0.6676498724	0.7986041903
0.6666533801	0.7946722507
0.6656568878	0.788772881
0.6646603954	0.8066962361
0.6636639031	0.793456316
0.6626674107	0.7885106206
0.6616709184	0.8003839254
0.660674426	0.8036398292
0.6596779337	0.7890191674
0.6586814413	0.7983520031
0.657684949	0.7934476733
0.6566884566	0.7928459048
0.6556919643	0.8052909374
0.6546954719	0.7934265733
0.6536989796	0.7799317241
0.6527024872	0.759350419
0.6517059949	0.7747864723
0.6507095026	0.7750094533
0.6497130102	0.7412213683
0.6487165179	0.7193474174
0.6477200255	0.7553980947
0.6467235332	0.7234574556
0.6457270408	0.7484115958
0.6447305485	0.8013842106
0.6437340561	0.7918413877
0.6427375638	0.7885724306
0.6417410714	0.7661969662
0.6407445791	0.7838363051
0.6397480867	0.7881166339
0.6387515944	0.8102559447
0.637755102	0.7823523283
0.6367586097	0.7245776057
0.6357621173	0.7961090803
0.634765625	0.7775520086
0.6337691327	0.7848702073
0.6327726403	0.8135601282
0.631776148	0.8078223467
0.6307796556	0.7807898521
0.6297831633	0.7666854262
0.6287866709	0.7659811974
0.6277901786	0.7519329786
0.6267936862	0.7359551191
0.6257971939	0.7221078873
0.6248007015	0.7064929008
0.6238042092	0.6888577342
0.6228077168	0.6914211512
0.6218112245	0.6651497483
0.6208147321	0.6606193781
0.6198182398	0.6989471316
0.6188217474	0.7199524641
0.6178252551	0.7435199618
0.6168287628	0.7400179505
0.6158322704	0.7588437796
0.6148357781	0.7419115901
0.6138392857	0.7310554385
0.6128427934	0.7321231365
0.611846301	0.7579102516
0.6108498087	0.765173614
0.6098533163	0.7900429368
0.608856824	0.7863385677
0.6078603316	0.7664451003
0.6068638393	0.7572386265
0.6058673469	0.771389544
0.6048708546	0.7856953144
0.6038743622	0.7220755219
0.6028778699	0.7446957827
0.6018813776	0.7511083484
0.6008848852	0.728038013
0.5998883929	0.7511484623
0.5988919005	0.7652304769
0.5978954082	0.7486628294
0.5968989158	0.7687584758
0.5959024235	0.7733731866
0.5949059311	0.7691881061
0.5939094388	0.7867869139
0.5929129464	0.8139924407
0.5919164541	0.7965100408
0.5909199617	0.7977429032
0.5899234694	0.8160023689
0.588926977	0.8336894512
0.5879304847	0.820825398
0.5869339923	0.7989611626
0.5859375	0.8012641072
0.5849410077	0.8410285711
0.5839445153	0.8494362235
0.582948023	0.8455652595
0.5819515306	0.8337392211
0.5809550383	0.8293153644
0.5799585459	0.8109198809
0.5789620536	0.8348531127
0.5779655612	0.8172520995
0.5769690689	0.8476402164
0.5759725765	0.8442752361
0.5749760842	0.8509051204
0.5739795918	0.8389158249
0.5729830995	0.8501291871
0.5719866071	0.8513641953
0.5709901148	0.8675492406
0.5699936224	0.8375151753
0.5689971301	0.8484999537
0.5680006378	0.844266057
0.5670041454	0.8546388149
0.5660076531	0.862660408
0.5650111607	0.8844797015
0.5640146684	0.8908533454
0.563018176	0.8890758157
0.5620216837	0.8809638023
0.5610251913	0.8855230808
0.560028699	0.8997650743
0.5590322066	0.8933339715
0.5580357143	0.8900396824
0.5570392219	0.9008638263
0.5560427296	0.8838893771
0.5550462372	0.8945996165
0.5540497449	0.9009156227
0.5530532526	0.9029616714
0.5520567602	0.8899553418
0.5510602679	0.8914490938
0.5500637755	0.88758111
0.5490672832	0.884991169
0.5480707908	0.8871268034
0.5470742985	0.8906164169
0.5460778061	0.8889148831
0.5450813138	0.8996323943
0.5440848214	0.8953211904
0.5430883291	0.9120324254
0.5420918367	0.919318676
0.5410953444	0.9122160077
0.540098852	0.9096965194
0.5391023597	0.9045579433
0.5381058673	0.8960388303
0.537109375	0.9104943871
0.5361128827	0.9063909054
0.5351163903	0.9156947136
0.534119898	0.923325181
0.5331234056	0.9204805493
0.5321269133	0.9255015254
0.5311304209	0.9323515296
0.5301339286	0.9305201173
0.5291374362	0.9268992543
0.5281409439	0.9194235206
0.5271444515	0.9054834843
0.5261479592	0.9100593925
0.5251514668	0.9264116883
0.5241549745	0.9284402132
0.5231584821	0.9213133454
0.5221619898	0.9300390482
0.5211654974	0.9261362553
0.5201690051	0.9191854596
0.5191725128	0.9237985611
0.5181760204	0.9244936109
0.5171795281	0.9115068913
0.5161830357	0.8988183737
0.5151865434	0.900604248
0.514190051	0.9055774212
0.5131935587	0.9138560295
0.5121970663	0.9078803062
0.511200574	0.9202402234
0.5102040816	0.9279100299
0.5092075893	0.9347424507
0.5082110969	0.9424626827
0.5072146046	0.9441151023
0.5062181122	0.9423661232
0.5052216199	0.9304403067
0.5042251276	0.9251853824
0.5032286352	0.8935207725
0.5022321429	0.9127302766
0.5012356505	0.9332320094
0.5002391582	0.9487436414
0.4992426658	0.9408310652
0.4982461735	0.9406196475
0.4972496811	0.9411324263
0.4962531888	0.9405830503
0.4952566964	0.9386838078
0.4942602041	0.9367749691
0.4932637117	0.9436451197
0.4922672194	0.9363914132
0.491270727	0.9382128716
0.4902742347	0.9313190579
0.4892777423	0.9450966716
0.48828125	0.9393069148
0.4872847577	0.9408167601
0.4862882653	0.9432138205
0.485291773	0.9404870272
0.4842952806	0.940523088
0.4832987883	0.9401404262
0.4823022959	0.9392797351
0.4813058036	0.94363451
0.4803093112	0.9504983425
0.4793128189	0.9512475729
0.4783163265	0.9475595355
0.4773198342	0.9366585612
0.4763233418	0.9382688999
0.4753268495	0.9376132488
0.4743303571	0.9323837161
0.4733338648	0.9267584682
0.4723373724	0.9359198809
0.4713408801	0.9375109673
0.4703443878	0.9454905987
0.4693478954	0.9529405832
0.4683514031	0.9562364221
0.4673549107	0.9593037963
0.4663584184	0.9585553408
0.465361926	0.953520596
0.4643654337	0.9453481436
0.4633689413	0.9369139075
0.462372449	0.9362664819
0.4613759566	0.9289324284
0.4603794643	0.9339172244
0.4593829719	0.9296832085
0.4583864796	0.9425705075
0.4573899872	0.9542554617
0.4563934949	0.9590421915
0.4553970026	0.9616037607
0.4544005102	0.9603119493
0.4534040179	0.960596323
0.4524075255	0.957216382
0.4514110332	0.9606915712
0.4504145408	0.9630240798
0.4494180485	0.9617331624
0.4484215561	0.9609656334
0.4474250638	0.9600753188
0.4464285714	0.952750504
0.4454320791	0.9453795552
0.4444355867	0.9367623925
0.4434390944	0.9411975741
0.442442602	0.9498660564
0.4414461097	0.9594538808
0.4404496173	0.9566804767
0.439453125	0.9643182158
0.4384566327	0.9631019235
0.4374601403	0.9599440098
0.436463648	0.9557310343
0.4354671556	0.946764946
0.4344706633	0.9443157315
0.4334741709	0.9439016581
0.4324776786	0.9449524283
0.4314811862	0.9516961575
0.4304846939	0.9469230771
0.4294882015	0.9351556301
0.4284917092	0.9345055819
0.4274952168	0.9296431541
0.4264987245	0.9424038529
0.4255022321	0.9563025832
0.4245057398	0.9559340477
0.4235092474	0.9683943987
0.4225127551	0.9637992382
0.4215162628	0.9616521597
0.4205197704	0.9572819471
0.4195232781	0.9548995495
0.4185267857	0.9500368834
0.4175302934	0.9492914081
0.416533801	0.9458500743
0.4155373087	0.9453883767
0.4145408163	0.9482271075
0.413544324	0.9424780607
0.4125478316	0.943049252
0.4115513393	0.9434502721
0.4105548469	0.9341462255
0.4095583546	0.9388648272
0.4085618622	0.9438273311
0.4075653699	0.9419860244
0.4065688776	0.9302829504
0.4055723852	0.9248127341
0.4045758929	0.9260814786
0.4035794005	0.9348140359
0.4025829082	0.9381024837
0.4015864158	0.940182507
0.4005899235	0.9388253093
0.3995934311	0.9423515201
0.3985969388	0.9413544536
0.3976004464	0.943726778
0.3966039541	0.941072166
0.3956074617	0.9447263479
0.3946109694	0.9508007765
0.393614477	0.9488706589
0.3926179847	0.948015511
0.3916214923	0.9513590932
0.390625	0.9516717792
0.3896285077	0.9444375634
0.3886320153	0.9479111433
0.387635523	0.9441634417
0.3866390306	0.9359650016
0.3856425383	0.9348427653
0.3846460459	0.9477901459
0.3836495536	0.9299329519
0.3826530612	0.928180933
0.3816565689	0.9346538186
0.3806600765	0.9290799499
0.3796635842	0.9282416701
0.3786670918	0.9275234938
0.3776705995	0.9234072566
0.3766741071	0.9224188328
0.3756776148	0.9189112186
0.3746811224	0.9216452837
0.3736846301	0.9183185697
0.3726881378	0.9183052182
0.3716916454	0.9178709388
0.3706951531	0.9188324809
0.3696986607	0.9188777804
0.3687021684	0.9212581515
0.367705676	0.9211362004
0.3667091837	0.9238648415
0.3657126913	0.9308390617
0.364716199	0.9300174117
0.3637197066	0.9347919822
0.3627232143	0.9403850436
0.3617267219	0.9326149821
0.3607302296	0.9297633171
0.3597337372	0.9151412249
0.3587372449	0.9212237
0.3577407526	0.9219527841
0.3567442602	0.9113664031
0.3557477679	0.9264520407
0.3547512755	0.9308655858
0.3537547832	0.9241082072
0.3527582908	0.9272782803
0.3517617985	0.9340188503
0.3507653061	0.9400537014
0.3497688138	0.9388941526
0.3487723214	0.926900804
0.3477758291	0.9311726689
0.3467793367	0.9317603111
0.3457828444	0.9374350905
0.344786352	0.9325380921
0.3437898597	0.9345033765
0.3427933673	0.9382918477
0.341796875	0.9435243607
0.3408003827	0.9438329339
0.3398038903	0.9316731691
0.338807398	0.9315566421
0.3378109056	0.9329296947
0.3368144133	0.9381578565
0.3358179209	0.9400808811
0.3348214286	0.9410022497
0.3338249362	0.9384966493
0.3328284439	0.93441993
0.3318319515	0.9417408109
0.3308354592	0.9438057542
0.3298389668	0.9425856471
0.3288424745	0.9449318647
0.3278459821	0.9386574626
0.3268494898	0.9408103228
0.3258529974	0.943834424
0.3248565051	0.9351086617
0.3238600128	0.9318041801
0.3228635204	0.9374562502
0.3218670281	0.9397653937
0.3208705357	0.9405831695
0.3198740434	0.947054565
0.318877551	0.9533334374
0.3178810587	0.9489600062
0.3168845663	0.9523566961
0.315888074	0.9491863251
0.3148915816	0.9521554708
0.3138950893	0.9586068988
0.3128985969	0.9590362906
0.3119021046	0.9637842178
0.3109056122	0.9655418396
0.3099091199	0.96600914
0.3089126276	0.9632707834
0.3079161352	0.9644786716
0.3069196429	0.9611088634
0.3059231505	0.9548780918
0.3049266582	0.9541599751
0.3039301658	0.9583235979
0.3029336735	0.9654932618
0.3019371811	0.964437604
0.3009406888	0.9669359922
0.2999441964	0.9668685794
0.2989477041	0.9626896381
0.2979512117	0.958784759
0.2969547194	0.9614496827
0.295958227	0.9612736106
0.2949617347	0.9608665705
0.2939652423	0.9619897008
0.29296875	0.9644448161
0.2919722577	0.9669998884
0.2909757653	0.9682663083
0.289979273	0.9667814374
0.2889827806	0.9643241167
0.2879862883	0.9629467726
0.2869897959	0.9612874985
0.2859933036	0.9592715502
0.2849968112	0.9599171877
0.2840003189	0.9570545554
0.2830038265	0.9517396092
0.2820073342	0.9475037456
0.2810108418	0.9474173188
0.2800143495	0.945379138
0.2790178571	0.9472839832
0.2780213648	0.9452103972
0.2770248724	0.9457048178
0.2760283801	0.9463880062
0.2750318878	0.944421947
0.2740353954	0.9403888583
0.2730389031	0.9371900558
0.2720424107	0.9402583838
0.2710459184	0.9395984411
0.270049426	0.9405586123
0.2690529337	0.9395883083
0.2680564413	0.9380221367
0.267059949	0.9387745857
0.2660634566	0.9384891391
0.2650669643	0.9353713989
0.2640704719	0.9282034636
0.2630739796	0.9219008088
0.2620774872	0.9209509492
0.2610809949	0.9210687876
0.2600845026	0.92597574
0.2590880102	0.9253744483
0.2580915179	0.9256231785
0.2570950255	0.9294924736
0.2560985332	0.9304528236
0.2551020408	0.9299298525
0.2541055485	0.9372752905
0.2531090561	0.9474846125
0.2521125638	0.9514653683
0.2511160714	0.9480499029
0.2501195791	0.9637310505
0.2491230867	0.9569697976
0.2481265944	0.9498379827
0.247130102	0.9522075057
0.2461336097	0.9380584359
0.2451371173	0.9269117713
0.244140625	0.9300407767
0.2431441327	0.9190177917
0.2421476403	0.9104362726
0.241151148	0.9139650464
0.2401546556	0.9190956354
0.2391581633	0.9266630411
0.2381616709	0.9328573942
0.2371651786	0.9306710362
0.2361686862	0.9270063043
0.2351721939	0.9260320663
0.2341757015	0.9218074083
0.2331792092	0.9107857347
0.2321827168	0.90804708
0.2311862245	0.9110563397
0.2301897321	0.9086472988
0.2291932398	0.8919437528
0.2281967474	0.9044584632
0.2272002551	0.9150810242
0.2262037628	0.8988956213
0.2252072704	0.8912631273
0.2242107781	0.8974171877
0.2232142857	0.9072598219
0.2222177934	0.9054561257
0.221221301	0.9130409956
0.2202248087	0.9152634144
0.2192283163	0.9160333872
0.218231824	0.9156191945
0.2172353316	0.9149703383
0.2162388393	0.9144055247
0.2152423469	0.9109423757
0.2142458546	0.9118216634
0.2132493622	0.9006386399
0.2122528699	0.9012846947
0.2112563776	0.893974483
0.2102598852	0.8981016278
0.2092633929	0.8951286077
0.2082669005	0.8904253244
0.2072704082	0.8917018771
0.2062739158	0.8981251121
0.2052774235	0.903236568
0.2042809311	0.9096076488
0.2032844388	0.8898184896
0.2022879464	0.8958848715
0.2012914541	0.8936449885
0.2002949617	0.9108592272
0.1992984694	0.9120377898
0.198301977	0.9126217961
0.1973054847	0.9116360545
0.1963089923	0.907102704
0.1953125	0.9056422114
0.1943160077	0.9014006853
0.1933195153	0.9003215432
0.192323023	0.8950660229
0.1913265306	0.8944807053
0.1903300383	0.9037283659
0.1893335459	0.9009047747
0.1883370536	0.8929278255
0.1873405612	0.8917675614
0.1863440689	0.8802929521
0.1853475765	0.8858552575
0.1843510842	0.8921079636
0.1833545918	0.8941187859
0.1823580995	0.8841921091
0.1813616071	0.8847455382
0.1803651148	0.8865656853
0.1793686224	0.8868684173
0.1783721301	0.8900035024
0.1773756378	0.8885880709
0.1763791454	0.8879594803
0.1753826531	0.8776557446
0.1743861607	0.8779032826
0.1733896684	0.8697819114
0.172393176	0.8622886539
0.1713966837	0.8603942394
0.1704001913	0.8610215783
0.169403699	0.8586881757
0.1684072066	0.8632330894
0.1674107143	0.8478478789
0.1664142219	0.8566015363
0.1654177296	0.8644717336
0.1644212372	0.8747883439
0.1634247449	0.8762067556
0.1624282526	0.8749082685
0.1614317602	0.8754898906
0.1604352679	0.8761978745
0.1594387755	0.8746365905
0.1584422832	0.8807874918
0.1574457908	0.8823754787
0.1564492985	0.8825377822
0.1554528061	0.8838022351
0.1544563138	0.881023407
0.1534598214	0.8783990145
0.1524633291	0.8763014078
0.1514668367	0.876330018
0.1504703444	0.8745419979
0.149473852	0.880638659
0.1484773597	0.8809480667
0.1474808673	0.8699821234
0.146484375	0.8702948689
0.1454878827	0.8646053672
0.1444913903	0.8633645773
0.143494898	0.8652920127
0.1424984056	0.8637899756
0.1415019133	0.8580839634
0.1405054209	0.8622312546
0.1395089286	0.8668681979
0.1385124362	0.8674398065
0.1375159439	0.8630716205
0.1365194515	0.8667522669
0.1355229592	0.8684048057
0.1345264668	0.8732489944
0.1335299745	0.869235158
0.1325334821	0.8650505543
0.1315369898	0.8619648814
0.1305404974	0.8587559462
0.1295440051	0.8641198874
0.1285475128	0.8736323118
0.1275510204	0.876008451
0.1265545281	0.8753413558
0.1255580357	0.8716494441
0.1245615434	0.8725245595
0.123565051	0.8770204782
0.1225685587	0.8808124661
0.1215720663	0.8800984025
0.120575574	0.8797257543
0.1195790816	0.8793426752
0.1185825893	0.8735719919
0.1175860969	0.8650736809
0.1165896046	0.8572526574
0.1155931122	0.8597676158
0.1145966199	0.8651667237
0.1136001276	0.8690416813
0.1126036352	0.8685261011
0.1116071429	0.8710583448
0.1106106505	0.8723899722
0.1096141582	0.8676146865
0.1086176658	0.8691371679
0.1076211735	0.8738000393
0.1066246811	0.8730809689
0.1056281888	0.863275528
0.1046316964	0.8636957407
0.1036352041	0.8630685806
0.1026387117	0.8586127758
0.1016422194	0.8475320935
0.100645727	0.8448804617
0.0996492347	0.8406825662
0.0986527423	0.8310992718
0.09765625	0.8518285155
0.0966597577	0.8506910205
0.0956632653	0.8547646999
0.094666773	0.853507936
0.0936702806	0.8524944186
0.0926737883	0.8491317034
0.0916772959	0.8510022759
0.0906808036	0.8525859714
0.0896843112	0.8469520807
0.0886878189	0.8294905424
0.0876913265	0.8331834674
0.0866948342	0.8306124806
0.0856983418	0.827211678
0.0847018495	0.8254653811
0.0837053571	0.8264803886
0.0827088648	0.8317801952
0.0817123724	0.8216904998
0.0807158801	0.8247283101
0.0797193878	0.8381924033
0.0787228954	0.8322962523
0.0777264031	0.837893784
0.0767299107	0.8333172202
0.0757334184	0.8458348513
0.074736926	0.8510140181
0.0737404337	0.848646462
0.0727439413	0.8608572483
0.071747449	0.8688416481
0.0707509566	0.8621017933
0.0697544643	0.8626702428
0.0687579719	0.8556141257
0.0677614796	0.8497411609
0.0667649872	0.8356468081
0.0657684949	0.8471858501
0.0647720026	0.8571133614
0.0637755102	0.848572135
0.0627790179	0.8330909014
0.0617825255	0.8327722549
0.0607860332	0.8189462423
0.0597895408	0.8047992587
0.0587930485	0.8172814846
0.0577965561	0.8238355517
0.0568000638	0.8225110769
0.0558035714	0.819591403
0.0548070791	0.8223993182
0.0538105867	0.8268318176
0.0528140944	0.8325292468
0.051817602	0.8363630176
0.0508211097	0.8149535656
0.0498246173	0.8144865036
0.048828125	0.8168679476
0.0478316327	0.81659168
0.0468351403	0.8128716946
0.045838648	0.8070180416
0.0448421556	0.8053640723
0.0438456633	0.7990442514
0.0428491709	0.7991832495
0.0418526786	0.8107161522
0.0408561862	0.8076973557
0.0398596939	0.8183122277
0.0388632015	0.8204431534
0.0378667092	0.8162523508
0.0368702168	0.8073921204
0.0358737245	0.800765276
0.0348772321	0.8056061864
0.0338807398	0.812078476
0.0328842474	0.8065522313
0.0318877551	0.7998943329
0.0308912628	0.8012225628
0.0298947704	0.7988382578
0.0288982781	0.7975472212
0.0279017857	0.7980530262
0.0269052934	0.7909993529
0.025908801	0.7897911072
0.0249123087	0.7862436175
0.0239158163	0.8141509891
0.022919324	0.8202113509
0.0219228316	0.8265684843
0.0209263393	0.8303133845
0.0199298469	0.8291134834
0.0189333546	0.8220841885
0.0179368622	0.8196117878
0.0169403699	0.8126747012
0.0159438776	0.8037455082
0.0149473852	0.8102112412
0.0139508929	0.8196985722
0.0129544005	0.8309716582
0.0119579082	0.8202227354
0.0109614158	0.8221721649
0.0099649235	0.8109984398
0.0089684311	0.8010698557
0.0079719388	0.8041105866
0.0069754464	0.8087570071
0.0059789541	0.8119786382
0.0049824617	0.8135216236
0.0039859694	0.7989691496
0.002989477	0.8021508455
0.0019929847	0.8068313003
0.0009964923	0.8095731735
0	0.8112868071

};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_insertion_rise_mean_data_5985_lerf.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.5985},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0475694748289243, ymax=1.00032459370923,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
1	0.0007476429
0.999481824	6.21E-05
0.9984853316	0.0002860038
0.9974888393	0.000363047
0.9964923469	0.0006133519
0.9954958546	0.0015039491
0.9944993622	0.0032660805
0.9935028699	1.15E-03
0.9925063776	0.000759759
0.9915098852	0.0004322071
0.9905133929	0.0004863402
0.9895169005	0.0008409501
0.9885204082	0.0007455481
0.9875239158	0.0006051773
0.9865274235	0.0006258226
0.9855309311	0.0005087368
0.9845344388	0.0005467229
0.9835379464	2.65E-04
0.9825414541	0.0004147516
0.9815449617	0.0001178299
0.9805484694	0.0013319616
0.979551977	0.0009101494
0.9785554847	0.0005638952
0.9775589923	0.0007353941
0.9765625	0.0002952672
0.9755660077	0.0002903936
0.9745695153	0.0001586379
0.973573023	0.0002912314
0.9725765306	0.000239592
0.9715800383	0.0003164261
0.9705835459	0.0003718942
0.9695870536	0.0004521754
0.9685905612	0.0002874768
0.9675940689	0.0005441587
0.9665975765	0.0006208219
0.9656010842	0.0005146699
0.9646045918	0.0006284944
0.9636080995	0.0007609513
0.9626116071	0.0007533653
0.9616151148	0.0010966971
0.9606186224	0.0009488855
0.9596221301	0.0012644472
0.9586256378	0.0012015908
0.9576291454	0.0015621851
0.9566326531	0.0011133034
0.9556361607	0.0009173568
0.9546396684	7.40E-04
0.953643176	4.64E-04
0.9526466837	2.84E-04
0.9516501913	2.77E-04
0.950653699	6.33E-04
0.9496572066	4.18E-04
0.9486607143	7.65E-04
0.9476642219	6.72E-04
0.9466677296	7.50E-04
0.9456712372	7.07E-04
0.9446747449	9.14E-04
0.9436782526	1.25E-03
0.9426817602	1.54E-03
0.9416852679	1.18E-03
0.9406887755	1.47E-03
0.9396922832	1.87E-03
0.9386957908	1.51E-03
0.9376992985	6.50E-04
0.9367028061	1.35E-03
0.9357063138	2.25E-03
0.9347098214	4.66E-03
0.9337133291	1.71E-03
0.9327168367	6.56E-04
0.9317203444	4.44E-04
0.930723852	2.66E-04
0.9297273597	2.42E-04
0.9287308673	3.46E-04
0.927734375	2.73E-04
0.9267378827	3.16E-04
0.9257413903	2.82E-04
0.924744898	2.87E-04
0.9237484056	5.80E-04
0.9227519133	5.71E-04
0.9217554209	5.98E-04
0.9207589286	6.06E-04
0.9197624362	6.57E-04
0.9187659439	7.50E-04
0.9177694515	1.15E-03
0.9167729592	2.22E-03
0.9157764668	8.40E-04
0.9147799745	4.98E-04
0.9137834821	1.25E-03
0.9127869898	1.21E-03
0.9117904974	9.48E-04
0.9107940051	6.95E-04
0.9097975128	6.58E-04
0.9088010204	4.20E-04
0.9078045281	1.54E-03
0.9068080357	9.09E-04
0.9058115434	4.17E-04
0.904815051	3.05E-04
0.9038185587	1.19E-04
0.9028220663	2.14E-04
0.901825574	2.94E-04
0.9008290816	1.20E-04
0.8998325893	5.07E-04
0.8988360969	5.98E-04
0.8978396046	0.000305432
0.8968431122	0.000233548
0.8958466199	0.0002962277
0.8948501276	0.0001381469
0.8938536352	0.0005858039
0.8928571429	0.0004423574
0.8918606505	0.0004188977
0.8908641582	0.0003054023
0.8898676658	0.0004024453
0.8888711735	0.000374521
0.8878746811	0.000206623
0.8868781888	0.0004003093
0.8858816964	0.0004035257
0.8848852041	0.0003307704
0.8838887117	0.000367794
0.8828922194	0.0003246343
0.881895727	0.0003996748
0.8808992347	0.0004147295
0.8799027423	0.0003871522
0.87890625	0.0006132468
0.8779097577	0.0004188182
0.8769132653	0.0004857852
0.875916773	0.0004792649
0.8749202806	0.0003549987
0.8739237883	0.0003871292
0.8729272959	0.0004654095
0.8719308036	0.0004858754
0.8709343112	0.0004590183
0.8699378189	0.0002941159
0.8689413265	0.0002608967
0.8679448342	0.0003362212
0.8669483418	0.0004642915
0.8659518495	0.0008053994
0.8649553571	0.0005926375
0.8639588648	0.0006014918
0.8629623724	0.0004615936
0.8619658801	0.0003001503
0.8609693878	0.0005239468
0.8599728954	0.0004384717
0.8589764031	0.0009657062
0.8579799107	0.0004906948
0.8569834184	0.0003911581
0.855986926	0.0003427327
0.8549904337	0.0003452956
0.8539939413	0.0003133152
0.852997449	0.0002866889
0.8520009566	0.0004565526
0.8510044643	0.000906528
0.8500079719	0.0007729835
0.8490114796	0.0005129972
0.8480149872	0.0006711137
0.8470184949	0.0006701371
0.8460220026	0.0009895625
0.8450255102	0.000806689
0.8440290179	0.0015510879
0.8430325255	0.0008150794
0.8420360332	0.0006769006
0.8410395408	0.0009388722
0.8400430485	0.0011901574
0.8390465561	0.0011945127
0.8380500638	0.0016228566
0.8370535714	0.0017444368
0.8360570791	0.0010810092
0.8350605867	0.0011552627
0.8340640944	0.001538323
0.833067602	0.0015352633
0.8320711097	0.0011001682
0.8310746173	0.0013214579
0.830078125	0.0015373154
0.8290816327	0.0016211184
0.8280851403	0.0017457623
0.827088648	0.0022946494
0.8260921556	0.0014498412
0.8250956633	0.0016332017
0.8240991709	0.0021003226
0.8231026786	0.0016926716
0.8221061862	0.0019874752
0.8211096939	0.0024591561
0.8201132015	0.001419286
0.8191167092	0.0034533036
0.8181202168	0.0027679871
0.8171237245	0.0021079818
0.8161272321	0.0016071118
0.8151307398	0.002085007
0.8141342474	0.0030223168
0.8131377551	0.003920598
0.8121412628	0.0064926511
0.8111447704	0.0036688356
0.8101482781	0.0034458055
0.8091517857	0.0026052718
0.8081552934	0.0031323824
0.807158801	0.0059404164
0.8061623087	0.005032863
0.8051658163	0.0085872542
0.804169324	0.0073165051
0.8031728316	0.0099700978
0.8021763393	0.0080249207
0.8011798469	0.0095850555
0.8001833546	0.0114366645
0.7991868622	0.0116923666
0.7981903699	0.0289969705
0.7971938776	0.0186008438
0.7961973852	0.0237994846
0.7952008929	0.0283692479
0.7942044005	0.028946789
0.7932079082	0.0446990728
0.7922114158	0.051222913
0.7912149235	0.0488150194
0.7902184311	0.1012706086
0.7892219388	0.072888203
0.7882254464	0.0621142872
0.7872289541	0.0487879701
0.7862324617	0.0413048901
0.7852359694	0.0679351762
0.784239477	0.0425365344
0.7832429847	0.0533504523
0.7822464923	0.0420951657
0.78125	0.0436140299
0.7802535077	0.1040755063
0.7792570153	0.0663935021
0.778260523	0.0516468808
0.7772640306	0.0619634613
0.7762675383	0.05975556
0.7752710459	0.0601814464
0.7742745536	0.0623776168
0.7732780612	0.0517276451
0.7722815689	0.0500229038
0.7712850765	0.0505251102
0.7702885842	0.0550745316
0.7692920918	0.036014881
0.7682955995	0.0354638845
0.7672991071	0.0393129177
0.7663026148	0.0407674052
0.7653061224	0.0787004307
0.7643096301	0.0615626201
0.7633131378	0.0518634804
0.7623166454	0.0634945184
0.7613201531	0.0398159996
0.7603236607	0.0405666269
0.7593271684	0.0340505056
0.758330676	0.0834721699
0.7573341837	0.0728521794
0.7563376913	0.0551356412
0.755341199	0.0404374599
0.7543447066	0.0397145525
0.7533482143	0.0612076707
0.7523517219	0.1104324386
0.7513552296	0.1078701913
0.7503587372	0.0921194628
0.7493622449	0.1170721725
0.7483657526	0.1049907431
0.7473692602	0.1280449629
0.7463727679	0.1196934655
0.7453762755	0.1210547164
0.7443797832	0.0935442746
0.7433832908	0.0776401833
0.7423867985	0.104791075
0.7413903061	0.1168820858
0.7403938138	0.1409000158
0.7393973214	0.1631048024
0.7384008291	0.1363891512
0.7374043367	0.1440312415
0.7364078444	0.1012569219
0.735411352	0.081554763
0.7344148597	0.1055268794
0.7334183673	0.0861617103
0.732421875	0.1067318693
0.7314253827	0.1459535956
0.7304288903	0.1236085743
0.729432398	0.1388996691
0.7284359056	0.1287996173
0.7274394133	0.0956230834
0.7264429209	0.1685912907
0.7254464286	0.1581015587
0.7244499362	0.1487317532
0.7234534439	0.1956105977
0.7224569515	0.2000923902
0.7214604592	0.1768576503
0.7204639668	0.1916005164
0.7194674745	0.1954267621
0.7184709821	0.2172490954
0.7174744898	0.253844589
0.7164779974	0.2993525565
0.7154815051	0.3374257982
0.7144850128	0.284119308
0.7134885204	0.2566372752
0.7124920281	0.2986111343
0.7114955357	0.3011187911
0.7104990434	0.2926428616
0.709502551	0.3878339231
0.7085060587	0.3646962047
0.7075095663	0.3754651248
0.706513074	0.3284285963
0.7055165816	0.4735189974
0.7045200893	0.3739006519
0.7035235969	0.3194181323
0.7025271046	0.3559839129
0.7015306122	0.4062852561
0.7005341199	0.3977353573
0.6995376276	0.3953042328
0.6985411352	0.3901797235
0.6975446429	0.4083028436
0.6965481505	0.4384314418
0.6955516582	0.4863804281
0.6945551658	0.4469900131
0.6935586735	0.5160909891
0.6925621811	0.5361565948
0.6915656888	0.5001996756
0.6905691964	0.4908383489
0.6895727041	0.4980690181
0.6885762117	0.543774724
0.6875797194	0.5718181133
0.686583227	0.5611245632
0.6855867347	0.4990034997
0.6845902423	0.5620757937
0.68359375	0.5539804697
0.6825972577	0.5753873587
0.6816007653	0.607593894
0.680604273	0.6172738075
0.6796077806	0.6561415195
0.6786112883	0.6239296198
0.6776147959	0.6372463107
0.6766183036	0.6364831328
0.6756218112	0.6419965625
0.6746253189	0.6669499278
0.6736288265	0.6787081957
0.6726323342	0.672853291
0.6716358418	0.6793227196
0.6706393495	0.6356677413
0.6696428571	0.6311147213
0.6686463648	0.6502231359
0.6676498724	0.6270167828
0.6666533801	0.6197672486
0.6656568878	0.6168400049
0.6646603954	0.6360012293
0.6636639031	0.6576349735
0.6626674107	0.6760541797
0.6616709184	0.6616870761
0.660674426	0.6439088583
0.6596779337	0.6349831223
0.6586814413	0.6561210155
0.657684949	0.6649315953
0.6566884566	0.6652697921
0.6556919643	0.6490435004
0.6546954719	0.6226004958
0.6536989796	0.6444560289
0.6527024872	0.6486654282
0.6517059949	0.6533465981
0.6507095026	0.666453898
0.6497130102	0.6332956553
0.6487165179	0.6266995668
0.6477200255	0.6606468558
0.6467235332	0.6745312214
0.6457270408	0.6654353738
0.6447305485	0.6790491343
0.6437340561	0.6658228636
0.6427375638	0.648878634
0.6417410714	0.6250501871
0.6407445791	0.6342899799
0.6397480867	0.6370047927
0.6387515944	0.6901291013
0.637755102	0.6224802136
0.6367586097	0.6566187739
0.6357621173	0.680932045
0.634765625	0.6703900695
0.6337691327	0.6920039654
0.6327726403	0.7291315794
0.631776148	0.7103351355
0.6307796556	0.7007200718
0.6297831633	0.7022534609
0.6287866709	0.7020822763
0.6277901786	0.6940349936
0.6267936862	0.6572182775
0.6257971939	0.6806568503
0.6248007015	0.6778517962
0.6238042092	0.6797637939
0.6228077168	0.6970300674
0.6218112245	0.7137212157
0.6208147321	0.6786257625
0.6198182398	0.7291595936
0.6188217474	0.7352234721
0.6178252551	0.7347788215
0.6168287628	0.7527403235
0.6158322704	0.7495247126
0.6148357781	0.7173098922
0.6138392857	0.6971052885
0.6128427934	0.6642737985
0.611846301	0.6674695015
0.6108498087	0.7160804868
0.6098533163	0.7176670432
0.608856824	0.715729773
0.6078603316	0.7574815154
0.6068638393	0.6907774806
0.6058673469	0.6940063238
0.6048708546	0.6716294885
0.6038743622	0.6716191173
0.6028778699	0.7070234418
0.6018813776	0.7589817643
0.6008848852	0.7577998638
0.5998883929	0.7836552858
0.5988919005	0.8311446309
0.5978954082	0.7854050398
0.5968989158	0.7974514365
0.5959024235	0.7812049985
0.5949059311	0.8194403648
0.5939094388	0.8351927996
0.5929129464	0.8238815069
0.5919164541	0.8156626821
0.5909199617	0.8030331731
0.5899234694	0.7835934162
0.588926977	0.7999695539
0.5879304847	0.8051452041
0.5869339923	0.7733219266
0.5859375	0.7739894986
0.5849410077	0.8260089159
0.5839445153	0.837028861
0.582948023	0.8520765901
0.5819515306	0.8558173776
0.5809550383	0.8407145143
0.5799585459	0.8053801656
0.5789620536	0.8592231274
0.5779655612	0.8128256798
0.5769690689	0.8425257802
0.5759725765	0.87737602
0.5749760842	0.8782950044
0.5739795918	0.8547669649
0.5729830995	0.8592538238
0.5719866071	0.8752151132
0.5709901148	0.8721971512
0.5699936224	0.8336617351
0.5689971301	0.8232375383
0.5680006378	0.8191624284
0.5670041454	0.8269773126
0.5660076531	0.8186815977
0.5650111607	0.8083136678
0.5640146684	0.8587760925
0.563018176	0.8596248627
0.5620216837	0.8649855256
0.5610251913	0.8448880911
0.560028699	0.7972579002
0.5590322066	0.8048859239
0.5580357143	0.716209352
0.5570392219	0.6900437474
0.5560427296	0.7273694873
0.5550462372	0.7921221852
0.5540497449	0.7440034747
0.5530532526	0.7275252342
0.5520567602	0.6529523134
0.5510602679	0.7207509875
0.5500637755	0.8020088077
0.5490672832	0.8144908547
0.5480707908	0.8564817309
0.5470742985	0.8233331442
0.5460778061	0.7905446291
0.5450813138	0.7885805964
0.5440848214	0.8371697068
0.5430883291	0.8334926963
0.5420918367	0.8250755072
0.5410953444	0.8323843479
0.540098852	0.8150097132
0.5391023597	0.8309243917
0.5381058673	0.8668261766
0.537109375	0.8646300435
0.5361128827	0.7303048968
0.5351163903	0.8058331013
0.534119898	0.8825709224
0.5331234056	0.9017469287
0.5321269133	0.8662176132
0.5311304209	0.847704649
0.5301339286	0.836935401
0.5291374362	0.8142778277
0.5281409439	0.7066276073
0.5271444515	0.8387116194
0.5261479592	0.8941233158
0.5251514668	0.9159160852
0.5241549745	0.935516417
0.5231584821	0.9347712398
0.5221619898	0.9417545199
0.5211654974	0.9187319279
0.5201690051	0.9323875904
0.5191725128	0.9237522483
0.5181760204	0.9203546047
0.5171795281	0.9186087251
0.5161830357	0.8916319609
0.5151865434	0.8992281556
0.514190051	0.8887010217
0.5131935587	0.8884736896
0.5121970663	0.8746340275
0.511200574	0.9020617604
0.5102040816	0.9072331786
0.5092075893	0.9159029126
0.5082110969	0.9221633077
0.5072146046	0.9104872942
0.5062181122	0.9364964366
0.5052216199	0.9183647633
0.5042251276	0.8559297323
0.5032286352	0.9102582932
0.5022321429	0.9371319413
0.5012356505	0.9471384287
0.5002391582	0.9362707734
0.4992426658	0.9259943962
0.4982461735	0.9322161078
0.4972496811	0.9267137051
0.4962531888	0.9409472942
0.4952566964	0.8852781653
0.4942602041	0.7279430628
0.4932637117	0.7434694767
0.4922672194	0.6841106415
0.491270727	0.8761349916
0.4902742347	0.9055473208
0.4892777423	0.9122182727
0.48828125	0.9171239138
0.4872847577	0.9021162987
0.4862882653	0.9408956766
0.485291773	0.922203064
0.4842952806	0.9390913248
0.4832987883	0.9337298274
0.4823022959	0.9212539792
0.4813058036	0.94385463
0.4803093112	0.9329612255
0.4793128189	0.9406145215
0.4783163265	0.904571712
0.4773198342	0.9225693941
0.4763233418	0.9321290851
0.4753268495	0.9351018667
0.4743303571	0.934709549
0.4733338648	0.9067383409
0.4723373724	0.9006018043
0.4713408801	0.8710899353
0.4703443878	0.891209662
0.4693478954	0.9277927876
0.4683514031	0.9366061687
0.4673549107	0.9361368418
0.4663584184	0.9285407662
0.465361926	0.9058453441
0.4643654337	0.8862431645
0.4633689413	0.8740593195
0.462372449	0.8390499353
0.4613759566	0.8861693144
0.4603794643	0.8933977485
0.4593829719	0.8501424193
0.4583864796	0.8803356886
0.4573899872	0.8753607273
0.4563934949	0.8582584858
0.4553970026	0.8896976113
0.4544005102	0.8648001552
0.4534040179	0.8881420493
0.4524075255	0.9261562228
0.4514110332	0.9508123994
0.4504145408	0.9276378751
0.4494180485	0.941827476
0.4484215561	0.9250771403
0.4474250638	0.9406926632
0.4464285714	0.9291043282
0.4454320791	0.9388306737
0.4444355867	0.9256617427
0.4434390944	0.9140398502
0.442442602	0.9201506972
0.4414461097	0.937094152
0.4404496173	0.9504841566
0.439453125	0.9482713938
0.4384566327	0.9523690939
0.4374601403	0.9475761056
0.436463648	0.9448382258
0.4354671556	0.9324281812
0.4344706633	0.934135437
0.4334741709	0.9317076206
0.4324776786	0.9041584134
0.4314811862	0.9293542504
0.4304846939	0.9203417897
0.4294882015	0.9437255263
0.4284917092	0.9400676489
0.4274952168	0.9485772252
0.4264987245	0.9331583381
0.4255022321	0.9373645782
0.4245057398	0.9451189041
0.4235092474	0.9326817989
0.4225127551	0.9041717649
0.4215162628	0.9052548409
0.4205197704	0.9277926087
0.4195232781	0.9303092957
0.4185267857	0.927218914
0.4175302934	0.9285585284
0.416533801	0.9287046194
0.4155373087	0.9350807071
0.4145408163	0.8854340911
0.413544324	0.8761956096
0.4125478316	0.9167979956
0.4115513393	0.935839951
0.4105548469	0.9403392076
0.4095583546	0.9391950965
0.4085618622	0.919824481
0.4075653699	0.9429042339
0.4065688776	0.950897634
0.4055723852	0.9485229254
0.4045758929	0.9499614239
0.4035794005	0.9482867122
0.4025829082	0.9216111898
0.4015864158	0.903637886
0.4005899235	0.9070553184
0.3995934311	0.8891279101
0.3985969388	0.9056816101
0.3976004464	0.9137810469
0.3966039541	0.9183391929
0.3956074617	0.9011921883
0.3946109694	0.9441004395
0.393614477	0.942846179
0.3926179847	0.9500617385
0.3916214923	0.9526930451
0.390625	0.9284225702
0.3896285077	0.9290540218
0.3886320153	0.8668866158
0.387635523	0.86849159
0.3866390306	0.8623945117
0.3856425383	0.8642295599
0.3846460459	0.8578844666
0.3836495536	0.8801757097
0.3826530612	0.9235634804
0.3816565689	0.9198292494
0.3806600765	0.9338877797
0.3796635842	0.9195100069
0.3786670918	0.9137812853
0.3776705995	0.9078556299
0.3766741071	0.9173166156
0.3756776148	0.9139879346
0.3746811224	0.9241005778
0.3736846301	0.9250357151
0.3726881378	0.9229570627
0.3716916454	0.9191698432
0.3706951531	0.909452498
0.3696986607	0.9102417827
0.3687021684	0.9146057963
0.367705676	0.9136170745
0.3667091837	0.9300269485
0.3657126913	0.9421055913
0.364716199	0.9452703595
0.3637197066	0.9379702806
0.3627232143	0.9282960892
0.3617267219	0.9280257821
0.3607302296	0.9172315598
0.3597337372	0.9179550409
0.3587372449	0.9148201346
0.3577407526	0.9169417024
0.3567442602	0.9086506367
0.3557477679	0.9067286253
0.3547512755	0.908361733
0.3537547832	0.9161827564
0.3527582908	0.9122524261
0.3517617985	0.9112440944
0.3507653061	0.9047419429
0.3497688138	0.9026468992
0.3487723214	0.8957509995
0.3477758291	0.9108005762
0.3467793367	0.9187435508
0.3457828444	0.9213904738
0.344786352	0.9143912792
0.3437898597	0.9209775329
0.3427933673	0.9197570086
0.341796875	0.9242820144
0.3408003827	0.9091182947
0.3398038903	0.9138419032
0.338807398	0.9197807312
0.3378109056	0.9025534391
0.3368144133	0.913130343
0.3358179209	0.916633904
0.3348214286	0.9169571996
0.3338249362	0.9222121835
0.3328284439	0.9225014448
0.3318319515	0.9133509398
0.3308354592	0.9192200303
0.3298389668	0.9148604274
0.3288424745	0.9195138216
0.3278459821	0.9160261154
0.3268494898	0.915007472
0.3258529974	0.9072440267
0.3248565051	0.8936872482
0.3238600128	0.9072128534
0.3228635204	0.8977864981
0.3218670281	0.8948383331
0.3208705357	0.9145584106
0.3198740434	0.9047897458
0.318877551	0.8817641735
0.3178810587	0.8906840682
0.3168845663	0.8971363306
0.315888074	0.8942228556
0.3148915816	0.8939054608
0.3138950893	0.8748735785
0.3128985969	0.8692023754
0.3119021046	0.8833677173
0.3109056122	0.8927561045
0.3099091199	0.8855230808
0.3089126276	0.8911255598
0.3079161352	0.8852955103
0.3069196429	0.9025983214
0.3059231505	0.9065158963
0.3049266582	0.905174613
0.3039301658	0.89567554
0.3029336735	0.9096919894
0.3019371811	0.8919453025
0.3009406888	0.864268899
0.2999441964	0.8669705987
0.2989477041	0.8742937446
0.2979512117	0.8471499085
0.2969547194	0.8630544543
0.295958227	0.8659680486
0.2949617347	0.8438500762
0.2939652423	0.8477193117
0.29296875	0.8742820621
0.2919722577	0.8821084499
0.2909757653	0.8808559775
0.289979273	0.8714404702
0.2889827806	0.860648036
0.2879862883	0.8623729944
0.2869897959	0.868563652
0.2859933036	0.8622323871
0.2849968112	0.8804385662
0.2840003189	0.8870732188
0.2830038265	0.8839480877
0.2820073342	0.893086493
0.2810108418	0.8885134459
0.2800143495	0.8873522878
0.2790178571	0.8970006108
0.2780213648	0.8804882765
0.2770248724	0.8730772138
0.2760283801	0.8681102991
0.2750318878	0.8517581224
0.2740353954	0.8451107144
0.2730389031	0.8269293904
0.2720424107	0.8343830705
0.2710459184	0.8302717805
0.270049426	0.8376083374
0.2690529337	0.8322630525
0.2680564413	0.8214658499
0.267059949	0.8251473308
0.2660634566	0.8379376531
0.2650669643	0.8469051123
0.2640704719	0.8474957943
0.2630739796	0.8719350696
0.2620774872	0.8707550764
0.2610809949	0.8628515005
0.2600845026	0.8505943418
0.2590880102	0.8506753445
0.2580915179	0.8517180085
0.2570950255	0.8573743701
0.2560985332	0.855564177
0.2551020408	0.8523774743
0.2541055485	0.8516871929
0.2531090561	0.8732184768
0.2521125638	0.8652448058
0.2511160714	0.8850836754
0.2501195791	0.8989955187
0.2491230867	0.8940435052
0.2481265944	0.8752322197
0.247130102	0.8743510842
0.2461336097	0.8986907601
0.2451371173	0.9218485355
0.244140625	0.9084088802
0.2431441327	0.8890994787
0.2421476403	0.8855025172
0.241151148	0.8854635358
0.2401546556	0.885201633
0.2391581633	0.8949632645
0.2381616709	0.9043961763
0.2371651786	0.891823411
0.2361686862	0.9057888985
0.2351721939	0.9012104273
0.2341757015	0.8921390772
0.2331792092	0.8882516623
0.2321827168	0.8926109076
0.2311862245	0.8945508003
0.2301897321	0.8884091377
0.2291932398	0.8771736622
0.2281967474	0.887531817
0.2272002551	0.8837713003
0.2262037628	0.8808249831
0.2252072704	0.8569322228
0.2242107781	0.8699574471
0.2232142857	0.8623399734
0.2222177934	0.8538426757
0.221221301	0.8480253816
0.2202248087	0.8392010927
0.2192283163	0.8452336788
0.218231824	0.8375083208
0.2172353316	0.8394892216
0.2162388393	0.8409446478
0.2152423469	0.8465759158
0.2142458546	0.842754066
0.2132493622	0.8316813111
0.2122528699	0.8304749727
0.2112563776	0.8516685963
0.2102598852	0.8570364118
0.2092633929	0.8631262779
0.2082669005	0.8602495193
0.2072704082	0.8913446665
0.2062739158	0.9084283113
0.2052774235	0.9228328466
0.2042809311	0.9210987091
0.2032844388	0.9140949249
0.2022879464	0.9233586192
0.2012914541	0.903039813
0.2002949617	0.8963772058
0.1992984694	0.8964915872
0.198301977	0.9059140086
0.1973054847	0.9105049968
0.1963089923	0.9073008895
0.1953125	0.90255481
0.1943160077	0.9027475119
0.1933195153	0.8870766759
0.192323023	0.8911668658
0.1913265306	0.8922607303
0.1903300383	0.8930326104
0.1893335459	0.8937278986
0.1883370536	0.8723928928
0.1873405612	0.8735197783
0.1863440689	0.8658548594
0.1853475765	0.876645267
0.1843510842	0.88767308
0.1833545918	0.8912254572
0.1823580995	0.8719053268
0.1813616071	0.8723270893
0.1803651148	0.8757784367
0.1793686224	0.8543601632
0.1783721301	0.8794800043
0.1773756378	0.8903589845
0.1763791454	0.8709665537
0.1753826531	0.8915292025
0.1743861607	0.8981894255
0.1733896684	0.8930573463
0.172393176	0.8740753531
0.1713966837	0.9060168266
0.1704001913	0.9000414014
0.169403699	0.8956257105
0.1684072066	0.8901579976
0.1674107143	0.8794586062
0.1664142219	0.8905491829
0.1654177296	0.8742237687
0.1644212372	0.8639561534
0.1634247449	0.8730777502
0.1624282526	0.8654661179
0.1614317602	0.8622097969
0.1604352679	0.8552387357
0.1594387755	0.8220658302
0.1584422832	0.839930892
0.1574457908	0.8278425336
0.1564492985	0.834379077
0.1554528061	0.8180188537
0.1544563138	0.8135813475
0.1534598214	0.8217442036
0.1524633291	0.8177073002
0.1514668367	0.8199740648
0.1504703444	0.8304648995
0.149473852	0.850730598
0.1484773597	0.8458039761
0.1474808673	0.8360917568
0.146484375	0.8282440305
0.1454878827	0.8385110497
0.1444913903	0.8251156807
0.143494898	0.839537859
0.1424984056	0.8334751129
0.1415019133	0.8199238181
0.1405054209	0.8146545887
0.1395089286	0.8204243779
0.1385124362	0.8354293704
0.1375159439	0.8478770256
0.1365194515	0.8261237144
0.1355229592	0.817127645
0.1345264668	0.8246783018
0.1335299745	0.8088366389
0.1325334821	0.8654248714
0.1315369898	0.8667650819
0.1305404974	0.8724771738
0.1295440051	0.874224484
0.1285475128	0.8715900779
0.1275510204	0.8803734779
0.1265545281	0.8748852611
0.1255580357	0.8798885345
0.1245615434	0.8725360632
0.123565051	0.8740738034
0.1225685587	0.8667675257
0.1215720663	0.8674502373
0.120575574	0.8639529347
0.1195790816	0.8636130095
0.1185825893	0.8508560658
0.1175860969	0.8515357971
0.1165896046	0.8408221602
0.1155931122	0.8640746474
0.1145966199	0.8461236954
0.1136001276	0.8443257809
0.1126036352	0.8537700176
0.1116071429	0.8232349157
0.1106106505	0.8270084262
0.1096141582	0.8010523915
0.1086176658	0.8191552162
0.1076211735	0.8556936383
0.1066246811	0.8409020305
0.1056281888	0.831567347
0.1046316964	0.8141007423
0.1036352041	0.8050845265
0.1026387117	0.8257113695
0.1016422194	0.843172729
0.100645727	0.8533098698
0.0996492347	0.8511862159
0.0986527423	0.8552747965
0.09765625	0.8868139386
0.0966597577	0.8695485592
0.0956632653	0.868706584
0.094666773	0.8768284321
0.0936702806	0.8731111884
0.0926737883	0.8697274327
0.0916772959	0.8568392396
0.0906808036	0.8409004211
0.0896843112	0.8383440375
0.0886878189	0.8238565326
0.0876913265	0.8288699985
0.0866948342	0.8053293228
0.0856983418	0.795196712
0.0847018495	0.8120221496
0.0837053571	0.7987823486
0.0827088648	0.8324875832
0.0817123724	0.8181812167
0.0807158801	0.8004925251
0.0797193878	0.7994988561
0.0787228954	0.7698253393
0.0777264031	0.7810262442
0.0767299107	0.7745991349
0.0757334184	0.8060544729
0.074736926	0.7882807851
0.0737404337	0.7727656364
0.0727439413	0.835814774
0.071747449	0.8319593668
0.0707509566	0.7940462828
0.0697544643	0.8104881048
0.0687579719	0.8214790225
0.0677614796	0.8225564361
0.0667649872	0.8024789095
0.0657684949	0.8209733367
0.0647720026	0.8327592015
0.0637755102	0.8254214525
0.0627790179	0.8111801744
0.0617825255	0.8238598108
0.0607860332	0.8198363185
0.0597895408	0.7999052405
0.0587930485	0.8040872216
0.0577965561	0.8118164539
0.0568000638	0.819783926
0.0558035714	0.7981351614
0.0548070791	0.8042660356
0.0538105867	0.7786940932
0.0528140944	0.8071641922
0.051817602	0.8078628778
0.0508211097	0.8184829354
0.0498246173	0.8058028817
0.048828125	0.8264540434
0.0478316327	0.8215475678
0.0468351403	0.8213412762
0.045838648	0.8206383586
0.0448421556	0.7830337286
0.0438456633	0.7654580474
0.0428491709	0.7606574297
0.0418526786	0.7568553686
0.0408561862	0.7709190249
0.0398596939	0.7549949288
0.0388632015	0.7640924454
0.0378667092	0.809312582
0.0368702168	0.8258345723
0.0358737245	0.8185016513
0.0348772321	0.8306434155
0.0338807398	0.829526782
0.0328842474	0.8318777084
0.0318877551	0.8285293579
0.0308912628	0.8279509544
0.0298947704	0.8351196051
0.0288982781	0.8286945224
0.0279017857	0.8199749589
0.0269052934	0.8067927957
0.025908801	0.8139394522
0.0249123087	0.8179415464
0.0239158163	0.8322564363
0.022919324	0.8447673917
0.0219228316	0.8542403579
0.0209263393	0.8643038273
0.0199298469	0.8440209627
0.0189333546	0.8263831735
0.0179368622	0.8326220512
0.0169403699	0.8401985765
0.0159438776	0.8153398037
0.0149473852	0.8489717841
0.0139508929	0.8612369299
0.0129544005	0.8684365153
0.0119579082	0.8376773
0.0109614158	0.837171495
0.0099649235	0.8276979923
0.0089684311	0.8230668902
0.0079719388	0.8245221972
0.0069754464	0.8259579539
0.0059789541	0.8383851051
0.0049824617	0.8324305415
0.0039859694	0.8388433456
0.002989477	0.8278387785
0.0019929847	0.8104851246
0.0009964923	0.8084073067
0	0.8112868071

};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_lerf_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.4,0.4)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.35\textwidth,
width=0.45\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
1	0.0009128552
0.999481824	2.29E-03
0.9984853316	0.0035412253
0.9974888393	0.0045016329
0.9964923469	0.0033432038
0.9954958546	0.0022695565
0.9944993622	0.0033332687
0.9935028699	3.33E-03
0.9925063776	0.002879567
0.9915098852	0.0013469388
0.9905133929	0.0021080382
0.9895169005	0.0022291935
0.9885204082	0.0015938681
0.9875239158	0.0011612219
0.9865274235	0.000770768
0.9855309311	0.0008270121
0.9845344388	0.001185193
0.9835379464	8.12E-04
0.9825414541	0.0004895702
0.9815449617	0.0007575948
0.9805484694	0.0021292178
0.979551977	0.0016868142
0.9785554847	0.0021583086
0.9775589923	0.0017187016
0.9765625	0.0015016854
0.9755660077	0.0022312312
0.9745695153	0.001967412
0.973573023	0.0026443715
0.9725765306	0.0017675726
0.9715800383	0.0015947117
0.9705835459	0.0012502319
0.9695870536	0.0012670358
0.9685905612	0.0008368804
0.9675940689	0.0006743217
0.9665975765	0.0006512632
0.9656010842	0.0006257921
0.9646045918	0.0007163177
0.9636080995	0.000547676
0.9626116071	0.0005124726
0.9616151148	0.000255595
0.9606186224	0.0003141792
0.9596221301	0.0001767657
0.9586256378	0.0001311239
0.9576291454	0.0002935904
0.9566326531	0.0001478442
0.9556361607	0.0001148056
0.9546396684	5.15E-05
0.953643176	7.32E-05
0.9526466837	4.12E-05
0.9516501913	6.66E-05
0.950653699	8.40E-05
0.9496572066	3.81E-05
0.9486607143	6.54E-05
0.9476642219	4.83E-05
0.9466677296	3.51E-05
0.9456712372	4.52E-05
0.9446747449	4.35E-05
0.9436782526	3.56E-05
0.9426817602	5.06E-05
0.9416852679	3.03E-05
0.9406887755	3.05E-05
0.9396922832	1.88E-05
0.9386957908	2.87E-05
0.9376992985	3.18E-05
0.9367028061	3.45E-05
0.9357063138	1.76E-05
0.9347098214	1.92E-05
0.9337133291	2.31E-05
0.9327168367	2.95E-05
0.9317203444	2.02E-05
0.930723852	1.53E-05
0.9297273597	2.27E-05
0.9287308673	2.83E-05
0.927734375	1.40E-05
0.9267378827	2.03E-05
0.9257413903	1.80E-05
0.924744898	3.94E-05
0.9237484056	2.14E-05
0.9227519133	2.90E-05
0.9217554209	2.97E-05
0.9207589286	3.02E-05
0.9197624362	4.23E-05
0.9187659439	2.55E-05
0.9177694515	1.47E-05
0.9167729592	1.82E-05
0.9157764668	2.57E-05
0.9147799745	1.71E-05
0.9137834821	2.33E-05
0.9127869898	7.50E-06
0.9117904974	6.25E-06
0.9107940051	1.38E-05
0.9097975128	6.42E-06
0.9088010204	2.04E-05
0.9078045281	9.82E-06
0.9068080357	1.08E-05
0.9058115434	5.12E-06
0.904815051	5.52E-06
0.9038185587	1.13E-05
0.9028220663	1.58E-05
0.901825574	7.11E-06
0.9008290816	3.09E-05
0.8998325893	3.78E-05
0.8988360969	9.81E-05
0.8978396046	0.0001118032
0.8968431122	0.0001783719
0.8958466199	0.000259787
0.8948501276	0.0006902803
0.8938536352	0.0008689428
0.8928571429	0.0007519233
0.8918606505	0.0007255295
0.8908641582	0.0004923195
0.8898676658	0.0006579038
0.8888711735	0.0005168506
0.8878746811	0.00047076
0.8868781888	0.0011103846
0.8858816964	0.0005914062
0.8848852041	0.0004633799
0.8838887117	0.0008589286
0.8828922194	0.0009181073
0.881895727	0.0018133724
0.8808992347	0.0017863043
0.8799027423	0.0016433158
0.87890625	0.002084044
0.8779097577	0.0018765582
0.8769132653	0.0014643781
0.875916773	0.0018292371
0.8749202806	0.0013436906
0.8739237883	0.0021526578
0.8729272959	0.0019356691
0.8719308036	0.0058869808
0.8709343112	0.0032527186
0.8699378189	0.0015919033
0.8689413265	0.0023456344
0.8679448342	0.0028312323
0.8669483418	0.0031895852
0.8659518495	0.0042461064
0.8649553571	0.0037742616
0.8639588648	0.0038831509
0.8629623724	0.002646303
0.8619658801	0.0019813366
0.8609693878	0.0030520756
0.8599728954	0.0030720234
0.8589764031	0.0033893741
0.8579799107	0.0025629471
0.8569834184	0.0030425284
0.855986926	0.0025533536
0.8549904337	0.0043287356
0.8539939413	0.0052139107
0.852997449	0.0080494666
0.8520009566	0.0079091219
0.8510044643	0.0157226529
0.8500079719	0.0197818205
0.8490114796	0.0178313162
0.8480149872	0.0189907439
0.8470184949	0.0167030767
0.8460220026	0.0179233514
0.8450255102	0.0222705174
0.8440290179	0.0285312925
0.8430325255	0.0358466022
0.8420360332	0.0457568653
0.8410395408	0.0603909791
0.8400430485	0.0680429563
0.8390465561	0.0919571444
0.8380500638	0.1346038729
0.8370535714	0.1488940865
0.8360570791	0.122078374
0.8350605867	0.1211332083
0.8340640944	0.1035352871
0.833067602	0.1537335217
0.8320711097	0.1728505641
0.8310746173	0.2786644697
0.830078125	0.2175399363
0.8290816327	0.1433799565
0.8280851403	0.1802923083
0.827088648	0.2348642498
0.8260921556	0.1872762591
0.8250956633	0.288400948
0.8240991709	0.2962348759
0.8231026786	0.3113435507
0.8221061862	0.2978547812
0.8211096939	0.2935910523
0.8201132015	0.2405898571
0.8191167092	0.3346156478
0.8181202168	0.3238283992
0.8171237245	0.2501039803
0.8161272321	0.2819935381
0.8151307398	0.3104345798
0.8141342474	0.4017785788
0.8131377551	0.3289576173
0.8121412628	0.4396993518
0.8111447704	0.395649761
0.8101482781	0.3690011501
0.8091517857	0.4087232351
0.8081552934	0.4887718856
0.807158801	0.5380133986
0.8061623087	0.3712850511
0.8051658163	0.5075826645
0.804169324	0.5374844074
0.8031728316	0.6471178532
0.8021763393	0.6560841799
0.8011798469	0.6875982881
0.8001833546	0.6138773561
0.7991868622	0.543171525
0.7981903699	0.6363714337
0.7971938776	0.6052340269
0.7961973852	0.5737145543
0.7952008929	0.6399642825
0.7942044005	0.7214608788
0.7932079082	0.7011162043
0.7922114158	0.7243695855
0.7912149235	0.7018653154
0.7902184311	0.7590991855
0.7892219388	0.7332735062
0.7882254464	0.6729660034
0.7872289541	0.6238373518
0.7862324617	0.7630539536
0.7852359694	0.7512671351
0.784239477	0.7527495623
0.7832429847	0.7208881378
0.7822464923	0.7187430263
0.78125	0.7154880166
0.7802535077	0.7817796469
0.7792570153	0.7544723153
0.778260523	0.777397871
0.7772640306	0.8118228912
0.7762675383	0.769154489
0.7752710459	0.7769281864
0.7742745536	0.7731326818
0.7732780612	0.7541354895
0.7722815689	0.7014556527
0.7712850765	0.6947870851
0.7702885842	0.7074744701
0.7692920918	0.6434237957
0.7682955995	0.6426520348
0.7672991071	0.6329811811
0.7663026148	0.648706615
0.7653061224	0.7226313353
0.7643096301	0.6156424284
0.7633131378	0.6142362356
0.7623166454	0.5593909621
0.7613201531	0.5096028447
0.7603236607	0.54751724
0.7593271684	0.5508217812
0.758330676	0.5961601138
0.7573341837	0.5832616091
0.7563376913	0.5512495637
0.755341199	0.5723882318
0.7543447066	0.517367661
0.7533482143	0.5502251983
0.7523517219	0.6233201623
0.7513552296	0.6352024078
0.7503587372	0.6263356805
0.7493622449	0.6073039174
0.7483657526	0.6064325571
0.7473692602	0.6354118586
0.7463727679	0.6407903433
0.7453762755	0.6517115831
0.7443797832	0.6097281575
0.7433832908	0.6153472662
0.7423867985	0.6279618144
0.7413903061	0.6138828993
0.7403938138	0.6620681882
0.7393973214	0.6882262826
0.7384008291	0.6537363529
0.7374043367	0.6690161824
0.7364078444	0.6923626661
0.735411352	0.6753048301
0.7344148597	0.6574639082
0.7334183673	0.6751711965
0.732421875	0.7224257588
0.7314253827	0.6918126941
0.7304288903	0.6678239703
0.729432398	0.6777709126
0.7284359056	0.6564557552
0.7274394133	0.6425371766
0.7264429209	0.619138658
0.7254464286	0.6064171791
0.7244499362	0.6224415302
0.7234534439	0.662089467
0.7224569515	0.6616290212
0.7214604592	0.6207872033
0.7204639668	0.6521077156
0.7194674745	0.6663312316
0.7184709821	0.6851814985
0.7174744898	0.6817356944
0.7164779974	0.7000287175
0.7154815051	0.7116779685
0.7144850128	0.7169877887
0.7134885204	0.7138568759
0.7124920281	0.7441064119
0.7114955357	0.7524467111
0.7104990434	0.7497121096
0.709502551	0.7558510303
0.7085060587	0.7683471441
0.7075095663	0.780394733
0.706513074	0.7614965439
0.7055165816	0.7820708752
0.7045200893	0.780033648
0.7035235969	0.7668306828
0.7025271046	0.7862157822
0.7015306122	0.7696899772
0.7005341199	0.7216020823
0.6995376276	0.7263652682
0.6985411352	0.7612765431
0.6975446429	0.7650452852
0.6965481505	0.7768387794
0.6955516582	0.7982206941
0.6945551658	0.8150271773
0.6935586735	0.8052049875
0.6925621811	0.7896475792
0.6915656888	0.8038512468
0.6905691964	0.8036075234
0.6895727041	0.7886629105
0.6885762117	0.8022047877
0.6875797194	0.7900554538
0.686583227	0.7789869308
0.6855867347	0.7916320562
0.6845902423	0.7672044635
0.68359375	0.8062153459
0.6825972577	0.8120363355
0.6816007653	0.8214523196
0.680604273	0.8075687885
0.6796077806	0.7727262974
0.6786112883	0.80744344
0.6776147959	0.8233892322
0.6766183036	0.8232930899
0.6756218112	0.8152500391
0.6746253189	0.8213015199
0.6736288265	0.8261144161
0.6726323342	0.8270987868
0.6716358418	0.8018692732
0.6706393495	0.7835811377
0.6696428571	0.7927705646
0.6686463648	0.8111786842
0.6676498724	0.7986041903
0.6666533801	0.7946722507
0.6656568878	0.788772881
0.6646603954	0.8066962361
0.6636639031	0.793456316
0.6626674107	0.7885106206
0.6616709184	0.8003839254
0.660674426	0.8036398292
0.6596779337	0.7890191674
0.6586814413	0.7983520031
0.657684949	0.7934476733
0.6566884566	0.7928459048
0.6556919643	0.8052909374
0.6546954719	0.7934265733
0.6536989796	0.7799317241
0.6527024872	0.759350419
0.6517059949	0.7747864723
0.6507095026	0.7750094533
0.6497130102	0.7412213683
0.6487165179	0.7193474174
0.6477200255	0.7553980947
0.6467235332	0.7234574556
0.6457270408	0.7484115958
0.6447305485	0.8013842106
0.6437340561	0.7918413877
0.6427375638	0.7885724306
0.6417410714	0.7661969662
0.6407445791	0.7838363051
0.6397480867	0.7881166339
0.6387515944	0.8102559447
0.637755102	0.7823523283
0.6367586097	0.7245776057
0.6357621173	0.7961090803
0.634765625	0.7775520086
0.6337691327	0.7848702073
0.6327726403	0.8135601282
0.631776148	0.8078223467
0.6307796556	0.7807898521
0.6297831633	0.7666854262
0.6287866709	0.7659811974
0.6277901786	0.7519329786
0.6267936862	0.7359551191
0.6257971939	0.7221078873
0.6248007015	0.7064929008
0.6238042092	0.6888577342
0.6228077168	0.6914211512
0.6218112245	0.6651497483
0.6208147321	0.6606193781
0.6198182398	0.6989471316
0.6188217474	0.7199524641
0.6178252551	0.7435199618
0.6168287628	0.7400179505
0.6158322704	0.7588437796
0.6148357781	0.7419115901
0.6138392857	0.7310554385
0.6128427934	0.7321231365
0.611846301	0.7579102516
0.6108498087	0.765173614
0.6098533163	0.7900429368
0.608856824	0.7863385677
0.6078603316	0.7664451003
0.6068638393	0.7572386265
0.6058673469	0.771389544
0.6048708546	0.7856953144
0.6038743622	0.7220755219
0.6028778699	0.7446957827
0.6018813776	0.7511083484
0.6008848852	0.728038013
0.5998883929	0.7511484623
0.5988919005	0.7652304769
0.5978954082	0.7486628294
0.5968989158	0.7687584758
0.5959024235	0.7733731866
0.5949059311	0.7691881061
0.5939094388	0.7867869139
0.5929129464	0.8139924407
0.5919164541	0.7965100408
0.5909199617	0.7977429032
0.5899234694	0.8160023689
0.588926977	0.8336894512
0.5879304847	0.820825398
0.5869339923	0.7989611626
0.5859375	0.8012641072
0.5849410077	0.8410285711
0.5839445153	0.8494362235
0.582948023	0.8455652595
0.5819515306	0.8337392211
0.5809550383	0.8293153644
0.5799585459	0.8109198809
0.5789620536	0.8348531127
0.5779655612	0.8172520995
0.5769690689	0.8476402164
0.5759725765	0.8442752361
0.5749760842	0.8509051204
0.5739795918	0.8389158249
0.5729830995	0.8501291871
0.5719866071	0.8513641953
0.5709901148	0.8675492406
0.5699936224	0.8375151753
0.5689971301	0.8484999537
0.5680006378	0.844266057
0.5670041454	0.8546388149
0.5660076531	0.862660408
0.5650111607	0.8844797015
0.5640146684	0.8908533454
0.563018176	0.8890758157
0.5620216837	0.8809638023
0.5610251913	0.8855230808
0.560028699	0.8997650743
0.5590322066	0.8933339715
0.5580357143	0.8900396824
0.5570392219	0.9008638263
0.5560427296	0.8838893771
0.5550462372	0.8945996165
0.5540497449	0.9009156227
0.5530532526	0.9029616714
0.5520567602	0.8899553418
0.5510602679	0.8914490938
0.5500637755	0.88758111
0.5490672832	0.884991169
0.5480707908	0.8871268034
0.5470742985	0.8906164169
0.5460778061	0.8889148831
0.5450813138	0.8996323943
0.5440848214	0.8953211904
0.5430883291	0.9120324254
0.5420918367	0.919318676
0.5410953444	0.9122160077
0.540098852	0.9096965194
0.5391023597	0.9045579433
0.5381058673	0.8960388303
0.537109375	0.9104943871
0.5361128827	0.9063909054
0.5351163903	0.9156947136
0.534119898	0.923325181
0.5331234056	0.9204805493
0.5321269133	0.9255015254
0.5311304209	0.9323515296
0.5301339286	0.9305201173
0.5291374362	0.9268992543
0.5281409439	0.9194235206
0.5271444515	0.9054834843
0.5261479592	0.9100593925
0.5251514668	0.9264116883
0.5241549745	0.9284402132
0.5231584821	0.9213133454
0.5221619898	0.9300390482
0.5211654974	0.9261362553
0.5201690051	0.9191854596
0.5191725128	0.9237985611
0.5181760204	0.9244936109
0.5171795281	0.9115068913
0.5161830357	0.8988183737
0.5151865434	0.900604248
0.514190051	0.9055774212
0.5131935587	0.9138560295
0.5121970663	0.9078803062
0.511200574	0.9202402234
0.5102040816	0.9279100299
0.5092075893	0.9347424507
0.5082110969	0.9424626827
0.5072146046	0.9441151023
0.5062181122	0.9423661232
0.5052216199	0.9304403067
0.5042251276	0.9251853824
0.5032286352	0.8935207725
0.5022321429	0.9127302766
0.5012356505	0.9332320094
0.5002391582	0.9487436414
0.4992426658	0.9408310652
0.4982461735	0.9406196475
0.4972496811	0.9411324263
0.4962531888	0.9405830503
0.4952566964	0.9386838078
0.4942602041	0.9367749691
0.4932637117	0.9436451197
0.4922672194	0.9363914132
0.491270727	0.9382128716
0.4902742347	0.9313190579
0.4892777423	0.9450966716
0.48828125	0.9393069148
0.4872847577	0.9408167601
0.4862882653	0.9432138205
0.485291773	0.9404870272
0.4842952806	0.940523088
0.4832987883	0.9401404262
0.4823022959	0.9392797351
0.4813058036	0.94363451
0.4803093112	0.9504983425
0.4793128189	0.9512475729
0.4783163265	0.9475595355
0.4773198342	0.9366585612
0.4763233418	0.9382688999
0.4753268495	0.9376132488
0.4743303571	0.9323837161
0.4733338648	0.9267584682
0.4723373724	0.9359198809
0.4713408801	0.9375109673
0.4703443878	0.9454905987
0.4693478954	0.9529405832
0.4683514031	0.9562364221
0.4673549107	0.9593037963
0.4663584184	0.9585553408
0.465361926	0.953520596
0.4643654337	0.9453481436
0.4633689413	0.9369139075
0.462372449	0.9362664819
0.4613759566	0.9289324284
0.4603794643	0.9339172244
0.4593829719	0.9296832085
0.4583864796	0.9425705075
0.4573899872	0.9542554617
0.4563934949	0.9590421915
0.4553970026	0.9616037607
0.4544005102	0.9603119493
0.4534040179	0.960596323
0.4524075255	0.957216382
0.4514110332	0.9606915712
0.4504145408	0.9630240798
0.4494180485	0.9617331624
0.4484215561	0.9609656334
0.4474250638	0.9600753188
0.4464285714	0.952750504
0.4454320791	0.9453795552
0.4444355867	0.9367623925
0.4434390944	0.9411975741
0.442442602	0.9498660564
0.4414461097	0.9594538808
0.4404496173	0.9566804767
0.439453125	0.9643182158
0.4384566327	0.9631019235
0.4374601403	0.9599440098
0.436463648	0.9557310343
0.4354671556	0.946764946
0.4344706633	0.9443157315
0.4334741709	0.9439016581
0.4324776786	0.9449524283
0.4314811862	0.9516961575
0.4304846939	0.9469230771
0.4294882015	0.9351556301
0.4284917092	0.9345055819
0.4274952168	0.9296431541
0.4264987245	0.9424038529
0.4255022321	0.9563025832
0.4245057398	0.9559340477
0.4235092474	0.9683943987
0.4225127551	0.9637992382
0.4215162628	0.9616521597
0.4205197704	0.9572819471
0.4195232781	0.9548995495
0.4185267857	0.9500368834
0.4175302934	0.9492914081
0.416533801	0.9458500743
0.4155373087	0.9453883767
0.4145408163	0.9482271075
0.413544324	0.9424780607
0.4125478316	0.943049252
0.4115513393	0.9434502721
0.4105548469	0.9341462255
0.4095583546	0.9388648272
0.4085618622	0.9438273311
0.4075653699	0.9419860244
0.4065688776	0.9302829504
0.4055723852	0.9248127341
0.4045758929	0.9260814786
0.4035794005	0.9348140359
0.4025829082	0.9381024837
0.4015864158	0.940182507
0.4005899235	0.9388253093
0.3995934311	0.9423515201
0.3985969388	0.9413544536
0.3976004464	0.943726778
0.3966039541	0.941072166
0.3956074617	0.9447263479
0.3946109694	0.9508007765
0.393614477	0.9488706589
0.3926179847	0.948015511
0.3916214923	0.9513590932
0.390625	0.9516717792
0.3896285077	0.9444375634
0.3886320153	0.9479111433
0.387635523	0.9441634417
0.3866390306	0.9359650016
0.3856425383	0.9348427653
0.3846460459	0.9477901459
0.3836495536	0.9299329519
0.3826530612	0.928180933
0.3816565689	0.9346538186
0.3806600765	0.9290799499
0.3796635842	0.9282416701
0.3786670918	0.9275234938
0.3776705995	0.9234072566
0.3766741071	0.9224188328
0.3756776148	0.9189112186
0.3746811224	0.9216452837
0.3736846301	0.9183185697
0.3726881378	0.9183052182
0.3716916454	0.9178709388
0.3706951531	0.9188324809
0.3696986607	0.9188777804
0.3687021684	0.9212581515
0.367705676	0.9211362004
0.3667091837	0.9238648415
0.3657126913	0.9308390617
0.364716199	0.9300174117
0.3637197066	0.9347919822
0.3627232143	0.9403850436
0.3617267219	0.9326149821
0.3607302296	0.9297633171
0.3597337372	0.9151412249
0.3587372449	0.9212237
0.3577407526	0.9219527841
0.3567442602	0.9113664031
0.3557477679	0.9264520407
0.3547512755	0.9308655858
0.3537547832	0.9241082072
0.3527582908	0.9272782803
0.3517617985	0.9340188503
0.3507653061	0.9400537014
0.3497688138	0.9388941526
0.3487723214	0.926900804
0.3477758291	0.9311726689
0.3467793367	0.9317603111
0.3457828444	0.9374350905
0.344786352	0.9325380921
0.3437898597	0.9345033765
0.3427933673	0.9382918477
0.341796875	0.9435243607
0.3408003827	0.9438329339
0.3398038903	0.9316731691
0.338807398	0.9315566421
0.3378109056	0.9329296947
0.3368144133	0.9381578565
0.3358179209	0.9400808811
0.3348214286	0.9410022497
0.3338249362	0.9384966493
0.3328284439	0.93441993
0.3318319515	0.9417408109
0.3308354592	0.9438057542
0.3298389668	0.9425856471
0.3288424745	0.9449318647
0.3278459821	0.9386574626
0.3268494898	0.9408103228
0.3258529974	0.943834424
0.3248565051	0.9351086617
0.3238600128	0.9318041801
0.3228635204	0.9374562502
0.3218670281	0.9397653937
0.3208705357	0.9405831695
0.3198740434	0.947054565
0.318877551	0.9533334374
0.3178810587	0.9489600062
0.3168845663	0.9523566961
0.315888074	0.9491863251
0.3148915816	0.9521554708
0.3138950893	0.9586068988
0.3128985969	0.9590362906
0.3119021046	0.9637842178
0.3109056122	0.9655418396
0.3099091199	0.96600914
0.3089126276	0.9632707834
0.3079161352	0.9644786716
0.3069196429	0.9611088634
0.3059231505	0.9548780918
0.3049266582	0.9541599751
0.3039301658	0.9583235979
0.3029336735	0.9654932618
0.3019371811	0.964437604
0.3009406888	0.9669359922
0.2999441964	0.9668685794
0.2989477041	0.9626896381
0.2979512117	0.958784759
0.2969547194	0.9614496827
0.295958227	0.9612736106
0.2949617347	0.9608665705
0.2939652423	0.9619897008
0.29296875	0.9644448161
0.2919722577	0.9669998884
0.2909757653	0.9682663083
0.289979273	0.9667814374
0.2889827806	0.9643241167
0.2879862883	0.9629467726
0.2869897959	0.9612874985
0.2859933036	0.9592715502
0.2849968112	0.9599171877
0.2840003189	0.9570545554
0.2830038265	0.9517396092
0.2820073342	0.9475037456
0.2810108418	0.9474173188
0.2800143495	0.945379138
0.2790178571	0.9472839832
0.2780213648	0.9452103972
0.2770248724	0.9457048178
0.2760283801	0.9463880062
0.2750318878	0.944421947
0.2740353954	0.9403888583
0.2730389031	0.9371900558
0.2720424107	0.9402583838
0.2710459184	0.9395984411
0.270049426	0.9405586123
0.2690529337	0.9395883083
0.2680564413	0.9380221367
0.267059949	0.9387745857
0.2660634566	0.9384891391
0.2650669643	0.9353713989
0.2640704719	0.9282034636
0.2630739796	0.9219008088
0.2620774872	0.9209509492
0.2610809949	0.9210687876
0.2600845026	0.92597574
0.2590880102	0.9253744483
0.2580915179	0.9256231785
0.2570950255	0.9294924736
0.2560985332	0.9304528236
0.2551020408	0.9299298525
0.2541055485	0.9372752905
0.2531090561	0.9474846125
0.2521125638	0.9514653683
0.2511160714	0.9480499029
0.2501195791	0.9637310505
0.2491230867	0.9569697976
0.2481265944	0.9498379827
0.247130102	0.9522075057
0.2461336097	0.9380584359
0.2451371173	0.9269117713
0.244140625	0.9300407767
0.2431441327	0.9190177917
0.2421476403	0.9104362726
0.241151148	0.9139650464
0.2401546556	0.9190956354
0.2391581633	0.9266630411
0.2381616709	0.9328573942
0.2371651786	0.9306710362
0.2361686862	0.9270063043
0.2351721939	0.9260320663
0.2341757015	0.9218074083
0.2331792092	0.9107857347
0.2321827168	0.90804708
0.2311862245	0.9110563397
0.2301897321	0.9086472988
0.2291932398	0.8919437528
0.2281967474	0.9044584632
0.2272002551	0.9150810242
0.2262037628	0.8988956213
0.2252072704	0.8912631273
0.2242107781	0.8974171877
0.2232142857	0.9072598219
0.2222177934	0.9054561257
0.221221301	0.9130409956
0.2202248087	0.9152634144
0.2192283163	0.9160333872
0.218231824	0.9156191945
0.2172353316	0.9149703383
0.2162388393	0.9144055247
0.2152423469	0.9109423757
0.2142458546	0.9118216634
0.2132493622	0.9006386399
0.2122528699	0.9012846947
0.2112563776	0.893974483
0.2102598852	0.8981016278
0.2092633929	0.8951286077
0.2082669005	0.8904253244
0.2072704082	0.8917018771
0.2062739158	0.8981251121
0.2052774235	0.903236568
0.2042809311	0.9096076488
0.2032844388	0.8898184896
0.2022879464	0.8958848715
0.2012914541	0.8936449885
0.2002949617	0.9108592272
0.1992984694	0.9120377898
0.198301977	0.9126217961
0.1973054847	0.9116360545
0.1963089923	0.907102704
0.1953125	0.9056422114
0.1943160077	0.9014006853
0.1933195153	0.9003215432
0.192323023	0.8950660229
0.1913265306	0.8944807053
0.1903300383	0.9037283659
0.1893335459	0.9009047747
0.1883370536	0.8929278255
0.1873405612	0.8917675614
0.1863440689	0.8802929521
0.1853475765	0.8858552575
0.1843510842	0.8921079636
0.1833545918	0.8941187859
0.1823580995	0.8841921091
0.1813616071	0.8847455382
0.1803651148	0.8865656853
0.1793686224	0.8868684173
0.1783721301	0.8900035024
0.1773756378	0.8885880709
0.1763791454	0.8879594803
0.1753826531	0.8776557446
0.1743861607	0.8779032826
0.1733896684	0.8697819114
0.172393176	0.8622886539
0.1713966837	0.8603942394
0.1704001913	0.8610215783
0.169403699	0.8586881757
0.1684072066	0.8632330894
0.1674107143	0.8478478789
0.1664142219	0.8566015363
0.1654177296	0.8644717336
0.1644212372	0.8747883439
0.1634247449	0.8762067556
0.1624282526	0.8749082685
0.1614317602	0.8754898906
0.1604352679	0.8761978745
0.1594387755	0.8746365905
0.1584422832	0.8807874918
0.1574457908	0.8823754787
0.1564492985	0.8825377822
0.1554528061	0.8838022351
0.1544563138	0.881023407
0.1534598214	0.8783990145
0.1524633291	0.8763014078
0.1514668367	0.876330018
0.1504703444	0.8745419979
0.149473852	0.880638659
0.1484773597	0.8809480667
0.1474808673	0.8699821234
0.146484375	0.8702948689
0.1454878827	0.8646053672
0.1444913903	0.8633645773
0.143494898	0.8652920127
0.1424984056	0.8637899756
0.1415019133	0.8580839634
0.1405054209	0.8622312546
0.1395089286	0.8668681979
0.1385124362	0.8674398065
0.1375159439	0.8630716205
0.1365194515	0.8667522669
0.1355229592	0.8684048057
0.1345264668	0.8732489944
0.1335299745	0.869235158
0.1325334821	0.8650505543
0.1315369898	0.8619648814
0.1305404974	0.8587559462
0.1295440051	0.8641198874
0.1285475128	0.8736323118
0.1275510204	0.876008451
0.1265545281	0.8753413558
0.1255580357	0.8716494441
0.1245615434	0.8725245595
0.123565051	0.8770204782
0.1225685587	0.8808124661
0.1215720663	0.8800984025
0.120575574	0.8797257543
0.1195790816	0.8793426752
0.1185825893	0.8735719919
0.1175860969	0.8650736809
0.1165896046	0.8572526574
0.1155931122	0.8597676158
0.1145966199	0.8651667237
0.1136001276	0.8690416813
0.1126036352	0.8685261011
0.1116071429	0.8710583448
0.1106106505	0.8723899722
0.1096141582	0.8676146865
0.1086176658	0.8691371679
0.1076211735	0.8738000393
0.1066246811	0.8730809689
0.1056281888	0.863275528
0.1046316964	0.8636957407
0.1036352041	0.8630685806
0.1026387117	0.8586127758
0.1016422194	0.8475320935
0.100645727	0.8448804617
0.0996492347	0.8406825662
0.0986527423	0.8310992718
0.09765625	0.8518285155
0.0966597577	0.8506910205
0.0956632653	0.8547646999
0.094666773	0.853507936
0.0936702806	0.8524944186
0.0926737883	0.8491317034
0.0916772959	0.8510022759
0.0906808036	0.8525859714
0.0896843112	0.8469520807
0.0886878189	0.8294905424
0.0876913265	0.8331834674
0.0866948342	0.8306124806
0.0856983418	0.827211678
0.0847018495	0.8254653811
0.0837053571	0.8264803886
0.0827088648	0.8317801952
0.0817123724	0.8216904998
0.0807158801	0.8247283101
0.0797193878	0.8381924033
0.0787228954	0.8322962523
0.0777264031	0.837893784
0.0767299107	0.8333172202
0.0757334184	0.8458348513
0.074736926	0.8510140181
0.0737404337	0.848646462
0.0727439413	0.8608572483
0.071747449	0.8688416481
0.0707509566	0.8621017933
0.0697544643	0.8626702428
0.0687579719	0.8556141257
0.0677614796	0.8497411609
0.0667649872	0.8356468081
0.0657684949	0.8471858501
0.0647720026	0.8571133614
0.0637755102	0.848572135
0.0627790179	0.8330909014
0.0617825255	0.8327722549
0.0607860332	0.8189462423
0.0597895408	0.8047992587
0.0587930485	0.8172814846
0.0577965561	0.8238355517
0.0568000638	0.8225110769
0.0558035714	0.819591403
0.0548070791	0.8223993182
0.0538105867	0.8268318176
0.0528140944	0.8325292468
0.051817602	0.8363630176
0.0508211097	0.8149535656
0.0498246173	0.8144865036
0.048828125	0.8168679476
0.0478316327	0.81659168
0.0468351403	0.8128716946
0.045838648	0.8070180416
0.0448421556	0.8053640723
0.0438456633	0.7990442514
0.0428491709	0.7991832495
0.0418526786	0.8107161522
0.0408561862	0.8076973557
0.0398596939	0.8183122277
0.0388632015	0.8204431534
0.0378667092	0.8162523508
0.0368702168	0.8073921204
0.0358737245	0.800765276
0.0348772321	0.8056061864
0.0338807398	0.812078476
0.0328842474	0.8065522313
0.0318877551	0.7998943329
0.0308912628	0.8012225628
0.0298947704	0.7988382578
0.0288982781	0.7975472212
0.0279017857	0.7980530262
0.0269052934	0.7909993529
0.025908801	0.7897911072
0.0249123087	0.7862436175
0.0239158163	0.8141509891
0.022919324	0.8202113509
0.0219228316	0.8265684843
0.0209263393	0.8303133845
0.0199298469	0.8291134834
0.0189333546	0.8220841885
0.0179368622	0.8196117878
0.0169403699	0.8126747012
0.0159438776	0.8037455082
0.0149473852	0.8102112412
0.0139508929	0.8196985722
0.0129544005	0.8309716582
0.0119579082	0.8202227354
0.0109614158	0.8221721649
0.0099649235	0.8109984398
0.0089684311	0.8010698557
0.0079719388	0.8041105866
0.0069754464	0.8087570071
0.0059789541	0.8119786382
0.0049824617	0.8135216236
0.0039859694	0.7989691496
0.002989477	0.8021508455
0.0019929847	0.8068313003
0.0009964923	0.8095731735
0	0.8112868071
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0	0.8112868071
0.0009964923	0.8113900423
0.0019929847	0.8200246692
0.002989477	0.8296494484
0.0039859694	0.8315122128
0.0049824617	0.8285005689
0.0059789541	0.8258731365
0.0069754464	0.8274923563
0.0079719388	0.8283814192
0.0089684311	0.8311830163
0.0099649235	0.8317931294
0.0109614158	0.8316384554
0.0119579082	0.8319135904
0.0129544005	0.8300468922
0.0139508929	0.8310762048
0.0149473852	0.8292019367
0.0159438776	0.8340417743
0.0169403699	0.8355365992
0.0179368622	0.8376345038
0.0189333546	0.8468675017
0.0199298469	0.8508766294
0.0209263393	0.8562365174
0.0219228316	0.857657373
0.022919324	0.8571454287
0.0239158163	0.855681181
0.0249123087	0.8597720265
0.025908801	0.8606309891
0.0269052934	0.8582834005
0.0279017857	0.8528532982
0.0288982781	0.8528069854
0.0298947704	0.8512989879
0.0308912628	0.8529754877
0.0318877551	0.8503212333
0.0328842474	0.8546356559
0.0338807398	0.853561759
0.0348772321	0.8538576961
0.0358737245	0.8544115424
0.0368702168	0.8516221642
0.0378667092	0.8528037071
0.0388632015	0.8542786241
0.0398596939	0.8543727994
0.0408561862	0.853931427
0.0418526786	0.8529347181
0.0428491709	0.8532689214
0.0438456633	0.8541433215
0.0448421556	0.8530461192
0.045838648	0.8506395817
0.0468351403	0.8523426652
0.0478316327	0.8519953489
0.048828125	0.8510112166
0.0498246173	0.8508681059
0.0508211097	0.8510875106
0.051817602	0.8487015963
0.0528140944	0.8419340253
0.0538105867	0.8432266712
0.0548070791	0.8386329412
0.0558035714	0.8364843726
0.0568000638	0.8358949423
0.0577965561	0.8323363066
0.0587930485	0.8344395757
0.0597895408	0.8334620595
0.0607860332	0.832316041
0.0617825255	0.8267359138
0.0627790179	0.8265908957
0.0637755102	0.8231928349
0.0647720026	0.8147150278
0.0657684949	0.817145586
0.0667649872	0.8124187589
0.0677614796	0.817324996
0.0687579719	0.8197460175
0.0697544643	0.8239679933
0.0707509566	0.8242502213
0.071747449	0.822226882
0.0727439413	0.8209730983
0.0737404337	0.81930691
0.074736926	0.819837153
0.0757334184	0.8190581203
0.0767299107	0.8219824433
0.0777264031	0.82000494
0.0787228954	0.8212553859
0.0797193878	0.8178911209
0.0807158801	0.8215579391
0.0817123724	0.8199648857
0.0827088648	0.8208809495
0.0837053571	0.8212351799
0.0847018495	0.8196082115
0.0856983418	0.8220326304
0.0866948342	0.8251587749
0.0876913265	0.8222283721
0.0886878189	0.819827497
0.0896843112	0.8235750794
0.0906808036	0.8203961253
0.0916772959	0.8282304406
0.0926737883	0.8260253668
0.0936702806	0.8277624249
0.094666773	0.8302859664
0.0956632653	0.8291233182
0.0966597577	0.825843215
0.09765625	0.828858614
0.0986527423	0.8300517797
0.0996492347	0.8311808705
0.100645727	0.8310500979
0.1016422194	0.8287622333
0.1026387117	0.8303615451
0.1036352041	0.8350485563
0.1046316964	0.8330064416
0.1056281888	0.830111742
0.1066246811	0.8325358629
0.1076211735	0.8334961534
0.1086176658	0.8297088742
0.1096141582	0.828235209
0.1106106505	0.8277006745
0.1116071429	0.8284372091
0.1126036352	0.8232442141
0.1136001276	0.8212786913
0.1145966199	0.8227661848
0.1155931122	0.821344316
0.1165896046	0.8174540997
0.1175860969	0.8189609647
0.1185825893	0.8185521364
0.1195790816	0.8162564039
0.120575574	0.8224607706
0.1215720663	0.8245521188
0.1225685587	0.8268042803
0.123565051	0.8238766193
0.1245615434	0.8269693255
0.1255580357	0.824403584
0.1265545281	0.8218651414
0.1275510204	0.8187350035
0.1285475128	0.8193485141
0.1295440051	0.8195237517
0.1305404974	0.8169618249
0.1315369898	0.8186425567
0.1325334821	0.8204874396
0.1335299745	0.8258532286
0.1345264668	0.8253493309
0.1355229592	0.830303669
0.1365194515	0.8292603493
0.1375159439	0.8321810365
0.1385124362	0.8306248188
0.1395089286	0.8389931917
0.1405054209	0.8367619514
0.1415019133	0.8332973719
0.1424984056	0.828271091
0.143494898	0.8265464306
0.1444913903	0.8292142153
0.1454878827	0.8326328993
0.146484375	0.8341432214
0.1474808673	0.8359456062
0.1484773597	0.8434474468
0.149473852	0.846446991
0.1504703444	0.8506906629
0.1514668367	0.8516190648
0.1524633291	0.8504585624
0.1534598214	0.8539401293
0.1544563138	0.8558698297
0.1554528061	0.8575593829
0.1564492985	0.8584298491
0.1574457908	0.8585268855
0.1584422832	0.8636705875
0.1594387755	0.8685596585
0.1604352679	0.8623297811
0.1614317602	0.8642873764
0.1624282526	0.8619693518
0.1634247449	0.8561306596
0.1644212372	0.8568783998
0.1654177296	0.8527231216
0.1664142219	0.8563454747
0.1674107143	0.8520543575
0.1684072066	0.8419465423
0.169403699	0.841624856
0.1704001913	0.847617209
0.1713966837	0.8484293222
0.172393176	0.8495102525
0.1733896684	0.8455854654
0.1743861607	0.8419649601
0.1753826531	0.8536331654
0.1763791454	0.8521994948
0.1773756378	0.8532038331
0.1783721301	0.8500331044
0.1793686224	0.8595044017
0.1803651148	0.8600119352
0.1813616071	0.8653377295
0.1823580995	0.8677309155
0.1833545918	0.8691020608
0.1843510842	0.8675073385
0.1853475765	0.8691661954
0.1863440689	0.8732876182
0.1873405612	0.8731164932
0.1883370536	0.8792315722
0.1893335459	0.8740656972
0.1903300383	0.8744677305
0.1913265306	0.8775778413
0.192323023	0.8866674304
0.1933195153	0.8855344057
0.1943160077	0.8909627795
0.1953125	0.8870317936
0.1963089923	0.8903999329
0.1973054847	0.8891634345
0.198301977	0.8831840754
0.1992984694	0.8807193637
0.2002949617	0.8860562444
0.2012914541	0.8842859268
0.2022879464	0.8893203735
0.2032844388	0.8878744245
0.2042809311	0.8890479803
0.2052774235	0.8907669187
0.2062739158	0.8915681839
0.2072704082	0.8910260201
0.2082669005	0.8938677907
0.2092633929	0.8936288953
0.2102598852	0.8941655755
0.2112563776	0.8958425522
0.2122528699	0.8977612257
0.2132493622	0.8985313773
0.2142458546	0.8985719085
0.2152423469	0.8949584961
0.2162388393	0.8944851756
0.2172353316	0.89383322
0.218231824	0.8936610818
0.2192283163	0.8933140039
0.2202248087	0.8929231167
0.221221301	0.9009844065
0.2222177934	0.9058238268
0.2232142857	0.9036734104
0.2242107781	0.9003640413
0.2252072704	0.8966347575
0.2262037628	0.896456778
0.2272002551	0.8944658041
0.2281967474	0.8982459903
0.2291932398	0.8970692754
0.2301897321	0.8974071145
0.2311862245	0.8948287368
0.2321827168	0.8863895535
0.2331792092	0.8879621029
0.2341757015	0.8903062344
0.2351721939	0.887458384
0.2361686862	0.8884963989
0.2371651786	0.8875457644
0.2381616709	0.8850783706
0.2391581633	0.8889332414
0.2401546556	0.8891109228
0.241151148	0.8900181651
0.2421476403	0.8912674189
0.2431441327	0.8888266087
0.244140625	0.884852767
0.2451371173	0.8860796094
0.2461336097	0.8808990717
0.247130102	0.882226944
0.2481265944	0.880166471
0.2491230867	0.8753756881
0.2501195791	0.8783200383
0.2511160714	0.8782353401
0.2521125638	0.8790514469
0.2531090561	0.8814658523
0.2541055485	0.8820470572
0.2551020408	0.880066216
0.2560985332	0.8808370233
0.2570950255	0.8813897967
0.2580915179	0.8828203082
0.2590880102	0.8812182546
0.2600845026	0.8741723895
0.2610809949	0.8758308291
0.2620774872	0.8743103147
0.2630739796	0.8767233491
0.2640704719	0.877157867
0.2650669643	0.8755344748
0.2660634566	0.8794173002
0.267059949	0.8821928501
0.2680564413	0.8819413185
0.2690529337	0.8802748919
0.270049426	0.8799870014
0.2710459184	0.8785254955
0.2720424107	0.8783859015
0.2730389031	0.8750326633
0.2740353954	0.8656095862
0.2750318878	0.8655768037
0.2760283801	0.8697863221
0.2770248724	0.8740121722
0.2780213648	0.8740406036
0.2790178571	0.8784762025
0.2800143495	0.875243783
0.2810108418	0.8767082095
0.2820073342	0.8765051365
0.2830038265	0.8720285892
0.2840003189	0.8772273064
0.2849968112	0.8759520054
0.2859933036	0.8781380057
0.2869897959	0.8788866401
0.2879862883	0.8766768575
0.2889827806	0.8723077178
0.289979273	0.8736377954
0.2909757653	0.8743218184
0.2919722577	0.8788369894
0.29296875	0.8768295646
0.2939652423	0.8751781583
0.2949617347	0.8750432134
0.295958227	0.8733119965
0.2969547194	0.8754323125
0.2979512117	0.877328217
0.2989477041	0.8768762946
0.2999441964	0.8753777742
0.3009406888	0.8736665249
0.3019371811	0.8720442653
0.3029336735	0.8649297953
0.3039301658	0.866289854
0.3049266582	0.8628442287
0.3059231505	0.8591807485
0.3069196429	0.8639424443
0.3079161352	0.8659487367
0.3089126276	0.8616281152
0.3099091199	0.8651378155
0.3109056122	0.8662426472
0.3119021046	0.8697820902
0.3128985969	0.8674792647
0.3138950893	0.8692069054
0.3148915816	0.8713610172
0.315888074	0.8694579005
0.3168845663	0.8702234626
0.3178810587	0.8723453283
0.318877551	0.8654632568
0.3198740434	0.8699491024
0.3208705357	0.8731259108
0.3218670281	0.8804787397
0.3228635204	0.872588098
0.3238600128	0.8695540428
0.3248565051	0.8802772164
0.3258529974	0.8799690008
0.3268494898	0.8721284866
0.3278459821	0.8733145595
0.3288424745	0.8863056302
0.3298389668	0.8807042241
0.3308354592	0.8813279271
0.3318319515	0.8797512054
0.3328284439	0.8883321881
0.3338249362	0.8870946169
0.3348214286	0.8924691677
0.3358179209	0.8872513175
0.3368144133	0.8953006268
0.3378109056	0.8977540135
0.338807398	0.8980223536
0.3398038903	0.8961437345
0.3408003827	0.8961468935
0.341796875	0.9014346004
0.3427933673	0.8912244439
0.3437898597	0.8866291046
0.344786352	0.891487658
0.3457828444	0.8883771896
0.3467793367	0.885120213
0.3477758291	0.8796297312
0.3487723214	0.8860429525
0.3497688138	0.8882776499
0.3507653061	0.879378438
0.3517617985	0.8759625554
0.3527582908	0.8794428706
0.3537547832	0.8778870702
0.3547512755	0.8752499223
0.3557477679	0.8709350824
0.3567442602	0.8733890057
0.3577407526	0.8706794381
0.3587372449	0.8737318516
0.3597337372	0.8703942895
0.3607302296	0.8722199202
0.3617267219	0.8675588369
0.3627232143	0.8759858608
0.3637197066	0.8783159852
0.364716199	0.8778473139
0.3657126913	0.8772671223
0.3667091837	0.8749580979
0.367705676	0.876063168
0.3687021684	0.876863718
0.3696986607	0.875564456
0.3706951531	0.8750997186
0.3716916454	0.8821397424
0.3726881378	0.8880648017
0.3736846301	0.8913375735
0.3746811224	0.8883473277
0.3756776148	0.8887669444
0.3766741071	0.8913753033
0.3776705995	0.8989931941
0.3786670918	0.8984963298
0.3796635842	0.9024994373
0.3806600765	0.9079921246
0.3816565689	0.9020473361
0.3826530612	0.901088655
0.3836495536	0.8985661864
0.3846460459	0.8946556449
0.3856425383	0.8885480762
0.3866390306	0.8813257217
0.387635523	0.8766587973
0.3886320153	0.876393795
0.3896285077	0.878731966
0.390625	0.8850546479
0.3916214923	0.8770626783
0.3926179847	0.8785621524
0.393614477	0.8698595762
0.3946109694	0.8693429828
0.3956074617	0.8810060024
0.3966039541	0.8828346133
0.3976004464	0.8765348792
0.3985969388	0.8794125319
0.3995934311	0.8815110326
0.4005899235	0.8794162869
0.4015864158	0.8828465939
0.4025829082	0.8847279549
0.4035794005	0.8765384555
0.4045758929	0.8793315291
0.4055723852	0.87392658
0.4065688776	0.8715444803
0.4075653699	0.8730615973
0.4085618622	0.8731392026
0.4095583546	0.865490675
0.4105548469	0.8649943471
0.4115513393	0.8597018719
0.4125478316	0.8721752763
0.413544324	0.871775806
0.4145408163	0.8816424012
0.4155373087	0.8908013701
0.416533801	0.8906385303
0.4175302934	0.8905038834
0.4185267857	0.8951666951
0.4195232781	0.9012253284
0.4205197704	0.9041858912
0.4215162628	0.9009813666
0.4225127551	0.9017588496
0.4235092474	0.9013524652
0.4245057398	0.8992584944
0.4255022321	0.9049518704
0.4264987245	0.9046161771
0.4274952168	0.9030026197
0.4284917092	0.902772963
0.4294882015	0.9080904126
0.4304846939	0.9064746499
0.4314811862	0.9041404724
0.4324776786	0.9139487147
0.4334741709	0.9060722589
0.4344706633	0.9017193913
0.4354671556	0.8953379393
0.436463648	0.9015295506
0.4374601403	0.9033934474
0.4384566327	0.8991715908
0.439453125	0.8959307075
0.4404496173	0.8916075826
0.4414461097	0.899140358
0.442442602	0.8977875113
0.4434390944	0.8965461254
0.4444355867	0.8968854547
0.4454320791	0.8991108537
0.4464285714	0.9092417359
0.4474250638	0.9102160931
0.4484215561	0.9099915624
0.4494180485	0.9121950865
0.4504145408	0.9131598473
0.4514110332	0.9149429798
0.4524075255	0.9205349684
0.4534040179	0.9269282818
0.4544005102	0.9269891977
0.4553970026	0.9284540415
0.4563934949	0.9226040244
0.4573899872	0.9232797623
0.4583864796	0.9198587537
0.4593829719	0.9243956804
0.4603794643	0.9303181171
0.4613759566	0.9299418926
0.462372449	0.9223823547
0.4633689413	0.9322441816
0.4643654337	0.9360767603
0.465361926	0.933678031
0.4663584184	0.9395217299
0.4673549107	0.9375597835
0.4683514031	0.9394825697
0.4693478954	0.9365193248
0.4703443878	0.9327079058
0.4713408801	0.9337192178
0.4723373724	0.9287648797
0.4733338648	0.9305476546
0.4743303571	0.9335278273
0.4753268495	0.9405403733
0.4763233418	0.94361341
0.4773198342	0.9448802471
0.4783163265	0.9459725022
0.4793128189	0.9455373883
0.4803093112	0.9450820684
0.4813058036	0.9462456703
0.4823022959	0.9509357214
0.4832987883	0.955514729
0.4842952806	0.9531213641
0.485291773	0.9551440477
0.4862882653	0.9515212774
0.4872847577	0.9510774612
0.48828125	0.9509711862
0.4892777423	0.9550051689
0.4902742347	0.9527683258
0.491270727	0.952844739
0.4922672194	0.9509807825
0.4932637117	0.9459689856
0.4942602041	0.9492611885
0.4952566964	0.9519543052
0.4962531888	0.9514855742
0.4972496811	0.9561389089
0.4982461735	0.953758657
0.4992426658	0.9482680559
0.5002391582	0.9558283687
0.5012356505	0.9550194144
0.5022321429	0.9562638998
0.5032286352	0.9487452507
0.5042251276	0.9463809133
0.5052216199	0.9399162531
0.5062181122	0.9445649981
0.5072146046	0.9418572187
0.5082110969	0.9384880662
0.5092075893	0.9323731661
0.5102040816	0.9318300486
0.511200574	0.9329746962
0.5121970663	0.925078392
0.5131935587	0.9278456569
0.514190051	0.9268590212
0.5151865434	0.93252033
0.5161830357	0.9365105629
0.5171795281	0.9331521988
0.5181760204	0.9375721216
0.5191725128	0.9276681542
0.5201690051	0.9268388748
0.5211654974	0.9203304648
0.5221619898	0.9226797819
0.5231584821	0.9259975553
0.5241549745	0.9304158688
0.5251514668	0.9253094196
0.5261479592	0.9391448498
0.5271444515	0.9335026741
0.5281409439	0.9390429854
0.5291374362	0.9396156073
0.5301339286	0.9401525259
0.5311304209	0.9318755865
0.5321269133	0.9397089481
0.5331234056	0.9433181882
0.534119898	0.9399546981
0.5351163903	0.9338733554
0.5361128827	0.9344152212
0.537109375	0.9226358533
0.5381058673	0.9234081507
0.5391023597	0.9078915119
0.540098852	0.9097921252
0.5410953444	0.9131678939
0.5420918367	0.9135329723
0.5430883291	0.91299963
0.5440848214	0.9075947404
0.5450813138	0.9026349187
0.5460778061	0.886049211
0.5470742985	0.8885726929
0.5480707908	0.896904707
0.5490672832	0.8914708495
0.5500637755	0.895567596
0.5510602679	0.8872266412
0.5520567602	0.8940933943
0.5530532526	0.8869919777
0.5540497449	0.8853675723
0.5550462372	0.8799389005
0.5560427296	0.875300169
0.5570392219	0.8814086914
0.5580357143	0.8899194598
0.5590322066	0.8894761801
0.560028699	0.8805069923
0.5610251913	0.8822343349
0.5620216837	0.8839151859
0.563018176	0.887814641
0.5640146684	0.88438797
0.5650111607	0.8906390071
0.5660076531	0.9038807154
0.5670041454	0.9020135403
0.5680006378	0.9067725539
0.5689971301	0.9099068046
0.5699936224	0.9139385819
0.5709901148	0.9148809314
0.5719866071	0.914960444
0.5729830995	0.9209870696
0.5739795918	0.9148344994
0.5749760842	0.9194841385
0.5759725765	0.9163264632
0.5769690689	0.9244943261
0.5779655612	0.9173150063
0.5789620536	0.9284038544
0.5799585459	0.9319527149
0.5809550383	0.932507813
0.5819515306	0.930583179
0.582948023	0.9348341227
0.5839445153	0.9400767088
0.5849410077	0.946778059
0.5859375	0.9366275668
0.5869339923	0.9323083758
0.5879304847	0.9353042245
0.588926977	0.9347571731
0.5899234694	0.9276686311
0.5909199617	0.9241914153
0.5919164541	0.9228020906
0.5929129464	0.9299530387
0.5939094388	0.936455667
0.5949059311	0.9397604465
0.5959024235	0.9321852922
0.5968989158	0.9271526933
0.5978954082	0.9306311011
0.5988919005	0.931433022
0.5998883929	0.9332616329
0.6008848852	0.9318342805
0.6018813776	0.9325006604
0.6028778699	0.933198154
0.6038743622	0.9313898087
0.6048708546	0.9383412004
0.6058673469	0.9323590994
0.6068638393	0.9238849878
0.6078603316	0.9237790108
0.608856824	0.9214878678
0.6098533163	0.920065999
0.6108498087	0.9249975681
0.611846301	0.9259456992
0.6128427934	0.9267183542
0.6138392857	0.9273566008
0.6148357781	0.9204260111
0.6158322704	0.9223843813
0.6168287628	0.9277408719
0.6178252551	0.9281206727
0.6188217474	0.92207551
0.6198182398	0.9275296926
0.6208147321	0.9320200086
0.6218112245	0.9305353761
0.6228077168	0.9387034774
0.6238042092	0.9357082844
0.6248007015	0.9370619655
0.6257971939	0.9309084415
0.6267936862	0.9257053137
0.6277901786	0.9208096266
0.6287866709	0.922051847
0.6297831633	0.9230105877
0.6307796556	0.9288905263
0.631776148	0.9252235889
0.6327726403	0.9273724556
0.6337691327	0.9278321266
0.634765625	0.9170945883
0.6357621173	0.9195297956
0.6367586097	0.9079583287
0.637755102	0.9049818516
0.6387515944	0.8988396525
0.6397480867	0.9023686051
0.6407445791	0.8977966905
0.6417410714	0.9037668109
0.6427375638	0.9067100883
0.6437340561	0.9001109004
0.6447305485	0.8917145133
0.6457270408	0.8947615623
0.6467235332	0.884327054
0.6477200255	0.8805898428
0.6487165179	0.8801677823
0.6497130102	0.8859724998
0.6507095026	0.8849257231
0.6517059949	0.8851518631
0.6527024872	0.882350266
0.6536989796	0.8809437752
0.6546954719	0.869803369
0.6556919643	0.8687523007
0.6566884566	0.8638920784
0.657684949	0.8645983338
0.6586814413	0.8650931716
0.6596779337	0.864967227
0.660674426	0.8524613976
0.6616709184	0.8589066267
0.6626674107	0.8536014557
0.6636639031	0.8465510607
0.6646603954	0.8352994323
0.6656568878	0.8329328299
0.6666533801	0.8260391951
0.6676498724	0.8097738624
0.6686463648	0.8093557954
0.6696428571	0.8233619332
0.6706393495	0.825111866
0.6716358418	0.8119505048
0.6726323342	0.8042860627
0.6736288265	0.8134998679
0.6746253189	0.8231557012
0.6756218112	0.8230391741
0.6766183036	0.8129482865
0.6776147959	0.8260138631
0.6786112883	0.827555418
0.6796077806	0.8191142678
0.680604273	0.8194078803
0.6816007653	0.8224329352
0.6825972577	0.8126292229
0.68359375	0.8083115816
0.6845902423	0.826484859
0.6855867347	0.8427717686
0.686583227	0.8506829739
0.6875797194	0.8520337343
0.6885762117	0.8081722856
0.6895727041	0.8249365091
0.6905691964	0.8169860244
0.6915656888	0.8082972765
0.6925621811	0.8265464306
0.6935586735	0.8293174505
0.6945551658	0.8417172432
0.6955516582	0.8145884871
0.6965481505	0.8218766451
0.6975446429	0.8064524531
0.6985411352	0.8129868507
0.6995376276	0.8214954734
0.7005341199	0.818423748
0.7015306122	0.8273463845
0.7025271046	0.7981553078
0.7035235969	0.7859638333
0.7045200893	0.8099089861
0.7055165816	0.8022197485
0.706513074	0.8042111993
0.7075095663	0.8182486892
0.7085060587	0.7837243676
0.709502551	0.7945439816
0.7104990434	0.7824426889
0.7114955357	0.7855502963
0.7124920281	0.7947089076
0.7134885204	0.7844371796
0.7144850128	0.7827259898
0.7154815051	0.7802678347
0.7164779974	0.7935192585
0.7174744898	0.7946075201
0.7184709821	0.8099939227
0.7194674745	0.8144181371
0.7204639668	0.7888864875
0.7214604592	0.7623441219
0.7224569515	0.7644564509
0.7234534439	0.7766310573
0.7244499362	0.7696894407
0.7254464286	0.761470437
0.7264429209	0.7919738889
0.7274394133	0.7719770074
0.7284359056	0.7725179791
0.729432398	0.7687545419
0.7304288903	0.7814024091
0.7314253827	0.7863794565
0.732421875	0.7900605202
0.7334183673	0.7899034619
0.7344148597	0.7566356063
0.735411352	0.7536252737
0.7364078444	0.7789720297
0.7374043367	0.7448135018
0.7384008291	0.7238892913
0.7393973214	0.7354038954
0.7403938138	0.7463775277
0.7413903061	0.7627540827
0.7423867985	0.7656162977
0.7433832908	0.7585399151
0.7443797832	0.7499272823
0.7453762755	0.74833709
0.7463727679	0.7725785375
0.7473692602	0.7615786791
0.7483657526	0.726352036
0.7493622449	0.7293291092
0.7503587372	0.6726847887
0.7513552296	0.7003252506
0.7523517219	0.6701186299
0.7533482143	0.663110137
0.7543447066	0.5992433429
0.755341199	0.5733079314
0.7563376913	0.5806547403
0.7573341837	0.5710964203
0.758330676	0.5378178358
0.7593271684	0.581117034
0.7603236607	0.5206947327
0.7613201531	0.5031007528
0.7623166454	0.5170097351
0.7633131378	0.4793981314
0.7643096301	0.4365802705
0.7653061224	0.3903610408
0.7663026148	0.3574192822
0.7672991071	0.3737590313
0.7682955995	0.3866767883
0.7692920918	0.3639505804
0.7702885842	0.3977010846
0.7712850765	0.3501336873
0.7722815689	0.3360754251
0.7732780612	0.3785856366
0.7742745536	0.3580933809
0.7752710459	0.3181672394
0.7762675383	0.2829462588
0.7772640306	0.3517461419
0.778260523	0.3861764073
0.7792570153	0.3431996107
0.7802535077	0.380443871
0.78125	0.3449633718
0.7822464923	0.3597539961
0.7832429847	0.4509255588
0.784239477	0.4890170991
0.7852359694	0.4836505949
0.7862324617	0.5529563427
0.7872289541	0.6089576483
0.7882254464	0.5596761703
0.7892219388	0.630290091
0.7902184311	0.6626307368
0.7912149235	0.6945510507
0.7922114158	0.6701042056
0.7932079082	0.6393173337
0.7942044005	0.5457730889
0.7952008929	0.5565912127
0.7961973852	0.6298596263
0.7971938776	0.6050983667
0.7981903699	0.6532336473
0.7991868622	0.6462204456
0.8001833546	0.601774931
0.8011798469	0.593885541
0.8021763393	0.582577765
0.8031728316	0.6084282994
0.804169324	0.6296427846
0.8051658163	0.6234361529
0.8061623087	0.585752368
0.807158801	0.5509567261
0.8081552934	0.4830790162
0.8091517857	0.4496171176
0.8101482781	0.5291874409
0.8111447704	0.561845541
0.8121412628	0.5264000297
0.8131377551	0.5245934725
0.8141342474	0.4976474345
0.8151307398	0.4393759966
0.8161272321	0.4827516973
0.8171237245	0.467752248
0.8181202168	0.5523347259
0.8191167092	0.4586490691
0.8201132015	0.3819431663
0.8211096939	0.4182204008
0.8221061862	0.4800131619
0.8231026786	0.5398075581
0.8240991709	0.5558169484
0.8250956633	0.5619316697
0.8260921556	0.450296849
0.827088648	0.4616800845
0.8280851403	0.4529693723
0.8290816327	0.5060052872
0.830078125	0.5382056832
0.8310746173	0.5284181237
0.8320711097	0.4643776119
0.833067602	0.5636999011
0.8340640944	0.6245526671
0.8350605867	0.6759831905
0.8360570791	0.5134038329
0.8370535714	0.5685809255
0.8380500638	0.6406572461
0.8390465561	0.6335916519
0.8400430485	0.6212389469
0.8410395408	0.5298455954
0.8420360332	0.5153357387
0.8430325255	0.598728776
0.8440290179	0.5241676569
0.8450255102	0.5261921883
0.8460220026	0.4936675429
0.8470184949	0.4845672846
0.8480149872	0.4090872407
0.8490114796	0.3682828844
0.8500079719	0.3814690411
0.8510044643	0.4316414893
0.8520009566	0.3755989075
0.852997449	0.4526630044
0.8539939413	0.4051297605
0.8549904337	0.3595499992
0.855986926	0.3556246758
0.8569834184	0.2772492468
0.8579799107	0.3760999143
0.8589764031	0.3039955497
0.8599728954	0.2694523931
0.8609693878	0.2874376774
0.8619658801	0.2441265434
0.8629623724	0.2954778969
0.8639588648	0.1962478906
0.8649553571	0.2559687793
0.8659518495	0.2132724077
0.8669483418	0.2625469565
0.8679448342	0.2998975217
0.8689413265	0.2727040052
0.8699378189	0.1950069517
0.8709343112	0.2032180279
0.8719308036	0.2424707115
0.8729272959	0.2233566195
0.8739237883	0.3790410161
0.8749202806	0.4387327135
0.875916773	0.3764451742
0.8769132653	0.2607676089
0.8779097577	0.388086915
0.87890625	0.4216953218
0.8799027423	0.377035886
0.8808992347	0.4440816045
0.881895727	0.4307930768
0.8828922194	0.3620994389
0.8838887117	0.2328868806
0.8848852041	0.306398958
0.8858816964	0.2873408794
0.8868781888	0.2166716307
0.8878746811	0.2344315052
0.8888711735	0.3172789812
0.8898676658	0.2049325109
0.8908641582	0.1866886616
0.8918606505	0.1475543976
0.8928571429	0.1463347077
0.8938536352	0.1788875908
0.8948501276	0.1473519504
0.8958466199	0.1461447924
0.8968431122	0.1254743934
0.8978396046	0.1784478724
0.8988360969	0.1890156269
0.8998325893	0.2340753973
0.9008290816	0.1124293357
0.901825574	0.070435077
0.9028220663	0.1121315509
0.9038185587	0.1359232217
0.904815051	0.0573178194
0.9058115434	0.0802208409
0.9068080357	0.0432692431
0.9078045281	0.0426027663
0.9088010204	0.0552556328
0.9097975128	0.0676027909
0.9107940051	0.0782856718
0.9117904974	0.0598383173
0.9127869898	0.060568288
0.9137834821	0.0601081811
0.9147799745	0.0704537928
0.9157764668	0.0765820593
0.9167729592	0.0623189956
0.9177694515	0.0312251449
0.9187659439	0.0285617448
0.9197624362	0.0410906188
0.9207589286	0.0331332386
0.9217554209	0.0530499406
0.9227519133	0.0274320375
0.9237484056	0.0171513502
0.924744898	0.0108529218
0.9257413903	0.0127486177
0.9267378827	0.0147941317
0.927734375	0.0128221763
0.9287308673	0.007781012
0.9297273597	0.0043938532
0.930723852	0.0040533841
0.9317203444	0.0027061065
0.9327168367	0.0036603091
0.9337133291	0.0035018176
0.9347098214	0.0034383659
0.9357063138	0.0033204055
0.9367028061	0.0028223963
0.9376992985	0.0029789568
0.9386957908	0.0026384671
0.9396922832	0.0023273397
0.9406887755	0.0024788571
0.9416852679	0.0022769643
0.9426817602	0.0022037029
0.9436782526	0.002491774
0.9446747449	0.0024766251
0.9456712372	0.0027386288
0.9466677296	0.0040532057
0.9476642219	0.0042975331
0.9486607143	0.0030964885
0.9496572066	0.0038970544
0.950653699	0.0038221872
0.9516501913	0.0031260867
0.9526466837	0.002783872
0.953643176	0.0027255863
0.9546396684	0.002337965
0.9556361607	0.0010036425
0.9566326531	0.0010926132
0.9576291454	0.0004781521
0.9586256378	0.0004577521
0.9596221301	0.000647408
0.9606186224	0.000524542
0.9616151148	0.0004562153
0.9626116071	0.0005312292
0.9636080995	0.00042995
0.9646045918	0.0004799872
0.9656010842	0.000793696
0.9665975765	0.0011987815
0.9675940689	0.0006982266
0.9685905612	0.0010017551
0.9695870536	0.0012230949
0.9705835459	0.0012132861
0.9715800383	0.0012422148
0.9725765306	0.0019383164
0.973573023	0.0023818749
0.9745695153	0.0051216562
0.9755660077	0.0058444589
0.9765625	0.0037753186
0.9775589923	0.0037834956
0.9785554847	0.0043827761
0.979551977	0.0036014502
0.9805484694	0.0027040271
0.9815449617	0.0021583484
0.9825414541	0.0023543923
0.9835379464	0.0008365539
0.9845344388	0.0011159234
0.9855309311	0.0010459885
0.9865274235	0.0005502673
0.9875239158	0.0004931923
0.9885204082	0.0004102311
0.9895169005	0.000359182
0.9905133929	0.0006262526
0.9915098852	0.0005974495
0.9925063776	0.0002779348
0.9935028699	0.0003010999
0.9944993622	0.0002258931
0.9954958546	0.0002419848
0.9964923469	0.0011086391
0.9974888393	0.0007443494
0.9984853316	0.0014810584
0.999481824	0.0044516162
1	0.0009128552
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000212_889_lerf_mean_data.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.4,0.4)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{inv}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.35\textwidth,
width=0.45\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
1	0.0007476429
0.999481824	6.21E-05
0.9984853316	0.0002860038
0.9974888393	0.000363047
0.9964923469	0.0006133519
0.9954958546	0.0015039491
0.9944993622	0.0032660805
0.9935028699	1.15E-03
0.9925063776	0.000759759
0.9915098852	0.0004322071
0.9905133929	0.0004863402
0.9895169005	0.0008409501
0.9885204082	0.0007455481
0.9875239158	0.0006051773
0.9865274235	0.0006258226
0.9855309311	0.0005087368
0.9845344388	0.0005467229
0.9835379464	2.65E-04
0.9825414541	0.0004147516
0.9815449617	0.0001178299
0.9805484694	0.0013319616
0.979551977	0.0009101494
0.9785554847	0.0005638952
0.9775589923	0.0007353941
0.9765625	0.0002952672
0.9755660077	0.0002903936
0.9745695153	0.0001586379
0.973573023	0.0002912314
0.9725765306	0.000239592
0.9715800383	0.0003164261
0.9705835459	0.0003718942
0.9695870536	0.0004521754
0.9685905612	0.0002874768
0.9675940689	0.0005441587
0.9665975765	0.0006208219
0.9656010842	0.0005146699
0.9646045918	0.0006284944
0.9636080995	0.0007609513
0.9626116071	0.0007533653
0.9616151148	0.0010966971
0.9606186224	0.0009488855
0.9596221301	0.0012644472
0.9586256378	0.0012015908
0.9576291454	0.0015621851
0.9566326531	0.0011133034
0.9556361607	0.0009173568
0.9546396684	7.40E-04
0.953643176	4.64E-04
0.9526466837	2.84E-04
0.9516501913	2.77E-04
0.950653699	6.33E-04
0.9496572066	4.18E-04
0.9486607143	7.65E-04
0.9476642219	6.72E-04
0.9466677296	7.50E-04
0.9456712372	7.07E-04
0.9446747449	9.14E-04
0.9436782526	1.25E-03
0.9426817602	1.54E-03
0.9416852679	1.18E-03
0.9406887755	1.47E-03
0.9396922832	1.87E-03
0.9386957908	1.51E-03
0.9376992985	6.50E-04
0.9367028061	1.35E-03
0.9357063138	2.25E-03
0.9347098214	4.66E-03
0.9337133291	1.71E-03
0.9327168367	6.56E-04
0.9317203444	4.44E-04
0.930723852	2.66E-04
0.9297273597	2.42E-04
0.9287308673	3.46E-04
0.927734375	2.73E-04
0.9267378827	3.16E-04
0.9257413903	2.82E-04
0.924744898	2.87E-04
0.9237484056	5.80E-04
0.9227519133	5.71E-04
0.9217554209	5.98E-04
0.9207589286	6.06E-04
0.9197624362	6.57E-04
0.9187659439	7.50E-04
0.9177694515	1.15E-03
0.9167729592	2.22E-03
0.9157764668	8.40E-04
0.9147799745	4.98E-04
0.9137834821	1.25E-03
0.9127869898	1.21E-03
0.9117904974	9.48E-04
0.9107940051	6.95E-04
0.9097975128	6.58E-04
0.9088010204	4.20E-04
0.9078045281	1.54E-03
0.9068080357	9.09E-04
0.9058115434	4.17E-04
0.904815051	3.05E-04
0.9038185587	1.19E-04
0.9028220663	2.14E-04
0.901825574	2.94E-04
0.9008290816	1.20E-04
0.8998325893	5.07E-04
0.8988360969	5.98E-04
0.8978396046	0.000305432
0.8968431122	0.000233548
0.8958466199	0.0002962277
0.8948501276	0.0001381469
0.8938536352	0.0005858039
0.8928571429	0.0004423574
0.8918606505	0.0004188977
0.8908641582	0.0003054023
0.8898676658	0.0004024453
0.8888711735	0.000374521
0.8878746811	0.000206623
0.8868781888	0.0004003093
0.8858816964	0.0004035257
0.8848852041	0.0003307704
0.8838887117	0.000367794
0.8828922194	0.0003246343
0.881895727	0.0003996748
0.8808992347	0.0004147295
0.8799027423	0.0003871522
0.87890625	0.0006132468
0.8779097577	0.0004188182
0.8769132653	0.0004857852
0.875916773	0.0004792649
0.8749202806	0.0003549987
0.8739237883	0.0003871292
0.8729272959	0.0004654095
0.8719308036	0.0004858754
0.8709343112	0.0004590183
0.8699378189	0.0002941159
0.8689413265	0.0002608967
0.8679448342	0.0003362212
0.8669483418	0.0004642915
0.8659518495	0.0008053994
0.8649553571	0.0005926375
0.8639588648	0.0006014918
0.8629623724	0.0004615936
0.8619658801	0.0003001503
0.8609693878	0.0005239468
0.8599728954	0.0004384717
0.8589764031	0.0009657062
0.8579799107	0.0004906948
0.8569834184	0.0003911581
0.855986926	0.0003427327
0.8549904337	0.0003452956
0.8539939413	0.0003133152
0.852997449	0.0002866889
0.8520009566	0.0004565526
0.8510044643	0.000906528
0.8500079719	0.0007729835
0.8490114796	0.0005129972
0.8480149872	0.0006711137
0.8470184949	0.0006701371
0.8460220026	0.0009895625
0.8450255102	0.000806689
0.8440290179	0.0015510879
0.8430325255	0.0008150794
0.8420360332	0.0006769006
0.8410395408	0.0009388722
0.8400430485	0.0011901574
0.8390465561	0.0011945127
0.8380500638	0.0016228566
0.8370535714	0.0017444368
0.8360570791	0.0010810092
0.8350605867	0.0011552627
0.8340640944	0.001538323
0.833067602	0.0015352633
0.8320711097	0.0011001682
0.8310746173	0.0013214579
0.830078125	0.0015373154
0.8290816327	0.0016211184
0.8280851403	0.0017457623
0.827088648	0.0022946494
0.8260921556	0.0014498412
0.8250956633	0.0016332017
0.8240991709	0.0021003226
0.8231026786	0.0016926716
0.8221061862	0.0019874752
0.8211096939	0.0024591561
0.8201132015	0.001419286
0.8191167092	0.0034533036
0.8181202168	0.0027679871
0.8171237245	0.0021079818
0.8161272321	0.0016071118
0.8151307398	0.002085007
0.8141342474	0.0030223168
0.8131377551	0.003920598
0.8121412628	0.0064926511
0.8111447704	0.0036688356
0.8101482781	0.0034458055
0.8091517857	0.0026052718
0.8081552934	0.0031323824
0.807158801	0.0059404164
0.8061623087	0.005032863
0.8051658163	0.0085872542
0.804169324	0.0073165051
0.8031728316	0.0099700978
0.8021763393	0.0080249207
0.8011798469	0.0095850555
0.8001833546	0.0114366645
0.7991868622	0.0116923666
0.7981903699	0.0289969705
0.7971938776	0.0186008438
0.7961973852	0.0237994846
0.7952008929	0.0283692479
0.7942044005	0.028946789
0.7932079082	0.0446990728
0.7922114158	0.051222913
0.7912149235	0.0488150194
0.7902184311	0.1012706086
0.7892219388	0.072888203
0.7882254464	0.0621142872
0.7872289541	0.0487879701
0.7862324617	0.0413048901
0.7852359694	0.0679351762
0.784239477	0.0425365344
0.7832429847	0.0533504523
0.7822464923	0.0420951657
0.78125	0.0436140299
0.7802535077	0.1040755063
0.7792570153	0.0663935021
0.778260523	0.0516468808
0.7772640306	0.0619634613
0.7762675383	0.05975556
0.7752710459	0.0601814464
0.7742745536	0.0623776168
0.7732780612	0.0517276451
0.7722815689	0.0500229038
0.7712850765	0.0505251102
0.7702885842	0.0550745316
0.7692920918	0.036014881
0.7682955995	0.0354638845
0.7672991071	0.0393129177
0.7663026148	0.0407674052
0.7653061224	0.0787004307
0.7643096301	0.0615626201
0.7633131378	0.0518634804
0.7623166454	0.0634945184
0.7613201531	0.0398159996
0.7603236607	0.0405666269
0.7593271684	0.0340505056
0.758330676	0.0834721699
0.7573341837	0.0728521794
0.7563376913	0.0551356412
0.755341199	0.0404374599
0.7543447066	0.0397145525
0.7533482143	0.0612076707
0.7523517219	0.1104324386
0.7513552296	0.1078701913
0.7503587372	0.0921194628
0.7493622449	0.1170721725
0.7483657526	0.1049907431
0.7473692602	0.1280449629
0.7463727679	0.1196934655
0.7453762755	0.1210547164
0.7443797832	0.0935442746
0.7433832908	0.0776401833
0.7423867985	0.104791075
0.7413903061	0.1168820858
0.7403938138	0.1409000158
0.7393973214	0.1631048024
0.7384008291	0.1363891512
0.7374043367	0.1440312415
0.7364078444	0.1012569219
0.735411352	0.081554763
0.7344148597	0.1055268794
0.7334183673	0.0861617103
0.732421875	0.1067318693
0.7314253827	0.1459535956
0.7304288903	0.1236085743
0.729432398	0.1388996691
0.7284359056	0.1287996173
0.7274394133	0.0956230834
0.7264429209	0.1685912907
0.7254464286	0.1581015587
0.7244499362	0.1487317532
0.7234534439	0.1956105977
0.7224569515	0.2000923902
0.7214604592	0.1768576503
0.7204639668	0.1916005164
0.7194674745	0.1954267621
0.7184709821	0.2172490954
0.7174744898	0.253844589
0.7164779974	0.2993525565
0.7154815051	0.3374257982
0.7144850128	0.284119308
0.7134885204	0.2566372752
0.7124920281	0.2986111343
0.7114955357	0.3011187911
0.7104990434	0.2926428616
0.709502551	0.3878339231
0.7085060587	0.3646962047
0.7075095663	0.3754651248
0.706513074	0.3284285963
0.7055165816	0.4735189974
0.7045200893	0.3739006519
0.7035235969	0.3194181323
0.7025271046	0.3559839129
0.7015306122	0.4062852561
0.7005341199	0.3977353573
0.6995376276	0.3953042328
0.6985411352	0.3901797235
0.6975446429	0.4083028436
0.6965481505	0.4384314418
0.6955516582	0.4863804281
0.6945551658	0.4469900131
0.6935586735	0.5160909891
0.6925621811	0.5361565948
0.6915656888	0.5001996756
0.6905691964	0.4908383489
0.6895727041	0.4980690181
0.6885762117	0.543774724
0.6875797194	0.5718181133
0.686583227	0.5611245632
0.6855867347	0.4990034997
0.6845902423	0.5620757937
0.68359375	0.5539804697
0.6825972577	0.5753873587
0.6816007653	0.607593894
0.680604273	0.6172738075
0.6796077806	0.6561415195
0.6786112883	0.6239296198
0.6776147959	0.6372463107
0.6766183036	0.6364831328
0.6756218112	0.6419965625
0.6746253189	0.6669499278
0.6736288265	0.6787081957
0.6726323342	0.672853291
0.6716358418	0.6793227196
0.6706393495	0.6356677413
0.6696428571	0.6311147213
0.6686463648	0.6502231359
0.6676498724	0.6270167828
0.6666533801	0.6197672486
0.6656568878	0.6168400049
0.6646603954	0.6360012293
0.6636639031	0.6576349735
0.6626674107	0.6760541797
0.6616709184	0.6616870761
0.660674426	0.6439088583
0.6596779337	0.6349831223
0.6586814413	0.6561210155
0.657684949	0.6649315953
0.6566884566	0.6652697921
0.6556919643	0.6490435004
0.6546954719	0.6226004958
0.6536989796	0.6444560289
0.6527024872	0.6486654282
0.6517059949	0.6533465981
0.6507095026	0.666453898
0.6497130102	0.6332956553
0.6487165179	0.6266995668
0.6477200255	0.6606468558
0.6467235332	0.6745312214
0.6457270408	0.6654353738
0.6447305485	0.6790491343
0.6437340561	0.6658228636
0.6427375638	0.648878634
0.6417410714	0.6250501871
0.6407445791	0.6342899799
0.6397480867	0.6370047927
0.6387515944	0.6901291013
0.637755102	0.6224802136
0.6367586097	0.6566187739
0.6357621173	0.680932045
0.634765625	0.6703900695
0.6337691327	0.6920039654
0.6327726403	0.7291315794
0.631776148	0.7103351355
0.6307796556	0.7007200718
0.6297831633	0.7022534609
0.6287866709	0.7020822763
0.6277901786	0.6940349936
0.6267936862	0.6572182775
0.6257971939	0.6806568503
0.6248007015	0.6778517962
0.6238042092	0.6797637939
0.6228077168	0.6970300674
0.6218112245	0.7137212157
0.6208147321	0.6786257625
0.6198182398	0.7291595936
0.6188217474	0.7352234721
0.6178252551	0.7347788215
0.6168287628	0.7527403235
0.6158322704	0.7495247126
0.6148357781	0.7173098922
0.6138392857	0.6971052885
0.6128427934	0.6642737985
0.611846301	0.6674695015
0.6108498087	0.7160804868
0.6098533163	0.7176670432
0.608856824	0.715729773
0.6078603316	0.7574815154
0.6068638393	0.6907774806
0.6058673469	0.6940063238
0.6048708546	0.6716294885
0.6038743622	0.6716191173
0.6028778699	0.7070234418
0.6018813776	0.7589817643
0.6008848852	0.7577998638
0.5998883929	0.7836552858
0.5988919005	0.8311446309
0.5978954082	0.7854050398
0.5968989158	0.7974514365
0.5959024235	0.7812049985
0.5949059311	0.8194403648
0.5939094388	0.8351927996
0.5929129464	0.8238815069
0.5919164541	0.8156626821
0.5909199617	0.8030331731
0.5899234694	0.7835934162
0.588926977	0.7999695539
0.5879304847	0.8051452041
0.5869339923	0.7733219266
0.5859375	0.7739894986
0.5849410077	0.8260089159
0.5839445153	0.837028861
0.582948023	0.8520765901
0.5819515306	0.8558173776
0.5809550383	0.8407145143
0.5799585459	0.8053801656
0.5789620536	0.8592231274
0.5779655612	0.8128256798
0.5769690689	0.8425257802
0.5759725765	0.87737602
0.5749760842	0.8782950044
0.5739795918	0.8547669649
0.5729830995	0.8592538238
0.5719866071	0.8752151132
0.5709901148	0.8721971512
0.5699936224	0.8336617351
0.5689971301	0.8232375383
0.5680006378	0.8191624284
0.5670041454	0.8269773126
0.5660076531	0.8186815977
0.5650111607	0.8083136678
0.5640146684	0.8587760925
0.563018176	0.8596248627
0.5620216837	0.8649855256
0.5610251913	0.8448880911
0.560028699	0.7972579002
0.5590322066	0.8048859239
0.5580357143	0.716209352
0.5570392219	0.6900437474
0.5560427296	0.7273694873
0.5550462372	0.7921221852
0.5540497449	0.7440034747
0.5530532526	0.7275252342
0.5520567602	0.6529523134
0.5510602679	0.7207509875
0.5500637755	0.8020088077
0.5490672832	0.8144908547
0.5480707908	0.8564817309
0.5470742985	0.8233331442
0.5460778061	0.7905446291
0.5450813138	0.7885805964
0.5440848214	0.8371697068
0.5430883291	0.8334926963
0.5420918367	0.8250755072
0.5410953444	0.8323843479
0.540098852	0.8150097132
0.5391023597	0.8309243917
0.5381058673	0.8668261766
0.537109375	0.8646300435
0.5361128827	0.7303048968
0.5351163903	0.8058331013
0.534119898	0.8825709224
0.5331234056	0.9017469287
0.5321269133	0.8662176132
0.5311304209	0.847704649
0.5301339286	0.836935401
0.5291374362	0.8142778277
0.5281409439	0.7066276073
0.5271444515	0.8387116194
0.5261479592	0.8941233158
0.5251514668	0.9159160852
0.5241549745	0.935516417
0.5231584821	0.9347712398
0.5221619898	0.9417545199
0.5211654974	0.9187319279
0.5201690051	0.9323875904
0.5191725128	0.9237522483
0.5181760204	0.9203546047
0.5171795281	0.9186087251
0.5161830357	0.8916319609
0.5151865434	0.8992281556
0.514190051	0.8887010217
0.5131935587	0.8884736896
0.5121970663	0.8746340275
0.511200574	0.9020617604
0.5102040816	0.9072331786
0.5092075893	0.9159029126
0.5082110969	0.9221633077
0.5072146046	0.9104872942
0.5062181122	0.9364964366
0.5052216199	0.9183647633
0.5042251276	0.8559297323
0.5032286352	0.9102582932
0.5022321429	0.9371319413
0.5012356505	0.9471384287
0.5002391582	0.9362707734
0.4992426658	0.9259943962
0.4982461735	0.9322161078
0.4972496811	0.9267137051
0.4962531888	0.9409472942
0.4952566964	0.8852781653
0.4942602041	0.7279430628
0.4932637117	0.7434694767
0.4922672194	0.6841106415
0.491270727	0.8761349916
0.4902742347	0.9055473208
0.4892777423	0.9122182727
0.48828125	0.9171239138
0.4872847577	0.9021162987
0.4862882653	0.9408956766
0.485291773	0.922203064
0.4842952806	0.9390913248
0.4832987883	0.9337298274
0.4823022959	0.9212539792
0.4813058036	0.94385463
0.4803093112	0.9329612255
0.4793128189	0.9406145215
0.4783163265	0.904571712
0.4773198342	0.9225693941
0.4763233418	0.9321290851
0.4753268495	0.9351018667
0.4743303571	0.934709549
0.4733338648	0.9067383409
0.4723373724	0.9006018043
0.4713408801	0.8710899353
0.4703443878	0.891209662
0.4693478954	0.9277927876
0.4683514031	0.9366061687
0.4673549107	0.9361368418
0.4663584184	0.9285407662
0.465361926	0.9058453441
0.4643654337	0.8862431645
0.4633689413	0.8740593195
0.462372449	0.8390499353
0.4613759566	0.8861693144
0.4603794643	0.8933977485
0.4593829719	0.8501424193
0.4583864796	0.8803356886
0.4573899872	0.8753607273
0.4563934949	0.8582584858
0.4553970026	0.8896976113
0.4544005102	0.8648001552
0.4534040179	0.8881420493
0.4524075255	0.9261562228
0.4514110332	0.9508123994
0.4504145408	0.9276378751
0.4494180485	0.941827476
0.4484215561	0.9250771403
0.4474250638	0.9406926632
0.4464285714	0.9291043282
0.4454320791	0.9388306737
0.4444355867	0.9256617427
0.4434390944	0.9140398502
0.442442602	0.9201506972
0.4414461097	0.937094152
0.4404496173	0.9504841566
0.439453125	0.9482713938
0.4384566327	0.9523690939
0.4374601403	0.9475761056
0.436463648	0.9448382258
0.4354671556	0.9324281812
0.4344706633	0.934135437
0.4334741709	0.9317076206
0.4324776786	0.9041584134
0.4314811862	0.9293542504
0.4304846939	0.9203417897
0.4294882015	0.9437255263
0.4284917092	0.9400676489
0.4274952168	0.9485772252
0.4264987245	0.9331583381
0.4255022321	0.9373645782
0.4245057398	0.9451189041
0.4235092474	0.9326817989
0.4225127551	0.9041717649
0.4215162628	0.9052548409
0.4205197704	0.9277926087
0.4195232781	0.9303092957
0.4185267857	0.927218914
0.4175302934	0.9285585284
0.416533801	0.9287046194
0.4155373087	0.9350807071
0.4145408163	0.8854340911
0.413544324	0.8761956096
0.4125478316	0.9167979956
0.4115513393	0.935839951
0.4105548469	0.9403392076
0.4095583546	0.9391950965
0.4085618622	0.919824481
0.4075653699	0.9429042339
0.4065688776	0.950897634
0.4055723852	0.9485229254
0.4045758929	0.9499614239
0.4035794005	0.9482867122
0.4025829082	0.9216111898
0.4015864158	0.903637886
0.4005899235	0.9070553184
0.3995934311	0.8891279101
0.3985969388	0.9056816101
0.3976004464	0.9137810469
0.3966039541	0.9183391929
0.3956074617	0.9011921883
0.3946109694	0.9441004395
0.393614477	0.942846179
0.3926179847	0.9500617385
0.3916214923	0.9526930451
0.390625	0.9284225702
0.3896285077	0.9290540218
0.3886320153	0.8668866158
0.387635523	0.86849159
0.3866390306	0.8623945117
0.3856425383	0.8642295599
0.3846460459	0.8578844666
0.3836495536	0.8801757097
0.3826530612	0.9235634804
0.3816565689	0.9198292494
0.3806600765	0.9338877797
0.3796635842	0.9195100069
0.3786670918	0.9137812853
0.3776705995	0.9078556299
0.3766741071	0.9173166156
0.3756776148	0.9139879346
0.3746811224	0.9241005778
0.3736846301	0.9250357151
0.3726881378	0.9229570627
0.3716916454	0.9191698432
0.3706951531	0.909452498
0.3696986607	0.9102417827
0.3687021684	0.9146057963
0.367705676	0.9136170745
0.3667091837	0.9300269485
0.3657126913	0.9421055913
0.364716199	0.9452703595
0.3637197066	0.9379702806
0.3627232143	0.9282960892
0.3617267219	0.9280257821
0.3607302296	0.9172315598
0.3597337372	0.9179550409
0.3587372449	0.9148201346
0.3577407526	0.9169417024
0.3567442602	0.9086506367
0.3557477679	0.9067286253
0.3547512755	0.908361733
0.3537547832	0.9161827564
0.3527582908	0.9122524261
0.3517617985	0.9112440944
0.3507653061	0.9047419429
0.3497688138	0.9026468992
0.3487723214	0.8957509995
0.3477758291	0.9108005762
0.3467793367	0.9187435508
0.3457828444	0.9213904738
0.344786352	0.9143912792
0.3437898597	0.9209775329
0.3427933673	0.9197570086
0.341796875	0.9242820144
0.3408003827	0.9091182947
0.3398038903	0.9138419032
0.338807398	0.9197807312
0.3378109056	0.9025534391
0.3368144133	0.913130343
0.3358179209	0.916633904
0.3348214286	0.9169571996
0.3338249362	0.9222121835
0.3328284439	0.9225014448
0.3318319515	0.9133509398
0.3308354592	0.9192200303
0.3298389668	0.9148604274
0.3288424745	0.9195138216
0.3278459821	0.9160261154
0.3268494898	0.915007472
0.3258529974	0.9072440267
0.3248565051	0.8936872482
0.3238600128	0.9072128534
0.3228635204	0.8977864981
0.3218670281	0.8948383331
0.3208705357	0.9145584106
0.3198740434	0.9047897458
0.318877551	0.8817641735
0.3178810587	0.8906840682
0.3168845663	0.8971363306
0.315888074	0.8942228556
0.3148915816	0.8939054608
0.3138950893	0.8748735785
0.3128985969	0.8692023754
0.3119021046	0.8833677173
0.3109056122	0.8927561045
0.3099091199	0.8855230808
0.3089126276	0.8911255598
0.3079161352	0.8852955103
0.3069196429	0.9025983214
0.3059231505	0.9065158963
0.3049266582	0.905174613
0.3039301658	0.89567554
0.3029336735	0.9096919894
0.3019371811	0.8919453025
0.3009406888	0.864268899
0.2999441964	0.8669705987
0.2989477041	0.8742937446
0.2979512117	0.8471499085
0.2969547194	0.8630544543
0.295958227	0.8659680486
0.2949617347	0.8438500762
0.2939652423	0.8477193117
0.29296875	0.8742820621
0.2919722577	0.8821084499
0.2909757653	0.8808559775
0.289979273	0.8714404702
0.2889827806	0.860648036
0.2879862883	0.8623729944
0.2869897959	0.868563652
0.2859933036	0.8622323871
0.2849968112	0.8804385662
0.2840003189	0.8870732188
0.2830038265	0.8839480877
0.2820073342	0.893086493
0.2810108418	0.8885134459
0.2800143495	0.8873522878
0.2790178571	0.8970006108
0.2780213648	0.8804882765
0.2770248724	0.8730772138
0.2760283801	0.8681102991
0.2750318878	0.8517581224
0.2740353954	0.8451107144
0.2730389031	0.8269293904
0.2720424107	0.8343830705
0.2710459184	0.8302717805
0.270049426	0.8376083374
0.2690529337	0.8322630525
0.2680564413	0.8214658499
0.267059949	0.8251473308
0.2660634566	0.8379376531
0.2650669643	0.8469051123
0.2640704719	0.8474957943
0.2630739796	0.8719350696
0.2620774872	0.8707550764
0.2610809949	0.8628515005
0.2600845026	0.8505943418
0.2590880102	0.8506753445
0.2580915179	0.8517180085
0.2570950255	0.8573743701
0.2560985332	0.855564177
0.2551020408	0.8523774743
0.2541055485	0.8516871929
0.2531090561	0.8732184768
0.2521125638	0.8652448058
0.2511160714	0.8850836754
0.2501195791	0.8989955187
0.2491230867	0.8940435052
0.2481265944	0.8752322197
0.247130102	0.8743510842
0.2461336097	0.8986907601
0.2451371173	0.9218485355
0.244140625	0.9084088802
0.2431441327	0.8890994787
0.2421476403	0.8855025172
0.241151148	0.8854635358
0.2401546556	0.885201633
0.2391581633	0.8949632645
0.2381616709	0.9043961763
0.2371651786	0.891823411
0.2361686862	0.9057888985
0.2351721939	0.9012104273
0.2341757015	0.8921390772
0.2331792092	0.8882516623
0.2321827168	0.8926109076
0.2311862245	0.8945508003
0.2301897321	0.8884091377
0.2291932398	0.8771736622
0.2281967474	0.887531817
0.2272002551	0.8837713003
0.2262037628	0.8808249831
0.2252072704	0.8569322228
0.2242107781	0.8699574471
0.2232142857	0.8623399734
0.2222177934	0.8538426757
0.221221301	0.8480253816
0.2202248087	0.8392010927
0.2192283163	0.8452336788
0.218231824	0.8375083208
0.2172353316	0.8394892216
0.2162388393	0.8409446478
0.2152423469	0.8465759158
0.2142458546	0.842754066
0.2132493622	0.8316813111
0.2122528699	0.8304749727
0.2112563776	0.8516685963
0.2102598852	0.8570364118
0.2092633929	0.8631262779
0.2082669005	0.8602495193
0.2072704082	0.8913446665
0.2062739158	0.9084283113
0.2052774235	0.9228328466
0.2042809311	0.9210987091
0.2032844388	0.9140949249
0.2022879464	0.9233586192
0.2012914541	0.903039813
0.2002949617	0.8963772058
0.1992984694	0.8964915872
0.198301977	0.9059140086
0.1973054847	0.9105049968
0.1963089923	0.9073008895
0.1953125	0.90255481
0.1943160077	0.9027475119
0.1933195153	0.8870766759
0.192323023	0.8911668658
0.1913265306	0.8922607303
0.1903300383	0.8930326104
0.1893335459	0.8937278986
0.1883370536	0.8723928928
0.1873405612	0.8735197783
0.1863440689	0.8658548594
0.1853475765	0.876645267
0.1843510842	0.88767308
0.1833545918	0.8912254572
0.1823580995	0.8719053268
0.1813616071	0.8723270893
0.1803651148	0.8757784367
0.1793686224	0.8543601632
0.1783721301	0.8794800043
0.1773756378	0.8903589845
0.1763791454	0.8709665537
0.1753826531	0.8915292025
0.1743861607	0.8981894255
0.1733896684	0.8930573463
0.172393176	0.8740753531
0.1713966837	0.9060168266
0.1704001913	0.9000414014
0.169403699	0.8956257105
0.1684072066	0.8901579976
0.1674107143	0.8794586062
0.1664142219	0.8905491829
0.1654177296	0.8742237687
0.1644212372	0.8639561534
0.1634247449	0.8730777502
0.1624282526	0.8654661179
0.1614317602	0.8622097969
0.1604352679	0.8552387357
0.1594387755	0.8220658302
0.1584422832	0.839930892
0.1574457908	0.8278425336
0.1564492985	0.834379077
0.1554528061	0.8180188537
0.1544563138	0.8135813475
0.1534598214	0.8217442036
0.1524633291	0.8177073002
0.1514668367	0.8199740648
0.1504703444	0.8304648995
0.149473852	0.850730598
0.1484773597	0.8458039761
0.1474808673	0.8360917568
0.146484375	0.8282440305
0.1454878827	0.8385110497
0.1444913903	0.8251156807
0.143494898	0.839537859
0.1424984056	0.8334751129
0.1415019133	0.8199238181
0.1405054209	0.8146545887
0.1395089286	0.8204243779
0.1385124362	0.8354293704
0.1375159439	0.8478770256
0.1365194515	0.8261237144
0.1355229592	0.817127645
0.1345264668	0.8246783018
0.1335299745	0.8088366389
0.1325334821	0.8654248714
0.1315369898	0.8667650819
0.1305404974	0.8724771738
0.1295440051	0.874224484
0.1285475128	0.8715900779
0.1275510204	0.8803734779
0.1265545281	0.8748852611
0.1255580357	0.8798885345
0.1245615434	0.8725360632
0.123565051	0.8740738034
0.1225685587	0.8667675257
0.1215720663	0.8674502373
0.120575574	0.8639529347
0.1195790816	0.8636130095
0.1185825893	0.8508560658
0.1175860969	0.8515357971
0.1165896046	0.8408221602
0.1155931122	0.8640746474
0.1145966199	0.8461236954
0.1136001276	0.8443257809
0.1126036352	0.8537700176
0.1116071429	0.8232349157
0.1106106505	0.8270084262
0.1096141582	0.8010523915
0.1086176658	0.8191552162
0.1076211735	0.8556936383
0.1066246811	0.8409020305
0.1056281888	0.831567347
0.1046316964	0.8141007423
0.1036352041	0.8050845265
0.1026387117	0.8257113695
0.1016422194	0.843172729
0.100645727	0.8533098698
0.0996492347	0.8511862159
0.0986527423	0.8552747965
0.09765625	0.8868139386
0.0966597577	0.8695485592
0.0956632653	0.868706584
0.094666773	0.8768284321
0.0936702806	0.8731111884
0.0926737883	0.8697274327
0.0916772959	0.8568392396
0.0906808036	0.8409004211
0.0896843112	0.8383440375
0.0886878189	0.8238565326
0.0876913265	0.8288699985
0.0866948342	0.8053293228
0.0856983418	0.795196712
0.0847018495	0.8120221496
0.0837053571	0.7987823486
0.0827088648	0.8324875832
0.0817123724	0.8181812167
0.0807158801	0.8004925251
0.0797193878	0.7994988561
0.0787228954	0.7698253393
0.0777264031	0.7810262442
0.0767299107	0.7745991349
0.0757334184	0.8060544729
0.074736926	0.7882807851
0.0737404337	0.7727656364
0.0727439413	0.835814774
0.071747449	0.8319593668
0.0707509566	0.7940462828
0.0697544643	0.8104881048
0.0687579719	0.8214790225
0.0677614796	0.8225564361
0.0667649872	0.8024789095
0.0657684949	0.8209733367
0.0647720026	0.8327592015
0.0637755102	0.8254214525
0.0627790179	0.8111801744
0.0617825255	0.8238598108
0.0607860332	0.8198363185
0.0597895408	0.7999052405
0.0587930485	0.8040872216
0.0577965561	0.8118164539
0.0568000638	0.819783926
0.0558035714	0.7981351614
0.0548070791	0.8042660356
0.0538105867	0.7786940932
0.0528140944	0.8071641922
0.051817602	0.8078628778
0.0508211097	0.8184829354
0.0498246173	0.8058028817
0.048828125	0.8264540434
0.0478316327	0.8215475678
0.0468351403	0.8213412762
0.045838648	0.8206383586
0.0448421556	0.7830337286
0.0438456633	0.7654580474
0.0428491709	0.7606574297
0.0418526786	0.7568553686
0.0408561862	0.7709190249
0.0398596939	0.7549949288
0.0388632015	0.7640924454
0.0378667092	0.809312582
0.0368702168	0.8258345723
0.0358737245	0.8185016513
0.0348772321	0.8306434155
0.0338807398	0.829526782
0.0328842474	0.8318777084
0.0318877551	0.8285293579
0.0308912628	0.8279509544
0.0298947704	0.8351196051
0.0288982781	0.8286945224
0.0279017857	0.8199749589
0.0269052934	0.8067927957
0.025908801	0.8139394522
0.0249123087	0.8179415464
0.0239158163	0.8322564363
0.022919324	0.8447673917
0.0219228316	0.8542403579
0.0209263393	0.8643038273
0.0199298469	0.8440209627
0.0189333546	0.8263831735
0.0179368622	0.8326220512
0.0169403699	0.8401985765
0.0159438776	0.8153398037
0.0149473852	0.8489717841
0.0139508929	0.8612369299
0.0129544005	0.8684365153
0.0119579082	0.8376773
0.0109614158	0.837171495
0.0099649235	0.8276979923
0.0089684311	0.8230668902
0.0079719388	0.8245221972
0.0069754464	0.8259579539
0.0059789541	0.8383851051
0.0049824617	0.8324305415
0.0039859694	0.8388433456
0.002989477	0.8278387785
0.0019929847	0.8104851246
0.0009964923	0.8084073067
0	0.8112868071
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
1	0.0007476429
0.999481824	0.000488942
0.9984853316	0.0001615855
0.9974888393	0.0004201818
0.9964923469	0.0001682352
0.9954958546	0.0003674586
0.9944993622	0.0001059619
0.9935028699	7.97E-05
0.9925063776	0.000244981
0.9915098852	0.0002700386
0.9905133929	0.0004047803
0.9895169005	0.0006127232
0.9885204082	0.0004474915
0.9875239158	0.0002856772
0.9865274235	0.0002252383
0.9855309311	0.0003088317
0.9845344388	0.0001369824
0.9835379464	7.15E-05
0.9825414541	0.0001254932
0.9815449617	0.0001037373
0.9805484694	0.0002106338
0.979551977	0.0002693112
0.9785554847	0.0002297786
0.9775589923	0.0002441771
0.9765625	0.0003225861
0.9755660077	0.0005011825
0.9745695153	0.0005615348
0.973573023	0.0006999276
0.9725765306	0.0007431836
0.9715800383	0.0005398554
0.9705835459	0.0006167259
0.9695870536	0.0005517072
0.9685905612	0.0008008518
0.9675940689	0.0003151466
0.9665975765	0.0004023085
0.9656010842	0.0003422179
0.9646045918	0.0003030777
0.9636080995	0.0003585178
0.9626116071	0.0002976244
0.9616151148	0.0002456194
0.9606186224	0.0002337516
0.9596221301	0.0001524918
0.9586256378	0.0001347584
0.9576291454	0.0001214016
0.9566326531	0.0002497018
0.9556361607	0.0002521335
0.9546396684	2.77E-04
0.953643176	4.11E-04
0.9526466837	3.06E-04
0.9516501913	5.74E-04
0.950653699	4.35E-04
0.9496572066	2.85E-04
0.9486607143	3.79E-04
0.9476642219	5.46E-04
0.9466677296	5.81E-04
0.9456712372	3.86E-04
0.9446747449	2.65E-04
0.9436782526	2.73E-04
0.9426817602	2.91E-04
0.9416852679	2.29E-04
0.9406887755	2.51E-04
0.9396922832	2.03E-04
0.9386957908	2.47E-04
0.9376992985	2.73E-04
0.9367028061	1.89E-04
0.9357063138	2.47E-04
0.9347098214	3.35E-04
0.9337133291	2.07E-04
0.9327168367	3.27E-04
0.9317203444	3.12E-04
0.930723852	2.43E-04
0.9297273597	2.20E-04
0.9287308673	2.04E-04
0.927734375	1.91E-04
0.9267378827	1.93E-04
0.9257413903	1.28E-04
0.924744898	1.63E-04
0.9237484056	1.90E-04
0.9227519133	2.37E-04
0.9217554209	1.78E-04
0.9207589286	1.61E-04
0.9197624362	2.17E-04
0.9187659439	1.42E-04
0.9177694515	1.07E-04
0.9167729592	1.55E-04
0.9157764668	1.95E-04
0.9147799745	1.78E-04
0.9137834821	1.18E-04
0.9127869898	2.51E-04
0.9117904974	2.19E-04
0.9107940051	4.16E-04
0.9097975128	3.94E-04
0.9088010204	3.22E-04
0.9078045281	2.74E-04
0.9068080357	3.22E-04
0.9058115434	4.48E-04
0.904815051	5.15E-04
0.9038185587	7.81E-04
0.9028220663	5.05E-04
0.901825574	4.07E-04
0.9008290816	3.83E-04
0.8998325893	1.32E-03
0.8988360969	1.02E-03
0.8978396046	0.0008624368
0.8968431122	0.0009516546
0.8958466199	0.0009061425
0.8948501276	0.0018557893
0.8938536352	0.0018355681
0.8928571429	0.0014889847
0.8918606505	0.0016682043
0.8908641582	0.0019173161
0.8898676658	0.0031586413
0.8888711735	0.0031224466
0.8878746811	0.0022869962
0.8868781888	0.0027490067
0.8858816964	0.0044575608
0.8848852041	0.0043425588
0.8838887117	0.0021796273
0.8828922194	0.0060614087
0.881895727	0.0083414912
0.8808992347	0.0065343189
0.8799027423	0.006988199
0.87890625	0.0071532503
0.8779097577	0.0111428779
0.8769132653	0.0083914753
0.875916773	0.0136962002
0.8749202806	0.0154950768
0.8739237883	0.0173451025
0.8729272959	0.0063444115
0.8719308036	0.0058502923
0.8709343112	0.0056403871
0.8699378189	0.007799834
0.8689413265	0.013771859
0.8679448342	0.0137003427
0.8669483418	0.0061060912
0.8659518495	0.0058597918
0.8649553571	0.0114341229
0.8639588648	0.012639069
0.8629623724	0.0147070326
0.8619658801	0.0114598377
0.8609693878	0.0105085177
0.8599728954	0.0115312096
0.8589764031	0.0076938332
0.8579799107	0.0129354307
0.8569834184	0.0114508485
0.855986926	0.0089599043
0.8549904337	0.013277933
0.8539939413	0.0173735414
0.852997449	0.0155092031
0.8520009566	0.0112282047
0.8510044643	0.0191943292
0.8500079719	0.0146463076
0.8490114796	0.0201184731
0.8480149872	0.0255810972
0.8470184949	0.0295795649
0.8460220026	0.0351890847
0.8450255102	0.0595065132
0.8440290179	0.0606859177
0.8430325255	0.1091727465
0.8420360332	0.1109058708
0.8410395408	0.0589329228
0.8400430485	0.0545163676
0.8390465561	0.0643578619
0.8380500638	0.0513335615
0.8370535714	0.0530988798
0.8360570791	0.036978554
0.8350605867	0.0749647245
0.8340640944	0.0867932588
0.833067602	0.1032117009
0.8320711097	0.1622330099
0.8310746173	0.1424920261
0.830078125	0.1056469977
0.8290816327	0.0945952013
0.8280851403	0.0963136777
0.827088648	0.1311432421
0.8260921556	0.1851554811
0.8250956633	0.2284494042
0.8240991709	0.213098377
0.8231026786	0.1164867356
0.8221061862	0.1256791353
0.8211096939	0.1050683558
0.8201132015	0.1419266611
0.8191167092	0.1176622659
0.8181202168	0.1539913118
0.8171237245	0.1475968957
0.8161272321	0.1030055285
0.8151307398	0.0786111355
0.8141342474	0.1155388951
0.8131377551	0.1288082302
0.8121412628	0.1500274241
0.8111447704	0.1194383726
0.8101482781	0.1016710177
0.8091517857	0.1087232977
0.8081552934	0.0866929069
0.807158801	0.1655737907
0.8061623087	0.1481705308
0.8051658163	0.1126829833
0.804169324	0.1558094472
0.8031728316	0.1060397774
0.8021763393	0.1127841398
0.8011798469	0.0904289559
0.8001833546	0.067507647
0.7991868622	0.0736620352
0.7981903699	0.053737238
0.7971938776	0.047017999
0.7961973852	0.0377366729
0.7952008929	0.0287693627
0.7942044005	0.0347544476
0.7932079082	0.0270894524
0.7922114158	0.024598483
0.7912149235	0.0278013814
0.7902184311	0.0267406646
0.7892219388	0.0342941843
0.7882254464	0.0351448469
0.7872289541	0.0300259218
0.7862324617	0.0252647828
0.7852359694	0.0249239597
0.784239477	0.0282708295
0.7832429847	0.0274409857
0.7822464923	0.0236620568
0.78125	0.0247384347
0.7802535077	0.0204336978
0.7792570153	0.021851223
0.778260523	0.0263751317
0.7772640306	0.0260725301
0.7762675383	0.0238741394
0.7752710459	0.0250026006
0.7742745536	0.0283163469
0.7732780612	0.0233545788
0.7722815689	0.0242134631
0.7712850765	0.0352271087
0.7702885842	0.0339929983
0.7692920918	0.0297139026
0.7682955995	0.0256238841
0.7672991071	0.0201448686
0.7663026148	0.027183421
0.7653061224	0.0225058217
0.7643096301	0.0233681314
0.7633131378	0.0469623804
0.7623166454	0.0473963879
0.7613201531	0.0276724603
0.7603236607	0.0296406783
0.7593271684	0.0259609912
0.758330676	0.0300518367
0.7573341837	0.033864338
0.7563376913	0.0369208902
0.755341199	0.03566432
0.7543447066	0.0358770043
0.7533482143	0.0232486762
0.7523517219	0.0374764092
0.7513552296	0.0391054712
0.7503587372	0.0304132253
0.7493622449	0.0556248389
0.7483657526	0.0385098346
0.7473692602	0.064196676
0.7463727679	0.0574752279
0.7453762755	0.0418783315
0.7443797832	0.0318371095
0.7433832908	0.0587226748
0.7423867985	0.0588064864
0.7413903061	0.0619579591
0.7403938138	0.03999722
0.7393973214	0.0347229764
0.7384008291	0.0486188158
0.7374043367	0.0486592799
0.7364078444	0.0524666794
0.735411352	0.0528363362
0.7344148597	0.1024420559
0.7334183673	0.0475869551
0.732421875	0.0500169545
0.7314253827	0.0494106896
0.7304288903	0.0320131704
0.729432398	0.0492134392
0.7284359056	0.0314669907
0.7274394133	0.0444295108
0.7264429209	0.0407764502
0.7254464286	0.0821317956
0.7244499362	0.0531948768
0.7234534439	0.0569348373
0.7224569515	0.0662598908
0.7214604592	0.0757566094
0.7204639668	0.0708987117
0.7194674745	0.0850455612
0.7184709821	0.0726225898
0.7174744898	0.1000616178
0.7164779974	0.1049400866
0.7154815051	0.1255781502
0.7144850128	0.110260129
0.7134885204	0.101915203
0.7124920281	0.0843599811
0.7114955357	0.0830530673
0.7104990434	0.1064193249
0.709502551	0.1925869733
0.7085060587	0.1306767911
0.7075095663	0.1680005789
0.706513074	0.1408215165
0.7055165816	0.1599088162
0.7045200893	0.1655981541
0.7035235969	0.1893605888
0.7025271046	0.1749031842
0.7015306122	0.1457401514
0.7005341199	0.1777353436
0.6995376276	0.1724335551
0.6985411352	0.1743764132
0.6975446429	0.1619336605
0.6965481505	0.1430184096
0.6955516582	0.1561936885
0.6945551658	0.1736240834
0.6935586735	0.1510612071
0.6925621811	0.1957364529
0.6915656888	0.1637412161
0.6905691964	0.1937906146
0.6895727041	0.3154594004
0.6885762117	0.285774529
0.6875797194	0.252052635
0.686583227	0.2196005434
0.6855867347	0.2227751315
0.6845902423	0.2467606068
0.68359375	0.2509144247
0.6825972577	0.2489195019
0.6816007653	0.3038875461
0.680604273	0.2825847864
0.6796077806	0.2114401311
0.6786112883	0.1777148098
0.6776147959	0.2851407528
0.6766183036	0.3237147331
0.6756218112	0.31928128
0.6746253189	0.3398272395
0.6736288265	0.3535408676
0.6726323342	0.4296699464
0.6716358418	0.3758135438
0.6706393495	0.353007108
0.6696428571	0.3835601211
0.6686463648	0.4808991253
0.6676498724	0.4577276409
0.6666533801	0.486461997
0.6656568878	0.4454673827
0.6646603954	0.5108812451
0.6636639031	0.5419049859
0.6626674107	0.4354530573
0.6616709184	0.428563267
0.660674426	0.3717632294
0.6596779337	0.4334029555
0.6586814413	0.3812958896
0.657684949	0.5447520614
0.6566884566	0.3998693824
0.6556919643	0.4717514515
0.6546954719	0.5385934711
0.6536989796	0.5141891837
0.6527024872	0.518509984
0.6517059949	0.5084947944
0.6507095026	0.6145395637
0.6497130102	0.6275312304
0.6487165179	0.5270400047
0.6477200255	0.5182932019
0.6467235332	0.5729512572
0.6457270408	0.5565519929
0.6447305485	0.5410658717
0.6437340561	0.5797839165
0.6427375638	0.5866071582
0.6417410714	0.5222689509
0.6407445791	0.5136185884
0.6397480867	0.4441750348
0.6387515944	0.5599421263
0.637755102	0.5655027032
0.6367586097	0.5529478192
0.6357621173	0.5823197961
0.634765625	0.5901442766
0.6337691327	0.6325489879
0.6327726403	0.5810098052
0.631776148	0.5526874065
0.6307796556	0.5500484109
0.6297831633	0.6430968046
0.6287866709	0.5823815465
0.6277901786	0.6294695139
0.6267936862	0.6704804301
0.6257971939	0.6280405521
0.6248007015	0.6004146934
0.6238042092	0.6082374454
0.6228077168	0.6139266491
0.6218112245	0.635307312
0.6208147321	0.7064660788
0.6198182398	0.6877191067
0.6188217474	0.645680666
0.6178252551	0.6502398849
0.6168287628	0.6787216663
0.6158322704	0.7113249302
0.6148357781	0.7377194762
0.6138392857	0.712258935
0.6128427934	0.7491500974
0.611846301	0.768068552
0.6108498087	0.776537478
0.6098533163	0.7537934184
0.608856824	0.705645144
0.6078603316	0.7277367115
0.6068638393	0.7519376278
0.6058673469	0.746927619
0.6048708546	0.7366428971
0.6038743622	0.7606856227
0.6028778699	0.742405355
0.6018813776	0.7249792218
0.6008848852	0.7290614247
0.5998883929	0.8013543487
0.5988919005	0.7896201611
0.5978954082	0.7256191373
0.5968989158	0.6839962006
0.5959024235	0.7526112795
0.5949059311	0.6985256076
0.5939094388	0.7297101617
0.5929129464	0.6975594163
0.5919164541	0.7136952877
0.5909199617	0.71701473
0.5899234694	0.7122283578
0.588926977	0.6992527246
0.5879304847	0.7096072435
0.5869339923	0.6753121614
0.5859375	0.7408750653
0.5849410077	0.7386287451
0.5839445153	0.709982574
0.582948023	0.6838797331
0.5819515306	0.6693129539
0.5809550383	0.7322309017
0.5799585459	0.7310771346
0.5789620536	0.740886569
0.5779655612	0.7138312459
0.5769690689	0.7293132544
0.5759725765	0.7712532878
0.5749760842	0.7347375154
0.5739795918	0.7800084352
0.5729830995	0.7475624681
0.5719866071	0.7413383126
0.5709901148	0.7616417408
0.5699936224	0.7722200751
0.5689971301	0.7478125095
0.5680006378	0.7434657812
0.5670041454	0.7438495159
0.5660076531	0.7187398076
0.5650111607	0.7505005598
0.5640146684	0.752423048
0.563018176	0.7358974218
0.5620216837	0.7379345298
0.5610251913	0.7308529019
0.560028699	0.7462173104
0.5590322066	0.7438934445
0.5580357143	0.7541143894
0.5570392219	0.7233691812
0.5560427296	0.7435179353
0.5550462372	0.7323620319
0.5540497449	0.7209762335
0.5530532526	0.7165645957
0.5520567602	0.7399881482
0.5510602679	0.7477508187
0.5500637755	0.7583515048
0.5490672832	0.7697865963
0.5480707908	0.7725199461
0.5470742985	0.743961513
0.5460778061	0.7615261674
0.5450813138	0.7529915571
0.5440848214	0.7828964591
0.5430883291	0.7764168382
0.5420918367	0.8126422763
0.5410953444	0.7926990986
0.540098852	0.7921689153
0.5391023597	0.7777530551
0.5381058673	0.7721236348
0.537109375	0.7513771057
0.5361128827	0.7670486569
0.5351163903	0.7653954625
0.534119898	0.7872316241
0.5331234056	0.7978963852
0.5321269133	0.7835184336
0.5311304209	0.7866533399
0.5301339286	0.8067933321
0.5291374362	0.7929555178
0.5281409439	0.7989330888
0.5271444515	0.776317358
0.5261479592	0.7686533332
0.5251514668	0.7777110934
0.5241549745	0.7923825979
0.5231584821	0.8047269583
0.5221619898	0.7923306227
0.5211654974	0.7972095013
0.5201690051	0.7969325185
0.5191725128	0.7841240168
0.5181760204	0.7932510972
0.5171795281	0.7866063714
0.5161830357	0.7841873169
0.5151865434	0.7781706452
0.514190051	0.771166265
0.5131935587	0.7400407791
0.5121970663	0.7640663981
0.511200574	0.7785887122
0.5102040816	0.7415713668
0.5092075893	0.7406889796
0.5082110969	0.7868731618
0.5072146046	0.8216720819
0.5062181122	0.8442136049
0.5052216199	0.8635315299
0.5042251276	0.8606081009
0.5032286352	0.8617789745
0.5022321429	0.825710237
0.5012356505	0.8256137967
0.5002391582	0.8280583024
0.4992426658	0.8538244367
0.4982461735	0.8745188713
0.4972496811	0.8756712079
0.4962531888	0.8722632527
0.4952566964	0.8829040527
0.4942602041	0.8750295043
0.4932637117	0.8732731938
0.4922672194	0.8841705918
0.491270727	0.8886779547
0.4902742347	0.8778398633
0.4892777423	0.8863162994
0.48828125	0.8902496696
0.4872847577	0.8808574677
0.4862882653	0.8957904577
0.485291773	0.8964630365
0.4842952806	0.8936524987
0.4832987883	0.9082099199
0.4823022959	0.9027978182
0.4813058036	0.8966178894
0.4803093112	0.9010483623
0.4793128189	0.8980060816
0.4783163265	0.9044837356
0.4773198342	0.9117971063
0.4763233418	0.9074819684
0.4753268495	0.9066100717
0.4743303571	0.9128907919
0.4733338648	0.912530005
0.4723373724	0.904543817
0.4713408801	0.8964312077
0.4703443878	0.9159920812
0.4693478954	0.9039435387
0.4683514031	0.9041101336
0.4673549107	0.9001793861
0.4663584184	0.9059643149
0.465361926	0.8960188031
0.4643654337	0.9035003781
0.4633689413	0.9055917859
0.462372449	0.9014930129
0.4613759566	0.8982037902
0.4603794643	0.8963567019
0.4593829719	0.8840658069
0.4583864796	0.8822171092
0.4573899872	0.8762725592
0.4563934949	0.8842607141
0.4553970026	0.8695469499
0.4544005102	0.890560627
0.4534040179	0.8840763569
0.4524075255	0.8807333112
0.4514110332	0.8861051798
0.4504145408	0.8899439573
0.4494180485	0.8784235716
0.4484215561	0.8949865699
0.4474250638	0.8782804012
0.4464285714	0.8752241731
0.4454320791	0.8589009047
0.4444355867	0.8667706251
0.4434390944	0.8562448025
0.442442602	0.8496198058
0.4414461097	0.8505668044
0.4404496173	0.8518670201
0.439453125	0.8567863107
0.4384566327	0.8592848182
0.4374601403	0.84784621
0.436463648	0.8484982848
0.4354671556	0.860683322
0.4344706633	0.8654044867
0.4334741709	0.8577597141
0.4324776786	0.8666215539
0.4314811862	0.8551543355
0.4304846939	0.8740223646
0.4294882015	0.8539609909
0.4284917092	0.8438262343
0.4274952168	0.8469284773
0.4264987245	0.8342162371
0.4255022321	0.8205140829
0.4245057398	0.8188335896
0.4235092474	0.8371368051
0.4225127551	0.8426489234
0.4215162628	0.8407592177
0.4205197704	0.8356929421
0.4195232781	0.8514844179
0.4185267857	0.8480467796
0.4175302934	0.8554942608
0.416533801	0.8703814149
0.4155373087	0.8778045177
0.4145408163	0.8815976381
0.413544324	0.8833408356
0.4125478316	0.88195467
0.4115513393	0.8785036206
0.4105548469	0.8684514761
0.4095583546	0.8664637208
0.4085618622	0.8622120619
0.4075653699	0.8553490043
0.4065688776	0.8432097435
0.4055723852	0.8477337956
0.4045758929	0.8488325477
0.4035794005	0.845512867
0.4025829082	0.8419365883
0.4015864158	0.8510682583
0.4005899235	0.8512390852
0.3995934311	0.8511636853
0.3985969388	0.85563761
0.3976004464	0.855422318
0.3966039541	0.8602927327
0.3956074617	0.8637951016
0.3946109694	0.8580884933
0.393614477	0.8717904091
0.3926179847	0.879509449
0.3916214923	0.8857541084
0.390625	0.8792017698
0.3896285077	0.8756780028
0.3886320153	0.8890675306
0.387635523	0.8776171803
0.3866390306	0.8786366582
0.3856425383	0.8838376403
0.3846460459	0.8779893517
0.3836495536	0.877145052
0.3826530612	0.8679721355
0.3816565689	0.8732898831
0.3806600765	0.8806279898
0.3796635842	0.8955083489
0.3786670918	0.8953683972
0.3776705995	0.8916014433
0.3766741071	0.8981487751
0.3756776148	0.8988512158
0.3746811224	0.904761374
0.3736846301	0.9083117843
0.3726881378	0.8901638985
0.3716916454	0.8981252909
0.3706951531	0.900705874
0.3696986607	0.9015340209
0.3687021684	0.9011152387
0.367705676	0.9012346864
0.3667091837	0.9003475308
0.3657126913	0.894826591
0.364716199	0.9038319588
0.3637197066	0.8968407512
0.3627232143	0.8947865963
0.3617267219	0.8877773285
0.3607302296	0.8848885298
0.3597337372	0.8893131614
0.3587372449	0.9012744427
0.3577407526	0.8890274763
0.3567442602	0.8925589323
0.3557477679	0.890280962
0.3547512755	0.8891741037
0.3537547832	0.8877254725
0.3527582908	0.8919168115
0.3517617985	0.8895614147
0.3507653061	0.8977820277
0.3497688138	0.9060742259
0.3487723214	0.9082401991
0.3477758291	0.9021829367
0.3467793367	0.9019935131
0.3457828444	0.9087334871
0.344786352	0.9066061378
0.3437898597	0.9032164216
0.3427933673	0.9067803025
0.341796875	0.9020676017
0.3408003827	0.9029656649
0.3398038903	0.8957118988
0.338807398	0.8957577944
0.3378109056	0.9003041387
0.3368144133	0.9019877911
0.3358179209	0.9014232755
0.3348214286	0.9036635756
0.3338249362	0.903409481
0.3328284439	0.9001139998
0.3318319515	0.9033045173
0.3308354592	0.8999266624
0.3298389668	0.9103348255
0.3288424745	0.9067426324
0.3278459821	0.9081552029
0.3268494898	0.9230509996
0.3258529974	0.915351212
0.3248565051	0.9199737906
0.3238600128	0.918330729
0.3228635204	0.917111814
0.3218670281	0.9156505466
0.3208705357	0.9209792614
0.3198740434	0.9283821583
0.318877551	0.9193583727
0.3178810587	0.9229438305
0.3168845663	0.9225205183
0.315888074	0.9208845496
0.3148915816	0.9141872525
0.3138950893	0.9155520201
0.3128985969	0.9104985595
0.3119021046	0.901204586
0.3109056122	0.9012059569
0.3099091199	0.9007597566
0.3089126276	0.9094331861
0.3079161352	0.9096364975
0.3069196429	0.9134466648
0.3059231505	0.905611217
0.3049266582	0.8977335095
0.3039301658	0.9017912149
0.3029336735	0.9087306261
0.3019371811	0.9025560617
0.3009406888	0.9013288617
0.2999441964	0.9034757614
0.2989477041	0.9064650536
0.2979512117	0.9022529125
0.2969547194	0.9011467099
0.295958227	0.908347249
0.2949617347	0.9024039507
0.2939652423	0.8975540996
0.29296875	0.903419137
0.2919722577	0.9003352523
0.2909757653	0.8939422965
0.289979273	0.8970142603
0.2889827806	0.8972876668
0.2879862883	0.8988329172
0.2869897959	0.8996237516
0.2859933036	0.9034764171
0.2849968112	0.8889988065
0.2840003189	0.8917108178
0.2830038265	0.9012740254
0.2820073342	0.8900308013
0.2810108418	0.8897430897
0.2800143495	0.8973394036
0.2790178571	0.8928442001
0.2780213648	0.8989511728
0.2770248724	0.8974376321
0.2760283801	0.8975633383
0.2750318878	0.9085543752
0.2740353954	0.906550467
0.2730389031	0.9154167175
0.2720424107	0.9185522795
0.2710459184	0.9201638103
0.270049426	0.9275355339
0.2690529337	0.9197864532
0.2680564413	0.9224737287
0.267059949	0.9264095426
0.2660634566	0.9189330339
0.2650669643	0.9276721478
0.2640704719	0.9249017239
0.2630739796	0.912186861
0.2620774872	0.9141350985
0.2610809949	0.9073033333
0.2600845026	0.8953338861
0.2590880102	0.8931183815
0.2580915179	0.9089415669
0.2570950255	0.9011378288
0.2560985332	0.9107233286
0.2551020408	0.904466331
0.2541055485	0.8904567361
0.2531090561	0.8947700858
0.2521125638	0.8966849446
0.2511160714	0.8914949298
0.2501195791	0.8936094046
0.2491230867	0.8987159133
0.2481265944	0.9026710987
0.247130102	0.910261929
0.2461336097	0.9021745324
0.2451371173	0.9074581861
0.244140625	0.9043521881
0.2431441327	0.9000925422
0.2421476403	0.9103827477
0.241151148	0.9162328243
0.2401546556	0.9100672007
0.2391581633	0.9073160887
0.2381616709	0.9060992599
0.2371651786	0.9146982431
0.2361686862	0.9131699204
0.2351721939	0.9173207283
0.2341757015	0.9105847478
0.2331792092	0.9081345797
0.2321827168	0.9024864435
0.2311862245	0.9098961949
0.2301897321	0.9110383391
0.2291932398	0.9133296609
0.2281967474	0.9158960581
0.2272002551	0.9040078521
0.2262037628	0.8998256922
0.2252072704	0.9093242288
0.2242107781	0.8981546164
0.2232142857	0.9024586678
0.2222177934	0.8979364038
0.221221301	0.8977403641
0.2202248087	0.8972770572
0.2192283163	0.901488483
0.218231824	0.9188081622
0.2172353316	0.9032281041
0.2162388393	0.9026796222
0.2152423469	0.8943831325
0.2142458546	0.8991587162
0.2132493622	0.9055562019
0.2122528699	0.9069091678
0.2112563776	0.9090970755
0.2102598852	0.9094080329
0.2092633929	0.9039714336
0.2082669005	0.8990598917
0.2072704082	0.8999989629
0.2062739158	0.9090905786
0.2052774235	0.9062495232
0.2042809311	0.8969044089
0.2032844388	0.8884850144
0.2022879464	0.8877393603
0.2012914541	0.9028162956
0.2002949617	0.884434104
0.1992984694	0.8887044191
0.198301977	0.8906327486
0.1973054847	0.8902299404
0.1963089923	0.8918468356
0.1953125	0.8980560899
0.1943160077	0.9015368223
0.1933195153	0.9009634256
0.192323023	0.883222878
0.1913265306	0.8945350647
0.1903300383	0.8957343102
0.1893335459	0.8972832561
0.1883370536	0.8976126909
0.1873405612	0.8830938339
0.1863440689	0.8904228806
0.1853475765	0.8833078146
0.1843510842	0.8823935986
0.1833545918	0.8807790875
0.1823580995	0.877743721
0.1813616071	0.8618052602
0.1803651148	0.8688902259
0.1793686224	0.8714346886
0.1783721301	0.8579877615
0.1773756378	0.8530101776
0.1763791454	0.8597884178
0.1753826531	0.8544053435
0.1743861607	0.8513156176
0.1733896684	0.8473876119
0.172393176	0.8640493751
0.1713966837	0.8555019498
0.1704001913	0.8630391955
0.169403699	0.8600284457
0.1684072066	0.8595770597
0.1674107143	0.867243588
0.1664142219	0.8687273264
0.1654177296	0.8616687655
0.1644212372	0.8687116504
0.1634247449	0.8686732054
0.1624282526	0.859703958
0.1614317602	0.8608995676
0.1604352679	0.8635177016
0.1594387755	0.8708575964
0.1584422832	0.8666670322
0.1574457908	0.8651696444
0.1564492985	0.8701879978
0.1554528061	0.8750012517
0.1544563138	0.8650466204
0.1534598214	0.8668780327
0.1524633291	0.8608437181
0.1514668367	0.864515543
0.1504703444	0.8600079417
0.149473852	0.8646594882
0.1484773597	0.8545747399
0.1474808673	0.8570974469
0.146484375	0.8543803692
0.1454878827	0.8620872498
0.1444913903	0.8578242064
0.143494898	0.8620104194
0.1424984056	0.8616493344
0.1415019133	0.8590203524
0.1405054209	0.8580957055
0.1395089286	0.8506609797
0.1385124362	0.8537508249
0.1375159439	0.8528696299
0.1365194515	0.8693431616
0.1355229592	0.8676931262
0.1345264668	0.8504247069
0.1335299745	0.8479988575
0.1325334821	0.8504730463
0.1315369898	0.8454757333
0.1305404974	0.8492665291
0.1295440051	0.8481333852
0.1285475128	0.8456044197
0.1275510204	0.845277667
0.1265545281	0.8392443061
0.1255580357	0.8342959285
0.1245615434	0.8355722427
0.123565051	0.8416645527
0.1225685587	0.8382751942
0.1215720663	0.8469436169
0.120575574	0.8428300023
0.1195790816	0.8405024409
0.1185825893	0.8449655175
0.1175860969	0.8349043727
0.1165896046	0.8320130706
0.1155931122	0.8296269774
0.1145966199	0.8316993713
0.1136001276	0.8364788294
0.1126036352	0.8335086703
0.1116071429	0.8376222253
0.1106106505	0.8463676572
0.1096141582	0.83939147
0.1086176658	0.8315165043
0.1076211735	0.8436350822
0.1066246811	0.845179379
0.1056281888	0.8411244154
0.1046316964	0.8423125148
0.1036352041	0.8429639339
0.1026387117	0.840261519
0.1016422194	0.8388517499
0.100645727	0.8356927037
0.0996492347	0.8398759365
0.0986527423	0.8364625573
0.09765625	0.8436409831
0.0966597577	0.8411130309
0.0956632653	0.8450724483
0.094666773	0.8466693759
0.0936702806	0.8398144841
0.0926737883	0.8494223356
0.0916772959	0.8608532548
0.0906808036	0.8653306365
0.0896843112	0.8660834432
0.0886878189	0.8578653336
0.0876913265	0.8599952459
0.0866948342	0.8517203331
0.0856983418	0.8625216484
0.0847018495	0.8586680293
0.0837053571	0.8611121178
0.0827088648	0.8571851254
0.0817123724	0.8607130051
0.0807158801	0.8574671745
0.0797193878	0.8469673991
0.0787228954	0.8514687419
0.0777264031	0.848708272
0.0767299107	0.8473355174
0.0757334184	0.8484917879
0.074736926	0.84998101
0.0737404337	0.8520893455
0.0727439413	0.8466345072
0.071747449	0.8463206887
0.0707509566	0.8518804312
0.0697544643	0.8549714684
0.0687579719	0.8508063555
0.0677614796	0.8578884006
0.0667649872	0.8489018679
0.0657684949	0.8462753296
0.0647720026	0.8417285681
0.0637755102	0.8501586318
0.0627790179	0.8513532877
0.0617825255	0.8619706035
0.0607860332	0.8631206155
0.0597895408	0.8543667793
0.0587930485	0.8626311421
0.0577965561	0.8692784905
0.0568000638	0.8689494729
0.0558035714	0.8674960732
0.0548070791	0.8716093302
0.0538105867	0.871127069
0.0528140944	0.8382425904
0.051817602	0.8466755152
0.0508211097	0.854352057
0.0498246173	0.8455501795
0.048828125	0.8486351967
0.0478316327	0.850551486
0.0468351403	0.8562330604
0.045838648	0.8451778889
0.0448421556	0.8490388393
0.0438456633	0.8451084495
0.0428491709	0.8490717411
0.0418526786	0.8472239971
0.0408561862	0.8584405184
0.0398596939	0.8410196304
0.0388632015	0.8492704034
0.0378667092	0.8429377675
0.0368702168	0.8456157446
0.0358737245	0.8338330984
0.0348772321	0.8235542178
0.0338807398	0.8390530944
0.0328842474	0.8348809481
0.0318877551	0.8273019195
0.0308912628	0.8125961423
0.0298947704	0.7987741828
0.0288982781	0.8008270264
0.0279017857	0.7975355387
0.0269052934	0.8082648516
0.025908801	0.8209181428
0.0249123087	0.8303957582
0.0239158163	0.8254204988
0.022919324	0.817614615
0.0219228316	0.8116999269
0.0209263393	0.8066346049
0.0199298469	0.8159921169
0.0189333546	0.8065881729
0.0179368622	0.796664536
0.0169403699	0.7753799558
0.0159438776	0.7949255705
0.0149473852	0.7885714769
0.0139508929	0.7802792192
0.0129544005	0.7718757987
0.0119579082	0.7806544304
0.0109614158	0.7830453515
0.0099649235	0.7873217463
0.0089684311	0.8068396449
0.0079719388	0.8125250936
0.0069754464	0.8137750626
0.0059789541	0.802169621
0.0049824617	0.8258053064
0.0039859694	0.812636137
0.002989477	0.8040021658
0.0019929847	0.8129339814
0.0009964923	0.8118311167
0	0.8112868071
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.5985};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.5733};
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00000510_301_deletion_rise_mean_0980.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.4,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}, \vec{m}(\alpha)))$},
ymin=-0.0204623680995553, 
ymax=1.10,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0]
table {%
0 0.883319139480591
0.000996492346938776 0.887389659881592
0.00199298469387755 0.872230589389801
0.00298947704081633 0.877650797367096
0.0039859693877551 0.877434194087982
0.00498246173469388 0.884545743465424
0.00597895408163265 0.887603342533112
0.00697544642857143 0.88575291633606
0.0079719387755102 0.893632888793945
0.00896843112244898 0.879940390586853
0.00996492346938775 0.889166653156281
0.0109614158163265 0.897281527519226
0.0119579081632653 0.897533774375916
0.0129544005102041 0.904879927635193
0.0139508928571429 0.906952142715454
0.0149473852040816 0.90569794178009
0.0159438775510204 0.910098016262054
0.0169403698979592 0.904641628265381
0.017936862244898 0.909223735332489
0.0189333545918367 0.907080590724945
0.0199298469387755 0.913387358188629
0.0209263392857143 0.919855773448944
0.0219228316326531 0.917880058288574
0.0229193239795918 0.916636168956757
0.0239158163265306 0.925262153148651
0.0249123086734694 0.91535609960556
0.0259088010204082 0.915735304355621
0.0269052933673469 0.911680936813354
0.0279017857142857 0.908250868320465
0.0288982780612245 0.908493041992188
0.0298947704081633 0.908034980297089
0.030891262755102 0.911958634853363
0.0318877551020408 0.907127797603607
0.0328842474489796 0.902924776077271
0.0338807397959184 0.907556176185608
0.0348772321428571 0.914693832397461
0.0358737244897959 0.902672410011292
0.0368702168367347 0.907109558582306
0.0378667091836735 0.918519794940948
0.0388632015306122 0.926803529262543
0.039859693877551 0.92911958694458
0.0408561862244898 0.929079353809357
0.0418526785714286 0.93276184797287
0.0428491709183673 0.937260687351227
0.0438456632653061 0.937555491924286
0.0448421556122449 0.935139775276184
0.0458386479591837 0.930457472801208
0.0468351403061225 0.937783777713776
0.0478316326530612 0.925194799900055
0.048828125 0.930303394794464
0.0498246173469388 0.937855899333954
0.0508211096938775 0.943870425224304
0.0518176020408163 0.946342706680298
0.0528140943877551 0.949367046356201
0.0538105867346939 0.955608546733856
0.0548070790816327 0.949877023696899
0.0558035714285714 0.949766218662262
0.0568000637755102 0.948285102844238
0.057796556122449 0.942798674106598
0.0587930484693878 0.94289630651474
0.0597895408163265 0.93864643573761
0.0607860331632653 0.934031307697296
0.0617825255102041 0.925656259059906
0.0627790178571429 0.930663883686066
0.0637755102040816 0.926040649414062
0.0647720025510204 0.929209411144257
0.0657684948979592 0.913873732089996
0.066764987244898 0.921590387821198
0.0677614795918367 0.910972058773041
0.0687579719387755 0.89816826581955
0.0697544642857143 0.883350849151611
0.0707509566326531 0.898253977298737
0.0717474489795918 0.889860510826111
0.0727439413265306 0.873200297355652
0.0737404336734694 0.90461665391922
0.0747369260204082 0.892749071121216
0.0757334183673469 0.888879299163818
0.0767299107142857 0.867959201335907
0.0777264030612245 0.871163249015808
0.0787228954081633 0.899188637733459
0.079719387755102 0.889149606227875
0.0807158801020408 0.897965610027313
0.0817123724489796 0.866137206554413
0.0827088647959184 0.854746282100677
0.0837053571428571 0.857988178730011
0.0847018494897959 0.862642407417297
0.0856983418367347 0.861231982707977
0.0866948341836735 0.83913117647171
0.0876913265306122 0.829837799072266
0.088687818877551 0.841373324394226
0.0896843112244898 0.853456079959869
0.0906808035714286 0.824783563613892
0.0916772959183673 0.813443005084991
0.0926737882653061 0.826076030731201
0.0936702806122449 0.8002610206604
0.0946667729591837 0.729547500610352
0.0956632653061224 0.706612586975098
0.0966597576530612 0.657814860343933
0.09765625 0.651392459869385
0.0986527423469388 0.595788478851318
0.0996492346938776 0.595166087150574
0.100645727040816 0.615570366382599
0.101642219387755 0.51029235124588
0.102638711734694 0.558482050895691
0.103635204081633 0.467230498790741
0.104631696428571 0.409152060747147
0.10562818877551 0.372862190008163
0.106624681122449 0.379102617502213
0.107621173469388 0.30375874042511
0.108617665816327 0.256834805011749
0.109614158163265 0.199491560459137
0.110610650510204 0.17230424284935
0.111607142857143 0.155959606170654
0.112603635204082 0.122050784528255
0.11360012755102 0.124563448131084
0.114596619897959 0.127302691340446
0.115593112244898 0.117519997060299
0.116589604591837 0.128929987549782
0.117586096938776 0.0866884663701057
0.118582589285714 0.102218627929688
0.119579081632653 0.0579976327717304
0.120575573979592 0.051030345261097
0.121572066326531 0.0847482308745384
0.122568558673469 0.048895213752985
0.123565051020408 0.0471410341560841
0.124561543367347 0.0415883846580982
0.125558035714286 0.0369381085038185
0.126554528061224 0.0367835871875286
0.127551020408163 0.0279274899512529
0.128547512755102 0.0244365036487579
0.129544005102041 0.01993278414011
0.13054049744898 0.0221711397171021
0.131536989795918 0.021732036024332
0.132533482142857 0.0179765280336142
0.133529974489796 0.0209997519850731
0.134526466836735 0.0233085006475449
0.135522959183673 0.0234674941748381
0.136519451530612 0.0233988780528307
0.137515943877551 0.0251503195613623
0.13851243622449 0.0210942979902029
0.139508928571429 0.021989718079567
0.140505420918367 0.0256388764828444
0.141501913265306 0.029311403632164
0.142498405612245 0.0225541777908802
0.143494897959184 0.0211963579058647
0.144491390306122 0.0207217577844858
0.145487882653061 0.0199211779981852
0.146484375 0.0226642228662968
0.147480867346939 0.0216162987053394
0.148477359693878 0.0190063398331404
0.149473852040816 0.0167348310351372
0.150470344387755 0.0169226173311472
0.151466836734694 0.0161788854748011
0.152463329081633 0.0164893344044685
0.153459821428571 0.017361618578434
0.15445631377551 0.0185118019580841
0.155452806122449 0.016568697988987
0.156449298469388 0.0150756593793631
0.157445790816327 0.0162879135459661
0.158442283163265 0.0162663105875254
0.159438775510204 0.0168991833925247
0.160435267857143 0.0193347577005625
0.161431760204082 0.0247953627258539
0.16242825255102 0.0257457382977009
0.163424744897959 0.0284651760011911
0.164421237244898 0.024670073762536
0.165417729591837 0.0218764804303646
0.166414221938776 0.0219479687511921
0.167410714285714 0.0230083055794239
0.168407206632653 0.0225242935121059
0.169403698979592 0.0188986863940954
0.170400191326531 0.0156681407243013
0.171396683673469 0.0155068719759583
0.172393176020408 0.0139548983424902
0.173389668367347 0.0125282453373075
0.174386160714286 0.0105109345167875
0.175382653061224 0.0113420076668262
0.176379145408163 0.0102362306788564
0.177375637755102 0.0127759044989944
0.178372130102041 0.0124967098236084
0.17936862244898 0.0155062265694141
0.180365114795918 0.0151994731277227
0.181361607142857 0.0125671736896038
0.182358099489796 0.0124534005299211
0.183354591836735 0.013018760830164
0.184351084183673 0.0121361911296844
0.185347576530612 0.0115327397361398
0.186344068877551 0.0100761605426669
0.18734056122449 0.0112157128751278
0.188337053571429 0.0119600780308247
0.189333545918367 0.0123977204784751
0.190330038265306 0.0118124866858125
0.191326530612245 0.0115463575348258
0.192323022959184 0.0114627750590444
0.193319515306122 0.0104993004351854
0.194316007653061 0.00998615473508835
0.1953125 0.0100272875279188
0.196308992346939 0.00947464257478714
0.197305484693878 0.0111047374084592
0.198301977040816 0.0116916606202722
0.199298469387755 0.0119883306324482
0.200294961734694 0.0117173930630088
0.201291454081633 0.0101060159504414
0.202287946428571 0.00986215472221375
0.20328443877551 0.0100983390584588
0.204280931122449 0.0100569622591138
0.205277423469388 0.00906337704509497
0.206273915816327 0.00880526658147573
0.207270408163265 0.00925678759813309
0.208266900510204 0.00915271509438753
0.209263392857143 0.0104683833196759
0.210259885204082 0.0110247302800417
0.21125637755102 0.00995392072945833
0.212252869897959 0.0104608349502087
0.213249362244898 0.0104792332276702
0.214245854591837 0.012513181194663
0.215242346938776 0.012565778568387
0.216238839285714 0.0143652288243175
0.217235331632653 0.0152662908658385
0.218231823979592 0.0136323813349009
0.219228316326531 0.0123718781396747
0.220224808673469 0.0108004854992032
0.221221301020408 0.0111650060862303
0.222217793367347 0.00971746351569891
0.223214285714286 0.0108815701678395
0.224210778061224 0.0131706297397614
0.225207270408163 0.0132604585960507
0.226203762755102 0.0155342277139425
0.227200255102041 0.0165625009685755
0.22819674744898 0.0170783903449774
0.229193239795918 0.0172465052455664
0.230189732142857 0.015492444857955
0.231186224489796 0.0147634735330939
0.232182716836735 0.0136412559077144
0.233179209183673 0.0133309252560139
0.234175701530612 0.0133402068167925
0.235172193877551 0.0119291692972183
0.23616868622449 0.0108788870275021
0.237165178571429 0.0100860726088285
0.238161670918367 0.0110877715051174
0.239158163265306 0.011856846511364
0.240154655612245 0.013282691128552
0.241151147959184 0.0135889183729887
0.242147640306122 0.0137904854491353
0.243144132653061 0.0142857301980257
0.244140625 0.0158467441797256
0.245137117346939 0.0147619191557169
0.246133609693878 0.0149511620402336
0.247130102040816 0.015379092656076
0.248126594387755 0.0145906582474709
0.249123086734694 0.0166607964783907
0.250119579081633 0.0151686519384384
0.251116071428571 0.0163530539721251
0.25211256377551 0.0156689584255219
0.253109056122449 0.0163218565285206
0.254105548469388 0.0175572615116835
0.255102040816327 0.0162883549928665
0.256098533163265 0.015699353069067
0.257095025510204 0.0177408512681723
0.258091517857143 0.0169464554637671
0.259088010204082 0.0150146801024675
0.26008450255102 0.0149350455030799
0.261080994897959 0.0157062225043774
0.262077487244898 0.0155125288292766
0.263073979591837 0.0162138175219297
0.264070471938776 0.013091734610498
0.265066964285714 0.0134677430614829
0.266063456632653 0.0136337587609887
0.267059948979592 0.0126140639185905
0.268056441326531 0.0128088183701038
0.269052933673469 0.0152279566973448
0.270049426020408 0.01508619915694
0.271045918367347 0.0139160668477416
0.272042410714286 0.0137243801727891
0.273038903061224 0.0156817957758904
0.274035395408163 0.0146000944077969
0.275031887755102 0.0144273648038507
0.276028380102041 0.0110211819410324
0.27702487244898 0.00934435147792101
0.278021364795918 0.0081851901486516
0.279017857142857 0.00857433956116438
0.280014349489796 0.00809362716972828
0.281010841836735 0.00882480759173632
0.282007334183673 0.00894643738865852
0.283003826530612 0.00858744792640209
0.284000318877551 0.00788103044033051
0.28499681122449 0.00789190828800201
0.285993303571429 0.0088580409064889
0.286989795918367 0.0087234852835536
0.287986288265306 0.00786393601447344
0.288982780612245 0.00711808633059263
0.289979272959184 0.00690373731777072
0.290975765306122 0.00659222714602947
0.291972257653061 0.00862888339906931
0.29296875 0.00804046262055635
0.293965242346939 0.00728680985048413
0.294961734693878 0.0079374723136425
0.295958227040816 0.00773895857855678
0.296954719387755 0.00784416496753693
0.297951211734694 0.00743115181103349
0.298947704081633 0.00792733393609524
0.299944196428571 0.00729629071429372
0.30094068877551 0.00852105766534805
0.301937181122449 0.00885477010160685
0.302933673469388 0.00912994053214788
0.303930165816327 0.0110029792413116
0.304926658163265 0.0111406529322267
0.305923150510204 0.0110057201236486
0.306919642857143 0.0110159460455179
0.307916135204082 0.00970268249511719
0.30891262755102 0.00977575685828924
0.309909119897959 0.0115455547347665
0.310905612244898 0.0122187826782465
0.311902104591837 0.0121818976476789
0.312898596938776 0.0127034978941083
0.313895089285714 0.0102563770487905
0.314891581632653 0.0103284204378724
0.315888073979592 0.00896119512617588
0.316884566326531 0.00826579239219427
0.317881058673469 0.0076997559517622
0.318877551020408 0.00966766197234392
0.319874043367347 0.00837276875972748
0.320870535714286 0.00822573155164719
0.321867028061224 0.00730739906430244
0.322863520408163 0.00525892432779074
0.323860012755102 0.00636966899037361
0.324856505102041 0.00789640005677938
0.32585299744898 0.00887068081647158
0.326849489795918 0.00811634305864573
0.327845982142857 0.00804852973669767
0.328842474489796 0.00941593572497368
0.329838966836735 0.0102992691099644
0.330835459183673 0.00853397138416767
0.331831951530612 0.00788654014468193
0.332828443877551 0.00727902166545391
0.33382493622449 0.00700624752789736
0.334821428571429 0.00951486267149448
0.335817920918367 0.0101860826835036
0.336814413265306 0.0096523454412818
0.337810905612245 0.0105132143944502
0.338807397959184 0.0100780474022031
0.339803890306122 0.0101602114737034
0.340800382653061 0.0104337753728032
0.341796875 0.00959832221269608
0.342793367346939 0.00977964326739311
0.343789859693878 0.00967099331319332
0.344786352040816 0.00966493040323257
0.345782844387755 0.00862069334834814
0.346779336734694 0.00881193298846483
0.347775829081633 0.00804341211915016
0.348772321428571 0.00776938768103719
0.34976881377551 0.00774954864755273
0.350765306122449 0.00736042810603976
0.351761798469388 0.0082395551726222
0.352758290816327 0.00918696448206902
0.353754783163265 0.00852680206298828
0.354751275510204 0.00712776510044932
0.355747767857143 0.00620499206706882
0.356744260204082 0.0047457180917263
0.35774075255102 0.00467670010402799
0.358737244897959 0.00453196465969086
0.359733737244898 0.00417751865461469
0.360730229591837 0.00430818973109126
0.361726721938776 0.00397444888949394
0.362723214285714 0.00366578134708107
0.363719706632653 0.00332466582767665
0.364716198979592 0.00322534330189228
0.365712691326531 0.00380292697809637
0.366709183673469 0.0036609370727092
0.367705676020408 0.00358362728729844
0.368702168367347 0.00308562582358718
0.369698660714286 0.00294880336150527
0.370695153061224 0.0028786351904273
0.371691645408163 0.00279464432969689
0.372688137755102 0.00353855057619512
0.373684630102041 0.00382483866997063
0.37468112244898 0.0031830626539886
0.375677614795918 0.00306483078747988
0.376674107142857 0.00244065769948065
0.377670599489796 0.00224539590999484
0.378667091836735 0.00244103744626045
0.379663584183673 0.00237713940441608
0.380660076530612 0.00220816466026008
0.381656568877551 0.0020571006461978
0.38265306122449 0.00204891199246049
0.383649553571429 0.00196937122382224
0.384646045918367 0.00191598327364773
0.385642538265306 0.00191133981570601
0.386639030612245 0.00244430056773126
0.387635522959184 0.00325616006739438
0.388632015306122 0.00302119925618172
0.389628507653061 0.00267066154628992
0.390625 0.00259797438047826
0.391621492346939 0.00244147120974958
0.392617984693878 0.0025343329180032
0.393614477040816 0.00245493766851723
0.394610969387755 0.00214374833740294
0.395607461734694 0.00226123188622296
0.396603954081633 0.00238790968433022
0.397600446428571 0.00222513964399695
0.39859693877551 0.00215869885869324
0.399593431122449 0.00231641647405922
0.400589923469388 0.00204993179067969
0.401586415816327 0.0021034765522927
0.402582908163265 0.00234566302970052
0.403579400510204 0.0024286680854857
0.404575892857143 0.00219676014967263
0.405572385204082 0.00232522562146187
0.40656887755102 0.00238827080465853
0.407565369897959 0.00199514650739729
0.408561862244898 0.00218588346615434
0.409558354591837 0.00140838336665183
0.410554846938776 0.00105948525015265
0.411551339285714 0.000883835833519697
0.412547831632653 0.0011743608629331
0.413544323979592 0.00121183705050498
0.414540816326531 0.00121692614629865
0.415537308673469 0.00134032033383846
0.416533801020408 0.00167319574393332
0.417530293367347 0.00153555208817124
0.418526785714286 0.00174372480250895
0.419523278061224 0.00161866738926619
0.420519770408163 0.00189441803377122
0.421516262755102 0.00172513711731881
0.422512755102041 0.00194814952556044
0.42350924744898 0.00213049584999681
0.424505739795918 0.00218500546179712
0.425502232142857 0.00222877250052989
0.426498724489796 0.00174366775900126
0.427495216836735 0.00153366709128022
0.428491709183673 0.00148929830174893
0.429488201530612 0.00141752185299993
0.430484693877551 0.00142466020770371
0.43148118622449 0.00146220088936388
0.432477678571429 0.00159387197345495
0.433474170918367 0.00163882854394615
0.434470663265306 0.00156652601435781
0.435467155612245 0.00167022843379527
0.436463647959184 0.00178523024078459
0.437460140306122 0.0016520757926628
0.438456632653061 0.00190620799548924
0.439453125 0.00115613709203899
0.440449617346939 0.00112617446575314
0.441446109693878 0.00167298980522901
0.442442602040816 0.00192926346790045
0.443439094387755 0.0021069401409477
0.444435586734694 0.00237225461751223
0.445432079081633 0.0019376422278583
0.446428571428571 0.00207420601509511
0.44742506377551 0.00202246243134141
0.448421556122449 0.00248572952114046
0.449418048469388 0.00269789714366198
0.450414540816327 0.00213987659662962
0.451411033163265 0.00223742262460291
0.452407525510204 0.00230793375521898
0.453404017857143 0.00161038932856172
0.454400510204082 0.00144460413139313
0.45539700255102 0.00141404045280069
0.456393494897959 0.0014025327982381
0.457389987244898 0.00154838641174138
0.458386479591837 0.00150784512516111
0.459382971938776 0.00156692450400442
0.460379464285714 0.00165583065245301
0.461375956632653 0.00187691592145711
0.462372448979592 0.00182930426672101
0.463368941326531 0.0018231738358736
0.464365433673469 0.00193972943816334
0.465361926020408 0.00177127472124994
0.466358418367347 0.00187580159399658
0.467354910714286 0.00217607663944364
0.468351403061224 0.00199161120690405
0.469347895408163 0.0021144722122699
0.470344387755102 0.00155696703586727
0.471340880102041 0.00177665881346911
0.47233737244898 0.00210989289917052
0.473333864795918 0.00193662126548588
0.474330357142857 0.00198960979469121
0.475326849489796 0.00179494603071362
0.476323341836735 0.00167652266100049
0.477319834183673 0.00146688404493034
0.478316326530612 0.00165176170412451
0.479312818877551 0.0011895812349394
0.48030931122449 0.00135537458118051
0.481305803571429 0.00129223661497235
0.482302295918367 0.00120046176016331
0.483298788265306 0.00123946601524949
0.484295280612245 0.00093067082343623
0.485291772959184 0.000826893898192793
0.486288265306122 0.000872524571605027
0.487284757653061 0.000910763046704233
0.48828125 0.000872382312081754
0.489277742346939 0.00094603601610288
0.490274234693878 0.000840951222926378
0.491270727040816 0.000841706176288426
0.492267219387755 0.000790054677054286
0.493263711734694 0.000720511947292835
0.494260204081633 0.000880429055541754
0.495256696428571 0.00084183958824724
0.49625318877551 0.000642371771391481
0.497249681122449 0.000672687601763755
0.498246173469388 0.000618861871771514
0.499242665816327 0.00069537217495963
0.500239158163265 0.000699544209055603
0.501235650510204 0.000770056562032551
0.502232142857143 0.000768742349464446
0.503228635204082 0.00082558230496943
0.50422512755102 0.00076337467180565
0.505221619897959 0.000768428610172123
0.506218112244898 0.000890699098818004
0.507214604591837 0.000798521505203098
0.508211096938776 0.000862634100485593
0.509207589285714 0.000809518794994801
0.510204081632653 0.000693318375851959
0.511200573979592 0.000610911112744361
0.512197066326531 0.000629815098363906
0.513193558673469 0.000708450039383024
0.514190051020408 0.000542524445336312
0.515186543367347 0.000558375031687319
0.516183035714286 0.000615191354881972
0.517179528061224 0.000696435454301536
0.518176020408163 0.000599586870521307
0.519172512755102 0.00054219615412876
0.520169005102041 0.00046305320574902
0.52116549744898 0.000481502909678966
0.522161989795918 0.000458169699413702
0.523158482142857 0.000446037534857169
0.524154974489796 0.000369409564882517
0.525151466836735 0.000430360552854836
0.526147959183674 0.000400705961510539
0.527144451530612 0.000400951597839594
0.528140943877551 0.000451477157184854
0.52913743622449 0.000451660453109071
0.530133928571429 0.000470394006697461
0.531130420918367 0.0002770452410914
0.532126913265306 0.000196740846149623
0.533123405612245 0.000220509347855113
0.534119897959184 0.000296360434731469
0.535116390306122 0.000346634595189244
0.536112882653061 0.000402915757149458
0.537109375 0.000404809426981956
0.538105867346939 0.000455113709904253
0.539102359693878 0.000550490221939981
0.540098852040816 0.000607933150604367
0.541095344387755 0.000645015446934849
0.542091836734694 0.000713394896592945
0.543088329081633 0.000561196939088404
0.544084821428571 0.000501981005072594
0.54508131377551 0.000402588892029598
0.546077806122449 0.000370634748833254
0.547074298469388 0.000390390225220472
0.548070790816326 0.000500960624776781
0.549067283163265 0.000601849693339318
0.550063775510204 0.000530735705979168
0.551060267857143 0.000540155626367778
0.552056760204082 0.000584481284022331
0.55305325255102 0.000559828476980329
0.554049744897959 0.000487976387375966
0.555046237244898 0.000447544240159914
0.556042729591837 0.000341369101079181
0.557039221938776 0.000233258659136482
0.558035714285714 0.000223992698010989
0.559032206632653 0.000225304291234352
0.560028698979592 0.000260002736467868
0.561025191326531 0.000224830699153244
0.562021683673469 0.000382116821128875
0.563018176020408 0.000304870074614882
0.564014668367347 0.000360838719643652
0.565011160714286 0.00021899986313656
0.566007653061224 0.000162799711688422
0.567004145408163 0.000205627191462554
0.568000637755102 0.000230891921091825
0.568997130102041 0.000214041763683781
0.56999362244898 0.000202361174160615
0.570990114795918 0.000217319320654497
0.571986607142857 0.000122709621791728
0.572983099489796 0.000101836201793049
0.573979591836735 0.000180289731360972
0.574976084183674 0.000240229157498106
0.575972576530612 0.000208026860491373
0.576969068877551 0.000261679466348141
0.57796556122449 0.000269343261606991
0.578962053571429 0.00028935496811755
0.579958545918367 0.000464253622340038
0.580955038265306 0.000583424232900143
0.581951530612245 0.00057827343698591
0.582948022959184 0.000481692259199917
0.583944515306122 0.000409507076255977
0.584941007653061 0.000427453662268817
0.5859375 0.000375340547179803
0.586933992346939 0.000309318362269551
0.587930484693878 0.000317138066748157
0.588926977040816 0.000224720017286018
0.589923469387755 0.000291598320472986
0.590919961734694 0.000339336053002626
0.591916454081633 0.000345288688549772
0.592912946428571 0.000291663542157039
0.59390943877551 0.000357097189407796
0.594905931122449 0.000355324271367863
0.595902423469388 0.000244324211962521
0.596898915816326 0.0003274152695667
0.597895408163265 0.000439732917584479
0.598891900510204 0.000384143902920187
0.599888392857143 0.000261982233496383
0.600884885204082 0.000271608616458252
0.60188137755102 0.00026672487729229
0.602877869897959 0.000268767034867778
0.603874362244898 0.000287086819298565
0.604870854591837 0.000223021110286936
0.605867346938776 0.000261862936895341
0.606863839285714 0.000205770586035214
0.607860331632653 0.00028827745700255
0.608856823979592 0.000271480996161699
0.609853316326531 0.00045469292672351
0.610849808673469 0.000234529870795086
0.611846301020408 8.1813610449899e-05
0.612842793367347 9.27286309888586e-05
0.613839285714286 9.76995579549111e-05
0.614835778061224 0.00011180255387444
0.615832270408163 9.62523408816196e-05
0.616828762755102 8.93539181561209e-05
0.617825255102041 8.90312148840167e-05
0.61882174744898 7.20557727618143e-05
0.619818239795918 9.19941303436644e-05
0.620814732142857 8.77318379934877e-05
0.621811224489796 9.67170635703951e-05
0.622807716836735 9.63863130891696e-05
0.623804209183674 0.000104995866422541
0.624800701530612 0.000109254113340285
0.625797193877551 0.000117292511276901
0.62679368622449 0.000132676912471652
0.627790178571429 0.000131406690343283
0.628786670918367 0.000195530883502215
0.629783163265306 0.00022805952175986
0.630779655612245 0.000190809834748507
0.631776147959184 0.000287546601612121
0.632772640306122 0.000210776794119738
0.633769132653061 0.000240749533986673
0.634765625 0.000257414329098538
0.635762117346939 0.000330353039316833
0.636758609693878 0.000323719723382965
0.637755102040816 0.000270205549895763
0.638751594387755 0.000215656371437944
0.639748086734694 0.000212234474020079
0.640744579081633 0.000174990782397799
0.641741071428571 0.000173181106219999
0.64273756377551 0.000220981557504274
0.643734056122449 0.000195957298274152
0.644730548469388 0.000191567014553584
0.645727040816326 0.000208489873330109
0.646723533163265 0.000205838805413805
0.647720025510204 0.000203754359972663
0.648716517857143 0.000297893391689286
0.649713010204082 0.000325922243064269
0.65070950255102 0.000609966402407736
0.651705994897959 0.000718346855137497
0.652702487244898 0.000640298647340387
0.653698979591837 0.000494667852763087
0.654695471938776 0.000394520378904417
0.655691964285714 0.000328647904098034
0.656688456632653 0.000357651762897149
0.657684948979592 0.000513281964231282
0.658681441326531 0.0003965322393924
0.659677933673469 0.000392217567423359
0.660674426020408 0.000446590362116694
0.661670918367347 0.000489102967549115
0.662667410714286 0.000509388570208102
0.663663903061224 0.000464808574179187
0.664660395408163 0.000624049047473818
0.665656887755102 0.000492437975481153
0.666653380102041 0.000499658810440451
0.66764987244898 0.000389084714697674
0.668646364795918 0.000370747962733731
0.669642857142857 0.000435722438851371
0.670639349489796 0.000376955169485882
0.671635841836735 0.000495754880830646
0.672632334183674 0.000537530577275902
0.673628826530612 0.000604670960456133
0.674625318877551 0.000538660446181893
0.67562181122449 0.000547300092875957
0.676618303571429 0.00045981872244738
0.677614795918367 0.000395842827856541
0.678611288265306 0.000339461897965521
0.679607780612245 0.000272314908215776
0.680604272959184 0.000211897408007644
0.681600765306122 0.000219341556658037
0.682597257653061 0.000201870760065503
0.68359375 0.000178427944774739
0.684590242346939 0.000202625742531382
0.685586734693878 0.000216190339415334
0.686583227040816 0.000317917700158432
0.687579719387755 0.000360610691132024
0.688576211734694 0.000455500383395702
0.689572704081633 0.000488112244056538
0.690569196428571 0.000313588476274163
0.69156568877551 0.000227657204959542
0.692562181122449 0.000155013825860806
0.693558673469388 0.000136367641971447
0.694555165816326 0.000145496087498032
0.695551658163265 0.000140011077746749
0.696548150510204 0.000131443433929235
0.697544642857143 0.000164211902301759
0.698541135204082 0.000174323751707561
0.69953762755102 0.000134403380798176
0.700534119897959 0.000143916229717433
0.701530612244898 0.000122331359307282
0.702527104591837 0.000222852613660507
0.703523596938776 0.000301228079479188
0.704520089285714 0.000280873733572662
0.705516581632653 0.000243201298872009
0.706513073979592 0.00025178023497574
0.707509566326531 0.000129480889881961
0.708506058673469 0.000176475834450684
0.709502551020408 0.00015463907038793
0.710499043367347 0.000153248605784029
0.711495535714286 0.000174671455170028
0.712492028061224 0.000223454277147539
0.713488520408163 0.000232235324801877
0.714485012755102 0.00022897106828168
0.715481505102041 0.000123388948850334
0.71647799744898 0.000151945016114041
0.717474489795918 0.000174951273947954
0.718470982142857 0.000205827760510147
0.719467474489796 0.000217429813346826
0.720463966836735 0.000199569913093001
0.721460459183674 0.000128723520901985
0.722456951530612 8.96986020961776e-05
0.723453443877551 0.000121754615975078
0.72444993622449 0.000106632913229987
0.725446428571429 8.45929389470257e-05
0.726442920918367 9.5541836344637e-05
0.727439413265306 0.000113260743091814
0.728435905612245 0.000118587784527335
0.729432397959184 0.000201852308236994
0.730428890306122 0.000171806153957732
0.731425382653061 0.000119020558486227
0.732421875 9.55596042331308e-05
0.733418367346939 0.000142092161695473
0.734414859693878 8.78996215760708e-05
0.735411352040816 6.69383662170731e-05
0.736407844387755 8.24725357233547e-05
0.737404336734694 4.14918467868119e-05
0.738400829081633 4.47648744739126e-05
0.739397321428571 4.19024472648744e-05
0.74039381377551 4.17869050579611e-05
0.741390306122449 4.18939998780843e-05
0.742386798469388 4.75200358778238e-05
0.743383290816326 8.38999621919356e-05
0.744379783163265 0.000134009693283588
0.745376275510204 0.000161794261657633
0.746372767857143 0.000245263916440308
0.747369260204082 0.000323504093103111
0.74836575255102 0.000419821473769844
0.749362244897959 0.000419684423832223
0.750358737244898 0.000410230393754318
0.751355229591837 0.000397167983464897
0.752351721938776 0.000847623567096889
0.753348214285714 0.000498726440127939
0.754344706632653 0.000358364632120356
0.755341198979592 0.000367608707165346
0.756337691326531 0.000303058826830238
0.757334183673469 0.000189629397937097
0.758330676020408 0.000176231420482509
0.759327168367347 0.000188459802302532
0.760323660714286 0.000206188502488658
0.761320153061224 0.000285531452391297
0.762316645408163 0.000271604629233479
0.763313137755102 0.000312674295855686
0.764309630102041 0.000227212731260806
0.76530612244898 0.00037499560858123
0.766302614795918 0.000351512775523588
0.767299107142857 0.000254060112638399
0.768295599489796 0.000356146570993587
0.769292091836735 0.000296240905299783
0.770288584183674 0.000311846233671531
0.771285076530612 0.000393048627302051
0.772281568877551 0.00045319925993681
0.77327806122449 0.000437757029430941
0.774274553571429 0.000359574711183086
0.775271045918367 0.000309210066916421
0.776267538265306 0.000234504885156639
0.777264030612245 0.000145943122333847
0.778260522959184 0.000320984836434945
0.779257015306122 0.00040871070814319
0.780253507653061 0.000186448669410311
0.78125 0.000231250611250289
0.782246492346939 0.000163060962222517
0.783242984693878 0.000120026081276592
0.784239477040816 0.000132892761030234
0.785235969387755 0.00015122615150176
0.786232461734694 0.000138479153974913
0.787228954081633 7.55068467697129e-05
0.788225446428571 0.000146209436934441
0.78922193877551 0.000219104549614713
0.790218431122449 0.000194815918803215
0.791214923469388 0.000339123216690496
0.792211415816326 0.00027922450681217
0.793207908163265 0.000261711335042492
0.794204400510204 0.000315143523039296
0.795200892857143 0.000359642115654424
0.796197385204082 0.000337915262207389
0.79719387755102 0.000338329176884145
0.798190369897959 0.000368858396541327
0.799186862244898 0.000393792142858729
0.800183354591837 0.000487789249746129
0.801179846938776 0.000343914842233062
0.802176339285714 0.000308867514831945
0.803172831632653 0.000383637961931527
0.804169323979592 0.000397976575186476
0.805165816326531 0.000356411852408201
0.806162308673469 0.000456196285085753
0.807158801020408 0.000238820066442713
0.808155293367347 0.000330331298755482
0.809151785714286 0.000317137542879209
0.810148278061224 0.00023666414199397
0.811144770408163 0.000161703253979795
0.812141262755102 0.000133674024255015
0.813137755102041 9.97052120510489e-05
0.81413424744898 9.32346520130523e-05
0.815130739795918 0.000112760331830941
0.816127232142857 0.000138775969389826
0.817123724489796 0.000167724865605123
0.818120216836735 0.000186830104212277
0.819116709183674 9.99267140286975e-05
0.820113201530612 0.000119214048027061
0.821109693877551 9.52141126617789e-05
0.82210618622449 4.76153982162941e-05
0.823102678571429 9.08248766791075e-05
0.824099170918367 0.000137779003125615
0.825095663265306 0.000151333253597841
0.826092155612245 0.000185714830877259
0.827088647959184 0.000285099726170301
0.828085140306122 0.000308879651129246
0.829081632653061 0.000294432858936489
0.830078125 0.000359815399860963
0.831074617346939 0.000387917039915919
0.832071109693878 0.000361915677785873
0.833067602040816 0.000334302079863846
0.834064094387755 0.000313537777401507
0.835060586734694 0.000350812508258969
0.836057079081633 0.000311460142256692
0.837053571428571 0.000267081661149859
0.83805006377551 0.000304819404846057
0.839046556122449 0.000307053182041273
0.840043048469388 0.000364188221283257
0.841039540816326 0.000532356440089643
0.842036033163265 0.000435170426499099
0.843032525510204 0.000481529161334038
0.844029017857143 0.000560881744604558
0.845025510204082 0.000480022630654275
0.84602200255102 0.000421851320425048
0.847018494897959 0.000488255842356011
0.848014987244898 0.000462287745904177
0.849011479591837 0.000459546252386644
0.850007971938776 0.000320818769978359
0.851004464285714 0.00038301813765429
0.852000956632653 0.000331982359057292
0.852997448979592 0.000377450924133882
0.853993941326531 0.000365387706551701
0.854990433673469 0.000526186486240476
0.855986926020408 0.000666881212964654
0.856983418367347 0.000445944635430351
0.857979910714286 0.000513692852109671
0.858976403061224 0.000632618553936481
0.859972895408163 0.000667488493490964
0.860969387755102 0.000709886371623725
0.861965880102041 0.000738790782634169
0.86296237244898 0.000819445005618036
0.863958864795918 0.000702845165506005
0.864955357142857 0.000735280744265765
0.865951849489796 0.000640209298580885
0.866948341836735 0.000682713754940778
0.867944834183674 0.00079780409578234
0.868941326530612 0.000634127936791629
0.869937818877551 0.000593425647821277
0.87093431122449 0.000659457058645785
0.871930803571429 0.000733601511456072
0.872927295918367 0.000777782581280917
0.873923788265306 0.0011699718888849
0.874920280612245 0.000825181545224041
0.875916772959184 0.000699912547133863
0.876913265306122 0.000674682261887938
0.877909757653061 0.000600642524659634
0.87890625 0.000620635983068496
0.879902742346939 0.000722104159649462
0.880899234693878 0.000812050653621554
0.881895727040816 0.000851529883220792
0.882892219387755 0.000740712159313262
0.883888711734694 0.000719347619451582
0.884885204081633 0.000815115112345666
0.885881696428571 0.00097324384842068
0.88687818877551 0.000770267623011023
0.887874681122449 0.000825890805572271
0.888871173469388 0.000835110782645643
0.889867665816326 0.00157212372869253
0.890864158163265 0.00163421675097197
0.891860650510204 0.00195577344857156
0.892857142857143 0.00197062641382217
0.893853635204082 0.00148168194573373
0.89485012755102 0.00121820205822587
0.895846619897959 0.000969341315794736
0.896843112244898 0.000744105607736856
0.897839604591837 0.000987985520623624
0.898836096938776 0.00111412722617388
0.899832589285714 0.0010972818126902
0.900829081632653 0.00130695197731256
0.901825573979592 0.00193021376617253
0.902822066326531 0.00236067944206297
0.903818558673469 0.00257859332486987
0.904815051020408 0.00249922717921436
0.905811543367347 0.00217934348620474
0.906808035714286 0.00191834731958807
0.907804528061224 0.00157137401401997
0.908801020408163 0.00127831334248185
0.909797512755102 0.000756843772251159
0.910794005102041 0.000579106563236564
0.91179049744898 0.000637384480796754
0.912786989795918 0.000725190388038754
0.913783482142857 0.000829078955575824
0.914779974489796 0.000569216965232044
0.915776466836735 0.000665249652229249
0.916772959183674 0.000978727359324694
0.917769451530612 0.000923342362511903
0.918765943877551 0.000999258481897414
0.91976243622449 0.00108299113344401
0.920758928571429 0.00103286618832499
0.921755420918367 0.000951298919972032
0.922751913265306 0.0007332120439969
0.923748405612245 0.000907112145796418
0.924744897959184 0.00117841083556414
0.925741390306122 0.000798654451500624
0.926737882653061 0.00121421308722347
0.927734375 0.00115679611917585
0.928730867346939 0.00181854190304875
0.929727359693878 0.00219464651308954
0.930723852040816 0.00148728745989501
0.931720344387755 0.00100040272809565
0.932716836734694 0.000655044161248952
0.933713329081633 0.000552651123143733
0.934709821428571 0.000860646308865398
0.93570631377551 0.000964924693107605
0.936702806122449 0.000964043138083071
0.937699298469388 0.000622190185822546
0.938695790816326 0.000493693223688751
0.939692283163265 0.000432193017331883
0.940688775510204 0.000373561662854627
0.941685267857143 0.000391290668630973
0.942681760204082 0.00057105632731691
0.94367825255102 0.00082012388156727
0.944674744897959 0.000737692520488054
0.945671237244898 0.00100488681346178
0.946667729591837 0.00110693625174463
0.947664221938776 0.00097956764511764
0.948660714285714 0.00149799580685794
0.949657206632653 0.00149658054579049
0.950653698979592 0.00144043122418225
0.951650191326531 0.00134414527565241
0.952646683673469 0.00129938754253089
0.953643176020408 0.00139982218388468
0.954639668367347 0.000992631656117737
0.955636160714286 0.000525905867107213
0.956632653061224 0.000480636837892234
0.957629145408163 0.000561337801627815
0.958625637755102 0.00061577744781971
0.959622130102041 0.00045662751654163
0.96061862244898 0.000386664381949231
0.961615114795918 0.000626328401267529
0.962611607142857 0.000361496960977092
0.963608099489796 0.000356800301233307
0.964604591836735 0.00027741095982492
0.965601084183674 0.000233920713071711
0.966597576530612 0.000129305553855374
0.967594068877551 0.000214142899494618
0.96859056122449 0.000411536515457556
0.969587053571429 0.000266539514996111
0.970583545918367 0.000118560441478621
0.971580038265306 0.00010455930896569
0.972576530612245 3.39865946443751e-05
0.973573022959184 2.52276659011841e-05
0.974569515306122 1.59143164637499e-05
0.975566007653061 2.35751758737024e-05
0.9765625 2.3585969756823e-05
0.977558992346939 5.40799628652167e-05
0.978555484693878 5.14921266585588e-05
0.979551977040816 0.000129441366880201
0.980548469387755 7.9383491538465e-05
0.981544961734694 7.28835075278766e-05
0.982541454081633 4.53278626082465e-05
0.983537946428571 8.00642446847633e-05
0.98453443877551 0.000206220414838754
0.985530931122449 0.000231974481721409
0.986527423469388 0.000225474694161676
0.987523915816326 0.000427588820457458
0.988520408163265 0.000263518304564059
0.989516900510204 0.000597515550907701
0.990513392857143 0.000440037780208513
0.991509885204082 0.000967990199569613
0.99250637755102 0.00100784888491035
0.993502869897959 0.00246565253473818
0.994499362244898 0.0015742490068078
0.995495854591837 0.00174080231226981
0.996492346938776 0.00113041151780635
0.997488839285714 0.0007355353445746
0.998485331632653 0.000643453851807863
0.999481823979592 0.00112310680560768
1 0.0017838078783825
};
% \addlegendentry{mean}

\draw [color=color0, font=\bfseries] (axis cs:0.5,0.2) +(0pt,0pt) node {AUC: 0.0980};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000510_301_insertion_rise_mean_8727.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.4,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}, \vec{m}(\alpha)))$},
ymin=-0.0204623680995553, 
ymax=1.10,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0]
table {%
0 0.00178381230216473
0.000996492346938776 0.000864036614075303
0.00199298469387755 0.000383217440685257
0.00298947704081633 0.00010981853120029
0.0039859693877551 0.000106246618088335
0.00498246173469388 5.62048335268628e-05
0.00597895408163265 0.0002178691647714
0.00697544642857143 0.000105090417491738
0.0079719387755102 8.44562018755823e-05
0.00896843112244898 0.000156781505211256
0.00996492346938775 0.000151201587868854
0.0109614158163265 0.000128894738736562
0.0119579081632653 0.000255276449024677
0.0129544005102041 0.000228130476898514
0.0139508928571429 0.000242357869865373
0.0149473852040816 0.000184445816557854
0.0159438775510204 0.000400314980652183
0.0169403698979592 0.000373796967323869
0.017936862244898 0.000197295812540688
0.0189333545918367 0.000246939191129059
0.0199298469387755 0.000254153710557148
0.0209263392857143 0.000351461756508797
0.0219228316326531 0.000313933385768905
0.0229193239795918 0.000180701579665765
0.0239158163265306 0.000251574325375259
0.0249123086734694 9.99740514089353e-05
0.0259088010204082 0.000206810946110636
0.0269052933673469 0.000159925271873362
0.0279017857142857 0.000166152720339596
0.0288982780612245 0.000322723702993244
0.0298947704081633 0.000168214581208304
0.030891262755102 0.000461551157059148
0.0318877551020408 0.0003401494177524
0.0328842474489796 0.000211283258977346
0.0338807397959184 0.000174523389432579
0.0348772321428571 0.000204597381525673
0.0358737244897959 0.000111490160634276
0.0368702168367347 9.85797305474989e-05
0.0378667091836735 0.000137671449920163
0.0388632015306122 9.28641748032533e-05
0.039859693877551 5.15410465595778e-05
0.0408561862244898 8.59661668073386e-05
0.0418526785714286 4.92460130772088e-05
0.0428491709183673 3.82437283406034e-05
0.0438456632653061 8.12146463431418e-05
0.0448421556122449 0.00022871328110341
0.0458386479591837 0.000307601178064942
0.0468351403061225 0.000257936189882457
0.0478316326530612 0.00065604381961748
0.048828125 0.000885812740307301
0.0498246173469388 0.00118362635839731
0.0508211096938775 0.00182183727156371
0.0518176020408163 0.00134205305948853
0.0528140943877551 0.00227263406850398
0.0538105867346939 0.00178871641401201
0.0548070790816327 0.00435738265514374
0.0558035714285714 0.00540078058838844
0.0568000637755102 0.00631142314523458
0.057796556122449 0.00534007558599114
0.0587930484693878 0.00387162808328867
0.0597895408163265 0.00665565440431237
0.0607860331632653 0.00437804358080029
0.0617825255102041 0.00353626278229058
0.0627790178571429 0.00545528344810009
0.0637755102040816 0.00565583165735006
0.0647720025510204 0.00479547586292028
0.0657684948979592 0.00415986636653543
0.066764987244898 0.00388836418278515
0.0677614795918367 0.00760766677558422
0.0687579719387755 0.007332943379879
0.0697544642857143 0.0065424251370132
0.0707509566326531 0.00622713938355446
0.0717474489795918 0.00653919205069542
0.0727439413265306 0.010419256053865
0.0737404336734694 0.0050778784789145
0.0747369260204082 0.00507855601608753
0.0757334183673469 0.00510059343650937
0.0767299107142857 0.00530595192685723
0.0777264030612245 0.00322520732879639
0.0787228954081633 0.00777324289083481
0.079719387755102 0.00692773284390569
0.0807158801020408 0.00902283657342196
0.0817123724489796 0.00580253824591637
0.0827088647959184 0.00558508094400167
0.0837053571428571 0.0067791435867548
0.0847018494897959 0.0223956927657127
0.0856983418367347 0.0191217567771673
0.0866948341836735 0.0276848115026951
0.0876913265306122 0.0368728972971439
0.088687818877551 0.0445983707904816
0.0896843112244898 0.0439069904386997
0.0906808035714286 0.0695826932787895
0.0916772959183673 0.0409667007625103
0.0926737882653061 0.0570809952914715
0.0936702806122449 0.0884322971105576
0.0946667729591837 0.209690511226654
0.0956632653061224 0.11195246130228
0.0966597576530612 0.0450572520494461
0.09765625 0.0710219666361809
0.0986527423469388 0.076205775141716
0.0996492346938776 0.0986080542206764
0.100645727040816 0.163638055324554
0.101642219387755 0.148125439882278
0.102638711734694 0.351507693529129
0.103635204081633 0.64941418170929
0.104631696428571 0.432483077049255
0.10562818877551 0.497119069099426
0.106624681122449 0.780133068561554
0.107621173469388 0.724574387073517
0.108617665816327 0.876962542533875
0.109614158163265 0.858795940876007
0.110610650510204 0.897479593753815
0.111607142857143 0.91676789522171
0.112603635204082 0.937860429286957
0.11360012755102 0.953482866287231
0.114596619897959 0.943235278129578
0.115593112244898 0.944727838039398
0.116589604591837 0.951294481754303
0.117586096938776 0.9435093998909
0.118582589285714 0.939454793930054
0.119579081632653 0.95653909444809
0.120575573979592 0.947827279567719
0.121572066326531 0.957000255584717
0.122568558673469 0.952323138713837
0.123565051020408 0.941463232040405
0.124561543367347 0.959159553050995
0.125558035714286 0.959400355815887
0.126554528061224 0.966951429843903
0.127551020408163 0.959380686283112
0.128547512755102 0.967654883861542
0.129544005102041 0.970155894756317
0.13054049744898 0.973998725414276
0.131536989795918 0.972245693206787
0.132533482142857 0.970252156257629
0.133529974489796 0.960435092449188
0.134526466836735 0.959327280521393
0.135522959183673 0.963038980960846
0.136519451530612 0.964232087135315
0.137515943877551 0.965947866439819
0.13851243622449 0.965022087097168
0.139508928571429 0.965342164039612
0.140505420918367 0.952478229999542
0.141501913265306 0.958029270172119
0.142498405612245 0.953688085079193
0.143494897959184 0.951537728309631
0.144491390306122 0.950901746749878
0.145487882653061 0.952008306980133
0.146484375 0.950361490249634
0.147480867346939 0.955045402050018
0.148477359693878 0.940332055091858
0.149473852040816 0.962862014770508
0.150470344387755 0.965553820133209
0.151466836734694 0.963276863098145
0.152463329081633 0.950075924396515
0.153459821428571 0.958750307559967
0.15445631377551 0.9535311460495
0.155452806122449 0.945528328418732
0.156449298469388 0.938720345497131
0.157445790816327 0.924100577831268
0.158442283163265 0.900892198085785
0.159438775510204 0.914827227592468
0.160435267857143 0.929553091526031
0.161431760204082 0.953531324863434
0.16242825255102 0.966087222099304
0.163424744897959 0.961405158042908
0.164421237244898 0.959496438503265
0.165417729591837 0.965049386024475
0.166414221938776 0.97497820854187
0.167410714285714 0.973963916301727
0.168407206632653 0.968719065189362
0.169403698979592 0.964993119239807
0.170400191326531 0.964346349239349
0.171396683673469 0.961977660655975
0.172393176020408 0.967239081859589
0.173389668367347 0.967675864696503
0.174386160714286 0.966877400875092
0.175382653061224 0.968615472316742
0.176379145408163 0.965348064899445
0.177375637755102 0.966225326061249
0.178372130102041 0.970632076263428
0.17936862244898 0.96961236000061
0.180365114795918 0.96330726146698
0.181361607142857 0.968682825565338
0.182358099489796 0.974290013313293
0.183354591836735 0.97017115354538
0.184351084183673 0.970712840557098
0.185347576530612 0.972561776638031
0.186344068877551 0.97317898273468
0.18734056122449 0.973315715789795
0.188337053571429 0.97396844625473
0.189333545918367 0.972015678882599
0.190330038265306 0.975550889968872
0.191326530612245 0.975647449493408
0.192323022959184 0.978615403175354
0.193319515306122 0.977146685123444
0.194316007653061 0.978678107261658
0.1953125 0.974249303340912
0.196308992346939 0.974230945110321
0.197305484693878 0.974599957466125
0.198301977040816 0.97734934091568
0.199298469387755 0.978014886379242
0.200294961734694 0.978397965431213
0.201291454081633 0.980425655841827
0.202287946428571 0.982529938220978
0.20328443877551 0.984054505825043
0.204280931122449 0.983364462852478
0.205277423469388 0.983986258506775
0.206273915816327 0.982010900974274
0.207270408163265 0.980480432510376
0.208266900510204 0.979130327701569
0.209263392857143 0.981647849082947
0.210259885204082 0.983622610569
0.21125637755102 0.984386742115021
0.212252869897959 0.984277784824371
0.213249362244898 0.981871664524078
0.214245854591837 0.983175873756409
0.215242346938776 0.982069492340088
0.216238839285714 0.979451239109039
0.217235331632653 0.978309392929077
0.218231823979592 0.980677008628845
0.219228316326531 0.981558620929718
0.220224808673469 0.980029761791229
0.221221301020408 0.976886928081512
0.222217793367347 0.976261854171753
0.223214285714286 0.978169441223145
0.224210778061224 0.978566288948059
0.225207270408163 0.977700769901276
0.226203762755102 0.980123460292816
0.227200255102041 0.980326771736145
0.22819674744898 0.978791475296021
0.229193239795918 0.980413138866425
0.230189732142857 0.978535056114197
0.231186224489796 0.977789759635925
0.232182716836735 0.977292060852051
0.233179209183673 0.978723406791687
0.234175701530612 0.979541480541229
0.235172193877551 0.981160581111908
0.23616868622449 0.980699241161346
0.237165178571429 0.977782368659973
0.238161670918367 0.980695426464081
0.239158163265306 0.983135640621185
0.240154655612245 0.983585834503174
0.241151147959184 0.980824887752533
0.242147640306122 0.98335474729538
0.243144132653061 0.983988702297211
0.244140625 0.982575058937073
0.245137117346939 0.983992278575897
0.246133609693878 0.984943807125092
0.247130102040816 0.983049511909485
0.248126594387755 0.983661830425262
0.249123086734694 0.983701169490814
0.250119579081633 0.984581410884857
0.251116071428571 0.983295381069183
0.25211256377551 0.981909930706024
0.253109056122449 0.982507169246674
0.254105548469388 0.981521546840668
0.255102040816327 0.978768169879913
0.256098533163265 0.977208971977234
0.257095025510204 0.977939546108246
0.258091517857143 0.97971522808075
0.259088010204082 0.980754852294922
0.26008450255102 0.979948699474335
0.261080994897959 0.980910360813141
0.262077487244898 0.983842015266418
0.263073979591837 0.983826577663422
0.264070471938776 0.984282791614532
0.265066964285714 0.983226478099823
0.266063456632653 0.982100784778595
0.267059948979592 0.980888307094574
0.268056441326531 0.981201410293579
0.269052933673469 0.981322765350342
0.270049426020408 0.981724977493286
0.271045918367347 0.983495533466339
0.272042410714286 0.982662796974182
0.273038903061224 0.982461988925934
0.274035395408163 0.982227146625519
0.275031887755102 0.983124375343323
0.276028380102041 0.982885241508484
0.27702487244898 0.983866930007935
0.278021364795918 0.98395186662674
0.279017857142857 0.985140919685364
0.280014349489796 0.984860897064209
0.281010841836735 0.985182106494904
0.282007334183673 0.986527025699615
0.283003826530612 0.987102806568146
0.284000318877551 0.988635659217834
0.28499681122449 0.989402651786804
0.285993303571429 0.989578306674957
0.286989795918367 0.98953104019165
0.287986288265306 0.990047693252563
0.288982780612245 0.989688336849213
0.289979272959184 0.989468038082123
0.290975765306122 0.987956702709198
0.291972257653061 0.988038420677185
0.29296875 0.987528562545776
0.293965242346939 0.987243711948395
0.294961734693878 0.986928403377533
0.295958227040816 0.986626327037811
0.296954719387755 0.987193763256073
0.297951211734694 0.987193048000336
0.298947704081633 0.987058341503143
0.299944196428571 0.986854672431946
0.30094068877551 0.9889897108078
0.301937181122449 0.988840281963348
0.302933673469388 0.989138305187225
0.303930165816327 0.987771272659302
0.304926658163265 0.986804246902466
0.305923150510204 0.986882388591766
0.306919642857143 0.987461745738983
0.307916135204082 0.987595081329346
0.30891262755102 0.987849771976471
0.309909119897959 0.988563060760498
0.310905612244898 0.988616526126862
0.311902104591837 0.989601671695709
0.312898596938776 0.989368498325348
0.313895089285714 0.989901185035706
0.314891581632653 0.989358067512512
0.315888073979592 0.989180862903595
0.316884566326531 0.987632989883423
0.317881058673469 0.985902547836304
0.318877551020408 0.98716938495636
0.319874043367347 0.986197531223297
0.320870535714286 0.98612505197525
0.321867028061224 0.987266480922699
0.322863520408163 0.987134754657745
0.323860012755102 0.986683428287506
0.324856505102041 0.987403631210327
0.32585299744898 0.986987590789795
0.326849489795918 0.987291932106018
0.327845982142857 0.988214135169983
0.328842474489796 0.988490045070648
0.329838966836735 0.98794949054718
0.330835459183673 0.987605094909668
0.331831951530612 0.986883223056793
0.332828443877551 0.988147914409637
0.33382493622449 0.989067614078522
0.334821428571429 0.988898813724518
0.335817920918367 0.990480005741119
0.336814413265306 0.988223671913147
0.337810905612245 0.988283276557922
0.338807397959184 0.986025154590607
0.339803890306122 0.98836213350296
0.340800382653061 0.988218784332275
0.341796875 0.988714993000031
0.342793367346939 0.987718462944031
0.343789859693878 0.986590504646301
0.344786352040816 0.988230347633362
0.345782844387755 0.987753033638
0.346779336734694 0.988848567008972
0.347775829081633 0.98893541097641
0.348772321428571 0.989174485206604
0.34976881377551 0.986308872699738
0.350765306122449 0.987743020057678
0.351761798469388 0.986311495304108
0.352758290816327 0.985250413417816
0.353754783163265 0.98596465587616
0.354751275510204 0.987645089626312
0.355747767857143 0.985090136528015
0.356744260204082 0.986901998519897
0.35774075255102 0.987997174263
0.358737244897959 0.986841320991516
0.359733737244898 0.986712098121643
0.360730229591837 0.98733913898468
0.361726721938776 0.987507402896881
0.362723214285714 0.987122654914856
0.363719706632653 0.9849693775177
0.364716198979592 0.986002802848816
0.365712691326531 0.985832691192627
0.366709183673469 0.986190319061279
0.367705676020408 0.987263262271881
0.368702168367347 0.987724423408508
0.369698660714286 0.987167656421661
0.370695153061224 0.987462341785431
0.371691645408163 0.987344026565552
0.372688137755102 0.988452136516571
0.373684630102041 0.989587903022766
0.37468112244898 0.990236222743988
0.375677614795918 0.990012645721436
0.376674107142857 0.990122258663177
0.377670599489796 0.990927994251251
0.378667091836735 0.987835943698883
0.379663584183673 0.986712098121643
0.380660076530612 0.987680196762085
0.381656568877551 0.98642772436142
0.38265306122449 0.986257791519165
0.383649553571429 0.986590266227722
0.384646045918367 0.986715912818909
0.385642538265306 0.983696103096008
0.386639030612245 0.981261253356934
0.387635522959184 0.982190847396851
0.388632015306122 0.983197867870331
0.389628507653061 0.983023583889008
0.390625 0.982242703437805
0.391621492346939 0.981025040149689
0.392617984693878 0.983185529708862
0.393614477040816 0.981704354286194
0.394610969387755 0.977308034896851
0.395607461734694 0.975873649120331
0.396603954081633 0.98001754283905
0.397600446428571 0.977810263633728
0.39859693877551 0.978034734725952
0.399593431122449 0.980985820293427
0.400589923469388 0.981415987014771
0.401586415816327 0.980362355709076
0.402582908163265 0.979564785957336
0.403579400510204 0.979263722896576
0.404575892857143 0.983548700809479
0.405572385204082 0.982735216617584
0.40656887755102 0.985210835933685
0.407565369897959 0.987274765968323
0.408561862244898 0.988411605358124
0.409558354591837 0.990005552768707
0.410554846938776 0.991180241107941
0.411551339285714 0.987796604633331
0.412547831632653 0.984643340110779
0.413544323979592 0.985262989997864
0.414540816326531 0.98567134141922
0.415537308673469 0.984934091567993
0.416533801020408 0.983473122119904
0.417530293367347 0.986460208892822
0.418526785714286 0.985006868839264
0.419523278061224 0.981934010982513
0.420519770408163 0.980120003223419
0.421516262755102 0.980582416057587
0.422512755102041 0.975557565689087
0.42350924744898 0.973122298717499
0.424505739795918 0.974800288677216
0.425502232142857 0.975978136062622
0.426498724489796 0.976752698421478
0.427495216836735 0.974303364753723
0.428491709183673 0.977328479290009
0.429488201530612 0.978789508342743
0.430484693877551 0.978121638298035
0.43148118622449 0.97846382856369
0.432477678571429 0.978512644767761
0.433474170918367 0.979704737663269
0.434470663265306 0.982492566108704
0.435467155612245 0.983894288539886
0.436463647959184 0.982117354869843
0.437460140306122 0.980746030807495
0.438456632653061 0.98244321346283
0.439453125 0.981678783893585
0.440449617346939 0.982163667678833
0.441446109693878 0.983059644699097
0.442442602040816 0.979186117649078
0.443439094387755 0.983467519283295
0.444435586734694 0.982461035251617
0.445432079081633 0.983041048049927
0.446428571428571 0.985936164855957
0.44742506377551 0.98490834236145
0.448421556122449 0.978114604949951
0.449418048469388 0.977969765663147
0.450414540816327 0.978125631809235
0.451411033163265 0.976014912128448
0.452407525510204 0.978611171245575
0.453404017857143 0.971899449825287
0.454400510204082 0.973341703414917
0.45539700255102 0.975214183330536
0.456393494897959 0.973275482654572
0.457389987244898 0.978906273841858
0.458386479591837 0.97978276014328
0.459382971938776 0.981479942798615
0.460379464285714 0.982437193393707
0.461375956632653 0.981822609901428
0.462372448979592 0.982109427452087
0.463368941326531 0.982861638069153
0.464365433673469 0.980863213539124
0.465361926020408 0.979349255561829
0.466358418367347 0.978602409362793
0.467354910714286 0.979373037815094
0.468351403061224 0.980294764041901
0.469347895408163 0.976166844367981
0.470344387755102 0.976776361465454
0.471340880102041 0.978419423103333
0.47233737244898 0.977526783943176
0.473333864795918 0.976565062999725
0.474330357142857 0.976441979408264
0.475326849489796 0.976618409156799
0.476323341836735 0.977209329605103
0.477319834183673 0.978428900241852
0.478316326530612 0.975311577320099
0.479312818877551 0.976296246051788
0.48030931122449 0.975996494293213
0.481305803571429 0.976621925830841
0.482302295918367 0.981367290019989
0.483298788265306 0.978066802024841
0.484295280612245 0.982199788093567
0.485291772959184 0.973174810409546
0.486288265306122 0.973647952079773
0.487284757653061 0.97736269235611
0.48828125 0.976383447647095
0.489277742346939 0.972868144512177
0.490274234693878 0.972472012042999
0.491270727040816 0.97283262014389
0.492267219387755 0.973009645938873
0.493263711734694 0.971749246120453
0.494260204081633 0.968563914299011
0.495256696428571 0.964988708496094
0.49625318877551 0.966891646385193
0.497249681122449 0.966536045074463
0.498246173469388 0.967391967773438
0.499242665816327 0.968992531299591
0.500239158163265 0.967194318771362
0.501235650510204 0.966841876506805
0.502232142857143 0.96605122089386
0.503228635204082 0.964088439941406
0.50422512755102 0.9630406498909
0.505221619897959 0.966104805469513
0.506218112244898 0.964047491550446
0.507214604591837 0.961918890476227
0.508211096938776 0.96297961473465
0.509207589285714 0.966000914573669
0.510204081632653 0.967564404010773
0.511200573979592 0.973322153091431
0.512197066326531 0.971917569637299
0.513193558673469 0.973257184028625
0.514190051020408 0.967161893844604
0.515186543367347 0.957147896289825
0.516183035714286 0.96329391002655
0.517179528061224 0.962212383747101
0.518176020408163 0.962890446186066
0.519172512755102 0.965257406234741
0.520169005102041 0.97400426864624
0.52116549744898 0.979836881160736
0.522161989795918 0.983540058135986
0.523158482142857 0.984183132648468
0.524154974489796 0.984042406082153
0.525151466836735 0.984880089759827
0.526147959183674 0.98415607213974
0.527144451530612 0.98337459564209
0.528140943877551 0.98250013589859
0.52913743622449 0.981968224048615
0.530133928571429 0.983428657054901
0.531130420918367 0.977686047554016
0.532126913265306 0.978380143642426
0.533123405612245 0.975167810916901
0.534119897959184 0.976411700248718
0.535116390306122 0.973962128162384
0.536112882653061 0.976081430912018
0.537109375 0.976744592189789
0.538105867346939 0.977890849113464
0.539102359693878 0.979356110095978
0.540098852040816 0.979855060577393
0.541095344387755 0.978198766708374
0.542091836734694 0.984263718128204
0.543088329081633 0.98210471868515
0.544084821428571 0.983305394649506
0.54508131377551 0.984541654586792
0.546077806122449 0.984105288982391
0.547074298469388 0.984687745571136
0.548070790816326 0.985644459724426
0.549067283163265 0.985449433326721
0.550063775510204 0.986058056354523
0.551060267857143 0.986724674701691
0.552056760204082 0.986527860164642
0.55305325255102 0.985770344734192
0.554049744897959 0.987147212028503
0.555046237244898 0.986816585063934
0.556042729591837 0.98635196685791
0.557039221938776 0.986145675182343
0.558035714285714 0.986715376377106
0.559032206632653 0.986226379871368
0.560028698979592 0.986522257328033
0.561025191326531 0.987204551696777
0.562021683673469 0.987612545490265
0.563018176020408 0.987917363643646
0.564014668367347 0.987828016281128
0.565011160714286 0.987671256065369
0.566007653061224 0.987031161785126
0.567004145408163 0.986755967140198
0.568000637755102 0.986730575561523
0.568997130102041 0.986181616783142
0.56999362244898 0.986783862113953
0.570990114795918 0.986289381980896
0.571986607142857 0.985560715198517
0.572983099489796 0.985805809497833
0.573979591836735 0.985805690288544
0.574976084183674 0.986332356929779
0.575972576530612 0.98619681596756
0.576969068877551 0.985713839530945
0.57796556122449 0.985809147357941
0.578962053571429 0.986065864562988
0.579958545918367 0.984049737453461
0.580955038265306 0.982730269432068
0.581951530612245 0.981629371643066
0.582948022959184 0.980753719806671
0.583944515306122 0.978239595890045
0.584941007653061 0.98235946893692
0.5859375 0.982288837432861
0.586933992346939 0.981653153896332
0.587930484693878 0.983427047729492
0.588926977040816 0.983374714851379
0.589923469387755 0.983468174934387
0.590919961734694 0.980486810207367
0.591916454081633 0.98335587978363
0.592912946428571 0.983413100242615
0.59390943877551 0.982377171516418
0.594905931122449 0.982265710830688
0.595902423469388 0.982959151268005
0.596898915816326 0.980988383293152
0.597895408163265 0.981451570987701
0.598891900510204 0.98200660943985
0.599888392857143 0.981426119804382
0.600884885204082 0.98163890838623
0.60188137755102 0.980362176895142
0.602877869897959 0.9793940782547
0.603874362244898 0.98049533367157
0.604870854591837 0.978403985500336
0.605867346938776 0.979103446006775
0.606863839285714 0.976667165756226
0.607860331632653 0.982228577136993
0.608856823979592 0.984892249107361
0.609853316326531 0.980765402317047
0.610849808673469 0.982317447662354
0.611846301020408 0.98473709821701
0.612842793367347 0.984741151332855
0.613839285714286 0.985998392105103
0.614835778061224 0.988720238208771
0.615832270408163 0.988161623477936
0.616828762755102 0.988168299198151
0.617825255102041 0.988296091556549
0.61882174744898 0.989367306232452
0.619818239795918 0.988172590732574
0.620814732142857 0.987464904785156
0.621811224489796 0.987708210945129
0.622807716836735 0.986183524131775
0.623804209183674 0.987125098705292
0.624800701530612 0.988563776016235
0.625797193877551 0.988903820514679
0.62679368622449 0.988723397254944
0.627790178571429 0.987879812717438
0.628786670918367 0.987559497356415
0.629783163265306 0.98580276966095
0.630779655612245 0.98334151506424
0.631776147959184 0.982686400413513
0.632772640306122 0.983298599720001
0.633769132653061 0.986308515071869
0.634765625 0.985474348068237
0.635762117346939 0.985488951206207
0.636758609693878 0.986105024814606
0.637755102040816 0.986565172672272
0.638751594387755 0.985121607780457
0.639748086734694 0.985086560249329
0.640744579081633 0.985628247261047
0.641741071428571 0.984369397163391
0.64273756377551 0.985524117946625
0.643734056122449 0.985891759395599
0.644730548469388 0.985215067863464
0.645727040816326 0.984030604362488
0.646723533163265 0.983617544174194
0.647720025510204 0.979721307754517
0.648716517857143 0.980337500572205
0.649713010204082 0.978391468524933
0.65070950255102 0.977313935756683
0.651705994897959 0.979731619358063
0.652702487244898 0.980029761791229
0.653698979591837 0.980611205101013
0.654695471938776 0.978602290153503
0.655691964285714 0.980346024036407
0.656688456632653 0.975443363189697
0.657684948979592 0.97569066286087
0.658681441326531 0.975764095783234
0.659677933673469 0.978802442550659
0.660674426020408 0.978755950927734
0.661670918367347 0.980769276618958
0.662667410714286 0.983943104743958
0.663663903061224 0.984635174274445
0.664660395408163 0.984548032283783
0.665656887755102 0.983945786952972
0.666653380102041 0.983598709106445
0.66764987244898 0.984802901744843
0.668646364795918 0.986193478107452
0.669642857142857 0.98705393075943
0.670639349489796 0.986911177635193
0.671635841836735 0.98570454120636
0.672632334183674 0.98514312505722
0.673628826530612 0.985765516757965
0.674625318877551 0.986325800418854
0.67562181122449 0.986642837524414
0.676618303571429 0.98714542388916
0.677614795918367 0.986979246139526
0.678611288265306 0.987677991390228
0.679607780612245 0.988043308258057
0.680604272959184 0.987053692340851
0.681600765306122 0.987736165523529
0.682597257653061 0.988349795341492
0.68359375 0.988580882549286
0.684590242346939 0.989921867847443
0.685586734693878 0.989813268184662
0.686583227040816 0.989298939704895
0.687579719387755 0.989253878593445
0.688576211734694 0.987426161766052
0.689572704081633 0.98647004365921
0.690569196428571 0.982245564460754
0.69156568877551 0.984472692012787
0.692562181122449 0.982548475265503
0.693558673469388 0.983599424362183
0.694555165816326 0.983242154121399
0.695551658163265 0.982528030872345
0.696548150510204 0.982922673225403
0.697544642857143 0.984119176864624
0.698541135204082 0.984889686107635
0.69953762755102 0.984613656997681
0.700534119897959 0.98236471414566
0.701530612244898 0.981050431728363
0.702527104591837 0.980412542819977
0.703523596938776 0.981280624866486
0.704520089285714 0.98095840215683
0.705516581632653 0.978736639022827
0.706513073979592 0.981767237186432
0.707509566326531 0.979440271854401
0.708506058673469 0.978144228458405
0.709502551020408 0.979487001895905
0.710499043367347 0.980233728885651
0.711495535714286 0.980449140071869
0.712492028061224 0.980964243412018
0.713488520408163 0.981853663921356
0.714485012755102 0.983463108539581
0.715481505102041 0.986855149269104
0.71647799744898 0.9876708984375
0.717474489795918 0.98816305398941
0.718470982142857 0.988530337810516
0.719467474489796 0.986655116081238
0.720463966836735 0.985236823558807
0.721460459183674 0.984949350357056
0.722456951530612 0.982327818870544
0.723453443877551 0.979824900627136
0.72444993622449 0.98245370388031
0.725446428571429 0.984149396419525
0.726442920918367 0.985751330852509
0.727439413265306 0.985908806324005
0.728435905612245 0.984524548053741
0.729432397959184 0.983080387115479
0.730428890306122 0.981008172035217
0.731425382653061 0.978932857513428
0.732421875 0.978624522686005
0.733418367346939 0.976146101951599
0.734414859693878 0.976433575153351
0.735411352040816 0.978238880634308
0.736407844387755 0.974550843238831
0.737404336734694 0.974726915359497
0.738400829081633 0.972977697849274
0.739397321428571 0.973458588123322
0.74039381377551 0.976296484470367
0.741390306122449 0.975332915782928
0.742386798469388 0.977733492851257
0.743383290816326 0.977050185203552
0.744379783163265 0.980249226093292
0.745376275510204 0.977152049541473
0.746372767857143 0.97962474822998
0.747369260204082 0.981273770332336
0.74836575255102 0.980515956878662
0.749362244897959 0.978334188461304
0.750358737244898 0.975096046924591
0.751355229591837 0.980064928531647
0.752351721938776 0.979859232902527
0.753348214285714 0.980324685573578
0.754344706632653 0.979249775409698
0.755341198979592 0.978420674800873
0.756337691326531 0.980264663696289
0.757334183673469 0.981134295463562
0.758330676020408 0.98084831237793
0.759327168367347 0.981323540210724
0.760323660714286 0.980126976966858
0.761320153061224 0.978936314582825
0.762316645408163 0.980102479457855
0.763313137755102 0.97996598482132
0.764309630102041 0.97899717092514
0.76530612244898 0.979528546333313
0.766302614795918 0.97735470533371
0.767299107142857 0.977439403533936
0.768295599489796 0.977771759033203
0.769292091836735 0.979784607887268
0.770288584183674 0.979686737060547
0.771285076530612 0.978914141654968
0.772281568877551 0.976704239845276
0.77327806122449 0.977827489376068
0.774274553571429 0.978038847446442
0.775271045918367 0.977645397186279
0.776267538265306 0.977100491523743
0.777264030612245 0.976488649845123
0.778260522959184 0.97363269329071
0.779257015306122 0.974717855453491
0.780253507653061 0.976500272750854
0.78125 0.976658523082733
0.782246492346939 0.972731292247772
0.783242984693878 0.975318968296051
0.784239477040816 0.975754678249359
0.785235969387755 0.97148209810257
0.786232461734694 0.966598987579346
0.787228954081633 0.966124951839447
0.788225446428571 0.964700162410736
0.78922193877551 0.96485424041748
0.790218431122449 0.965603828430176
0.791214923469388 0.96825110912323
0.792211415816326 0.969584882259369
0.793207908163265 0.967262387275696
0.794204400510204 0.967972755432129
0.795200892857143 0.965851306915283
0.796197385204082 0.970351576805115
0.79719387755102 0.969151258468628
0.798190369897959 0.966100573539734
0.799186862244898 0.971987187862396
0.800183354591837 0.97149246931076
0.801179846938776 0.968182265758514
0.802176339285714 0.965673208236694
0.803172831632653 0.968827664852142
0.804169323979592 0.971987068653107
0.805165816326531 0.970354855060577
0.806162308673469 0.970761239528656
0.807158801020408 0.972191274166107
0.808155293367347 0.972403705120087
0.809151785714286 0.966309130191803
0.810148278061224 0.969137251377106
0.811144770408163 0.970281541347504
0.812141262755102 0.97038459777832
0.813137755102041 0.971526324748993
0.81413424744898 0.96456915140152
0.815130739795918 0.972417593002319
0.816127232142857 0.970429062843323
0.817123724489796 0.969810664653778
0.818120216836735 0.973197937011719
0.819116709183674 0.970755755901337
0.820113201530612 0.972412407398224
0.821109693877551 0.973362147808075
0.82210618622449 0.973670542240143
0.823102678571429 0.977204203605652
0.824099170918367 0.978574097156525
0.825095663265306 0.978881359100342
0.826092155612245 0.980131685733795
0.827088647959184 0.979239344596863
0.828085140306122 0.977729380130768
0.829081632653061 0.977496743202209
0.830078125 0.976197898387909
0.831074617346939 0.973301827907562
0.832071109693878 0.974400401115417
0.833067602040816 0.975974500179291
0.834064094387755 0.975066900253296
0.835060586734694 0.970729649066925
0.836057079081633 0.96937358379364
0.837053571428571 0.970682919025421
0.83805006377551 0.974274873733521
0.839046556122449 0.977323293685913
0.840043048469388 0.976058602333069
0.841039540816326 0.978049457073212
0.842036033163265 0.977518558502197
0.843032525510204 0.977339565753937
0.844029017857143 0.97719407081604
0.845025510204082 0.977863967418671
0.84602200255102 0.978353917598724
0.847018494897959 0.981937229633331
0.848014987244898 0.974375605583191
0.849011479591837 0.976453185081482
0.850007971938776 0.968226075172424
0.851004464285714 0.970833837985992
0.852000956632653 0.972659647464752
0.852997448979592 0.97279816865921
0.853993941326531 0.967987954616547
0.854990433673469 0.970569610595703
0.855986926020408 0.970422863960266
0.856983418367347 0.975362122058868
0.857979910714286 0.976701736450195
0.858976403061224 0.976569414138794
0.859972895408163 0.973260283470154
0.860969387755102 0.97629988193512
0.861965880102041 0.973031997680664
0.86296237244898 0.968593895435333
0.863958864795918 0.973322451114655
0.864955357142857 0.975953102111816
0.865951849489796 0.974808037281036
0.866948341836735 0.975517749786377
0.867944834183674 0.974927663803101
0.868941326530612 0.97223025560379
0.869937818877551 0.969864368438721
0.87093431122449 0.973600804805756
0.871930803571429 0.974844515323639
0.872927295918367 0.972675681114197
0.873923788265306 0.972530126571655
0.874920280612245 0.970905482769012
0.875916772959184 0.972256779670715
0.876913265306122 0.976746439933777
0.877909757653061 0.982512712478638
0.87890625 0.981343865394592
0.879902742346939 0.980120897293091
0.880899234693878 0.983039140701294
0.881895727040816 0.980089664459229
0.882892219387755 0.978427052497864
0.883888711734694 0.977041304111481
0.884885204081633 0.973711788654327
0.885881696428571 0.972022771835327
0.88687818877551 0.9714195728302
0.887874681122449 0.972010135650635
0.888871173469388 0.972430229187012
0.889867665816326 0.971674501895905
0.890864158163265 0.971737444400787
0.891860650510204 0.965499043464661
0.892857142857143 0.965788185596466
0.893853635204082 0.963639259338379
0.89485012755102 0.961735904216766
0.895846619897959 0.972364485263824
0.896843112244898 0.971719861030579
0.897839604591837 0.970044791698456
0.898836096938776 0.970449924468994
0.899832589285714 0.965473890304565
0.900829081632653 0.968453109264374
0.901825573979592 0.962777137756348
0.902822066326531 0.964615285396576
0.903818558673469 0.964642226696014
0.904815051020408 0.960886895656586
0.905811543367347 0.953574776649475
0.906808035714286 0.958563625812531
0.907804528061224 0.960398375988007
0.908801020408163 0.962146282196045
0.909797512755102 0.964235961437225
0.910794005102041 0.9619961977005
0.91179049744898 0.957848787307739
0.912786989795918 0.958136737346649
0.913783482142857 0.954269707202911
0.914779974489796 0.958559274673462
0.915776466836735 0.958953619003296
0.916772959183674 0.955878734588623
0.917769451530612 0.956339538097382
0.918765943877551 0.95788311958313
0.91976243622449 0.950342535972595
0.920758928571429 0.951636135578156
0.921755420918367 0.955257177352905
0.922751913265306 0.951898336410522
0.923748405612245 0.956058025360107
0.924744897959184 0.957012712955475
0.925741390306122 0.951674282550812
0.926737882653061 0.953871488571167
0.927734375 0.952423572540283
0.928730867346939 0.946427047252655
0.929727359693878 0.947305381298065
0.930723852040816 0.947992146015167
0.931720344387755 0.944316685199738
0.932716836734694 0.93886661529541
0.933713329081633 0.940330684185028
0.934709821428571 0.939452469348907
0.93570631377551 0.942126333713531
0.936702806122449 0.943289995193481
0.937699298469388 0.941147446632385
0.938695790816326 0.939258396625519
0.939692283163265 0.939618766307831
0.940688775510204 0.940950572490692
0.941685267857143 0.949544429779053
0.942681760204082 0.953512609004974
0.94367825255102 0.950750350952148
0.944674744897959 0.953364312648773
0.945671237244898 0.952758073806763
0.946667729591837 0.947624623775482
0.947664221938776 0.947154462337494
0.948660714285714 0.946572542190552
0.949657206632653 0.949926137924194
0.950653698979592 0.933262944221497
0.951650191326531 0.942151486873627
0.952646683673469 0.944190561771393
0.953643176020408 0.939061045646667
0.954639668367347 0.939302265644073
0.955636160714286 0.939862906932831
0.956632653061224 0.946682453155518
0.957629145408163 0.950968146324158
0.958625637755102 0.951204836368561
0.959622130102041 0.955263555049896
0.96061862244898 0.951548099517822
0.961615114795918 0.949248313903809
0.962611607142857 0.949913382530212
0.963608099489796 0.94336986541748
0.964604591836735 0.945517838001251
0.965601084183674 0.939330995082855
0.966597576530612 0.92591792345047
0.967594068877551 0.92543637752533
0.96859056122449 0.924534738063812
0.969587053571429 0.917754054069519
0.970583545918367 0.925547778606415
0.971580038265306 0.928183197975159
0.972576530612245 0.940442085266113
0.973573022959184 0.93999832868576
0.974569515306122 0.927114069461823
0.975566007653061 0.924150347709656
0.9765625 0.925464868545532
0.977558992346939 0.920810163021088
0.978555484693878 0.914290487766266
0.979551977040816 0.911390125751495
0.980548469387755 0.908696889877319
0.981544961734694 0.907759368419647
0.982541454081633 0.903198719024658
0.983537946428571 0.9002925157547
0.98453443877551 0.888351202011108
0.985530931122449 0.888011813163757
0.986527423469388 0.89344722032547
0.987523915816326 0.898000538349152
0.988520408163265 0.898082733154297
0.989516900510204 0.893841743469238
0.990513392857143 0.885772287845612
0.991509885204082 0.891176998615265
0.99250637755102 0.868702352046967
0.993502869897959 0.857755243778229
0.994499362244898 0.861913740634918
0.995495854591837 0.873758971691132
0.996492346938776 0.875137865543365
0.997488839285714 0.876599073410034
0.998485331632653 0.879598915576935
0.999481823979592 0.880454242229462
1 0.883318662643433
};
\draw [color=color0, font=\bfseries] (axis cs:0.5,0.2) +(0pt,0pt) node {AUC: 0.8727};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_blur_10_6693.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma = 10}}, \vec{m}(\alpha)))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 9.73276546574198e-05
0.000996492346938776 8.16140454844572e-05
0.00199298469387755 4.44933211838361e-05
0.00298947704081633 6.33712988928892e-05
0.0039859693877551 6.57529890304431e-05
0.00498246173469388 7.65572913223878e-05
0.00597895408163265 8.09002012829296e-05
0.00697544642857143 8.39342683320865e-05
0.0079719387755102 8.76225967658684e-05
0.00896843112244898 8.22611546027474e-05
0.00996492346938775 0.000105435472505633
0.0109614158163265 0.000115165996248834
0.0119579081632653 0.000127146151498891
0.0129544005102041 0.000193175917956978
0.0139508928571429 0.000197950008441694
0.0149473852040816 0.000231681551667862
0.0159438775510204 0.000229730387218297
0.0169403698979592 0.000162120137247257
0.017936862244898 0.000158462353283539
0.0189333545918367 0.000201134374947287
0.0199298469387755 0.000477664783829823
0.0209263392857143 0.000329001544741914
0.0219228316326531 0.00140409253071994
0.0229193239795918 0.00091567006893456
0.0239158163265306 0.000852264114655554
0.0249123086734694 0.00159345427528024
0.0259088010204082 0.00309344870038331
0.0269052933673469 0.00249779527075589
0.0279017857142857 0.0022260369732976
0.0288982780612245 0.00188135507050902
0.0298947704081633 0.00103065313305706
0.030891262755102 0.00121759809553623
0.0318877551020408 0.00166964845266193
0.0328842474489796 0.000827064970508218
0.0338807397959184 0.000211321254028007
0.0348772321428571 0.000188142716069706
0.0358737244897959 0.000343038234859705
0.0368702168367347 0.000321298430208117
0.0378667091836735 4.72997053293511e-05
0.0388632015306122 4.69529113615863e-05
0.039859693877551 7.45389188523404e-05
0.0408561862244898 6.82406316627748e-05
0.0418526785714286 4.8277903260896e-05
0.0428491709183673 1.85308745130897e-05
0.0438456632653061 9.67951746133622e-06
0.0448421556122449 6.43620478513185e-06
0.0458386479591837 1.18714906420792e-05
0.0468351403061225 1.16992296170793e-05
0.0478316326530612 1.37639462991501e-05
0.048828125 2.06555596378166e-05
0.0498246173469388 2.36058822338236e-05
0.0508211096938775 4.17894880229142e-05
0.0518176020408163 5.23287453688681e-05
0.0528140943877551 7.10557724232785e-05
0.0538105867346939 5.83187174925115e-05
0.0548070790816327 4.88698678964283e-05
0.0558035714285714 8.87421920197085e-05
0.0568000637755102 0.000134581569000147
0.057796556122449 0.00012404409062583
0.0587930484693878 0.000157546295667998
0.0597895408163265 0.000221051901462488
0.0607860331632653 0.000145782556501217
0.0617825255102041 0.000153264991240576
0.0627790178571429 0.000166804151376709
0.0637755102040816 0.000150810257764533
0.0647720025510204 0.000141377429827116
0.0657684948979592 0.000248453434323892
0.066764987244898 0.000416954979300499
0.0677614795918367 0.000345432723406702
0.0687579719387755 0.000305341061903164
0.0697544642857143 0.00130659656133503
0.0707509566326531 0.00131245446391404
0.0717474489795918 0.00232719606719911
0.0727439413265306 0.00173784687649459
0.0737404336734694 0.000482033501612023
0.0747369260204082 0.000378867611289024
0.0757334183673469 0.000424687867052853
0.0767299107142857 0.000399047072278336
0.0777264030612245 0.000556378392502666
0.0787228954081633 0.000575421960093081
0.079719387755102 0.00081029417924583
0.0807158801020408 0.000792512437328696
0.0817123724489796 0.000728230108506978
0.0827088647959184 0.00136437360197306
0.0837053571428571 0.00132045499049127
0.0847018494897959 0.000666736625134945
0.0856983418367347 0.00108058913610876
0.0866948341836735 0.00111294654197991
0.0876913265306122 0.00119727826677263
0.088687818877551 0.00118326093070209
0.0896843112244898 0.000718822877388448
0.0906808035714286 0.000802031077910215
0.0916772959183673 0.00110717071220279
0.0926737882653061 0.0011404495453462
0.0936702806122449 0.000795762927737087
0.0946667729591837 0.00197439990006387
0.0956632653061224 0.00281753740273416
0.0966597576530612 0.00301636359654367
0.09765625 0.00416302355006337
0.0986527423469388 0.003473304444924
0.0996492346938776 0.00308406632393599
0.100645727040816 0.00327996234409511
0.101642219387755 0.00569311110302806
0.102638711734694 0.00390857178717852
0.103635204081633 0.00600168947130442
0.104631696428571 0.00563532812520862
0.10562818877551 0.00630975048989058
0.106624681122449 0.011656578630209
0.107621173469388 0.0139100719243288
0.108617665816327 0.0124261686578393
0.109614158163265 0.00877450685948133
0.110610650510204 0.00781329721212387
0.111607142857143 0.0108789764344692
0.112603635204082 0.0139385312795639
0.11360012755102 0.0274136457592249
0.114596619897959 0.0241155792027712
0.115593112244898 0.0129545805975795
0.116589604591837 0.0141234453767538
0.117586096938776 0.0187832098454237
0.118582589285714 0.0155295263975859
0.119579081632653 0.0238326508551836
0.120575573979592 0.0241538155823946
0.121572066326531 0.0199394803494215
0.122568558673469 0.016945568844676
0.123565051020408 0.0227229092270136
0.124561543367347 0.0481850281357765
0.125558035714286 0.0384056083858013
0.126554528061224 0.0416354611515999
0.127551020408163 0.0430316999554634
0.128547512755102 0.0474753938615322
0.129544005102041 0.0603968277573586
0.13054049744898 0.0458527877926826
0.131536989795918 0.0575473122298717
0.132533482142857 0.0577573142945766
0.133529974489796 0.0696568712592125
0.134526466836735 0.0478457175195217
0.135522959183673 0.0487620383501053
0.136519451530612 0.0687806755304337
0.137515943877551 0.071340337395668
0.13851243622449 0.0814622715115547
0.139508928571429 0.0737795531749725
0.140505420918367 0.0592546723783016
0.141501913265306 0.0496969595551491
0.142498405612245 0.0540657304227352
0.143494897959184 0.0797361359000206
0.144491390306122 0.0531614050269127
0.145487882653061 0.0439645610749722
0.146484375 0.0374194197356701
0.147480867346939 0.0668475553393364
0.148477359693878 0.0850576087832451
0.149473852040816 0.0922806784510612
0.150470344387755 0.0723086893558502
0.151466836734694 0.0559337697923183
0.152463329081633 0.0529230535030365
0.153459821428571 0.0740832909941673
0.15445631377551 0.0699038133025169
0.155452806122449 0.0658373460173607
0.156449298469388 0.0988348051905632
0.157445790816327 0.0781040489673615
0.158442283163265 0.0802888572216034
0.159438775510204 0.0626443848013878
0.160435267857143 0.0557368397712708
0.161431760204082 0.0804102867841721
0.16242825255102 0.0670118480920792
0.163424744897959 0.0787126496434212
0.164421237244898 0.0895340144634247
0.165417729591837 0.107741378247738
0.166414221938776 0.0432634018361568
0.167410714285714 0.0453759096562862
0.168407206632653 0.0450168065726757
0.169403698979592 0.0958588570356369
0.170400191326531 0.0759124010801315
0.171396683673469 0.117814883589745
0.172393176020408 0.12904055416584
0.173389668367347 0.100150749087334
0.174386160714286 0.0630278736352921
0.175382653061224 0.0365178361535072
0.176379145408163 0.0712534785270691
0.177375637755102 0.0484441928565502
0.178372130102041 0.0506900809705257
0.17936862244898 0.0491961240768433
0.180365114795918 0.0478430949151516
0.181361607142857 0.0695909038186073
0.182358099489796 0.0512562617659569
0.183354591836735 0.120980560779572
0.184351084183673 0.0720213502645493
0.185347576530612 0.0876227840781212
0.186344068877551 0.0496134683489799
0.18734056122449 0.039020087569952
0.188337053571429 0.0691649466753006
0.189333545918367 0.0663924887776375
0.190330038265306 0.114704951643944
0.191326530612245 0.104333013296127
0.192323022959184 0.0991402044892311
0.193319515306122 0.112055137753487
0.194316007653061 0.130064949393272
0.1953125 0.180678829550743
0.196308992346939 0.166210055351257
0.197305484693878 0.198352992534637
0.198301977040816 0.192870885133743
0.199298469387755 0.292660504579544
0.200294961734694 0.276546329259872
0.201291454081633 0.227527260780334
0.202287946428571 0.265320897102356
0.20328443877551 0.218658104538918
0.204280931122449 0.273222804069519
0.205277423469388 0.269863367080688
0.206273915816327 0.233489185571671
0.207270408163265 0.358380734920502
0.208266900510204 0.296022772789001
0.209263392857143 0.279143363237381
0.210259885204082 0.275623649358749
0.21125637755102 0.290434539318085
0.212252869897959 0.220099672675133
0.213249362244898 0.254167944192886
0.214245854591837 0.295433431863785
0.215242346938776 0.249153926968575
0.216238839285714 0.27759051322937
0.217235331632653 0.265042781829834
0.218231823979592 0.237089961767197
0.219228316326531 0.269099563360214
0.220224808673469 0.366400569677353
0.221221301020408 0.381032437086105
0.222217793367347 0.366189181804657
0.223214285714286 0.364791393280029
0.224210778061224 0.413887709379196
0.225207270408163 0.37862554192543
0.226203762755102 0.3707055747509
0.227200255102041 0.452000707387924
0.22819674744898 0.410578489303589
0.229193239795918 0.327614277601242
0.230189732142857 0.424002259969711
0.231186224489796 0.414451271295547
0.232182716836735 0.475177019834518
0.233179209183673 0.455558478832245
0.234175701530612 0.44230130314827
0.235172193877551 0.532702207565308
0.23616868622449 0.540385365486145
0.237165178571429 0.528424978256226
0.238161670918367 0.603748917579651
0.239158163265306 0.631665170192719
0.240154655612245 0.669507741928101
0.241151147959184 0.598734736442566
0.242147640306122 0.608421862125397
0.243144132653061 0.538694441318512
0.244140625 0.567730069160461
0.245137117346939 0.605376243591309
0.246133609693878 0.56974595785141
0.247130102040816 0.570717453956604
0.248126594387755 0.561715960502625
0.249123086734694 0.586673736572266
0.250119579081633 0.629885494709015
0.251116071428571 0.720973789691925
0.25211256377551 0.670261025428772
0.253109056122449 0.749910712242126
0.254105548469388 0.681252419948578
0.255102040816327 0.715282380580902
0.256098533163265 0.702748358249664
0.257095025510204 0.671981155872345
0.258091517857143 0.614017426967621
0.259088010204082 0.671990096569061
0.26008450255102 0.630409061908722
0.261080994897959 0.689929246902466
0.262077487244898 0.573168337345123
0.263073979591837 0.59031754732132
0.264070471938776 0.607929110527039
0.265066964285714 0.596380591392517
0.266063456632653 0.630911886692047
0.267059948979592 0.703698933124542
0.268056441326531 0.793873846530914
0.269052933673469 0.787015318870544
0.270049426020408 0.781043946743011
0.271045918367347 0.723944425582886
0.272042410714286 0.761771976947784
0.273038903061224 0.756936073303223
0.274035395408163 0.80065131187439
0.275031887755102 0.778688907623291
0.276028380102041 0.684281587600708
0.27702487244898 0.581140279769897
0.278021364795918 0.640359282493591
0.279017857142857 0.66302752494812
0.280014349489796 0.6629798412323
0.281010841836735 0.689992904663086
0.282007334183673 0.68979412317276
0.283003826530612 0.697127759456635
0.284000318877551 0.703611552715302
0.28499681122449 0.734795808792114
0.285993303571429 0.756659865379333
0.286989795918367 0.809978246688843
0.287986288265306 0.771036982536316
0.288982780612245 0.746951282024384
0.289979272959184 0.734640538692474
0.290975765306122 0.790450215339661
0.291972257653061 0.812094807624817
0.29296875 0.807929217815399
0.293965242346939 0.811680674552917
0.294961734693878 0.778601467609406
0.295958227040816 0.787006437778473
0.296954719387755 0.800416648387909
0.297951211734694 0.833821594715118
0.298947704081633 0.859282612800598
0.299944196428571 0.864374995231628
0.30094068877551 0.846497893333435
0.301937181122449 0.82439386844635
0.302933673469388 0.824659526348114
0.303930165816327 0.821231126785278
0.304926658163265 0.866043150424957
0.305923150510204 0.881750285625458
0.306919642857143 0.886335670948029
0.307916135204082 0.892112255096436
0.30891262755102 0.90367180109024
0.309909119897959 0.907593607902527
0.310905612244898 0.883302211761475
0.311902104591837 0.869982719421387
0.312898596938776 0.895048379898071
0.313895089285714 0.88569837808609
0.314891581632653 0.890780925750732
0.315888073979592 0.870849967002869
0.316884566326531 0.8680020570755
0.317881058673469 0.867317199707031
0.318877551020408 0.874022841453552
0.319874043367347 0.900053918361664
0.320870535714286 0.888583838939667
0.321867028061224 0.881388604640961
0.322863520408163 0.888642728328705
0.323860012755102 0.890638113021851
0.324856505102041 0.903463900089264
0.32585299744898 0.903376638889313
0.326849489795918 0.925561249256134
0.327845982142857 0.911804139614105
0.328842474489796 0.899314820766449
0.329838966836735 0.891887605190277
0.330835459183673 0.907640695571899
0.331831951530612 0.898190915584564
0.332828443877551 0.876628339290619
0.33382493622449 0.893853366374969
0.334821428571429 0.89306902885437
0.335817920918367 0.8922980427742
0.336814413265306 0.913630306720734
0.337810905612245 0.923483669757843
0.338807397959184 0.927611947059631
0.339803890306122 0.903957009315491
0.340800382653061 0.901287794113159
0.341796875 0.909014761447906
0.342793367346939 0.898942112922668
0.343789859693878 0.912394523620605
0.344786352040816 0.895432412624359
0.345782844387755 0.892550945281982
0.346779336734694 0.893664419651031
0.347775829081633 0.898403644561768
0.348772321428571 0.883633553981781
0.34976881377551 0.868103861808777
0.350765306122449 0.867893040180206
0.351761798469388 0.879869937896729
0.352758290816327 0.901355385780334
0.353754783163265 0.89359986782074
0.354751275510204 0.881684005260468
0.355747767857143 0.882648646831512
0.356744260204082 0.868296921253204
0.35774075255102 0.876917541027069
0.358737244897959 0.879634022712708
0.359733737244898 0.888260304927826
0.360730229591837 0.887039184570312
0.361726721938776 0.899450600147247
0.362723214285714 0.880998730659485
0.363719706632653 0.890695631504059
0.364716198979592 0.905727505683899
0.365712691326531 0.89899879693985
0.366709183673469 0.899482309818268
0.367705676020408 0.904546439647675
0.368702168367347 0.909818351268768
0.369698660714286 0.903053462505341
0.370695153061224 0.891123294830322
0.371691645408163 0.886519193649292
0.372688137755102 0.891720592975616
0.373684630102041 0.897782325744629
0.37468112244898 0.889642953872681
0.375677614795918 0.877909541130066
0.376674107142857 0.886068403720856
0.377670599489796 0.882137894630432
0.378667091836735 0.876178443431854
0.379663584183673 0.878286182880402
0.380660076530612 0.889556169509888
0.381656568877551 0.890770375728607
0.38265306122449 0.890096604824066
0.383649553571429 0.888238251209259
0.384646045918367 0.884183168411255
0.385642538265306 0.881243109703064
0.386639030612245 0.875778079032898
0.387635522959184 0.863804817199707
0.388632015306122 0.878056526184082
0.389628507653061 0.871420741081238
0.390625 0.865642488002777
0.391621492346939 0.856324255466461
0.392617984693878 0.84389990568161
0.393614477040816 0.841541171073914
0.394610969387755 0.871937096118927
0.395607461734694 0.850738704204559
0.396603954081633 0.831035196781158
0.397600446428571 0.832298696041107
0.39859693877551 0.786891222000122
0.399593431122449 0.800421237945557
0.400589923469388 0.812370955944061
0.401586415816327 0.798583090305328
0.402582908163265 0.800613403320312
0.403579400510204 0.793801605701447
0.404575892857143 0.74968022108078
0.405572385204082 0.807183980941772
0.40656887755102 0.833722829818726
0.407565369897959 0.807376027107239
0.408561862244898 0.78540313243866
0.409558354591837 0.809663355350494
0.410554846938776 0.819739580154419
0.411551339285714 0.794051051139832
0.412547831632653 0.791314601898193
0.413544323979592 0.819662749767303
0.414540816326531 0.841040015220642
0.415537308673469 0.84715873003006
0.416533801020408 0.796347856521606
0.417530293367347 0.826677799224854
0.418526785714286 0.830982089042664
0.419523278061224 0.831764101982117
0.420519770408163 0.830366969108582
0.421516262755102 0.838852405548096
0.422512755102041 0.830074548721313
0.42350924744898 0.802365839481354
0.424505739795918 0.796991646289825
0.425502232142857 0.775402963161469
0.426498724489796 0.799753427505493
0.427495216836735 0.796619415283203
0.428491709183673 0.776001274585724
0.429488201530612 0.769038915634155
0.430484693877551 0.799338757991791
0.43148118622449 0.797522187232971
0.432477678571429 0.805495798587799
0.433474170918367 0.814847588539124
0.434470663265306 0.837288975715637
0.435467155612245 0.833193421363831
0.436463647959184 0.825366199016571
0.437460140306122 0.837792932987213
0.438456632653061 0.886780381202698
0.439453125 0.868444085121155
0.440449617346939 0.869353294372559
0.441446109693878 0.862153708934784
0.442442602040816 0.878813862800598
0.443439094387755 0.857884764671326
0.444435586734694 0.79888242483139
0.445432079081633 0.804425299167633
0.446428571428571 0.817266881465912
0.44742506377551 0.824870884418488
0.448421556122449 0.87891674041748
0.449418048469388 0.880961120128632
0.450414540816327 0.873482942581177
0.451411033163265 0.859941840171814
0.452407525510204 0.847409784793854
0.453404017857143 0.824350118637085
0.454400510204082 0.805542767047882
0.45539700255102 0.815349221229553
0.456393494897959 0.818666100502014
0.457389987244898 0.866645097732544
0.458386479591837 0.835609257221222
0.459382971938776 0.815567314624786
0.460379464285714 0.83255797624588
0.461375956632653 0.838426053524017
0.462372448979592 0.835722684860229
0.463368941326531 0.830174446105957
0.464365433673469 0.861483454704285
0.465361926020408 0.872857749462128
0.466358418367347 0.86935293674469
0.467354910714286 0.865061104297638
0.468351403061224 0.856400549411774
0.469347895408163 0.85278058052063
0.470344387755102 0.838403344154358
0.471340880102041 0.829823434352875
0.47233737244898 0.823616802692413
0.473333864795918 0.844062447547913
0.474330357142857 0.855868279933929
0.475326849489796 0.835125684738159
0.476323341836735 0.85515969991684
0.477319834183673 0.874285995960236
0.478316326530612 0.867119789123535
0.479312818877551 0.881461679935455
0.48030931122449 0.860120296478271
0.481305803571429 0.865734755992889
0.482302295918367 0.880443096160889
0.483298788265306 0.863893330097198
0.484295280612245 0.871151685714722
0.485291772959184 0.879841148853302
0.486288265306122 0.879530906677246
0.487284757653061 0.896665871143341
0.48828125 0.892195701599121
0.489277742346939 0.866091668605804
0.490274234693878 0.842147171497345
0.491270727040816 0.883123934268951
0.492267219387755 0.89477127790451
0.493263711734694 0.903070569038391
0.494260204081633 0.92962658405304
0.495256696428571 0.904724657535553
0.49625318877551 0.895886600017548
0.497249681122449 0.911837816238403
0.498246173469388 0.9091876745224
0.499242665816327 0.900004863739014
0.500239158163265 0.879966676235199
0.501235650510204 0.908777415752411
0.502232142857143 0.904352784156799
0.503228635204082 0.914830029010773
0.50422512755102 0.926828384399414
0.505221619897959 0.925437211990356
0.506218112244898 0.915429294109344
0.507214604591837 0.898227632045746
0.508211096938776 0.910396099090576
0.509207589285714 0.91838926076889
0.510204081632653 0.901481986045837
0.511200573979592 0.912617743015289
0.512197066326531 0.913883984088898
0.513193558673469 0.932237207889557
0.514190051020408 0.933695077896118
0.515186543367347 0.93251234292984
0.516183035714286 0.927646696567535
0.517179528061224 0.937528789043427
0.518176020408163 0.934406161308289
0.519172512755102 0.93168979883194
0.520169005102041 0.928327441215515
0.52116549744898 0.916734457015991
0.522161989795918 0.905367732048035
0.523158482142857 0.918177962303162
0.524154974489796 0.935438573360443
0.525151466836735 0.937087416648865
0.526147959183674 0.932557344436646
0.527144451530612 0.94435179233551
0.528140943877551 0.941270887851715
0.52913743622449 0.94294410943985
0.530133928571429 0.934949815273285
0.531130420918367 0.939706742763519
0.532126913265306 0.92735892534256
0.533123405612245 0.913595378398895
0.534119897959184 0.899317622184753
0.535116390306122 0.918324410915375
0.536112882653061 0.935475707054138
0.537109375 0.930876851081848
0.538105867346939 0.926546692848206
0.539102359693878 0.933220624923706
0.540098852040816 0.9186030626297
0.541095344387755 0.931692183017731
0.542091836734694 0.92991840839386
0.543088329081633 0.925015568733215
0.544084821428571 0.919285893440247
0.54508131377551 0.928913056850433
0.546077806122449 0.927886188030243
0.547074298469388 0.937755584716797
0.548070790816326 0.949017882347107
0.549067283163265 0.953303873538971
0.550063775510204 0.953266263008118
0.551060267857143 0.948837518692017
0.552056760204082 0.941583812236786
0.55305325255102 0.938943982124329
0.554049744897959 0.929510891437531
0.555046237244898 0.910346686840057
0.556042729591837 0.91232293844223
0.557039221938776 0.922771632671356
0.558035714285714 0.938707947731018
0.559032206632653 0.924940764904022
0.560028698979592 0.929830491542816
0.561025191326531 0.92757385969162
0.562021683673469 0.936911404132843
0.563018176020408 0.937200605869293
0.564014668367347 0.929698467254639
0.565011160714286 0.926079452037811
0.566007653061224 0.936711966991425
0.567004145408163 0.937187492847443
0.568000637755102 0.939748346805573
0.568997130102041 0.952292442321777
0.56999362244898 0.954965591430664
0.570990114795918 0.956551015377045
0.571986607142857 0.949892520904541
0.572983099489796 0.954901933670044
0.573979591836735 0.956099092960358
0.574976084183674 0.949966311454773
0.575972576530612 0.946238219738007
0.576969068877551 0.956159353256226
0.57796556122449 0.957067668437958
0.578962053571429 0.960340857505798
0.579958545918367 0.959214627742767
0.580955038265306 0.955032169818878
0.581951530612245 0.959443807601929
0.582948022959184 0.958935081958771
0.583944515306122 0.948154807090759
0.584941007653061 0.948266267776489
0.5859375 0.942115843296051
0.586933992346939 0.936144590377808
0.587930484693878 0.94035005569458
0.588926977040816 0.934916257858276
0.589923469387755 0.947775542736053
0.590919961734694 0.948093295097351
0.591916454081633 0.951276659965515
0.592912946428571 0.93881356716156
0.59390943877551 0.935481131076813
0.594905931122449 0.92629736661911
0.595902423469388 0.925505936145782
0.596898915816326 0.916043639183044
0.597895408163265 0.916689693927765
0.598891900510204 0.92413204908371
0.599888392857143 0.933697581291199
0.600884885204082 0.930983901023865
0.60188137755102 0.932583808898926
0.602877869897959 0.927826583385468
0.603874362244898 0.914331555366516
0.604870854591837 0.906940162181854
0.605867346938776 0.906470119953156
0.606863839285714 0.9117152094841
0.607860331632653 0.915604293346405
0.608856823979592 0.910035371780396
0.609853316326531 0.919935941696167
0.610849808673469 0.904988706111908
0.611846301020408 0.913717567920685
0.612842793367347 0.907603204250336
0.613839285714286 0.913410663604736
0.614835778061224 0.878517627716064
0.615832270408163 0.890888392925262
0.616828762755102 0.876626312732697
0.617825255102041 0.887638092041016
0.61882174744898 0.879509449005127
0.619818239795918 0.886945366859436
0.620814732142857 0.890897810459137
0.621811224489796 0.904778838157654
0.622807716836735 0.898563921451569
0.623804209183674 0.881615817546844
0.624800701530612 0.88645350933075
0.625797193877551 0.887010097503662
0.62679368622449 0.90298718214035
0.627790178571429 0.905994534492493
0.628786670918367 0.914866268634796
0.629783163265306 0.923486828804016
0.630779655612245 0.936321496963501
0.631776147959184 0.935368657112122
0.632772640306122 0.931038677692413
0.633769132653061 0.936091303825378
0.634765625 0.916249513626099
0.635762117346939 0.921239614486694
0.636758609693878 0.922474145889282
0.637755102040816 0.916605412960052
0.638751594387755 0.911290943622589
0.639748086734694 0.926850914955139
0.640744579081633 0.923454821109772
0.641741071428571 0.936789095401764
0.64273756377551 0.932924389839172
0.643734056122449 0.945522844791412
0.644730548469388 0.938406705856323
0.645727040816326 0.934917807579041
0.646723533163265 0.928306758403778
0.647720025510204 0.936526656150818
0.648716517857143 0.928203642368317
0.649713010204082 0.927457392215729
0.65070950255102 0.922899067401886
0.651705994897959 0.917913019657135
0.652702487244898 0.90839821100235
0.653698979591837 0.899137735366821
0.654695471938776 0.879908442497253
0.655691964285714 0.890621423721313
0.656688456632653 0.877977252006531
0.657684948979592 0.86588317155838
0.658681441326531 0.875918924808502
0.659677933673469 0.901261150836945
0.660674426020408 0.917210757732391
0.661670918367347 0.931091964244843
0.662667410714286 0.933120131492615
0.663663903061224 0.932936608791351
0.664660395408163 0.926658153533936
0.665656887755102 0.927489161491394
0.666653380102041 0.938365757465363
0.66764987244898 0.932816624641418
0.668646364795918 0.902027070522308
0.669642857142857 0.910438895225525
0.670639349489796 0.928568840026855
0.671635841836735 0.915201127529144
0.672632334183674 0.914181292057037
0.673628826530612 0.93624883890152
0.674625318877551 0.9087233543396
0.67562181122449 0.901668310165405
0.676618303571429 0.901278495788574
0.677614795918367 0.880216479301453
0.678611288265306 0.908908188343048
0.679607780612245 0.901154458522797
0.680604272959184 0.897497355937958
0.681600765306122 0.910160779953003
0.682597257653061 0.902076125144958
0.68359375 0.889722585678101
0.684590242346939 0.902650654315948
0.685586734693878 0.915274024009705
0.686583227040816 0.911998510360718
0.687579719387755 0.906618475914001
0.688576211734694 0.92048054933548
0.689572704081633 0.930449783802032
0.690569196428571 0.931936800479889
0.69156568877551 0.939443111419678
0.692562181122449 0.924582421779633
0.693558673469388 0.926025152206421
0.694555165816326 0.916960120201111
0.695551658163265 0.899471879005432
0.696548150510204 0.921992719173431
0.697544642857143 0.924454987049103
0.698541135204082 0.922384083271027
0.69953762755102 0.922107994556427
0.700534119897959 0.932622671127319
0.701530612244898 0.937001824378967
0.702527104591837 0.931349456310272
0.703523596938776 0.93249648809433
0.704520089285714 0.941332697868347
0.705516581632653 0.953083336353302
0.706513073979592 0.950305283069611
0.707509566326531 0.946677923202515
0.708506058673469 0.94594395160675
0.709502551020408 0.940698564052582
0.710499043367347 0.957573056221008
0.711495535714286 0.955852329730988
0.712492028061224 0.95647269487381
0.713488520408163 0.946484744548798
0.714485012755102 0.940722227096558
0.715481505102041 0.944707751274109
0.71647799744898 0.927966773509979
0.717474489795918 0.920957744121552
0.718470982142857 0.911294519901276
0.719467474489796 0.931262016296387
0.720463966836735 0.936512351036072
0.721460459183674 0.939553499221802
0.722456951530612 0.927304625511169
0.723453443877551 0.950493812561035
0.72444993622449 0.946975469589233
0.725446428571429 0.946342408657074
0.726442920918367 0.957294583320618
0.727439413265306 0.959469139575958
0.728435905612245 0.964537084102631
0.729432397959184 0.960203647613525
0.730428890306122 0.94192498922348
0.731425382653061 0.950663387775421
0.732421875 0.954482614994049
0.733418367346939 0.953541874885559
0.734414859693878 0.955802261829376
0.735411352040816 0.958644568920135
0.736407844387755 0.961868464946747
0.737404336734694 0.962978839874268
0.738400829081633 0.965785264968872
0.739397321428571 0.966157257556915
0.74039381377551 0.969545245170593
0.741390306122449 0.968315601348877
0.742386798469388 0.963832378387451
0.743383290816326 0.966945707798004
0.744379783163265 0.966109275817871
0.745376275510204 0.96600204706192
0.746372767857143 0.971719324588776
0.747369260204082 0.970714867115021
0.74836575255102 0.972743153572083
0.749362244897959 0.97586989402771
0.750358737244898 0.975819706916809
0.751355229591837 0.971083283424377
0.752351721938776 0.968910813331604
0.753348214285714 0.959538400173187
0.754344706632653 0.965662956237793
0.755341198979592 0.968788981437683
0.756337691326531 0.966556310653687
0.757334183673469 0.966328322887421
0.758330676020408 0.969931662082672
0.759327168367347 0.968660175800323
0.760323660714286 0.969556450843811
0.761320153061224 0.969621300697327
0.762316645408163 0.969530642032623
0.763313137755102 0.973691821098328
0.764309630102041 0.974606215953827
0.76530612244898 0.974951207637787
0.766302614795918 0.972894430160522
0.767299107142857 0.971354186534882
0.768295599489796 0.962729096412659
0.769292091836735 0.969416677951813
0.770288584183674 0.970782935619354
0.771285076530612 0.975228130817413
0.772281568877551 0.973105370998383
0.77327806122449 0.975708067417145
0.774274553571429 0.972188830375671
0.775271045918367 0.968914151191711
0.776267538265306 0.968247830867767
0.777264030612245 0.964570999145508
0.778260522959184 0.964745402336121
0.779257015306122 0.964249074459076
0.780253507653061 0.961659729480743
0.78125 0.962336122989655
0.782246492346939 0.963104009628296
0.783242984693878 0.964995920658112
0.784239477040816 0.965188205242157
0.785235969387755 0.967405021190643
0.786232461734694 0.963765621185303
0.787228954081633 0.964288592338562
0.788225446428571 0.962173879146576
0.78922193877551 0.960784673690796
0.790218431122449 0.95520943403244
0.791214923469388 0.95781946182251
0.792211415816326 0.956795275211334
0.793207908163265 0.954789876937866
0.794204400510204 0.956258654594421
0.795200892857143 0.957038581371307
0.796197385204082 0.958526849746704
0.79719387755102 0.953831136226654
0.798190369897959 0.962923228740692
0.799186862244898 0.965194523334503
0.800183354591837 0.957865953445435
0.801179846938776 0.96236127614975
0.802176339285714 0.954481303691864
0.803172831632653 0.958015382289886
0.804169323979592 0.960308611392975
0.805165816326531 0.959864258766174
0.806162308673469 0.958471119403839
0.807158801020408 0.960198938846588
0.808155293367347 0.957356333732605
0.809151785714286 0.957409739494324
0.810148278061224 0.961392402648926
0.811144770408163 0.961608946323395
0.812141262755102 0.960096955299377
0.813137755102041 0.959904670715332
0.81413424744898 0.958361506462097
0.815130739795918 0.961992144584656
0.816127232142857 0.96502298116684
0.817123724489796 0.962434053421021
0.818120216836735 0.963655114173889
0.819116709183674 0.968363344669342
0.820113201530612 0.963820278644562
0.821109693877551 0.96319180727005
0.82210618622449 0.961760640144348
0.823102678571429 0.962538838386536
0.824099170918367 0.958873510360718
0.825095663265306 0.952465534210205
0.826092155612245 0.957366526126862
0.827088647959184 0.960006952285767
0.828085140306122 0.959992647171021
0.829081632653061 0.960042655467987
0.830078125 0.95849871635437
0.831074617346939 0.957755863666534
0.832071109693878 0.956368207931519
0.833067602040816 0.952455937862396
0.834064094387755 0.953744232654572
0.835060586734694 0.954148352146149
0.836057079081633 0.955269694328308
0.837053571428571 0.951646745204926
0.83805006377551 0.952896475791931
0.839046556122449 0.955520927906036
0.840043048469388 0.9547039270401
0.841039540816326 0.9505295753479
0.842036033163265 0.949555277824402
0.843032525510204 0.951815485954285
0.844029017857143 0.953079998493195
0.845025510204082 0.950230479240417
0.84602200255102 0.952825367450714
0.847018494897959 0.953899025917053
0.848014987244898 0.952901124954224
0.849011479591837 0.947280466556549
0.850007971938776 0.945150434970856
0.851004464285714 0.948430299758911
0.852000956632653 0.959594130516052
0.852997448979592 0.957118451595306
0.853993941326531 0.957417845726013
0.854990433673469 0.95561671257019
0.855986926020408 0.956318616867065
0.856983418367347 0.960828006267548
0.857979910714286 0.95927107334137
0.858976403061224 0.958561420440674
0.859972895408163 0.954584062099457
0.860969387755102 0.958180844783783
0.861965880102041 0.955521821975708
0.86296237244898 0.953783631324768
0.863958864795918 0.950058937072754
0.864955357142857 0.945771276950836
0.865951849489796 0.95680695772171
0.866948341836735 0.95821750164032
0.867944834183674 0.957149744033813
0.868941326530612 0.95689582824707
0.869937818877551 0.956224858760834
0.87093431122449 0.959659934043884
0.871930803571429 0.958166718482971
0.872927295918367 0.954047024250031
0.873923788265306 0.948921680450439
0.874920280612245 0.955043017864227
0.875916772959184 0.955340921878815
0.876913265306122 0.958280920982361
0.877909757653061 0.957662224769592
0.87890625 0.963003814220428
0.879902742346939 0.962538659572601
0.880899234693878 0.959415793418884
0.881895727040816 0.959293067455292
0.882892219387755 0.963223338127136
0.883888711734694 0.958468019962311
0.884885204081633 0.956249713897705
0.885881696428571 0.951550662517548
0.88687818877551 0.951056003570557
0.887874681122449 0.945441007614136
0.888871173469388 0.947110950946808
0.889867665816326 0.946605324745178
0.890864158163265 0.948703587055206
0.891860650510204 0.954234659671783
0.892857142857143 0.952034711837769
0.893853635204082 0.950199484825134
0.89485012755102 0.946125209331512
0.895846619897959 0.951345324516296
0.896843112244898 0.95521354675293
0.897839604591837 0.947114706039429
0.898836096938776 0.941743671894073
0.899832589285714 0.939165353775024
0.900829081632653 0.940496206283569
0.901825573979592 0.938552141189575
0.902822066326531 0.940904080867767
0.903818558673469 0.942417204380035
0.904815051020408 0.943181455135345
0.905811543367347 0.944322764873505
0.906808035714286 0.945040881633759
0.907804528061224 0.945838093757629
0.908801020408163 0.94305032491684
0.909797512755102 0.941792726516724
0.910794005102041 0.946168422698975
0.91179049744898 0.943302154541016
0.912786989795918 0.95211797952652
0.913783482142857 0.951297521591187
0.914779974489796 0.945444345474243
0.915776466836735 0.943293809890747
0.916772959183674 0.943894147872925
0.917769451530612 0.943127274513245
0.918765943877551 0.94147139787674
0.91976243622449 0.943292617797852
0.920758928571429 0.946474134922028
0.921755420918367 0.945893585681915
0.922751913265306 0.953345358371735
0.923748405612245 0.950954556465149
0.924744897959184 0.948873341083527
0.925741390306122 0.948715925216675
0.926737882653061 0.954665005207062
0.927734375 0.955119013786316
0.928730867346939 0.957515358924866
0.929727359693878 0.954060018062592
0.930723852040816 0.956781327724457
0.931720344387755 0.957893192768097
0.932716836734694 0.959294438362122
0.933713329081633 0.958244025707245
0.934709821428571 0.957379281520844
0.93570631377551 0.955708801746368
0.936702806122449 0.959600985050201
0.937699298469388 0.954563558101654
0.938695790816326 0.959524154663086
0.939692283163265 0.958763718605042
0.940688775510204 0.959490895271301
0.941685267857143 0.961604654788971
0.942681760204082 0.960015833377838
0.94367825255102 0.955317854881287
0.944674744897959 0.956286489963531
0.945671237244898 0.961362719535828
0.946667729591837 0.960517883300781
0.947664221938776 0.962121367454529
0.948660714285714 0.96355003118515
0.949657206632653 0.96631795167923
0.950653698979592 0.968077123165131
0.951650191326531 0.96773636341095
0.952646683673469 0.968047618865967
0.953643176020408 0.967118978500366
0.954639668367347 0.964870810508728
0.955636160714286 0.966038823127747
0.956632653061224 0.966369271278381
0.957629145408163 0.965359151363373
0.958625637755102 0.963724315166473
0.959622130102041 0.965238153934479
0.96061862244898 0.962632298469543
0.961615114795918 0.963619649410248
0.962611607142857 0.965630412101746
0.963608099489796 0.964748203754425
0.964604591836735 0.962791740894318
0.965601084183674 0.96257621049881
0.966597576530612 0.958631098270416
0.967594068877551 0.954280257225037
0.96859056122449 0.951304733753204
0.969587053571429 0.947721600532532
0.970583545918367 0.942428529262543
0.971580038265306 0.948804914951324
0.972576530612245 0.942911028862
0.973573022959184 0.951103031635284
0.974569515306122 0.945582211017609
0.975566007653061 0.94176310300827
0.9765625 0.946409046649933
0.977558992346939 0.947043061256409
0.978555484693878 0.948429644107819
0.979551977040816 0.946402072906494
0.980548469387755 0.946337699890137
0.981544961734694 0.946305871009827
0.982541454081633 0.945110619068146
0.983537946428571 0.94788008928299
0.98453443877551 0.947029650211334
0.985530931122449 0.947595715522766
0.986527423469388 0.944580614566803
0.987523915816326 0.946412444114685
0.988520408163265 0.945276081562042
0.989516900510204 0.94398832321167
0.990513392857143 0.947700321674347
0.991509885204082 0.944671273231506
0.99250637755102 0.945538938045502
0.993502869897959 0.946705937385559
0.994499362244898 0.94772869348526
0.995495854591837 0.946282804012299
0.996492346938776 0.94569331407547
0.997488839285714 0.945383191108704
0.998485331632653 0.94475793838501
0.999481823979592 0.945594489574432
1 0.946434736251831
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 9.73276546574198e-05
0.000996492346938776 7.09794112481177e-05
0.00199298469387755 3.3194894058397e-05
0.00298947704081633 4.43813632955425e-06
0.0039859693877551 5.31416617377545e-06
0.00498246173469388 4.80803373648087e-06
0.00597895408163265 9.48241449805209e-06
0.00697544642857143 1.40352049129433e-05
0.0079719387755102 2.16655625990825e-05
0.00896843112244898 3.70625602954533e-05
0.00996492346938775 2.99550247291336e-05
0.0109614158163265 2.40197423408972e-05
0.0119579081632653 3.85261519113556e-05
0.0129544005102041 5.69402654946316e-05
0.0139508928571429 3.43323590641376e-05
0.0149473852040816 2.55594659392955e-05
0.0159438775510204 1.5856305253692e-05
0.0169403698979592 3.74556475435384e-05
0.017936862244898 7.12396786184399e-06
0.0189333545918367 2.90010048047407e-05
0.0199298469387755 1.05001972769969e-05
0.0209263392857143 1.10438295450876e-05
0.0219228316326531 1.23145573525107e-05
0.0229193239795918 1.5036998775031e-05
0.0239158163265306 7.81010603532195e-05
0.0249123086734694 8.43988455017097e-05
0.0259088010204082 8.94167897058651e-05
0.0269052933673469 8.03384682512842e-05
0.0279017857142857 0.000117724004667252
0.0288982780612245 0.000132917833980173
0.0298947704081633 0.000120141856314149
0.030891262755102 0.000125673337606713
0.0318877551020408 0.000120885386422742
0.0328842474489796 0.000130915883346461
0.0338807397959184 0.000122079261927865
0.0348772321428571 0.000125715509057045
0.0358737244897959 0.000126007595099509
0.0368702168367347 0.000113850459456444
0.0378667091836735 0.000175580076756887
0.0388632015306122 0.000504727999214083
0.039859693877551 0.000473632622743025
0.0408561862244898 0.000555005390197039
0.0418526785714286 0.000826436094939709
0.0428491709183673 0.000902685453183949
0.0438456632653061 0.000804600247647613
0.0448421556122449 0.000884614652022719
0.0458386479591837 0.00092372961807996
0.0468351403061225 0.00106147967744619
0.0478316326530612 0.000928048277273774
0.048828125 0.000890294963028282
0.0498246173469388 0.000964146049227566
0.0508211096938775 0.000728549610357732
0.0518176020408163 0.000750924518797547
0.0528140943877551 0.000821408699266613
0.0538105867346939 0.000757828180212528
0.0548070790816327 0.000992539338767529
0.0558035714285714 0.000878016871865839
0.0568000637755102 0.000818921544123441
0.057796556122449 0.000658786739222705
0.0587930484693878 0.00128946674522012
0.0597895408163265 0.000972876267042011
0.0607860331632653 0.000934568233788013
0.0617825255102041 0.000972916663158685
0.0627790178571429 0.000993104069493711
0.0637755102040816 0.000932157505303621
0.0647720025510204 0.00250161997973919
0.0657684948979592 0.00271367467939854
0.066764987244898 0.00202818051911891
0.0677614795918367 0.00138503988273442
0.0687579719387755 0.00142188579775393
0.0697544642857143 0.00140724563971162
0.0707509566326531 0.00168120814487338
0.0717474489795918 0.00125652540009469
0.0727439413265306 0.00212122942321002
0.0737404336734694 0.00245623709633946
0.0747369260204082 0.00264165666885674
0.0757334183673469 0.0022343760356307
0.0767299107142857 0.00202886899933219
0.0777264030612245 0.00251048803329468
0.0787228954081633 0.00214236276224256
0.079719387755102 0.00225195614621043
0.0807158801020408 0.00208656396716833
0.0817123724489796 0.00233869557268918
0.0827088647959184 0.00242596887983382
0.0837053571428571 0.00291628856211901
0.0847018494897959 0.00360170658677816
0.0856983418367347 0.00397290335968137
0.0866948341836735 0.00472416682168841
0.0876913265306122 0.00517054973170161
0.088687818877551 0.0048789419233799
0.0896843112244898 0.00525228679180145
0.0906808035714286 0.0051571149379015
0.0916772959183673 0.00636497559025884
0.0926737882653061 0.00631399732083082
0.0936702806122449 0.00637476239353418
0.0946667729591837 0.00625390699133277
0.0956632653061224 0.00687068281695247
0.0966597576530612 0.00706160487607121
0.09765625 0.00665346393361688
0.0986527423469388 0.00566903594881296
0.0996492346938776 0.00568493036553264
0.100645727040816 0.00942791532725096
0.101642219387755 0.00670513557270169
0.102638711734694 0.00832865387201309
0.103635204081633 0.0125459833070636
0.104631696428571 0.0141393058001995
0.10562818877551 0.0125349313020706
0.106624681122449 0.0186890829354525
0.107621173469388 0.0245022606104612
0.108617665816327 0.0377677753567696
0.109614158163265 0.0322550311684608
0.110610650510204 0.0319211706519127
0.111607142857143 0.0324280709028244
0.112603635204082 0.0450078919529915
0.11360012755102 0.0403034053742886
0.114596619897959 0.0526227839291096
0.115593112244898 0.0496300645172596
0.116589604591837 0.0491475015878677
0.117586096938776 0.0581252202391624
0.118582589285714 0.0781821608543396
0.119579081632653 0.0788415968418121
0.120575573979592 0.0936719998717308
0.121572066326531 0.122005216777325
0.122568558673469 0.135223373770714
0.123565051020408 0.120282560586929
0.124561543367347 0.122122593224049
0.125558035714286 0.104359082877636
0.126554528061224 0.122663997113705
0.127551020408163 0.107435829937458
0.128547512755102 0.126895532011986
0.129544005102041 0.113700725138187
0.13054049744898 0.135075882077217
0.131536989795918 0.113433070480824
0.132533482142857 0.115653671324253
0.133529974489796 0.151173874735832
0.134526466836735 0.158935263752937
0.135522959183673 0.18096062541008
0.136519451530612 0.22219780087471
0.137515943877551 0.234937772154808
0.13851243622449 0.251580774784088
0.139508928571429 0.208459213376045
0.140505420918367 0.218593895435333
0.141501913265306 0.213341400027275
0.142498405612245 0.194525048136711
0.143494897959184 0.229340553283691
0.144491390306122 0.227848842740059
0.145487882653061 0.281600922346115
0.146484375 0.375944823026657
0.147480867346939 0.259462028741837
0.148477359693878 0.227549880743027
0.149473852040816 0.247381836175919
0.150470344387755 0.242992460727692
0.151466836734694 0.288852423429489
0.152463329081633 0.233539000153542
0.153459821428571 0.192045897245407
0.15445631377551 0.177146330475807
0.155452806122449 0.235040441155434
0.156449298469388 0.206049367785454
0.157445790816327 0.246402129530907
0.158442283163265 0.305393815040588
0.159438775510204 0.272737979888916
0.160435267857143 0.242846176028252
0.161431760204082 0.270511507987976
0.16242825255102 0.237017437815666
0.163424744897959 0.261126667261124
0.164421237244898 0.238303989171982
0.165417729591837 0.230933144688606
0.166414221938776 0.263737499713898
0.167410714285714 0.274895310401917
0.168407206632653 0.342307865619659
0.169403698979592 0.387834012508392
0.170400191326531 0.440796971321106
0.171396683673469 0.414817005395889
0.172393176020408 0.396265536546707
0.173389668367347 0.376181423664093
0.174386160714286 0.456209659576416
0.175382653061224 0.452603965997696
0.176379145408163 0.515157878398895
0.177375637755102 0.502647042274475
0.178372130102041 0.485275954008102
0.17936862244898 0.465647488832474
0.180365114795918 0.442054718732834
0.181361607142857 0.558254182338715
0.182358099489796 0.522461473941803
0.183354591836735 0.566981256008148
0.184351084183673 0.5895054936409
0.185347576530612 0.431005954742432
0.186344068877551 0.468836486339569
0.18734056122449 0.421940356492996
0.188337053571429 0.432570338249207
0.189333545918367 0.492452025413513
0.190330038265306 0.450709253549576
0.191326530612245 0.476818740367889
0.192323022959184 0.478034406900406
0.193319515306122 0.472019672393799
0.194316007653061 0.447928369045258
0.1953125 0.418239653110504
0.196308992346939 0.410657465457916
0.197305484693878 0.410324990749359
0.198301977040816 0.470261424779892
0.199298469387755 0.423000454902649
0.200294961734694 0.424181640148163
0.201291454081633 0.4315544962883
0.202287946428571 0.42653501033783
0.20328443877551 0.405775487422943
0.204280931122449 0.425296127796173
0.205277423469388 0.468918204307556
0.206273915816327 0.482641756534576
0.207270408163265 0.441257685422897
0.208266900510204 0.428694516420364
0.209263392857143 0.399849325418472
0.210259885204082 0.3841293156147
0.21125637755102 0.403262078762054
0.212252869897959 0.399562448263168
0.213249362244898 0.418032944202423
0.214245854591837 0.406286001205444
0.215242346938776 0.374941170215607
0.216238839285714 0.376334130764008
0.217235331632653 0.432261049747467
0.218231823979592 0.495214521884918
0.219228316326531 0.475662350654602
0.220224808673469 0.418187171220779
0.221221301020408 0.417077273130417
0.222217793367347 0.46690359711647
0.223214285714286 0.496716260910034
0.224210778061224 0.573474407196045
0.225207270408163 0.61550235748291
0.226203762755102 0.604656577110291
0.227200255102041 0.596927642822266
0.22819674744898 0.51114958524704
0.229193239795918 0.470371663570404
0.230189732142857 0.499544441699982
0.231186224489796 0.452342689037323
0.232182716836735 0.419275224208832
0.233179209183673 0.467270165681839
0.234175701530612 0.468223720788956
0.235172193877551 0.492302387952805
0.23616868622449 0.486955493688583
0.237165178571429 0.441576808691025
0.238161670918367 0.488917231559753
0.239158163265306 0.480812191963196
0.240154655612245 0.522007882595062
0.241151147959184 0.522530376911163
0.242147640306122 0.507476925849915
0.243144132653061 0.521606504917145
0.244140625 0.574415624141693
0.245137117346939 0.561611115932465
0.246133609693878 0.524926722049713
0.247130102040816 0.524701535701752
0.248126594387755 0.515592932701111
0.249123086734694 0.524763643741608
0.250119579081633 0.594624817371368
0.251116071428571 0.546183228492737
0.25211256377551 0.545581102371216
0.253109056122449 0.569429814815521
0.254105548469388 0.636242389678955
0.255102040816327 0.640243530273438
0.256098533163265 0.636254727840424
0.257095025510204 0.68126517534256
0.258091517857143 0.72297728061676
0.259088010204082 0.691082894802094
0.26008450255102 0.712115883827209
0.261080994897959 0.676062643527985
0.262077487244898 0.704967319965363
0.263073979591837 0.683400094509125
0.264070471938776 0.686983466148376
0.265066964285714 0.698450863361359
0.266063456632653 0.670521855354309
0.267059948979592 0.697184860706329
0.268056441326531 0.647579312324524
0.269052933673469 0.658575713634491
0.270049426020408 0.695598900318146
0.271045918367347 0.666653215885162
0.272042410714286 0.708574593067169
0.273038903061224 0.745656847953796
0.274035395408163 0.728948771953583
0.275031887755102 0.730630099773407
0.276028380102041 0.723693311214447
0.27702487244898 0.70007985830307
0.278021364795918 0.731270492076874
0.279017857142857 0.697764456272125
0.280014349489796 0.728045046329498
0.281010841836735 0.69248354434967
0.282007334183673 0.688296735286713
0.283003826530612 0.684270560741425
0.284000318877551 0.699208557605743
0.28499681122449 0.717119693756104
0.285993303571429 0.701073050498962
0.286989795918367 0.72656911611557
0.287986288265306 0.693928897380829
0.288982780612245 0.736405968666077
0.289979272959184 0.761161029338837
0.290975765306122 0.72181898355484
0.291972257653061 0.627569377422333
0.29296875 0.647659301757812
0.293965242346939 0.6662957072258
0.294961734693878 0.670056939125061
0.295958227040816 0.646492540836334
0.296954719387755 0.692535996437073
0.297951211734694 0.77583521604538
0.298947704081633 0.770665645599365
0.299944196428571 0.749508440494537
0.30094068877551 0.778877019882202
0.301937181122449 0.791810095310211
0.302933673469388 0.799161195755005
0.303930165816327 0.813259243965149
0.304926658163265 0.765796661376953
0.305923150510204 0.779476404190063
0.306919642857143 0.768614172935486
0.307916135204082 0.705584526062012
0.30891262755102 0.723266363143921
0.309909119897959 0.727334260940552
0.310905612244898 0.752887368202209
0.311902104591837 0.749741435050964
0.312898596938776 0.771277546882629
0.313895089285714 0.770625472068787
0.314891581632653 0.786831140518188
0.315888073979592 0.758806765079498
0.316884566326531 0.729765713214874
0.317881058673469 0.754968583583832
0.318877551020408 0.732579708099365
0.319874043367347 0.726889073848724
0.320870535714286 0.759986639022827
0.321867028061224 0.726798236370087
0.322863520408163 0.767865240573883
0.323860012755102 0.731870055198669
0.324856505102041 0.77427726984024
0.32585299744898 0.783501327037811
0.326849489795918 0.766571700572968
0.327845982142857 0.756144464015961
0.328842474489796 0.677485466003418
0.329838966836735 0.690381407737732
0.330835459183673 0.694452226161957
0.331831951530612 0.695080399513245
0.332828443877551 0.677543699741364
0.33382493622449 0.73132598400116
0.334821428571429 0.754937946796417
0.335817920918367 0.729697704315186
0.336814413265306 0.735987484455109
0.337810905612245 0.760187864303589
0.338807397959184 0.683382332324982
0.339803890306122 0.687642097473145
0.340800382653061 0.654427826404572
0.341796875 0.695322811603546
0.342793367346939 0.738722801208496
0.343789859693878 0.667313158512115
0.344786352040816 0.661047041416168
0.345782844387755 0.645154774188995
0.346779336734694 0.647606670856476
0.347775829081633 0.608674645423889
0.348772321428571 0.594125926494598
0.34976881377551 0.625263273715973
0.350765306122449 0.653344571590424
0.351761798469388 0.672944664955139
0.352758290816327 0.602792024612427
0.353754783163265 0.645891487598419
0.354751275510204 0.583592355251312
0.355747767857143 0.624109268188477
0.356744260204082 0.646187961101532
0.35774075255102 0.61244535446167
0.358737244897959 0.654825448989868
0.359733737244898 0.6551633477211
0.360730229591837 0.757177233695984
0.361726721938776 0.76881468296051
0.362723214285714 0.755361080169678
0.363719706632653 0.783748149871826
0.364716198979592 0.786514341831207
0.365712691326531 0.71380603313446
0.366709183673469 0.773232042789459
0.367705676020408 0.794392108917236
0.368702168367347 0.706366121768951
0.369698660714286 0.729911327362061
0.370695153061224 0.762096703052521
0.371691645408163 0.706919968128204
0.372688137755102 0.755899608135223
0.373684630102041 0.732620775699615
0.37468112244898 0.744647622108459
0.375677614795918 0.743225336074829
0.376674107142857 0.815090298652649
0.377670599489796 0.797313809394836
0.378667091836735 0.837114751338959
0.379663584183673 0.845967531204224
0.380660076530612 0.879481792449951
0.381656568877551 0.911988973617554
0.38265306122449 0.902108311653137
0.383649553571429 0.907330989837646
0.384646045918367 0.887964367866516
0.385642538265306 0.873241901397705
0.386639030612245 0.848391711711884
0.387635522959184 0.813994109630585
0.388632015306122 0.835645496845245
0.389628507653061 0.868832409381866
0.390625 0.841667771339417
0.391621492346939 0.822960793972015
0.392617984693878 0.840397238731384
0.393614477040816 0.82415509223938
0.394610969387755 0.818699955940247
0.395607461734694 0.823738038539886
0.396603954081633 0.78620183467865
0.397600446428571 0.820385873317719
0.39859693877551 0.791334986686707
0.399593431122449 0.831745862960815
0.400589923469388 0.791085362434387
0.401586415816327 0.829160094261169
0.402582908163265 0.85957658290863
0.403579400510204 0.782277762889862
0.404575892857143 0.78061854839325
0.405572385204082 0.78575336933136
0.40656887755102 0.769282698631287
0.407565369897959 0.810486972332001
0.408561862244898 0.812699198722839
0.409558354591837 0.853874504566193
0.410554846938776 0.827668726444244
0.411551339285714 0.84085750579834
0.412547831632653 0.819414854049683
0.413544323979592 0.790407419204712
0.414540816326531 0.811787188053131
0.415537308673469 0.809113204479218
0.416533801020408 0.806551933288574
0.417530293367347 0.823820531368256
0.418526785714286 0.807527184486389
0.419523278061224 0.787019014358521
0.420519770408163 0.784359216690063
0.421516262755102 0.789564073085785
0.422512755102041 0.751638114452362
0.42350924744898 0.757728040218353
0.424505739795918 0.768932342529297
0.425502232142857 0.734828233718872
0.426498724489796 0.696568369865417
0.427495216836735 0.659753799438477
0.428491709183673 0.650104880332947
0.429488201530612 0.62982964515686
0.430484693877551 0.620018720626831
0.43148118622449 0.650921404361725
0.432477678571429 0.646578669548035
0.433474170918367 0.642349779605865
0.434470663265306 0.677107334136963
0.435467155612245 0.60680890083313
0.436463647959184 0.60015594959259
0.437460140306122 0.580174565315247
0.438456632653061 0.560553848743439
0.439453125 0.543815910816193
0.440449617346939 0.563101351261139
0.441446109693878 0.548346340656281
0.442442602040816 0.489524364471436
0.443439094387755 0.336674869060516
0.444435586734694 0.28882908821106
0.445432079081633 0.285400599241257
0.446428571428571 0.282168239355087
0.44742506377551 0.276402294635773
0.448421556122449 0.321506440639496
0.449418048469388 0.323889762163162
0.450414540816327 0.437937676906586
0.451411033163265 0.548918306827545
0.452407525510204 0.647668719291687
0.453404017857143 0.675415813922882
0.454400510204082 0.545664727687836
0.45539700255102 0.505871593952179
0.456393494897959 0.404704123735428
0.457389987244898 0.411660403013229
0.458386479591837 0.359360367059708
0.459382971938776 0.331613183021545
0.460379464285714 0.390517920255661
0.461375956632653 0.486765444278717
0.462372448979592 0.487554132938385
0.463368941326531 0.497064650058746
0.464365433673469 0.398590624332428
0.465361926020408 0.424926668405533
0.466358418367347 0.559454739093781
0.467354910714286 0.47328320145607
0.468351403061224 0.4539615213871
0.469347895408163 0.523623406887054
0.470344387755102 0.471212655305862
0.471340880102041 0.614834070205688
0.47233737244898 0.545418381690979
0.473333864795918 0.549325585365295
0.474330357142857 0.555297613143921
0.475326849489796 0.622550547122955
0.476323341836735 0.635200440883636
0.477319834183673 0.592948734760284
0.478316326530612 0.662312805652618
0.479312818877551 0.680539011955261
0.48030931122449 0.684658944606781
0.481305803571429 0.734471678733826
0.482302295918367 0.689867258071899
0.483298788265306 0.693372845649719
0.484295280612245 0.715338051319122
0.485291772959184 0.658774495124817
0.486288265306122 0.665262281894684
0.487284757653061 0.656312644481659
0.48828125 0.615398585796356
0.489277742346939 0.606169044971466
0.490274234693878 0.629734814167023
0.491270727040816 0.624828398227692
0.492267219387755 0.634990394115448
0.493263711734694 0.673381328582764
0.494260204081633 0.698591649532318
0.495256696428571 0.709153592586517
0.49625318877551 0.662760555744171
0.497249681122449 0.742887854576111
0.498246173469388 0.687261044979095
0.499242665816327 0.729407131671906
0.500239158163265 0.702500581741333
0.501235650510204 0.727599322795868
0.502232142857143 0.698314011096954
0.503228635204082 0.704465270042419
0.50422512755102 0.687525808811188
0.505221619897959 0.730181872844696
0.506218112244898 0.704176545143127
0.507214604591837 0.717129111289978
0.508211096938776 0.677222311496735
0.509207589285714 0.673474788665771
0.510204081632653 0.668667376041412
0.511200573979592 0.711678087711334
0.512197066326531 0.69325453042984
0.513193558673469 0.734064877033234
0.514190051020408 0.716038227081299
0.515186543367347 0.680810153484344
0.516183035714286 0.694448053836823
0.517179528061224 0.744127810001373
0.518176020408163 0.722968101501465
0.519172512755102 0.746349155902863
0.520169005102041 0.732916414737701
0.52116549744898 0.683865666389465
0.522161989795918 0.649923384189606
0.523158482142857 0.672483086585999
0.524154974489796 0.771399438381195
0.525151466836735 0.759457170963287
0.526147959183674 0.735725998878479
0.527144451530612 0.760910749435425
0.528140943877551 0.704675555229187
0.52913743622449 0.698337495326996
0.530133928571429 0.748601019382477
0.531130420918367 0.738238453865051
0.532126913265306 0.774090349674225
0.533123405612245 0.778298318386078
0.534119897959184 0.779617309570312
0.535116390306122 0.777170538902283
0.536112882653061 0.771989226341248
0.537109375 0.743997156620026
0.538105867346939 0.7488694190979
0.539102359693878 0.747959733009338
0.540098852040816 0.752042591571808
0.541095344387755 0.746247053146362
0.542091836734694 0.735643625259399
0.543088329081633 0.740471184253693
0.544084821428571 0.748785257339478
0.54508131377551 0.743493497371674
0.546077806122449 0.78122740983963
0.547074298469388 0.768509864807129
0.548070790816326 0.782391846179962
0.549067283163265 0.753743648529053
0.550063775510204 0.7370725274086
0.551060267857143 0.759671688079834
0.552056760204082 0.765149414539337
0.55305325255102 0.782135367393494
0.554049744897959 0.756193578243256
0.555046237244898 0.742394506931305
0.556042729591837 0.803745627403259
0.557039221938776 0.794995725154877
0.558035714285714 0.793460965156555
0.559032206632653 0.75447803735733
0.560028698979592 0.787674129009247
0.561025191326531 0.799122035503387
0.562021683673469 0.793359339237213
0.563018176020408 0.809721171855927
0.564014668367347 0.796855509281158
0.565011160714286 0.756101191043854
0.566007653061224 0.738704144954681
0.567004145408163 0.7705237865448
0.568000637755102 0.777390360832214
0.568997130102041 0.773696959018707
0.56999362244898 0.778272032737732
0.570990114795918 0.800325393676758
0.571986607142857 0.824238300323486
0.572983099489796 0.851340055465698
0.573979591836735 0.846162736415863
0.574976084183674 0.838116884231567
0.575972576530612 0.850857615470886
0.576969068877551 0.8180330991745
0.57796556122449 0.851784765720367
0.578962053571429 0.827393293380737
0.579958545918367 0.826620638370514
0.580955038265306 0.820914149284363
0.581951530612245 0.837756276130676
0.582948022959184 0.837743103504181
0.583944515306122 0.863945126533508
0.584941007653061 0.851354241371155
0.5859375 0.858508169651031
0.586933992346939 0.859224617481232
0.587930484693878 0.853500366210938
0.588926977040816 0.837779223918915
0.589923469387755 0.842563092708588
0.590919961734694 0.848131716251373
0.591916454081633 0.841322839260101
0.592912946428571 0.849699139595032
0.59390943877551 0.847631752490997
0.594905931122449 0.848670780658722
0.595902423469388 0.85018527507782
0.596898915816326 0.848801732063293
0.597895408163265 0.853319704532623
0.598891900510204 0.867448091506958
0.599888392857143 0.868670284748077
0.600884885204082 0.866009712219238
0.60188137755102 0.856828212738037
0.602877869897959 0.854540586471558
0.603874362244898 0.85744446516037
0.604870854591837 0.860188722610474
0.605867346938776 0.871096789836884
0.606863839285714 0.879220545291901
0.607860331632653 0.869420230388641
0.608856823979592 0.865299761295319
0.609853316326531 0.872015058994293
0.610849808673469 0.859662592411041
0.611846301020408 0.861590266227722
0.612842793367347 0.865257978439331
0.613839285714286 0.885568797588348
0.614835778061224 0.865824937820435
0.615832270408163 0.852217853069305
0.616828762755102 0.864907205104828
0.617825255102041 0.872048616409302
0.61882174744898 0.872622489929199
0.619818239795918 0.86816143989563
0.620814732142857 0.870149075984955
0.621811224489796 0.883036732673645
0.622807716836735 0.888865351676941
0.623804209183674 0.87921667098999
0.624800701530612 0.883194863796234
0.625797193877551 0.893217146396637
0.62679368622449 0.881647944450378
0.627790178571429 0.880131840705872
0.628786670918367 0.886284112930298
0.629783163265306 0.87598580121994
0.630779655612245 0.878300786018372
0.631776147959184 0.87848162651062
0.632772640306122 0.877571880817413
0.633769132653061 0.877808630466461
0.634765625 0.881665110588074
0.635762117346939 0.880261600017548
0.636758609693878 0.883262753486633
0.637755102040816 0.878042757511139
0.638751594387755 0.864491879940033
0.639748086734694 0.880848586559296
0.640744579081633 0.873559534549713
0.641741071428571 0.877716362476349
0.64273756377551 0.874104678630829
0.643734056122449 0.890292465686798
0.644730548469388 0.881853640079498
0.645727040816326 0.891380369663239
0.646723533163265 0.891757071018219
0.647720025510204 0.89574259519577
0.648716517857143 0.889748454093933
0.649713010204082 0.885179758071899
0.65070950255102 0.882861375808716
0.651705994897959 0.883216917514801
0.652702487244898 0.8829066157341
0.653698979591837 0.885372340679169
0.654695471938776 0.888072907924652
0.655691964285714 0.882675409317017
0.656688456632653 0.8972008228302
0.657684948979592 0.893539249897003
0.658681441326531 0.890845477581024
0.659677933673469 0.889232158660889
0.660674426020408 0.891674876213074
0.661670918367347 0.892999231815338
0.662667410714286 0.898490190505981
0.663663903061224 0.896944403648376
0.664660395408163 0.890018224716187
0.665656887755102 0.890772521495819
0.666653380102041 0.892672061920166
0.66764987244898 0.882081031799316
0.668646364795918 0.881815075874329
0.669642857142857 0.866331458091736
0.670639349489796 0.872688949108124
0.671635841836735 0.885690152645111
0.672632334183674 0.889530956745148
0.673628826530612 0.897925794124603
0.674625318877551 0.887957870960236
0.67562181122449 0.878595530986786
0.676618303571429 0.876509308815002
0.677614795918367 0.882747769355774
0.678611288265306 0.884705603122711
0.679607780612245 0.87895667552948
0.680604272959184 0.879029750823975
0.681600765306122 0.877277970314026
0.682597257653061 0.881098806858063
0.68359375 0.898850798606873
0.684590242346939 0.891904950141907
0.685586734693878 0.890178918838501
0.686583227040816 0.890835523605347
0.687579719387755 0.897360324859619
0.688576211734694 0.89506459236145
0.689572704081633 0.888168454170227
0.690569196428571 0.892844498157501
0.69156568877551 0.888809680938721
0.692562181122449 0.888552665710449
0.693558673469388 0.893337309360504
0.694555165816326 0.891015291213989
0.695551658163265 0.890844345092773
0.696548150510204 0.890925228595734
0.697544642857143 0.894589424133301
0.698541135204082 0.890206873416901
0.69953762755102 0.89526492357254
0.700534119897959 0.895562171936035
0.701530612244898 0.891057550907135
0.702527104591837 0.884765446186066
0.703523596938776 0.890291631221771
0.704520089285714 0.878499746322632
0.705516581632653 0.869494497776031
0.706513073979592 0.868440389633179
0.707509566326531 0.869476974010468
0.708506058673469 0.87632942199707
0.709502551020408 0.882043540477753
0.710499043367347 0.875307619571686
0.711495535714286 0.874775886535645
0.712492028061224 0.875570774078369
0.713488520408163 0.87256395816803
0.714485012755102 0.871144354343414
0.715481505102041 0.870540380477905
0.71647799744898 0.869487643241882
0.717474489795918 0.865783274173737
0.718470982142857 0.86138916015625
0.719467474489796 0.870900809764862
0.720463966836735 0.873123049736023
0.721460459183674 0.880699694156647
0.722456951530612 0.888777017593384
0.723453443877551 0.868171870708466
0.72444993622449 0.877410233020782
0.725446428571429 0.878767013549805
0.726442920918367 0.894083499908447
0.727439413265306 0.911127686500549
0.728435905612245 0.91216629743576
0.729432397959184 0.907859683036804
0.730428890306122 0.909667909145355
0.731425382653061 0.907440602779388
0.732421875 0.915060758590698
0.733418367346939 0.911106824874878
0.734414859693878 0.909715414047241
0.735411352040816 0.915131211280823
0.736407844387755 0.91828852891922
0.737404336734694 0.921278238296509
0.738400829081633 0.923766374588013
0.739397321428571 0.908808827400208
0.74039381377551 0.91795951128006
0.741390306122449 0.918612837791443
0.742386798469388 0.923111319541931
0.743383290816326 0.912519752979279
0.744379783163265 0.913339555263519
0.745376275510204 0.930722892284393
0.746372767857143 0.921542525291443
0.747369260204082 0.921919465065002
0.74836575255102 0.923907697200775
0.749362244897959 0.915204584598541
0.750358737244898 0.910975813865662
0.751355229591837 0.911462903022766
0.752351721938776 0.912637114524841
0.753348214285714 0.923435866832733
0.754344706632653 0.897447049617767
0.755341198979592 0.906532168388367
0.756337691326531 0.911613583564758
0.757334183673469 0.908335268497467
0.758330676020408 0.905197978019714
0.759327168367347 0.910230696201324
0.760323660714286 0.908433139324188
0.761320153061224 0.910250663757324
0.762316645408163 0.912225544452667
0.763313137755102 0.918647229671478
0.764309630102041 0.921355664730072
0.76530612244898 0.924663364887238
0.766302614795918 0.926128506660461
0.767299107142857 0.923390448093414
0.768295599489796 0.91924923658371
0.769292091836735 0.914490044116974
0.770288584183674 0.930398643016815
0.771285076530612 0.936816930770874
0.772281568877551 0.920452177524567
0.77327806122449 0.923381924629211
0.774274553571429 0.92521470785141
0.775271045918367 0.931762754917145
0.776267538265306 0.929484844207764
0.777264030612245 0.929719269275665
0.778260522959184 0.927909195423126
0.779257015306122 0.931535840034485
0.780253507653061 0.933198690414429
0.78125 0.933841109275818
0.782246492346939 0.936248660087585
0.783242984693878 0.936078727245331
0.784239477040816 0.934574782848358
0.785235969387755 0.93304705619812
0.786232461734694 0.935419142246246
0.787228954081633 0.943422615528107
0.788225446428571 0.940070033073425
0.78922193877551 0.941184163093567
0.790218431122449 0.946712136268616
0.791214923469388 0.943994283676147
0.792211415816326 0.951323091983795
0.793207908163265 0.946183562278748
0.794204400510204 0.95593935251236
0.795200892857143 0.956641435623169
0.796197385204082 0.955944299697876
0.79719387755102 0.959946990013123
0.798190369897959 0.955010831356049
0.799186862244898 0.965594053268433
0.800183354591837 0.958256840705872
0.801179846938776 0.956791937351227
0.802176339285714 0.959598958492279
0.803172831632653 0.963128209114075
0.804169323979592 0.960703909397125
0.805165816326531 0.959518730640411
0.806162308673469 0.962487280368805
0.807158801020408 0.962652087211609
0.808155293367347 0.963152527809143
0.809151785714286 0.961330652236938
0.810148278061224 0.955567955970764
0.811144770408163 0.95072329044342
0.812141262755102 0.949653208255768
0.813137755102041 0.950483798980713
0.81413424744898 0.952684164047241
0.815130739795918 0.95674729347229
0.816127232142857 0.956129193305969
0.817123724489796 0.953489303588867
0.818120216836735 0.951656758785248
0.819116709183674 0.952410936355591
0.820113201530612 0.951613485813141
0.821109693877551 0.955236852169037
0.82210618622449 0.956552863121033
0.823102678571429 0.957534551620483
0.824099170918367 0.957127630710602
0.825095663265306 0.955802917480469
0.826092155612245 0.956326127052307
0.827088647959184 0.95383232831955
0.828085140306122 0.953806698322296
0.829081632653061 0.95608001947403
0.830078125 0.957052886486053
0.831074617346939 0.958265781402588
0.832071109693878 0.958829581737518
0.833067602040816 0.956933379173279
0.834064094387755 0.954370439052582
0.835060586734694 0.954951703548431
0.836057079081633 0.95540863275528
0.837053571428571 0.955736935138702
0.83805006377551 0.955298185348511
0.839046556122449 0.955496549606323
0.840043048469388 0.956721305847168
0.841039540816326 0.953964412212372
0.842036033163265 0.955739319324493
0.843032525510204 0.956716477870941
0.844029017857143 0.956381320953369
0.845025510204082 0.957902371883392
0.84602200255102 0.957482635974884
0.847018494897959 0.959258019924164
0.848014987244898 0.959112823009491
0.849011479591837 0.958417296409607
0.850007971938776 0.958960771560669
0.851004464285714 0.960027933120728
0.852000956632653 0.958605349063873
0.852997448979592 0.960933566093445
0.853993941326531 0.961442708969116
0.854990433673469 0.959106147289276
0.855986926020408 0.958488285541534
0.856983418367347 0.958504378795624
0.857979910714286 0.959699332714081
0.858976403061224 0.960541307926178
0.859972895408163 0.961032211780548
0.860969387755102 0.962637364864349
0.861965880102041 0.961103558540344
0.86296237244898 0.960214972496033
0.863958864795918 0.958466827869415
0.864955357142857 0.958664953708649
0.865951849489796 0.960055768489838
0.866948341836735 0.960214555263519
0.867944834183674 0.961903095245361
0.868941326530612 0.962011218070984
0.869937818877551 0.960709810256958
0.87093431122449 0.96187287569046
0.871930803571429 0.961406946182251
0.872927295918367 0.961436212062836
0.873923788265306 0.961909830570221
0.874920280612245 0.964280843734741
0.875916772959184 0.964191198348999
0.876913265306122 0.964953601360321
0.877909757653061 0.963212370872498
0.87890625 0.962241291999817
0.879902742346939 0.962135672569275
0.880899234693878 0.963375866413116
0.881895727040816 0.962932407855988
0.882892219387755 0.962811768054962
0.883888711734694 0.962978959083557
0.884885204081633 0.962305963039398
0.885881696428571 0.962753713130951
0.88687818877551 0.962491512298584
0.887874681122449 0.964077830314636
0.888871173469388 0.963228642940521
0.889867665816326 0.963297665119171
0.890864158163265 0.963255167007446
0.891860650510204 0.961403369903564
0.892857142857143 0.961697220802307
0.893853635204082 0.962387382984161
0.89485012755102 0.963334262371063
0.895846619897959 0.962866425514221
0.896843112244898 0.963132977485657
0.897839604591837 0.9635129570961
0.898836096938776 0.962130963802338
0.899832589285714 0.963292896747589
0.900829081632653 0.962125658988953
0.901825573979592 0.963235080242157
0.902822066326531 0.963594198226929
0.903818558673469 0.9629767537117
0.904815051020408 0.962612748146057
0.905811543367347 0.963269352912903
0.906808035714286 0.963348209857941
0.907804528061224 0.963644564151764
0.908801020408163 0.963821291923523
0.909797512755102 0.963494598865509
0.910794005102041 0.963181436061859
0.91179049744898 0.96212100982666
0.912786989795918 0.962150275707245
0.913783482142857 0.96068286895752
0.914779974489796 0.961665034294128
0.915776466836735 0.962665319442749
0.916772959183674 0.964449167251587
0.917769451530612 0.966416239738464
0.918765943877551 0.966131508350372
0.91976243622449 0.966384947299957
0.920758928571429 0.968002378940582
0.921755420918367 0.965907394886017
0.922751913265306 0.966119945049286
0.923748405612245 0.966366231441498
0.924744897959184 0.96586686372757
0.925741390306122 0.966469705104828
0.926737882653061 0.967648863792419
0.927734375 0.967880547046661
0.928730867346939 0.965121805667877
0.929727359693878 0.966049551963806
0.930723852040816 0.966548085212708
0.931720344387755 0.96519011259079
0.932716836734694 0.965070068836212
0.933713329081633 0.965483129024506
0.934709821428571 0.965548038482666
0.93570631377551 0.964434504508972
0.936702806122449 0.964702785015106
0.937699298469388 0.96513968706131
0.938695790816326 0.966115951538086
0.939692283163265 0.965546607971191
0.940688775510204 0.965338051319122
0.941685267857143 0.964531421661377
0.942681760204082 0.964942276477814
0.94367825255102 0.965920269489288
0.944674744897959 0.966016709804535
0.945671237244898 0.966031849384308
0.946667729591837 0.964953064918518
0.947664221938776 0.965045750141144
0.948660714285714 0.962879359722137
0.949657206632653 0.964147627353668
0.950653698979592 0.962192416191101
0.951650191326531 0.962580919265747
0.952646683673469 0.961587965488434
0.953643176020408 0.961917817592621
0.954639668367347 0.963132679462433
0.955636160714286 0.962087213993073
0.956632653061224 0.962026655673981
0.957629145408163 0.961611151695251
0.958625637755102 0.960660874843597
0.959622130102041 0.959989607334137
0.96061862244898 0.95960545539856
0.961615114795918 0.9596848487854
0.962611607142857 0.959865570068359
0.963608099489796 0.959056913852692
0.964604591836735 0.95943009853363
0.965601084183674 0.960610687732697
0.966597576530612 0.958448529243469
0.967594068877551 0.9592604637146
0.96859056122449 0.960516571998596
0.969587053571429 0.959299862384796
0.970583545918367 0.960157155990601
0.971580038265306 0.960253119468689
0.972576530612245 0.960491597652435
0.973573022959184 0.959586679935455
0.974569515306122 0.958790957927704
0.975566007653061 0.957846939563751
0.9765625 0.957230389118195
0.977558992346939 0.955027937889099
0.978555484693878 0.955248653888702
0.979551977040816 0.955669522285461
0.980548469387755 0.957410514354706
0.981544961734694 0.958915293216705
0.982541454081633 0.959771692752838
0.983537946428571 0.959194004535675
0.98453443877551 0.95892995595932
0.985530931122449 0.954836249351501
0.986527423469388 0.954282283782959
0.987523915816326 0.953942060470581
0.988520408163265 0.953765153884888
0.989516900510204 0.953317523002625
0.990513392857143 0.952743113040924
0.991509885204082 0.951939284801483
0.99250637755102 0.950765550136566
0.993502869897959 0.949404299259186
0.994499362244898 0.948674440383911
0.995495854591837 0.949573338031769
0.996492346938776 0.950289368629456
0.997488839285714 0.948863387107849
0.998485331632653 0.951574385166168
0.999481823979592 0.948669075965881
1 0.946434736251831
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0, font=\bfseries] (axis cs:0.5,0.2) +(0pt,0pt) node {AUC: 0.7062};
\draw [color=color1] (axis cs:0.5,0.1) +(0pt,0pt) node {AUC: 0.6693};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_grad_cam_blur_10_6693.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.6693},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0483954589038831, ymax=1.01640227598079,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 9.73276546574198e-05
0.000996492346938776 7.09794112481177e-05
0.00199298469387755 3.3194894058397e-05
0.00298947704081633 4.43813632955425e-06
0.0039859693877551 5.31416617377545e-06
0.00498246173469388 4.80803373648087e-06
0.00597895408163265 9.48241449805209e-06
0.00697544642857143 1.40352049129433e-05
0.0079719387755102 2.16655625990825e-05
0.00896843112244898 3.70625602954533e-05
0.00996492346938775 2.99550247291336e-05
0.0109614158163265 2.40197423408972e-05
0.0119579081632653 3.85261519113556e-05
0.0129544005102041 5.69402654946316e-05
0.0139508928571429 3.43323590641376e-05
0.0149473852040816 2.55594659392955e-05
0.0159438775510204 1.5856305253692e-05
0.0169403698979592 3.74556475435384e-05
0.017936862244898 7.12396786184399e-06
0.0189333545918367 2.90010048047407e-05
0.0199298469387755 1.05001972769969e-05
0.0209263392857143 1.10438295450876e-05
0.0219228316326531 1.23145573525107e-05
0.0229193239795918 1.5036998775031e-05
0.0239158163265306 7.81010603532195e-05
0.0249123086734694 8.43988455017097e-05
0.0259088010204082 8.94167897058651e-05
0.0269052933673469 8.03384682512842e-05
0.0279017857142857 0.000117724004667252
0.0288982780612245 0.000132917833980173
0.0298947704081633 0.000120141856314149
0.030891262755102 0.000125673337606713
0.0318877551020408 0.000120885386422742
0.0328842474489796 0.000130915883346461
0.0338807397959184 0.000122079261927865
0.0348772321428571 0.000125715509057045
0.0358737244897959 0.000126007595099509
0.0368702168367347 0.000113850459456444
0.0378667091836735 0.000175580076756887
0.0388632015306122 0.000504727999214083
0.039859693877551 0.000473632622743025
0.0408561862244898 0.000555005390197039
0.0418526785714286 0.000826436094939709
0.0428491709183673 0.000902685453183949
0.0438456632653061 0.000804600247647613
0.0448421556122449 0.000884614652022719
0.0458386479591837 0.00092372961807996
0.0468351403061225 0.00106147967744619
0.0478316326530612 0.000928048277273774
0.048828125 0.000890294963028282
0.0498246173469388 0.000964146049227566
0.0508211096938775 0.000728549610357732
0.0518176020408163 0.000750924518797547
0.0528140943877551 0.000821408699266613
0.0538105867346939 0.000757828180212528
0.0548070790816327 0.000992539338767529
0.0558035714285714 0.000878016871865839
0.0568000637755102 0.000818921544123441
0.057796556122449 0.000658786739222705
0.0587930484693878 0.00128946674522012
0.0597895408163265 0.000972876267042011
0.0607860331632653 0.000934568233788013
0.0617825255102041 0.000972916663158685
0.0627790178571429 0.000993104069493711
0.0637755102040816 0.000932157505303621
0.0647720025510204 0.00250161997973919
0.0657684948979592 0.00271367467939854
0.066764987244898 0.00202818051911891
0.0677614795918367 0.00138503988273442
0.0687579719387755 0.00142188579775393
0.0697544642857143 0.00140724563971162
0.0707509566326531 0.00168120814487338
0.0717474489795918 0.00125652540009469
0.0727439413265306 0.00212122942321002
0.0737404336734694 0.00245623709633946
0.0747369260204082 0.00264165666885674
0.0757334183673469 0.0022343760356307
0.0767299107142857 0.00202886899933219
0.0777264030612245 0.00251048803329468
0.0787228954081633 0.00214236276224256
0.079719387755102 0.00225195614621043
0.0807158801020408 0.00208656396716833
0.0817123724489796 0.00233869557268918
0.0827088647959184 0.00242596887983382
0.0837053571428571 0.00291628856211901
0.0847018494897959 0.00360170658677816
0.0856983418367347 0.00397290335968137
0.0866948341836735 0.00472416682168841
0.0876913265306122 0.00517054973170161
0.088687818877551 0.0048789419233799
0.0896843112244898 0.00525228679180145
0.0906808035714286 0.0051571149379015
0.0916772959183673 0.00636497559025884
0.0926737882653061 0.00631399732083082
0.0936702806122449 0.00637476239353418
0.0946667729591837 0.00625390699133277
0.0956632653061224 0.00687068281695247
0.0966597576530612 0.00706160487607121
0.09765625 0.00665346393361688
0.0986527423469388 0.00566903594881296
0.0996492346938776 0.00568493036553264
0.100645727040816 0.00942791532725096
0.101642219387755 0.00670513557270169
0.102638711734694 0.00832865387201309
0.103635204081633 0.0125459833070636
0.104631696428571 0.0141393058001995
0.10562818877551 0.0125349313020706
0.106624681122449 0.0186890829354525
0.107621173469388 0.0245022606104612
0.108617665816327 0.0377677753567696
0.109614158163265 0.0322550311684608
0.110610650510204 0.0319211706519127
0.111607142857143 0.0324280709028244
0.112603635204082 0.0450078919529915
0.11360012755102 0.0403034053742886
0.114596619897959 0.0526227839291096
0.115593112244898 0.0496300645172596
0.116589604591837 0.0491475015878677
0.117586096938776 0.0581252202391624
0.118582589285714 0.0781821608543396
0.119579081632653 0.0788415968418121
0.120575573979592 0.0936719998717308
0.121572066326531 0.122005216777325
0.122568558673469 0.135223373770714
0.123565051020408 0.120282560586929
0.124561543367347 0.122122593224049
0.125558035714286 0.104359082877636
0.126554528061224 0.122663997113705
0.127551020408163 0.107435829937458
0.128547512755102 0.126895532011986
0.129544005102041 0.113700725138187
0.13054049744898 0.135075882077217
0.131536989795918 0.113433070480824
0.132533482142857 0.115653671324253
0.133529974489796 0.151173874735832
0.134526466836735 0.158935263752937
0.135522959183673 0.18096062541008
0.136519451530612 0.22219780087471
0.137515943877551 0.234937772154808
0.13851243622449 0.251580774784088
0.139508928571429 0.208459213376045
0.140505420918367 0.218593895435333
0.141501913265306 0.213341400027275
0.142498405612245 0.194525048136711
0.143494897959184 0.229340553283691
0.144491390306122 0.227848842740059
0.145487882653061 0.281600922346115
0.146484375 0.375944823026657
0.147480867346939 0.259462028741837
0.148477359693878 0.227549880743027
0.149473852040816 0.247381836175919
0.150470344387755 0.242992460727692
0.151466836734694 0.288852423429489
0.152463329081633 0.233539000153542
0.153459821428571 0.192045897245407
0.15445631377551 0.177146330475807
0.155452806122449 0.235040441155434
0.156449298469388 0.206049367785454
0.157445790816327 0.246402129530907
0.158442283163265 0.305393815040588
0.159438775510204 0.272737979888916
0.160435267857143 0.242846176028252
0.161431760204082 0.270511507987976
0.16242825255102 0.237017437815666
0.163424744897959 0.261126667261124
0.164421237244898 0.238303989171982
0.165417729591837 0.230933144688606
0.166414221938776 0.263737499713898
0.167410714285714 0.274895310401917
0.168407206632653 0.342307865619659
0.169403698979592 0.387834012508392
0.170400191326531 0.440796971321106
0.171396683673469 0.414817005395889
0.172393176020408 0.396265536546707
0.173389668367347 0.376181423664093
0.174386160714286 0.456209659576416
0.175382653061224 0.452603965997696
0.176379145408163 0.515157878398895
0.177375637755102 0.502647042274475
0.178372130102041 0.485275954008102
0.17936862244898 0.465647488832474
0.180365114795918 0.442054718732834
0.181361607142857 0.558254182338715
0.182358099489796 0.522461473941803
0.183354591836735 0.566981256008148
0.184351084183673 0.5895054936409
0.185347576530612 0.431005954742432
0.186344068877551 0.468836486339569
0.18734056122449 0.421940356492996
0.188337053571429 0.432570338249207
0.189333545918367 0.492452025413513
0.190330038265306 0.450709253549576
0.191326530612245 0.476818740367889
0.192323022959184 0.478034406900406
0.193319515306122 0.472019672393799
0.194316007653061 0.447928369045258
0.1953125 0.418239653110504
0.196308992346939 0.410657465457916
0.197305484693878 0.410324990749359
0.198301977040816 0.470261424779892
0.199298469387755 0.423000454902649
0.200294961734694 0.424181640148163
0.201291454081633 0.4315544962883
0.202287946428571 0.42653501033783
0.20328443877551 0.405775487422943
0.204280931122449 0.425296127796173
0.205277423469388 0.468918204307556
0.206273915816327 0.482641756534576
0.207270408163265 0.441257685422897
0.208266900510204 0.428694516420364
0.209263392857143 0.399849325418472
0.210259885204082 0.3841293156147
0.21125637755102 0.403262078762054
0.212252869897959 0.399562448263168
0.213249362244898 0.418032944202423
0.214245854591837 0.406286001205444
0.215242346938776 0.374941170215607
0.216238839285714 0.376334130764008
0.217235331632653 0.432261049747467
0.218231823979592 0.495214521884918
0.219228316326531 0.475662350654602
0.220224808673469 0.418187171220779
0.221221301020408 0.417077273130417
0.222217793367347 0.46690359711647
0.223214285714286 0.496716260910034
0.224210778061224 0.573474407196045
0.225207270408163 0.61550235748291
0.226203762755102 0.604656577110291
0.227200255102041 0.596927642822266
0.22819674744898 0.51114958524704
0.229193239795918 0.470371663570404
0.230189732142857 0.499544441699982
0.231186224489796 0.452342689037323
0.232182716836735 0.419275224208832
0.233179209183673 0.467270165681839
0.234175701530612 0.468223720788956
0.235172193877551 0.492302387952805
0.23616868622449 0.486955493688583
0.237165178571429 0.441576808691025
0.238161670918367 0.488917231559753
0.239158163265306 0.480812191963196
0.240154655612245 0.522007882595062
0.241151147959184 0.522530376911163
0.242147640306122 0.507476925849915
0.243144132653061 0.521606504917145
0.244140625 0.574415624141693
0.245137117346939 0.561611115932465
0.246133609693878 0.524926722049713
0.247130102040816 0.524701535701752
0.248126594387755 0.515592932701111
0.249123086734694 0.524763643741608
0.250119579081633 0.594624817371368
0.251116071428571 0.546183228492737
0.25211256377551 0.545581102371216
0.253109056122449 0.569429814815521
0.254105548469388 0.636242389678955
0.255102040816327 0.640243530273438
0.256098533163265 0.636254727840424
0.257095025510204 0.68126517534256
0.258091517857143 0.72297728061676
0.259088010204082 0.691082894802094
0.26008450255102 0.712115883827209
0.261080994897959 0.676062643527985
0.262077487244898 0.704967319965363
0.263073979591837 0.683400094509125
0.264070471938776 0.686983466148376
0.265066964285714 0.698450863361359
0.266063456632653 0.670521855354309
0.267059948979592 0.697184860706329
0.268056441326531 0.647579312324524
0.269052933673469 0.658575713634491
0.270049426020408 0.695598900318146
0.271045918367347 0.666653215885162
0.272042410714286 0.708574593067169
0.273038903061224 0.745656847953796
0.274035395408163 0.728948771953583
0.275031887755102 0.730630099773407
0.276028380102041 0.723693311214447
0.27702487244898 0.70007985830307
0.278021364795918 0.731270492076874
0.279017857142857 0.697764456272125
0.280014349489796 0.728045046329498
0.281010841836735 0.69248354434967
0.282007334183673 0.688296735286713
0.283003826530612 0.684270560741425
0.284000318877551 0.699208557605743
0.28499681122449 0.717119693756104
0.285993303571429 0.701073050498962
0.286989795918367 0.72656911611557
0.287986288265306 0.693928897380829
0.288982780612245 0.736405968666077
0.289979272959184 0.761161029338837
0.290975765306122 0.72181898355484
0.291972257653061 0.627569377422333
0.29296875 0.647659301757812
0.293965242346939 0.6662957072258
0.294961734693878 0.670056939125061
0.295958227040816 0.646492540836334
0.296954719387755 0.692535996437073
0.297951211734694 0.77583521604538
0.298947704081633 0.770665645599365
0.299944196428571 0.749508440494537
0.30094068877551 0.778877019882202
0.301937181122449 0.791810095310211
0.302933673469388 0.799161195755005
0.303930165816327 0.813259243965149
0.304926658163265 0.765796661376953
0.305923150510204 0.779476404190063
0.306919642857143 0.768614172935486
0.307916135204082 0.705584526062012
0.30891262755102 0.723266363143921
0.309909119897959 0.727334260940552
0.310905612244898 0.752887368202209
0.311902104591837 0.749741435050964
0.312898596938776 0.771277546882629
0.313895089285714 0.770625472068787
0.314891581632653 0.786831140518188
0.315888073979592 0.758806765079498
0.316884566326531 0.729765713214874
0.317881058673469 0.754968583583832
0.318877551020408 0.732579708099365
0.319874043367347 0.726889073848724
0.320870535714286 0.759986639022827
0.321867028061224 0.726798236370087
0.322863520408163 0.767865240573883
0.323860012755102 0.731870055198669
0.324856505102041 0.77427726984024
0.32585299744898 0.783501327037811
0.326849489795918 0.766571700572968
0.327845982142857 0.756144464015961
0.328842474489796 0.677485466003418
0.329838966836735 0.690381407737732
0.330835459183673 0.694452226161957
0.331831951530612 0.695080399513245
0.332828443877551 0.677543699741364
0.33382493622449 0.73132598400116
0.334821428571429 0.754937946796417
0.335817920918367 0.729697704315186
0.336814413265306 0.735987484455109
0.337810905612245 0.760187864303589
0.338807397959184 0.683382332324982
0.339803890306122 0.687642097473145
0.340800382653061 0.654427826404572
0.341796875 0.695322811603546
0.342793367346939 0.738722801208496
0.343789859693878 0.667313158512115
0.344786352040816 0.661047041416168
0.345782844387755 0.645154774188995
0.346779336734694 0.647606670856476
0.347775829081633 0.608674645423889
0.348772321428571 0.594125926494598
0.34976881377551 0.625263273715973
0.350765306122449 0.653344571590424
0.351761798469388 0.672944664955139
0.352758290816327 0.602792024612427
0.353754783163265 0.645891487598419
0.354751275510204 0.583592355251312
0.355747767857143 0.624109268188477
0.356744260204082 0.646187961101532
0.35774075255102 0.61244535446167
0.358737244897959 0.654825448989868
0.359733737244898 0.6551633477211
0.360730229591837 0.757177233695984
0.361726721938776 0.76881468296051
0.362723214285714 0.755361080169678
0.363719706632653 0.783748149871826
0.364716198979592 0.786514341831207
0.365712691326531 0.71380603313446
0.366709183673469 0.773232042789459
0.367705676020408 0.794392108917236
0.368702168367347 0.706366121768951
0.369698660714286 0.729911327362061
0.370695153061224 0.762096703052521
0.371691645408163 0.706919968128204
0.372688137755102 0.755899608135223
0.373684630102041 0.732620775699615
0.37468112244898 0.744647622108459
0.375677614795918 0.743225336074829
0.376674107142857 0.815090298652649
0.377670599489796 0.797313809394836
0.378667091836735 0.837114751338959
0.379663584183673 0.845967531204224
0.380660076530612 0.879481792449951
0.381656568877551 0.911988973617554
0.38265306122449 0.902108311653137
0.383649553571429 0.907330989837646
0.384646045918367 0.887964367866516
0.385642538265306 0.873241901397705
0.386639030612245 0.848391711711884
0.387635522959184 0.813994109630585
0.388632015306122 0.835645496845245
0.389628507653061 0.868832409381866
0.390625 0.841667771339417
0.391621492346939 0.822960793972015
0.392617984693878 0.840397238731384
0.393614477040816 0.82415509223938
0.394610969387755 0.818699955940247
0.395607461734694 0.823738038539886
0.396603954081633 0.78620183467865
0.397600446428571 0.820385873317719
0.39859693877551 0.791334986686707
0.399593431122449 0.831745862960815
0.400589923469388 0.791085362434387
0.401586415816327 0.829160094261169
0.402582908163265 0.85957658290863
0.403579400510204 0.782277762889862
0.404575892857143 0.78061854839325
0.405572385204082 0.78575336933136
0.40656887755102 0.769282698631287
0.407565369897959 0.810486972332001
0.408561862244898 0.812699198722839
0.409558354591837 0.853874504566193
0.410554846938776 0.827668726444244
0.411551339285714 0.84085750579834
0.412547831632653 0.819414854049683
0.413544323979592 0.790407419204712
0.414540816326531 0.811787188053131
0.415537308673469 0.809113204479218
0.416533801020408 0.806551933288574
0.417530293367347 0.823820531368256
0.418526785714286 0.807527184486389
0.419523278061224 0.787019014358521
0.420519770408163 0.784359216690063
0.421516262755102 0.789564073085785
0.422512755102041 0.751638114452362
0.42350924744898 0.757728040218353
0.424505739795918 0.768932342529297
0.425502232142857 0.734828233718872
0.426498724489796 0.696568369865417
0.427495216836735 0.659753799438477
0.428491709183673 0.650104880332947
0.429488201530612 0.62982964515686
0.430484693877551 0.620018720626831
0.43148118622449 0.650921404361725
0.432477678571429 0.646578669548035
0.433474170918367 0.642349779605865
0.434470663265306 0.677107334136963
0.435467155612245 0.60680890083313
0.436463647959184 0.60015594959259
0.437460140306122 0.580174565315247
0.438456632653061 0.560553848743439
0.439453125 0.543815910816193
0.440449617346939 0.563101351261139
0.441446109693878 0.548346340656281
0.442442602040816 0.489524364471436
0.443439094387755 0.336674869060516
0.444435586734694 0.28882908821106
0.445432079081633 0.285400599241257
0.446428571428571 0.282168239355087
0.44742506377551 0.276402294635773
0.448421556122449 0.321506440639496
0.449418048469388 0.323889762163162
0.450414540816327 0.437937676906586
0.451411033163265 0.548918306827545
0.452407525510204 0.647668719291687
0.453404017857143 0.675415813922882
0.454400510204082 0.545664727687836
0.45539700255102 0.505871593952179
0.456393494897959 0.404704123735428
0.457389987244898 0.411660403013229
0.458386479591837 0.359360367059708
0.459382971938776 0.331613183021545
0.460379464285714 0.390517920255661
0.461375956632653 0.486765444278717
0.462372448979592 0.487554132938385
0.463368941326531 0.497064650058746
0.464365433673469 0.398590624332428
0.465361926020408 0.424926668405533
0.466358418367347 0.559454739093781
0.467354910714286 0.47328320145607
0.468351403061224 0.4539615213871
0.469347895408163 0.523623406887054
0.470344387755102 0.471212655305862
0.471340880102041 0.614834070205688
0.47233737244898 0.545418381690979
0.473333864795918 0.549325585365295
0.474330357142857 0.555297613143921
0.475326849489796 0.622550547122955
0.476323341836735 0.635200440883636
0.477319834183673 0.592948734760284
0.478316326530612 0.662312805652618
0.479312818877551 0.680539011955261
0.48030931122449 0.684658944606781
0.481305803571429 0.734471678733826
0.482302295918367 0.689867258071899
0.483298788265306 0.693372845649719
0.484295280612245 0.715338051319122
0.485291772959184 0.658774495124817
0.486288265306122 0.665262281894684
0.487284757653061 0.656312644481659
0.48828125 0.615398585796356
0.489277742346939 0.606169044971466
0.490274234693878 0.629734814167023
0.491270727040816 0.624828398227692
0.492267219387755 0.634990394115448
0.493263711734694 0.673381328582764
0.494260204081633 0.698591649532318
0.495256696428571 0.709153592586517
0.49625318877551 0.662760555744171
0.497249681122449 0.742887854576111
0.498246173469388 0.687261044979095
0.499242665816327 0.729407131671906
0.500239158163265 0.702500581741333
0.501235650510204 0.727599322795868
0.502232142857143 0.698314011096954
0.503228635204082 0.704465270042419
0.50422512755102 0.687525808811188
0.505221619897959 0.730181872844696
0.506218112244898 0.704176545143127
0.507214604591837 0.717129111289978
0.508211096938776 0.677222311496735
0.509207589285714 0.673474788665771
0.510204081632653 0.668667376041412
0.511200573979592 0.711678087711334
0.512197066326531 0.69325453042984
0.513193558673469 0.734064877033234
0.514190051020408 0.716038227081299
0.515186543367347 0.680810153484344
0.516183035714286 0.694448053836823
0.517179528061224 0.744127810001373
0.518176020408163 0.722968101501465
0.519172512755102 0.746349155902863
0.520169005102041 0.732916414737701
0.52116549744898 0.683865666389465
0.522161989795918 0.649923384189606
0.523158482142857 0.672483086585999
0.524154974489796 0.771399438381195
0.525151466836735 0.759457170963287
0.526147959183674 0.735725998878479
0.527144451530612 0.760910749435425
0.528140943877551 0.704675555229187
0.52913743622449 0.698337495326996
0.530133928571429 0.748601019382477
0.531130420918367 0.738238453865051
0.532126913265306 0.774090349674225
0.533123405612245 0.778298318386078
0.534119897959184 0.779617309570312
0.535116390306122 0.777170538902283
0.536112882653061 0.771989226341248
0.537109375 0.743997156620026
0.538105867346939 0.7488694190979
0.539102359693878 0.747959733009338
0.540098852040816 0.752042591571808
0.541095344387755 0.746247053146362
0.542091836734694 0.735643625259399
0.543088329081633 0.740471184253693
0.544084821428571 0.748785257339478
0.54508131377551 0.743493497371674
0.546077806122449 0.78122740983963
0.547074298469388 0.768509864807129
0.548070790816326 0.782391846179962
0.549067283163265 0.753743648529053
0.550063775510204 0.7370725274086
0.551060267857143 0.759671688079834
0.552056760204082 0.765149414539337
0.55305325255102 0.782135367393494
0.554049744897959 0.756193578243256
0.555046237244898 0.742394506931305
0.556042729591837 0.803745627403259
0.557039221938776 0.794995725154877
0.558035714285714 0.793460965156555
0.559032206632653 0.75447803735733
0.560028698979592 0.787674129009247
0.561025191326531 0.799122035503387
0.562021683673469 0.793359339237213
0.563018176020408 0.809721171855927
0.564014668367347 0.796855509281158
0.565011160714286 0.756101191043854
0.566007653061224 0.738704144954681
0.567004145408163 0.7705237865448
0.568000637755102 0.777390360832214
0.568997130102041 0.773696959018707
0.56999362244898 0.778272032737732
0.570990114795918 0.800325393676758
0.571986607142857 0.824238300323486
0.572983099489796 0.851340055465698
0.573979591836735 0.846162736415863
0.574976084183674 0.838116884231567
0.575972576530612 0.850857615470886
0.576969068877551 0.8180330991745
0.57796556122449 0.851784765720367
0.578962053571429 0.827393293380737
0.579958545918367 0.826620638370514
0.580955038265306 0.820914149284363
0.581951530612245 0.837756276130676
0.582948022959184 0.837743103504181
0.583944515306122 0.863945126533508
0.584941007653061 0.851354241371155
0.5859375 0.858508169651031
0.586933992346939 0.859224617481232
0.587930484693878 0.853500366210938
0.588926977040816 0.837779223918915
0.589923469387755 0.842563092708588
0.590919961734694 0.848131716251373
0.591916454081633 0.841322839260101
0.592912946428571 0.849699139595032
0.59390943877551 0.847631752490997
0.594905931122449 0.848670780658722
0.595902423469388 0.85018527507782
0.596898915816326 0.848801732063293
0.597895408163265 0.853319704532623
0.598891900510204 0.867448091506958
0.599888392857143 0.868670284748077
0.600884885204082 0.866009712219238
0.60188137755102 0.856828212738037
0.602877869897959 0.854540586471558
0.603874362244898 0.85744446516037
0.604870854591837 0.860188722610474
0.605867346938776 0.871096789836884
0.606863839285714 0.879220545291901
0.607860331632653 0.869420230388641
0.608856823979592 0.865299761295319
0.609853316326531 0.872015058994293
0.610849808673469 0.859662592411041
0.611846301020408 0.861590266227722
0.612842793367347 0.865257978439331
0.613839285714286 0.885568797588348
0.614835778061224 0.865824937820435
0.615832270408163 0.852217853069305
0.616828762755102 0.864907205104828
0.617825255102041 0.872048616409302
0.61882174744898 0.872622489929199
0.619818239795918 0.86816143989563
0.620814732142857 0.870149075984955
0.621811224489796 0.883036732673645
0.622807716836735 0.888865351676941
0.623804209183674 0.87921667098999
0.624800701530612 0.883194863796234
0.625797193877551 0.893217146396637
0.62679368622449 0.881647944450378
0.627790178571429 0.880131840705872
0.628786670918367 0.886284112930298
0.629783163265306 0.87598580121994
0.630779655612245 0.878300786018372
0.631776147959184 0.87848162651062
0.632772640306122 0.877571880817413
0.633769132653061 0.877808630466461
0.634765625 0.881665110588074
0.635762117346939 0.880261600017548
0.636758609693878 0.883262753486633
0.637755102040816 0.878042757511139
0.638751594387755 0.864491879940033
0.639748086734694 0.880848586559296
0.640744579081633 0.873559534549713
0.641741071428571 0.877716362476349
0.64273756377551 0.874104678630829
0.643734056122449 0.890292465686798
0.644730548469388 0.881853640079498
0.645727040816326 0.891380369663239
0.646723533163265 0.891757071018219
0.647720025510204 0.89574259519577
0.648716517857143 0.889748454093933
0.649713010204082 0.885179758071899
0.65070950255102 0.882861375808716
0.651705994897959 0.883216917514801
0.652702487244898 0.8829066157341
0.653698979591837 0.885372340679169
0.654695471938776 0.888072907924652
0.655691964285714 0.882675409317017
0.656688456632653 0.8972008228302
0.657684948979592 0.893539249897003
0.658681441326531 0.890845477581024
0.659677933673469 0.889232158660889
0.660674426020408 0.891674876213074
0.661670918367347 0.892999231815338
0.662667410714286 0.898490190505981
0.663663903061224 0.896944403648376
0.664660395408163 0.890018224716187
0.665656887755102 0.890772521495819
0.666653380102041 0.892672061920166
0.66764987244898 0.882081031799316
0.668646364795918 0.881815075874329
0.669642857142857 0.866331458091736
0.670639349489796 0.872688949108124
0.671635841836735 0.885690152645111
0.672632334183674 0.889530956745148
0.673628826530612 0.897925794124603
0.674625318877551 0.887957870960236
0.67562181122449 0.878595530986786
0.676618303571429 0.876509308815002
0.677614795918367 0.882747769355774
0.678611288265306 0.884705603122711
0.679607780612245 0.87895667552948
0.680604272959184 0.879029750823975
0.681600765306122 0.877277970314026
0.682597257653061 0.881098806858063
0.68359375 0.898850798606873
0.684590242346939 0.891904950141907
0.685586734693878 0.890178918838501
0.686583227040816 0.890835523605347
0.687579719387755 0.897360324859619
0.688576211734694 0.89506459236145
0.689572704081633 0.888168454170227
0.690569196428571 0.892844498157501
0.69156568877551 0.888809680938721
0.692562181122449 0.888552665710449
0.693558673469388 0.893337309360504
0.694555165816326 0.891015291213989
0.695551658163265 0.890844345092773
0.696548150510204 0.890925228595734
0.697544642857143 0.894589424133301
0.698541135204082 0.890206873416901
0.69953762755102 0.89526492357254
0.700534119897959 0.895562171936035
0.701530612244898 0.891057550907135
0.702527104591837 0.884765446186066
0.703523596938776 0.890291631221771
0.704520089285714 0.878499746322632
0.705516581632653 0.869494497776031
0.706513073979592 0.868440389633179
0.707509566326531 0.869476974010468
0.708506058673469 0.87632942199707
0.709502551020408 0.882043540477753
0.710499043367347 0.875307619571686
0.711495535714286 0.874775886535645
0.712492028061224 0.875570774078369
0.713488520408163 0.87256395816803
0.714485012755102 0.871144354343414
0.715481505102041 0.870540380477905
0.71647799744898 0.869487643241882
0.717474489795918 0.865783274173737
0.718470982142857 0.86138916015625
0.719467474489796 0.870900809764862
0.720463966836735 0.873123049736023
0.721460459183674 0.880699694156647
0.722456951530612 0.888777017593384
0.723453443877551 0.868171870708466
0.72444993622449 0.877410233020782
0.725446428571429 0.878767013549805
0.726442920918367 0.894083499908447
0.727439413265306 0.911127686500549
0.728435905612245 0.91216629743576
0.729432397959184 0.907859683036804
0.730428890306122 0.909667909145355
0.731425382653061 0.907440602779388
0.732421875 0.915060758590698
0.733418367346939 0.911106824874878
0.734414859693878 0.909715414047241
0.735411352040816 0.915131211280823
0.736407844387755 0.91828852891922
0.737404336734694 0.921278238296509
0.738400829081633 0.923766374588013
0.739397321428571 0.908808827400208
0.74039381377551 0.91795951128006
0.741390306122449 0.918612837791443
0.742386798469388 0.923111319541931
0.743383290816326 0.912519752979279
0.744379783163265 0.913339555263519
0.745376275510204 0.930722892284393
0.746372767857143 0.921542525291443
0.747369260204082 0.921919465065002
0.74836575255102 0.923907697200775
0.749362244897959 0.915204584598541
0.750358737244898 0.910975813865662
0.751355229591837 0.911462903022766
0.752351721938776 0.912637114524841
0.753348214285714 0.923435866832733
0.754344706632653 0.897447049617767
0.755341198979592 0.906532168388367
0.756337691326531 0.911613583564758
0.757334183673469 0.908335268497467
0.758330676020408 0.905197978019714
0.759327168367347 0.910230696201324
0.760323660714286 0.908433139324188
0.761320153061224 0.910250663757324
0.762316645408163 0.912225544452667
0.763313137755102 0.918647229671478
0.764309630102041 0.921355664730072
0.76530612244898 0.924663364887238
0.766302614795918 0.926128506660461
0.767299107142857 0.923390448093414
0.768295599489796 0.91924923658371
0.769292091836735 0.914490044116974
0.770288584183674 0.930398643016815
0.771285076530612 0.936816930770874
0.772281568877551 0.920452177524567
0.77327806122449 0.923381924629211
0.774274553571429 0.92521470785141
0.775271045918367 0.931762754917145
0.776267538265306 0.929484844207764
0.777264030612245 0.929719269275665
0.778260522959184 0.927909195423126
0.779257015306122 0.931535840034485
0.780253507653061 0.933198690414429
0.78125 0.933841109275818
0.782246492346939 0.936248660087585
0.783242984693878 0.936078727245331
0.784239477040816 0.934574782848358
0.785235969387755 0.93304705619812
0.786232461734694 0.935419142246246
0.787228954081633 0.943422615528107
0.788225446428571 0.940070033073425
0.78922193877551 0.941184163093567
0.790218431122449 0.946712136268616
0.791214923469388 0.943994283676147
0.792211415816326 0.951323091983795
0.793207908163265 0.946183562278748
0.794204400510204 0.95593935251236
0.795200892857143 0.956641435623169
0.796197385204082 0.955944299697876
0.79719387755102 0.959946990013123
0.798190369897959 0.955010831356049
0.799186862244898 0.965594053268433
0.800183354591837 0.958256840705872
0.801179846938776 0.956791937351227
0.802176339285714 0.959598958492279
0.803172831632653 0.963128209114075
0.804169323979592 0.960703909397125
0.805165816326531 0.959518730640411
0.806162308673469 0.962487280368805
0.807158801020408 0.962652087211609
0.808155293367347 0.963152527809143
0.809151785714286 0.961330652236938
0.810148278061224 0.955567955970764
0.811144770408163 0.95072329044342
0.812141262755102 0.949653208255768
0.813137755102041 0.950483798980713
0.81413424744898 0.952684164047241
0.815130739795918 0.95674729347229
0.816127232142857 0.956129193305969
0.817123724489796 0.953489303588867
0.818120216836735 0.951656758785248
0.819116709183674 0.952410936355591
0.820113201530612 0.951613485813141
0.821109693877551 0.955236852169037
0.82210618622449 0.956552863121033
0.823102678571429 0.957534551620483
0.824099170918367 0.957127630710602
0.825095663265306 0.955802917480469
0.826092155612245 0.956326127052307
0.827088647959184 0.95383232831955
0.828085140306122 0.953806698322296
0.829081632653061 0.95608001947403
0.830078125 0.957052886486053
0.831074617346939 0.958265781402588
0.832071109693878 0.958829581737518
0.833067602040816 0.956933379173279
0.834064094387755 0.954370439052582
0.835060586734694 0.954951703548431
0.836057079081633 0.95540863275528
0.837053571428571 0.955736935138702
0.83805006377551 0.955298185348511
0.839046556122449 0.955496549606323
0.840043048469388 0.956721305847168
0.841039540816326 0.953964412212372
0.842036033163265 0.955739319324493
0.843032525510204 0.956716477870941
0.844029017857143 0.956381320953369
0.845025510204082 0.957902371883392
0.84602200255102 0.957482635974884
0.847018494897959 0.959258019924164
0.848014987244898 0.959112823009491
0.849011479591837 0.958417296409607
0.850007971938776 0.958960771560669
0.851004464285714 0.960027933120728
0.852000956632653 0.958605349063873
0.852997448979592 0.960933566093445
0.853993941326531 0.961442708969116
0.854990433673469 0.959106147289276
0.855986926020408 0.958488285541534
0.856983418367347 0.958504378795624
0.857979910714286 0.959699332714081
0.858976403061224 0.960541307926178
0.859972895408163 0.961032211780548
0.860969387755102 0.962637364864349
0.861965880102041 0.961103558540344
0.86296237244898 0.960214972496033
0.863958864795918 0.958466827869415
0.864955357142857 0.958664953708649
0.865951849489796 0.960055768489838
0.866948341836735 0.960214555263519
0.867944834183674 0.961903095245361
0.868941326530612 0.962011218070984
0.869937818877551 0.960709810256958
0.87093431122449 0.96187287569046
0.871930803571429 0.961406946182251
0.872927295918367 0.961436212062836
0.873923788265306 0.961909830570221
0.874920280612245 0.964280843734741
0.875916772959184 0.964191198348999
0.876913265306122 0.964953601360321
0.877909757653061 0.963212370872498
0.87890625 0.962241291999817
0.879902742346939 0.962135672569275
0.880899234693878 0.963375866413116
0.881895727040816 0.962932407855988
0.882892219387755 0.962811768054962
0.883888711734694 0.962978959083557
0.884885204081633 0.962305963039398
0.885881696428571 0.962753713130951
0.88687818877551 0.962491512298584
0.887874681122449 0.964077830314636
0.888871173469388 0.963228642940521
0.889867665816326 0.963297665119171
0.890864158163265 0.963255167007446
0.891860650510204 0.961403369903564
0.892857142857143 0.961697220802307
0.893853635204082 0.962387382984161
0.89485012755102 0.963334262371063
0.895846619897959 0.962866425514221
0.896843112244898 0.963132977485657
0.897839604591837 0.9635129570961
0.898836096938776 0.962130963802338
0.899832589285714 0.963292896747589
0.900829081632653 0.962125658988953
0.901825573979592 0.963235080242157
0.902822066326531 0.963594198226929
0.903818558673469 0.9629767537117
0.904815051020408 0.962612748146057
0.905811543367347 0.963269352912903
0.906808035714286 0.963348209857941
0.907804528061224 0.963644564151764
0.908801020408163 0.963821291923523
0.909797512755102 0.963494598865509
0.910794005102041 0.963181436061859
0.91179049744898 0.96212100982666
0.912786989795918 0.962150275707245
0.913783482142857 0.96068286895752
0.914779974489796 0.961665034294128
0.915776466836735 0.962665319442749
0.916772959183674 0.964449167251587
0.917769451530612 0.966416239738464
0.918765943877551 0.966131508350372
0.91976243622449 0.966384947299957
0.920758928571429 0.968002378940582
0.921755420918367 0.965907394886017
0.922751913265306 0.966119945049286
0.923748405612245 0.966366231441498
0.924744897959184 0.96586686372757
0.925741390306122 0.966469705104828
0.926737882653061 0.967648863792419
0.927734375 0.967880547046661
0.928730867346939 0.965121805667877
0.929727359693878 0.966049551963806
0.930723852040816 0.966548085212708
0.931720344387755 0.96519011259079
0.932716836734694 0.965070068836212
0.933713329081633 0.965483129024506
0.934709821428571 0.965548038482666
0.93570631377551 0.964434504508972
0.936702806122449 0.964702785015106
0.937699298469388 0.96513968706131
0.938695790816326 0.966115951538086
0.939692283163265 0.965546607971191
0.940688775510204 0.965338051319122
0.941685267857143 0.964531421661377
0.942681760204082 0.964942276477814
0.94367825255102 0.965920269489288
0.944674744897959 0.966016709804535
0.945671237244898 0.966031849384308
0.946667729591837 0.964953064918518
0.947664221938776 0.965045750141144
0.948660714285714 0.962879359722137
0.949657206632653 0.964147627353668
0.950653698979592 0.962192416191101
0.951650191326531 0.962580919265747
0.952646683673469 0.961587965488434
0.953643176020408 0.961917817592621
0.954639668367347 0.963132679462433
0.955636160714286 0.962087213993073
0.956632653061224 0.962026655673981
0.957629145408163 0.961611151695251
0.958625637755102 0.960660874843597
0.959622130102041 0.959989607334137
0.96061862244898 0.95960545539856
0.961615114795918 0.9596848487854
0.962611607142857 0.959865570068359
0.963608099489796 0.959056913852692
0.964604591836735 0.95943009853363
0.965601084183674 0.960610687732697
0.966597576530612 0.958448529243469
0.967594068877551 0.9592604637146
0.96859056122449 0.960516571998596
0.969587053571429 0.959299862384796
0.970583545918367 0.960157155990601
0.971580038265306 0.960253119468689
0.972576530612245 0.960491597652435
0.973573022959184 0.959586679935455
0.974569515306122 0.958790957927704
0.975566007653061 0.957846939563751
0.9765625 0.957230389118195
0.977558992346939 0.955027937889099
0.978555484693878 0.955248653888702
0.979551977040816 0.955669522285461
0.980548469387755 0.957410514354706
0.981544961734694 0.958915293216705
0.982541454081633 0.959771692752838
0.983537946428571 0.959194004535675
0.98453443877551 0.95892995595932
0.985530931122449 0.954836249351501
0.986527423469388 0.954282283782959
0.987523915816326 0.953942060470581
0.988520408163265 0.953765153884888
0.989516900510204 0.953317523002625
0.990513392857143 0.952743113040924
0.991509885204082 0.951939284801483
0.99250637755102 0.950765550136566
0.993502869897959 0.949404299259186
0.994499362244898 0.948674440383911
0.995495854591837 0.949573338031769
0.996492346938776 0.950289368629456
0.997488839285714 0.948863387107849
0.998485331632653 0.951574385166168
0.999481823979592 0.948669075965881
1 0.946434736251831
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_grad_cam_mean_data_6550.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.6550},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0495553216128016, ymax=1.04066989062697,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.00238720537163317
0.000996492346938776 0.000266482296865433
0.00199298469387755 0.000114366652269382
0.00298947704081633 2.83016543107806e-05
0.0039859693877551 3.69852642734259e-07
0.00498246173469388 6.34278649158659e-06
0.00597895408163265 9.38116500037722e-07
0.00697544642857143 5.39663415111136e-06
0.0079719387755102 2.24892301048385e-05
0.00896843112244898 2.52133690992196e-06
0.00996492346938775 0.000129357475088909
0.0109614158163265 0.00019427330698818
0.0119579081632653 3.6993751564296e-05
0.0129544005102041 3.69103181583341e-05
0.0139508928571429 4.67856552859303e-05
0.0149473852040816 6.19727507000789e-05
0.0159438775510204 7.61433466323069e-06
0.0169403698979592 6.74265538691543e-05
0.017936862244898 2.60098968283273e-05
0.0189333545918367 0.000235198705922812
0.0199298469387755 0.00019288674229756
0.0209263392857143 0.000222268921788782
0.0219228316326531 0.000357763521606103
0.0229193239795918 0.00024319406657014
0.0239158163265306 0.000307452079141513
0.0249123086734694 0.000286746682832018
0.0259088010204082 0.000313015392748639
0.0269052933673469 0.000242020600126125
0.0279017857142857 0.000261483364738524
0.0288982780612245 0.000268359406618401
0.0298947704081633 0.000835516199003905
0.030891262755102 0.000711936678271741
0.0318877551020408 0.000685667444486171
0.0328842474489796 0.000549787771888077
0.0338807397959184 0.000556882354430854
0.0348772321428571 0.000515689083840698
0.0358737244897959 0.000680534634739161
0.0368702168367347 0.000662014645058662
0.0378667091836735 0.000203046438400634
0.0388632015306122 0.000415963004343212
0.039859693877551 0.000217641689232551
0.0408561862244898 0.000195503336726688
0.0418526785714286 0.000358866673195735
0.0428491709183673 0.000216921020182781
0.0438456632653061 0.000177255715243518
0.0448421556122449 0.000248300522798672
0.0458386479591837 0.000329238653648645
0.0468351403061225 0.000325925211654976
0.0478316326530612 0.00021260476205498
0.048828125 0.00028341612778604
0.0498246173469388 0.000404151593102142
0.0508211096938775 0.000323456304613501
0.0518176020408163 0.000322381325531751
0.0528140943877551 0.000233618906349875
0.0538105867346939 0.000212370228837244
0.0548070790816327 0.000216719228774309
0.0558035714285714 0.000323814107105136
0.0568000637755102 0.000281002547126263
0.057796556122449 0.000292560260277241
0.0587930484693878 0.000376444251742214
0.0597895408163265 0.000484005635371432
0.0607860331632653 0.000440999836428091
0.0617825255102041 0.000430291809607297
0.0627790178571429 0.000623435596935451
0.0637755102040816 0.000691258232109249
0.0647720025510204 0.000597667880356312
0.0657684948979592 0.000785336189437658
0.066764987244898 0.00102094071917236
0.0677614795918367 0.000687419786117971
0.0687579719387755 0.000833535217680037
0.0697544642857143 0.000875494268257171
0.0707509566326531 0.000831321580335498
0.0717474489795918 0.00090684846509248
0.0727439413265306 0.000942026963457465
0.0737404336734694 0.000857068749610335
0.0747369260204082 0.000962831894867122
0.0757334183673469 0.000994897680357099
0.0767299107142857 0.00113821960985661
0.0777264030612245 0.00103877135552466
0.0787228954081633 0.00155017839279026
0.079719387755102 0.00183822540566325
0.0807158801020408 0.00151503621600568
0.0817123724489796 0.00152986927423626
0.0827088647959184 0.00126282358542085
0.0837053571428571 0.00184661918319762
0.0847018494897959 0.0016990244621411
0.0856983418367347 0.00218828883953393
0.0866948341836735 0.00161656318232417
0.0876913265306122 0.00147617445327342
0.088687818877551 0.0012765577994287
0.0896843112244898 0.00208326731808484
0.0906808035714286 0.00266212364658713
0.0916772959183673 0.00176170619670302
0.0926737882653061 0.00136978307273239
0.0936702806122449 0.00155356677714735
0.0946667729591837 0.00105422455817461
0.0956632653061224 0.000741571828257293
0.0966597576530612 0.00103613047394902
0.09765625 0.000885763496626168
0.0986527423469388 0.000887989881448448
0.0996492346938776 0.000833277474157512
0.100645727040816 0.00148590479511768
0.101642219387755 0.00166222755797207
0.102638711734694 0.00190594117157161
0.103635204081633 0.00167852418962866
0.104631696428571 0.00149999954737723
0.10562818877551 0.00303542148321867
0.106624681122449 0.00324519840069115
0.107621173469388 0.00258561410009861
0.108617665816327 0.00306933047249913
0.109614158163265 0.00318739539943635
0.110610650510204 0.00341426837258041
0.111607142857143 0.00340423476882279
0.112603635204082 0.0070061725564301
0.11360012755102 0.00478884065523744
0.114596619897959 0.00495891645550728
0.115593112244898 0.00540371891111135
0.116589604591837 0.00604683766141534
0.117586096938776 0.00779140880331397
0.118582589285714 0.00661577051505446
0.119579081632653 0.00744994170963764
0.120575573979592 0.00570833496749401
0.121572066326531 0.00981463491916656
0.122568558673469 0.0117926904931664
0.123565051020408 0.00764350686222315
0.124561543367347 0.00901237037032843
0.125558035714286 0.01045130379498
0.126554528061224 0.00989747140556574
0.127551020408163 0.0110534243285656
0.128547512755102 0.00874233525246382
0.129544005102041 0.00923027098178864
0.13054049744898 0.0132561102509499
0.131536989795918 0.00937941204756498
0.132533482142857 0.0136211439967155
0.133529974489796 0.0150083675980568
0.134526466836735 0.0160294752568007
0.135522959183673 0.0214990116655827
0.136519451530612 0.0163495931774378
0.137515943877551 0.0143654458224773
0.13851243622449 0.0154852382838726
0.139508928571429 0.0234642866998911
0.140505420918367 0.028506888076663
0.141501913265306 0.0442203022539616
0.142498405612245 0.0420577265322208
0.143494897959184 0.0508494973182678
0.144491390306122 0.0780387297272682
0.145487882653061 0.0342125594615936
0.146484375 0.0283400174230337
0.147480867346939 0.0692566782236099
0.148477359693878 0.0816884413361549
0.149473852040816 0.102068394422531
0.150470344387755 0.129740595817566
0.151466836734694 0.0741728097200394
0.152463329081633 0.0511228889226913
0.153459821428571 0.0988844707608223
0.15445631377551 0.124255821108818
0.155452806122449 0.0825143679976463
0.156449298469388 0.0732635632157326
0.157445790816327 0.135175138711929
0.158442283163265 0.127969741821289
0.159438775510204 0.105874113738537
0.160435267857143 0.151182591915131
0.161431760204082 0.131543859839439
0.16242825255102 0.0826749354600906
0.163424744897959 0.0985858887434006
0.164421237244898 0.0831157192587852
0.165417729591837 0.0614451617002487
0.166414221938776 0.0743912979960442
0.167410714285714 0.0933868438005447
0.168407206632653 0.126503184437752
0.169403698979592 0.15749180316925
0.170400191326531 0.122421495616436
0.171396683673469 0.127356812357903
0.172393176020408 0.164044290781021
0.173389668367347 0.168886572122574
0.174386160714286 0.153079241514206
0.175382653061224 0.158715188503265
0.176379145408163 0.17192380130291
0.177375637755102 0.277685105800629
0.178372130102041 0.251705378293991
0.17936862244898 0.341468453407288
0.180365114795918 0.257450729608536
0.181361607142857 0.344277620315552
0.182358099489796 0.327278941869736
0.183354591836735 0.393762826919556
0.184351084183673 0.304897397756577
0.185347576530612 0.259512633085251
0.186344068877551 0.223981380462646
0.18734056122449 0.259384542703629
0.188337053571429 0.182175502181053
0.189333545918367 0.293756276369095
0.190330038265306 0.303710371255875
0.191326530612245 0.299432456493378
0.192323022959184 0.28058910369873
0.193319515306122 0.268517881631851
0.194316007653061 0.340617746114731
0.1953125 0.312361627817154
0.196308992346939 0.188793182373047
0.197305484693878 0.280665189027786
0.198301977040816 0.321212977170944
0.199298469387755 0.254905223846436
0.200294961734694 0.206598415970802
0.201291454081633 0.193750038743019
0.202287946428571 0.186361849308014
0.20328443877551 0.21527387201786
0.204280931122449 0.239311575889587
0.205277423469388 0.243064075708389
0.206273915816327 0.246695995330811
0.207270408163265 0.224993020296097
0.208266900510204 0.248290151357651
0.209263392857143 0.148590326309204
0.210259885204082 0.118958428502083
0.21125637755102 0.145251482725143
0.212252869897959 0.163232684135437
0.213249362244898 0.153685539960861
0.214245854591837 0.153426930308342
0.215242346938776 0.167562142014503
0.216238839285714 0.159056544303894
0.217235331632653 0.158450976014137
0.218231823979592 0.197169065475464
0.219228316326531 0.163715675473213
0.220224808673469 0.168563887476921
0.221221301020408 0.223842099308968
0.222217793367347 0.197122842073441
0.223214285714286 0.212178513407707
0.224210778061224 0.179856821894646
0.225207270408163 0.141050592064857
0.226203762755102 0.164951711893082
0.227200255102041 0.176447540521622
0.22819674744898 0.238727673888206
0.229193239795918 0.216078564524651
0.230189732142857 0.15744161605835
0.231186224489796 0.209715470671654
0.232182716836735 0.224310666322708
0.233179209183673 0.187671840190887
0.234175701530612 0.155614942312241
0.235172193877551 0.179281324148178
0.23616868622449 0.23338371515274
0.237165178571429 0.174702897667885
0.238161670918367 0.160029679536819
0.239158163265306 0.154099479317665
0.240154655612245 0.128054648637772
0.241151147959184 0.140409722924232
0.242147640306122 0.161991715431213
0.243144132653061 0.174849227070808
0.244140625 0.19189989566803
0.245137117346939 0.182735219597816
0.246133609693878 0.131423532962799
0.247130102040816 0.133292198181152
0.248126594387755 0.132134526968002
0.249123086734694 0.136670902371407
0.250119579081633 0.155392184853554
0.251116071428571 0.193545937538147
0.25211256377551 0.185918360948563
0.253109056122449 0.14922234416008
0.254105548469388 0.184102684259415
0.255102040816327 0.220394715666771
0.256098533163265 0.292001277208328
0.257095025510204 0.21213236451149
0.258091517857143 0.218837291002274
0.259088010204082 0.236467242240906
0.26008450255102 0.253603249788284
0.261080994897959 0.238087981939316
0.262077487244898 0.249570667743683
0.263073979591837 0.169392988085747
0.264070471938776 0.225694209337234
0.265066964285714 0.221303597092628
0.266063456632653 0.225591525435448
0.267059948979592 0.234139025211334
0.268056441326531 0.285207837820053
0.269052933673469 0.203603908419609
0.270049426020408 0.164679169654846
0.271045918367347 0.18793211877346
0.272042410714286 0.165787473320961
0.273038903061224 0.168399825692177
0.274035395408163 0.218139871954918
0.275031887755102 0.229339569807053
0.276028380102041 0.161336824297905
0.27702487244898 0.174485072493553
0.278021364795918 0.195069774985313
0.279017857142857 0.201655521988869
0.280014349489796 0.261165022850037
0.281010841836735 0.2610122859478
0.282007334183673 0.243479892611504
0.283003826530612 0.189896374940872
0.284000318877551 0.259252607822418
0.28499681122449 0.280120998620987
0.285993303571429 0.240419894456863
0.286989795918367 0.290403306484222
0.287986288265306 0.29907301068306
0.288982780612245 0.469023764133453
0.289979272959184 0.446648925542831
0.290975765306122 0.420331686735153
0.291972257653061 0.350094348192215
0.29296875 0.353850513696671
0.293965242346939 0.428701162338257
0.294961734693878 0.462775260210037
0.295958227040816 0.405188143253326
0.296954719387755 0.415250241756439
0.297951211734694 0.477927476167679
0.298947704081633 0.422717541456223
0.299944196428571 0.453427582979202
0.30094068877551 0.344604283571243
0.301937181122449 0.388659864664078
0.302933673469388 0.374259829521179
0.303930165816327 0.369570046663284
0.304926658163265 0.365307629108429
0.305923150510204 0.427539318799973
0.306919642857143 0.415731877088547
0.307916135204082 0.423193871974945
0.30891262755102 0.425089955329895
0.309909119897959 0.457342147827148
0.310905612244898 0.424924343824387
0.311902104591837 0.407112151384354
0.312898596938776 0.388887226581573
0.313895089285714 0.376420706510544
0.314891581632653 0.409330308437347
0.315888073979592 0.399581968784332
0.316884566326531 0.383664518594742
0.317881058673469 0.403195828199387
0.318877551020408 0.392882794141769
0.319874043367347 0.393335491418839
0.320870535714286 0.424138724803925
0.321867028061224 0.365552634000778
0.322863520408163 0.420232653617859
0.323860012755102 0.460980445146561
0.324856505102041 0.529066622257233
0.32585299744898 0.527983903884888
0.326849489795918 0.52300751209259
0.327845982142857 0.3847995698452
0.328842474489796 0.498573988676071
0.329838966836735 0.567080318927765
0.330835459183673 0.54051011800766
0.331831951530612 0.563851535320282
0.332828443877551 0.582623660564423
0.33382493622449 0.502359628677368
0.334821428571429 0.633033812046051
0.335817920918367 0.523042619228363
0.336814413265306 0.631402611732483
0.337810905612245 0.660701394081116
0.338807397959184 0.65397447347641
0.339803890306122 0.628309667110443
0.340800382653061 0.68714702129364
0.341796875 0.693592071533203
0.342793367346939 0.688048422336578
0.343789859693878 0.711027085781097
0.344786352040816 0.657813727855682
0.345782844387755 0.695775806903839
0.346779336734694 0.787351489067078
0.347775829081633 0.6943079829216
0.348772321428571 0.701987326145172
0.34976881377551 0.762959897518158
0.350765306122449 0.808544993400574
0.351761798469388 0.814093232154846
0.352758290816327 0.807314217090607
0.353754783163265 0.756365358829498
0.354751275510204 0.797273278236389
0.355747767857143 0.785046100616455
0.356744260204082 0.723873257637024
0.35774075255102 0.774120330810547
0.358737244897959 0.78275591135025
0.359733737244898 0.820812582969666
0.360730229591837 0.827686607837677
0.361726721938776 0.793711543083191
0.362723214285714 0.761548697948456
0.363719706632653 0.695665299892426
0.364716198979592 0.665209293365479
0.365712691326531 0.610873520374298
0.366709183673469 0.755297005176544
0.367705676020408 0.683591544628143
0.368702168367347 0.660789608955383
0.369698660714286 0.686779320240021
0.370695153061224 0.708898305892944
0.371691645408163 0.701744139194489
0.372688137755102 0.665951013565063
0.373684630102041 0.626432061195374
0.37468112244898 0.644086837768555
0.375677614795918 0.615172266960144
0.376674107142857 0.632307767868042
0.377670599489796 0.679128527641296
0.378667091836735 0.772255837917328
0.379663584183673 0.761471211910248
0.380660076530612 0.839958906173706
0.381656568877551 0.829141497612
0.38265306122449 0.750877559185028
0.383649553571429 0.771306872367859
0.384646045918367 0.754060864448547
0.385642538265306 0.711561858654022
0.386639030612245 0.758591890335083
0.387635522959184 0.71049553155899
0.388632015306122 0.777361750602722
0.389628507653061 0.821042478084564
0.390625 0.812452733516693
0.391621492346939 0.77672153711319
0.392617984693878 0.779658734798431
0.393614477040816 0.778080880641937
0.394610969387755 0.779078960418701
0.395607461734694 0.793851733207703
0.396603954081633 0.746828436851501
0.397600446428571 0.805713593959808
0.39859693877551 0.74014151096344
0.399593431122449 0.800106227397919
0.400589923469388 0.83117687702179
0.401586415816327 0.874979853630066
0.402582908163265 0.874360978603363
0.403579400510204 0.846885025501251
0.404575892857143 0.831023097038269
0.405572385204082 0.786215722560883
0.40656887755102 0.835570812225342
0.407565369897959 0.882724821567535
0.408561862244898 0.850323855876923
0.409558354591837 0.845875203609467
0.410554846938776 0.829896569252014
0.411551339285714 0.860548257827759
0.412547831632653 0.836288213729858
0.413544323979592 0.842786848545074
0.414540816326531 0.853460013866425
0.415537308673469 0.821903765201569
0.416533801020408 0.833014965057373
0.417530293367347 0.865312993526459
0.418526785714286 0.87037181854248
0.419523278061224 0.84797328710556
0.420519770408163 0.875006079673767
0.421516262755102 0.890098869800568
0.422512755102041 0.88454806804657
0.42350924744898 0.919635117053986
0.424505739795918 0.934250295162201
0.425502232142857 0.896050870418549
0.426498724489796 0.895329773426056
0.427495216836735 0.867528557777405
0.428491709183673 0.854225933551788
0.429488201530612 0.888268411159515
0.430484693877551 0.882180333137512
0.43148118622449 0.907041788101196
0.432477678571429 0.902857422828674
0.433474170918367 0.904644727706909
0.434470663265306 0.899477958679199
0.435467155612245 0.889890670776367
0.436463647959184 0.886979639530182
0.437460140306122 0.876774668693542
0.438456632653061 0.867461264133453
0.439453125 0.842735469341278
0.440449617346939 0.881867349147797
0.441446109693878 0.855810701847076
0.442442602040816 0.86503803730011
0.443439094387755 0.828865587711334
0.444435586734694 0.829870998859406
0.445432079081633 0.85578715801239
0.446428571428571 0.853283524513245
0.44742506377551 0.864625513553619
0.448421556122449 0.864363253116608
0.449418048469388 0.861266016960144
0.450414540816327 0.817761182785034
0.451411033163265 0.815276026725769
0.452407525510204 0.807180285453796
0.453404017857143 0.851221740245819
0.454400510204082 0.854510724544525
0.45539700255102 0.879855096340179
0.456393494897959 0.866528809070587
0.457389987244898 0.90580952167511
0.458386479591837 0.876918017864227
0.459382971938776 0.874843299388885
0.460379464285714 0.889531075954437
0.461375956632653 0.918192863464355
0.462372448979592 0.900152266025543
0.463368941326531 0.867834150791168
0.464365433673469 0.850690841674805
0.465361926020408 0.843609154224396
0.466358418367347 0.862339079380035
0.467354910714286 0.859415411949158
0.468351403061224 0.852355659008026
0.469347895408163 0.870534837245941
0.470344387755102 0.869270205497742
0.471340880102041 0.842266142368317
0.47233737244898 0.799762964248657
0.473333864795918 0.833641469478607
0.474330357142857 0.842412352561951
0.475326849489796 0.860686242580414
0.476323341836735 0.820634484291077
0.477319834183673 0.845507264137268
0.478316326530612 0.83333694934845
0.479312818877551 0.874819993972778
0.48030931122449 0.868494987487793
0.481305803571429 0.882872998714447
0.482302295918367 0.871491372585297
0.483298788265306 0.836349725723267
0.484295280612245 0.856779515743256
0.485291772959184 0.855355799198151
0.486288265306122 0.850979149341583
0.487284757653061 0.831317663192749
0.48828125 0.841068744659424
0.489277742346939 0.832144618034363
0.490274234693878 0.829765319824219
0.491270727040816 0.873590409755707
0.492267219387755 0.862363994121552
0.493263711734694 0.847973465919495
0.494260204081633 0.88721638917923
0.495256696428571 0.900409281253815
0.49625318877551 0.880118072032928
0.497249681122449 0.900694727897644
0.498246173469388 0.905483365058899
0.499242665816327 0.907661616802216
0.500239158163265 0.896767497062683
0.501235650510204 0.902259886264801
0.502232142857143 0.891260623931885
0.503228635204082 0.876587629318237
0.50422512755102 0.853747427463531
0.505221619897959 0.871217131614685
0.506218112244898 0.852271616458893
0.507214604591837 0.853356838226318
0.508211096938776 0.833129465579987
0.509207589285714 0.86069267988205
0.510204081632653 0.8245969414711
0.511200573979592 0.837133467197418
0.512197066326531 0.806126832962036
0.513193558673469 0.827544689178467
0.514190051020408 0.857607960700989
0.515186543367347 0.878721714019775
0.516183035714286 0.827619552612305
0.517179528061224 0.835493326187134
0.518176020408163 0.846104979515076
0.519172512755102 0.834141552448273
0.520169005102041 0.862750887870789
0.52116549744898 0.864903211593628
0.522161989795918 0.843550324440002
0.523158482142857 0.880573391914368
0.524154974489796 0.887362837791443
0.525151466836735 0.87508100271225
0.526147959183674 0.843910992145538
0.527144451530612 0.874936521053314
0.528140943877551 0.834413349628448
0.52913743622449 0.863623738288879
0.530133928571429 0.861290514469147
0.531130420918367 0.842955648899078
0.532126913265306 0.8465416431427
0.533123405612245 0.844220578670502
0.534119897959184 0.844887375831604
0.535116390306122 0.855198085308075
0.536112882653061 0.859972178936005
0.537109375 0.870164811611176
0.538105867346939 0.875874817371368
0.539102359693878 0.882505476474762
0.540098852040816 0.878500878810883
0.541095344387755 0.869035959243774
0.542091836734694 0.862001836299896
0.543088329081633 0.849955379962921
0.544084821428571 0.88154661655426
0.54508131377551 0.879829049110413
0.546077806122449 0.879073739051819
0.547074298469388 0.871327221393585
0.548070790816326 0.884277820587158
0.549067283163265 0.881267309188843
0.550063775510204 0.844634354114532
0.551060267857143 0.844898462295532
0.552056760204082 0.840003192424774
0.55305325255102 0.86642724275589
0.554049744897959 0.834541320800781
0.555046237244898 0.833657622337341
0.556042729591837 0.819137454032898
0.557039221938776 0.828550457954407
0.558035714285714 0.843937873840332
0.559032206632653 0.825656831264496
0.560028698979592 0.829729616641998
0.561025191326531 0.891967117786407
0.562021683673469 0.902960598468781
0.563018176020408 0.905049324035645
0.564014668367347 0.874299824237823
0.565011160714286 0.8998162150383
0.566007653061224 0.899814128875732
0.567004145408163 0.925060749053955
0.568000637755102 0.922472298145294
0.568997130102041 0.925880014896393
0.56999362244898 0.925703883171082
0.570990114795918 0.93968665599823
0.571986607142857 0.951506078243256
0.572983099489796 0.946050941944122
0.573979591836735 0.9446120262146
0.574976084183674 0.950633227825165
0.575972576530612 0.948809206485748
0.576969068877551 0.94755607843399
0.57796556122449 0.936979830265045
0.578962053571429 0.945308923721313
0.579958545918367 0.939805924892426
0.580955038265306 0.929669916629791
0.581951530612245 0.931608378887177
0.582948022959184 0.934433221817017
0.583944515306122 0.948726236820221
0.584941007653061 0.935116767883301
0.5859375 0.940624952316284
0.586933992346939 0.936099767684937
0.587930484693878 0.93696516752243
0.588926977040816 0.945881307125092
0.589923469387755 0.954065144062042
0.590919961734694 0.950991034507751
0.591916454081633 0.946881294250488
0.592912946428571 0.945054292678833
0.59390943877551 0.94604080915451
0.594905931122449 0.9394690990448
0.595902423469388 0.949241638183594
0.596898915816326 0.946074426174164
0.597895408163265 0.94898909330368
0.598891900510204 0.931039810180664
0.599888392857143 0.944713056087494
0.600884885204082 0.951325237751007
0.60188137755102 0.961081326007843
0.602877869897959 0.96172833442688
0.603874362244898 0.958956599235535
0.604870854591837 0.963330626487732
0.605867346938776 0.967491388320923
0.606863839285714 0.967290461063385
0.607860331632653 0.96608704328537
0.608856823979592 0.961833417415619
0.609853316326531 0.969029009342194
0.610849808673469 0.959328472614288
0.611846301020408 0.961254775524139
0.612842793367347 0.961349189281464
0.613839285714286 0.968407452106476
0.614835778061224 0.956305086612701
0.615832270408163 0.961276829242706
0.616828762755102 0.968059003353119
0.617825255102041 0.969846427440643
0.61882174744898 0.962145924568176
0.619818239795918 0.956218421459198
0.620814732142857 0.952330529689789
0.621811224489796 0.955669701099396
0.622807716836735 0.956038177013397
0.623804209183674 0.959856688976288
0.624800701530612 0.9607954621315
0.625797193877551 0.958671629428864
0.62679368622449 0.951314866542816
0.627790178571429 0.956603944301605
0.628786670918367 0.955372393131256
0.629783163265306 0.956007778644562
0.630779655612245 0.961039066314697
0.631776147959184 0.953385710716248
0.632772640306122 0.954474806785583
0.633769132653061 0.94215053319931
0.634765625 0.946730494499207
0.635762117346939 0.948048174381256
0.636758609693878 0.938125669956207
0.637755102040816 0.950328886508942
0.638751594387755 0.946270227432251
0.639748086734694 0.954315960407257
0.640744579081633 0.95636910200119
0.641741071428571 0.938993692398071
0.64273756377551 0.942047595977783
0.643734056122449 0.948344647884369
0.644730548469388 0.94856584072113
0.645727040816326 0.948907315731049
0.646723533163265 0.944835007190704
0.647720025510204 0.938930749893188
0.648716517857143 0.947995543479919
0.649713010204082 0.940766632556915
0.65070950255102 0.933977007865906
0.651705994897959 0.934586703777313
0.652702487244898 0.93309086561203
0.653698979591837 0.939337074756622
0.654695471938776 0.939695596694946
0.655691964285714 0.93633097410202
0.656688456632653 0.926677763462067
0.657684948979592 0.930128037929535
0.658681441326531 0.931198954582214
0.659677933673469 0.935414373874664
0.660674426020408 0.930265247821808
0.661670918367347 0.942564487457275
0.662667410714286 0.945752918720245
0.663663903061224 0.948259830474854
0.664660395408163 0.950700640678406
0.665656887755102 0.931132376194
0.666653380102041 0.933670878410339
0.66764987244898 0.934456467628479
0.668646364795918 0.935884594917297
0.669642857142857 0.922467768192291
0.670639349489796 0.940495252609253
0.671635841836735 0.948655009269714
0.672632334183674 0.932235896587372
0.673628826530612 0.944826364517212
0.674625318877551 0.933348119258881
0.67562181122449 0.920032799243927
0.676618303571429 0.919713973999023
0.677614795918367 0.923382520675659
0.678611288265306 0.930459022521973
0.679607780612245 0.932498395442963
0.680604272959184 0.93036550283432
0.681600765306122 0.918576300144196
0.682597257653061 0.924496233463287
0.68359375 0.928194105625153
0.684590242346939 0.930397987365723
0.685586734693878 0.936136960983276
0.686583227040816 0.918781042098999
0.687579719387755 0.9332355260849
0.688576211734694 0.946619749069214
0.689572704081633 0.939840853214264
0.690569196428571 0.947534561157227
0.69156568877551 0.947754800319672
0.692562181122449 0.951941549777985
0.693558673469388 0.945513725280762
0.694555165816326 0.93817263841629
0.695551658163265 0.935552775859833
0.696548150510204 0.941029846668243
0.697544642857143 0.952868700027466
0.698541135204082 0.943182229995728
0.69953762755102 0.936324894428253
0.700534119897959 0.942902445793152
0.701530612244898 0.946180284023285
0.702527104591837 0.944039106369019
0.703523596938776 0.936163902282715
0.704520089285714 0.927576422691345
0.705516581632653 0.92797988653183
0.706513073979592 0.935889720916748
0.707509566326531 0.928134620189667
0.708506058673469 0.94257116317749
0.709502551020408 0.939605474472046
0.710499043367347 0.93670916557312
0.711495535714286 0.942498505115509
0.712492028061224 0.936567664146423
0.713488520408163 0.955986857414246
0.714485012755102 0.945431649684906
0.715481505102041 0.946459293365479
0.71647799744898 0.942996680736542
0.717474489795918 0.939130961894989
0.718470982142857 0.935344994068146
0.719467474489796 0.945528507232666
0.720463966836735 0.945822894573212
0.721460459183674 0.950659275054932
0.722456951530612 0.951573967933655
0.723453443877551 0.940271019935608
0.72444993622449 0.927084565162659
0.725446428571429 0.931765377521515
0.726442920918367 0.94149386882782
0.727439413265306 0.9544757604599
0.728435905612245 0.942233920097351
0.729432397959184 0.933361172676086
0.730428890306122 0.935318410396576
0.731425382653061 0.942109823226929
0.732421875 0.967956721782684
0.733418367346939 0.955246388912201
0.734414859693878 0.954194486141205
0.735411352040816 0.967488825321198
0.736407844387755 0.958581030368805
0.737404336734694 0.957852065563202
0.738400829081633 0.96265184879303
0.739397321428571 0.9600830078125
0.74039381377551 0.958940505981445
0.741390306122449 0.961858034133911
0.742386798469388 0.949075520038605
0.743383290816326 0.95571893453598
0.744379783163265 0.964450836181641
0.745376275510204 0.967197477817535
0.746372767857143 0.970102250576019
0.747369260204082 0.968740165233612
0.74836575255102 0.965763032436371
0.749362244897959 0.960051238536835
0.750358737244898 0.955369234085083
0.751355229591837 0.963869214057922
0.752351721938776 0.960953056812286
0.753348214285714 0.969874978065491
0.754344706632653 0.957232475280762
0.755341198979592 0.956754684448242
0.756337691326531 0.959040343761444
0.757334183673469 0.958685696125031
0.758330676020408 0.961796164512634
0.759327168367347 0.969329416751862
0.760323660714286 0.960571467876434
0.761320153061224 0.961837470531464
0.762316645408163 0.967816531658173
0.763313137755102 0.967945992946625
0.764309630102041 0.969715893268585
0.76530612244898 0.967391312122345
0.766302614795918 0.967438161373138
0.767299107142857 0.970135569572449
0.768295599489796 0.965271711349487
0.769292091836735 0.963373124599457
0.770288584183674 0.970305323600769
0.771285076530612 0.981045961380005
0.772281568877551 0.96906316280365
0.77327806122449 0.968832910060883
0.774274553571429 0.96783709526062
0.775271045918367 0.968452095985413
0.776267538265306 0.963116943836212
0.777264030612245 0.96714860200882
0.778260522959184 0.96762752532959
0.779257015306122 0.965661644935608
0.780253507653061 0.963623881340027
0.78125 0.966702461242676
0.782246492346939 0.96513956785202
0.783242984693878 0.976119816303253
0.784239477040816 0.978984296321869
0.785235969387755 0.979936957359314
0.786232461734694 0.981929063796997
0.787228954081633 0.979453504085541
0.788225446428571 0.983955144882202
0.78922193877551 0.984161972999573
0.790218431122449 0.984655499458313
0.791214923469388 0.980859756469727
0.792211415816326 0.980708062648773
0.793207908163265 0.982324838638306
0.794204400510204 0.988190770149231
0.795200892857143 0.989818871021271
0.796197385204082 0.989806830883026
0.79719387755102 0.989019453525543
0.798190369897959 0.987624406814575
0.799186862244898 0.99111419916153
0.800183354591837 0.989431977272034
0.801179846938776 0.99011617898941
0.802176339285714 0.988731563091278
0.803172831632653 0.989570736885071
0.804169323979592 0.989490926265717
0.805165816326531 0.988986372947693
0.806162308673469 0.988480091094971
0.807158801020408 0.988607704639435
0.808155293367347 0.987940073013306
0.809151785714286 0.98686021566391
0.810148278061224 0.985223531723022
0.811144770408163 0.982387542724609
0.812141262755102 0.983630239963531
0.813137755102041 0.98370760679245
0.81413424744898 0.984334528446198
0.815130739795918 0.98438036441803
0.816127232142857 0.983819305896759
0.817123724489796 0.97993266582489
0.818120216836735 0.98109632730484
0.819116709183674 0.978597342967987
0.820113201530612 0.981859028339386
0.821109693877551 0.981834590435028
0.82210618622449 0.9797523021698
0.823102678571429 0.98278945684433
0.824099170918367 0.977596759796143
0.825095663265306 0.978451251983643
0.826092155612245 0.975607514381409
0.827088647959184 0.982844829559326
0.828085140306122 0.976157426834106
0.829081632653061 0.978814423084259
0.830078125 0.978442490100861
0.831074617346939 0.975411057472229
0.832071109693878 0.976383745670319
0.833067602040816 0.973303973674774
0.834064094387755 0.973058760166168
0.835060586734694 0.9711012840271
0.836057079081633 0.971421360969543
0.837053571428571 0.979654729366302
0.83805006377551 0.978005588054657
0.839046556122449 0.97506445646286
0.840043048469388 0.97445672750473
0.841039540816326 0.975819826126099
0.842036033163265 0.969792485237122
0.843032525510204 0.970470488071442
0.844029017857143 0.970908880233765
0.845025510204082 0.97066205739975
0.84602200255102 0.969229221343994
0.847018494897959 0.971853256225586
0.848014987244898 0.964011490345001
0.849011479591837 0.970824062824249
0.850007971938776 0.97166496515274
0.851004464285714 0.973580360412598
0.852000956632653 0.978625357151031
0.852997448979592 0.973068237304688
0.853993941326531 0.974070310592651
0.854990433673469 0.976802945137024
0.855986926020408 0.976218342781067
0.856983418367347 0.97622013092041
0.857979910714286 0.973792254924774
0.858976403061224 0.979305446147919
0.859972895408163 0.973396778106689
0.860969387755102 0.974866688251495
0.861965880102041 0.975980699062347
0.86296237244898 0.977324306964874
0.863958864795918 0.976262390613556
0.864955357142857 0.974808216094971
0.865951849489796 0.976890325546265
0.866948341836735 0.973576307296753
0.867944834183674 0.972977221012115
0.868941326530612 0.970664322376251
0.869937818877551 0.968171298503876
0.87093431122449 0.970191240310669
0.871930803571429 0.969331204891205
0.872927295918367 0.9720059633255
0.873923788265306 0.972162127494812
0.874920280612245 0.973851323127747
0.875916772959184 0.975557267665863
0.876913265306122 0.976010143756866
0.877909757653061 0.974717378616333
0.87890625 0.973977029323578
0.879902742346939 0.972485899925232
0.880899234693878 0.969637989997864
0.881895727040816 0.970792233943939
0.882892219387755 0.972027838230133
0.883888711734694 0.97297477722168
0.884885204081633 0.971623063087463
0.885881696428571 0.972351431846619
0.88687818877551 0.971663355827332
0.887874681122449 0.974954307079315
0.888871173469388 0.976100087165833
0.889867665816326 0.971957802772522
0.890864158163265 0.975501656532288
0.891860650510204 0.974846065044403
0.892857142857143 0.974116504192352
0.893853635204082 0.969470620155334
0.89485012755102 0.971709966659546
0.895846619897959 0.972351431846619
0.896843112244898 0.972088217735291
0.897839604591837 0.973841547966003
0.898836096938776 0.972168982028961
0.899832589285714 0.972784638404846
0.900829081632653 0.97418075799942
0.901825573979592 0.970625758171082
0.902822066326531 0.972711324691772
0.903818558673469 0.970232963562012
0.904815051020408 0.970657229423523
0.905811543367347 0.967571318149567
0.906808035714286 0.958816945552826
0.907804528061224 0.966541409492493
0.908801020408163 0.958042442798615
0.909797512755102 0.963211476802826
0.910794005102041 0.962914824485779
0.91179049744898 0.963834464550018
0.912786989795918 0.960111916065216
0.913783482142857 0.963767468929291
0.914779974489796 0.964088916778564
0.915776466836735 0.952310085296631
0.916772959183674 0.968489229679108
0.917769451530612 0.979922294616699
0.918765943877551 0.976820111274719
0.91976243622449 0.973907172679901
0.920758928571429 0.972378611564636
0.921755420918367 0.972387135028839
0.922751913265306 0.974128365516663
0.923748405612245 0.966565549373627
0.924744897959184 0.971106469631195
0.925741390306122 0.97512811422348
0.926737882653061 0.975483298301697
0.927734375 0.975985586643219
0.928730867346939 0.967706561088562
0.929727359693878 0.965648949146271
0.930723852040816 0.96917051076889
0.931720344387755 0.973612129688263
0.932716836734694 0.969185769557953
0.933713329081633 0.97331827878952
0.934709821428571 0.974412620067596
0.93570631377551 0.973434388637543
0.936702806122449 0.972591459751129
0.937699298469388 0.974663496017456
0.938695790816326 0.974540650844574
0.939692283163265 0.975766956806183
0.940688775510204 0.971179306507111
0.941685267857143 0.970559656620026
0.942681760204082 0.968708395957947
0.94367825255102 0.968059897422791
0.944674744897959 0.968888223171234
0.945671237244898 0.970026075839996
0.946667729591837 0.968662559986115
0.947664221938776 0.961486041545868
0.948660714285714 0.967387199401855
0.949657206632653 0.966967463493347
0.950653698979592 0.965933859348297
0.951650191326531 0.969147145748138
0.952646683673469 0.970543682575226
0.953643176020408 0.967854619026184
0.954639668367347 0.964881479740143
0.955636160714286 0.965887248516083
0.956632653061224 0.968836843967438
0.957629145408163 0.971780121326447
0.958625637755102 0.963917195796967
0.959622130102041 0.962020933628082
0.96061862244898 0.96412181854248
0.961615114795918 0.963796734809875
0.962611607142857 0.966820001602173
0.963608099489796 0.958103179931641
0.964604591836735 0.957387685775757
0.965601084183674 0.953281342983246
0.966597576530612 0.951988577842712
0.967594068877551 0.956057727336884
0.96859056122449 0.954415380954742
0.969587053571429 0.947901725769043
0.970583545918367 0.952566981315613
0.971580038265306 0.950035929679871
0.972576530612245 0.944552659988403
0.973573022959184 0.946410417556763
0.974569515306122 0.940191745758057
0.975566007653061 0.938510715961456
0.9765625 0.936529994010925
0.977558992346939 0.929753303527832
0.978555484693878 0.935748994350433
0.979551977040816 0.94150173664093
0.980548469387755 0.93544203042984
0.981544961734694 0.937353909015656
0.982541454081633 0.920939862728119
0.983537946428571 0.906513035297394
0.98453443877551 0.920517325401306
0.985530931122449 0.950887501239777
0.986527423469388 0.951250493526459
0.987523915816326 0.951320290565491
0.988520408163265 0.953451871871948
0.989516900510204 0.938163757324219
0.990513392857143 0.937717854976654
0.991509885204082 0.936507403850555
0.99250637755102 0.939058423042297
0.993502869897959 0.944668471813202
0.994499362244898 0.948104202747345
0.995495854591837 0.941950917243958
0.996492346938776 0.940763652324677
0.997488839285714 0.924442231655121
0.998485331632653 0.941000163555145
0.999481823979592 0.939852118492126
1 0.946434736251831
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_mean_data_6693.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.5)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\bar{\vec{x}}^{\mathcal{D}}_3}, \vec{m}(\alpha)))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.00238720537163317
0.000996492346938776 9.0159745013807e-05
0.00199298469387755 0.000352430855855346
0.00298947704081633 0.000187778583494946
0.0039859693877551 0.000293352466542274
0.00498246173469388 0.000529910728801042
0.00597895408163265 0.000572036544326693
0.00697544642857143 0.000689235690515488
0.0079719387755102 0.000387260632123798
0.00896843112244898 0.00049063831102103
0.00996492346938775 0.000773454841692001
0.0109614158163265 0.000319437705911696
0.0119579081632653 0.000913175288587809
0.0129544005102041 0.000898773374501616
0.0139508928571429 0.000978536671027541
0.0149473852040816 0.00169941608328372
0.0159438775510204 0.00277891266159713
0.0169403698979592 0.00116296566557139
0.017936862244898 0.00194999284576625
0.0189333545918367 0.000548158364836127
0.0199298469387755 0.0015974611742422
0.0209263392857143 0.00120163999963552
0.0219228316326531 0.000941034406423569
0.0229193239795918 0.000811687612440437
0.0239158163265306 0.000496327702421695
0.0249123086734694 0.000788735516835004
0.0259088010204082 0.000974195718299598
0.0269052933673469 0.00101202656514943
0.0279017857142857 0.000596220372244716
0.0288982780612245 0.000487698911456391
0.0298947704081633 0.000358408520696685
0.030891262755102 0.000282816094113514
0.0318877551020408 0.000383023434551433
0.0328842474489796 0.000361575686838478
0.0338807397959184 0.000216024607652798
0.0348772321428571 0.000326837907778099
0.0358737244897959 0.000326869427226484
0.0368702168367347 0.000351785129169002
0.0378667091836735 0.000368863227777183
0.0388632015306122 0.000106894818600267
0.039859693877551 0.000264642614638433
0.0408561862244898 0.000162241791258566
0.0418526785714286 0.000185244207386859
0.0428491709183673 9.30782553041354e-05
0.0438456632653061 2.60497035924345e-05
0.0448421556122449 0.000162190350238234
0.0458386479591837 0.000232948281336576
0.0468351403061225 0.000468419922981411
0.0478316326530612 0.000105789149529301
0.048828125 0.000128149506053887
0.0498246173469388 0.000314277247525752
0.0508211096938775 0.000458643218735233
0.0518176020408163 0.00013933410809841
0.0528140943877551 0.000142765245982446
0.0538105867346939 6.62896927678958e-05
0.0548070790816327 0.000183022129931487
0.0558035714285714 0.000281534303212538
0.0568000637755102 0.000312014482915401
0.057796556122449 0.000388920452678576
0.0587930484693878 0.000981434364803135
0.0597895408163265 0.00065265956800431
0.0607860331632653 0.000234416816965677
0.0617825255102041 0.000376258627511561
0.0627790178571429 0.000587359420023859
0.0637755102040816 0.00120216247159988
0.0647720025510204 0.00238655623979867
0.0657684948979592 0.00135220750235021
0.066764987244898 0.0011858323123306
0.0677614795918367 0.00136379955802113
0.0687579719387755 0.00064854056108743
0.0697544642857143 0.00157778325956315
0.0707509566326531 0.00153497431892902
0.0717474489795918 0.00154437078163028
0.0727439413265306 0.00128559186123312
0.0737404336734694 0.000809885619673878
0.0747369260204082 0.000477271882118657
0.0757334183673469 0.000461548916064203
0.0767299107142857 0.000797530519776046
0.0777264030612245 0.000316323741571978
0.0787228954081633 0.000315380515530705
0.079719387755102 0.000369149842299521
0.0807158801020408 0.000459829374449328
0.0817123724489796 0.000357023876858875
0.0827088647959184 0.000305454421322793
0.0837053571428571 0.000418448529671878
0.0847018494897959 0.000526888412423432
0.0856983418367347 0.000721969932783395
0.0866948341836735 0.00051300076302141
0.0876913265306122 0.000492866791319102
0.088687818877551 0.000489842554088682
0.0896843112244898 0.000643136794678867
0.0906808035714286 0.000788866891525686
0.0916772959183673 0.00081567105371505
0.0926737882653061 0.000457651942269877
0.0936702806122449 0.000515026040375233
0.0946667729591837 0.000324743217788637
0.0956632653061224 0.000481037772260606
0.0966597576530612 0.0004967320128344
0.09765625 0.000563161622267216
0.0986527423469388 0.000385047344025224
0.0996492346938776 0.000331721152178943
0.100645727040816 0.000272340170340613
0.101642219387755 0.000507566437590867
0.102638711734694 0.000310184841509908
0.103635204081633 0.000328217953210697
0.104631696428571 0.000529380573425442
0.10562818877551 0.000342187006026506
0.106624681122449 0.000521112990099937
0.107621173469388 0.000847659772261977
0.108617665816327 0.000664202379994094
0.109614158163265 0.000658388831652701
0.110610650510204 0.000605012872256339
0.111607142857143 0.000346559128956869
0.112603635204082 0.000762183626648039
0.11360012755102 0.00163927930407226
0.114596619897959 0.00118051131721586
0.115593112244898 0.00133617082610726
0.116589604591837 0.00149410427547991
0.117586096938776 0.00178051774855703
0.118582589285714 0.00188919284846634
0.119579081632653 0.00234778597950935
0.120575573979592 0.00159898051060736
0.121572066326531 0.00241009052842855
0.122568558673469 0.00226844800636172
0.123565051020408 0.00328644970431924
0.124561543367347 0.00329520809464157
0.125558035714286 0.00363924750126898
0.126554528061224 0.00339658837765455
0.127551020408163 0.00404733186587691
0.128547512755102 0.00324725173413754
0.129544005102041 0.00544572016224265
0.13054049744898 0.00597646087408066
0.131536989795918 0.00678110541775823
0.132533482142857 0.00686167413368821
0.133529974489796 0.00714642321690917
0.134526466836735 0.00547236669808626
0.135522959183673 0.0057367323897779
0.136519451530612 0.0053760027512908
0.137515943877551 0.00633950298652053
0.13851243622449 0.00766952475532889
0.139508928571429 0.00618771789595485
0.140505420918367 0.0074129244312644
0.141501913265306 0.00400092918425798
0.142498405612245 0.00357344443909824
0.143494897959184 0.0060253064148128
0.144491390306122 0.00607122899964452
0.145487882653061 0.00375709449872375
0.146484375 0.00486691249534488
0.147480867346939 0.00658240402117372
0.148477359693878 0.0103746987879276
0.149473852040816 0.00990109052509069
0.150470344387755 0.00870204530656338
0.151466836734694 0.00649400288239121
0.152463329081633 0.0058099078014493
0.153459821428571 0.00756461638957262
0.15445631377551 0.00780607899650931
0.155452806122449 0.0109129557386041
0.156449298469388 0.0129072554409504
0.157445790816327 0.0174208246171474
0.158442283163265 0.0132148042321205
0.159438775510204 0.00843462441116571
0.160435267857143 0.0041847825050354
0.161431760204082 0.00763372844085097
0.16242825255102 0.00661694072186947
0.163424744897959 0.00931765604764223
0.164421237244898 0.00745882140472531
0.165417729591837 0.0092398002743721
0.166414221938776 0.00573546625673771
0.167410714285714 0.00633671740069985
0.168407206632653 0.00486802030354738
0.169403698979592 0.00501884892582893
0.170400191326531 0.00404834980145097
0.171396683673469 0.00625288533046842
0.172393176020408 0.00691637257114053
0.173389668367347 0.00618859939277172
0.174386160714286 0.00405977759510279
0.175382653061224 0.00416325312107801
0.176379145408163 0.00407212879508734
0.177375637755102 0.00522674201056361
0.178372130102041 0.00466036889702082
0.17936862244898 0.00653273612260818
0.180365114795918 0.00658119283616543
0.181361607142857 0.00407789135351777
0.182358099489796 0.00304841645993292
0.183354591836735 0.00536495167762041
0.184351084183673 0.00472204852849245
0.185347576530612 0.00614818697795272
0.186344068877551 0.00554843852296472
0.18734056122449 0.00270734541118145
0.188337053571429 0.0047985278069973
0.189333545918367 0.00272292783483863
0.190330038265306 0.00906884297728539
0.191326530612245 0.00595969427376986
0.192323022959184 0.00575520703569055
0.193319515306122 0.00911247357726097
0.194316007653061 0.0075679742731154
0.1953125 0.00686673074960709
0.196308992346939 0.00536332465708256
0.197305484693878 0.0062071280553937
0.198301977040816 0.00525137409567833
0.199298469387755 0.0057295891456306
0.200294961734694 0.00554867321625352
0.201291454081633 0.00740233389660716
0.202287946428571 0.0123651884496212
0.20328443877551 0.00648893741890788
0.204280931122449 0.00557496957480907
0.205277423469388 0.00491615990176797
0.206273915816327 0.00380534934811294
0.207270408163265 0.00766676524654031
0.208266900510204 0.00410032784566283
0.209263392857143 0.00405835313722491
0.210259885204082 0.00696596363559365
0.21125637755102 0.00606378959491849
0.212252869897959 0.00372909661382437
0.213249362244898 0.00900692585855722
0.214245854591837 0.00984672829508781
0.215242346938776 0.0110818138346076
0.216238839285714 0.013832313939929
0.217235331632653 0.0143307521939278
0.218231823979592 0.00736368680372834
0.219228316326531 0.0162226352840662
0.220224808673469 0.0240310914814472
0.221221301020408 0.0159561447799206
0.222217793367347 0.0127357821911573
0.223214285714286 0.0101852528750896
0.224210778061224 0.0230343416333199
0.225207270408163 0.0168919805437326
0.226203762755102 0.0106614734977484
0.227200255102041 0.0162019897252321
0.22819674744898 0.0164744425565004
0.229193239795918 0.0146432146430016
0.230189732142857 0.0109171904623508
0.231186224489796 0.0139463683590293
0.232182716836735 0.0190232247114182
0.233179209183673 0.0188262835144997
0.234175701530612 0.0169503837823868
0.235172193877551 0.0272164475172758
0.23616868622449 0.0191854201257229
0.237165178571429 0.00867105554789305
0.238161670918367 0.00571977254003286
0.239158163265306 0.0146687012165785
0.240154655612245 0.00823444873094559
0.241151147959184 0.00446917302906513
0.242147640306122 0.0078378040343523
0.243144132653061 0.00799397751688957
0.244140625 0.0103611340746284
0.245137117346939 0.00861039012670517
0.246133609693878 0.00831165071576834
0.247130102040816 0.00962104648351669
0.248126594387755 0.00842518173158169
0.249123086734694 0.00744520965963602
0.250119579081633 0.00707243196666241
0.251116071428571 0.0239753667265177
0.25211256377551 0.0200553014874458
0.253109056122449 0.0247069448232651
0.254105548469388 0.0154769327491522
0.255102040816327 0.0227175187319517
0.256098533163265 0.0175827648490667
0.257095025510204 0.0139204664155841
0.258091517857143 0.0100529659539461
0.259088010204082 0.0327884182333946
0.26008450255102 0.0371947884559631
0.261080994897959 0.0429987460374832
0.262077487244898 0.0238633565604687
0.263073979591837 0.0209661778062582
0.264070471938776 0.0342932119965553
0.265066964285714 0.0320932455360889
0.266063456632653 0.0136858467012644
0.267059948979592 0.0317321680486202
0.268056441326531 0.0741828382015228
0.269052933673469 0.0580974332988262
0.270049426020408 0.0575755536556244
0.271045918367347 0.0325111225247383
0.272042410714286 0.0543016009032726
0.273038903061224 0.0723023936152458
0.274035395408163 0.0721036046743393
0.275031887755102 0.0715690180659294
0.276028380102041 0.0662408992648125
0.27702487244898 0.0830871164798737
0.278021364795918 0.16972641646862
0.279017857142857 0.230184197425842
0.280014349489796 0.118560768663883
0.281010841836735 0.140869662165642
0.282007334183673 0.134853482246399
0.283003826530612 0.129866868257523
0.284000318877551 0.103719189763069
0.28499681122449 0.103653252124786
0.285993303571429 0.132145300507545
0.286989795918367 0.181386262178421
0.287986288265306 0.206361845135689
0.288982780612245 0.213685065507889
0.289979272959184 0.157267525792122
0.290975765306122 0.220101684331894
0.291972257653061 0.299529820680618
0.29296875 0.331375956535339
0.293965242346939 0.291225105524063
0.294961734693878 0.228478565812111
0.295958227040816 0.214690923690796
0.296954719387755 0.333030611276627
0.297951211734694 0.306295484304428
0.298947704081633 0.274036794900894
0.299944196428571 0.3305743932724
0.30094068877551 0.319340437650681
0.301937181122449 0.416831463575363
0.302933673469388 0.352932691574097
0.303930165816327 0.365536630153656
0.304926658163265 0.491627812385559
0.305923150510204 0.459394901990891
0.306919642857143 0.538460314273834
0.307916135204082 0.524285078048706
0.30891262755102 0.473635256290436
0.309909119897959 0.483666926622391
0.310905612244898 0.420741379261017
0.311902104591837 0.445172637701035
0.312898596938776 0.499725490808487
0.313895089285714 0.528427958488464
0.314891581632653 0.402602970600128
0.315888073979592 0.455837398767471
0.316884566326531 0.452686756849289
0.317881058673469 0.460904687643051
0.318877551020408 0.505516290664673
0.319874043367347 0.554531335830688
0.320870535714286 0.516033113002777
0.321867028061224 0.700316905975342
0.322863520408163 0.752135455608368
0.323860012755102 0.747885763645172
0.324856505102041 0.67340213060379
0.32585299744898 0.710747241973877
0.326849489795918 0.684114217758179
0.327845982142857 0.64361959695816
0.328842474489796 0.592723906040192
0.329838966836735 0.598512947559357
0.330835459183673 0.610781669616699
0.331831951530612 0.649346351623535
0.332828443877551 0.579934597015381
0.33382493622449 0.609500706195831
0.334821428571429 0.590972363948822
0.335817920918367 0.521143674850464
0.336814413265306 0.589513301849365
0.337810905612245 0.569214642047882
0.338807397959184 0.606345057487488
0.339803890306122 0.621163487434387
0.340800382653061 0.680036723613739
0.341796875 0.697255849838257
0.342793367346939 0.741607964038849
0.343789859693878 0.7023064494133
0.344786352040816 0.707692086696625
0.345782844387755 0.69719010591507
0.346779336734694 0.728980720043182
0.347775829081633 0.7481849193573
0.348772321428571 0.736110031604767
0.34976881377551 0.694502711296082
0.350765306122449 0.686088979244232
0.351761798469388 0.790091812610626
0.352758290816327 0.796111047267914
0.353754783163265 0.750729441642761
0.354751275510204 0.778564751148224
0.355747767857143 0.791373252868652
0.356744260204082 0.789410471916199
0.35774075255102 0.798105835914612
0.358737244897959 0.823372960090637
0.359733737244898 0.767209708690643
0.360730229591837 0.733892798423767
0.361726721938776 0.749710738658905
0.362723214285714 0.687112808227539
0.363719706632653 0.707944273948669
0.364716198979592 0.716367781162262
0.365712691326531 0.735601842403412
0.366709183673469 0.72429084777832
0.367705676020408 0.757946133613586
0.368702168367347 0.774538397789001
0.369698660714286 0.737277746200562
0.370695153061224 0.716944515705109
0.371691645408163 0.664969623088837
0.372688137755102 0.661409437656403
0.373684630102041 0.626850843429565
0.37468112244898 0.66685676574707
0.375677614795918 0.670323133468628
0.376674107142857 0.698230862617493
0.377670599489796 0.730244517326355
0.378667091836735 0.73045289516449
0.379663584183673 0.67011821269989
0.380660076530612 0.704991519451141
0.381656568877551 0.729502141475677
0.38265306122449 0.70247209072113
0.383649553571429 0.718965530395508
0.384646045918367 0.719045519828796
0.385642538265306 0.708254218101501
0.386639030612245 0.723307073116302
0.387635522959184 0.672797918319702
0.388632015306122 0.660350203514099
0.389628507653061 0.562679886817932
0.390625 0.585317432880402
0.391621492346939 0.557547390460968
0.392617984693878 0.600133419036865
0.393614477040816 0.649518311023712
0.394610969387755 0.698578774929047
0.395607461734694 0.689588010311127
0.396603954081633 0.648878693580627
0.397600446428571 0.604781985282898
0.39859693877551 0.556937217712402
0.399593431122449 0.610814392566681
0.400589923469388 0.563471257686615
0.401586415816327 0.627543926239014
0.402582908163265 0.596843659877777
0.403579400510204 0.518765389919281
0.404575892857143 0.482377141714096
0.405572385204082 0.524053514003754
0.40656887755102 0.575942695140839
0.407565369897959 0.573931038379669
0.408561862244898 0.53727912902832
0.409558354591837 0.608939468860626
0.410554846938776 0.606498777866364
0.411551339285714 0.613134205341339
0.412547831632653 0.640626966953278
0.413544323979592 0.64809775352478
0.414540816326531 0.590256452560425
0.415537308673469 0.629281520843506
0.416533801020408 0.637944757938385
0.417530293367347 0.656194090843201
0.418526785714286 0.642884910106659
0.419523278061224 0.642168819904327
0.420519770408163 0.666595041751862
0.421516262755102 0.621800363063812
0.422512755102041 0.577099800109863
0.42350924744898 0.551865994930267
0.424505739795918 0.549164474010468
0.425502232142857 0.505356669425964
0.426498724489796 0.567669689655304
0.427495216836735 0.582582652568817
0.428491709183673 0.501996338367462
0.429488201530612 0.5225430727005
0.430484693877551 0.569754064083099
0.43148118622449 0.535512924194336
0.432477678571429 0.518250644207001
0.433474170918367 0.551414012908936
0.434470663265306 0.498586893081665
0.435467155612245 0.499857217073441
0.436463647959184 0.507771849632263
0.437460140306122 0.61342716217041
0.438456632653061 0.613027513027191
0.439453125 0.607747793197632
0.440449617346939 0.634171545505524
0.441446109693878 0.612735092639923
0.442442602040816 0.573172211647034
0.443439094387755 0.554604172706604
0.444435586734694 0.470168918371201
0.445432079081633 0.548337757587433
0.446428571428571 0.48886850476265
0.44742506377551 0.425537765026093
0.448421556122449 0.567863523960114
0.449418048469388 0.562898218631744
0.450414540816327 0.590632557868958
0.451411033163265 0.61202609539032
0.452407525510204 0.600876271724701
0.453404017857143 0.519516468048096
0.454400510204082 0.550623774528503
0.45539700255102 0.569078743457794
0.456393494897959 0.621334314346313
0.457389987244898 0.675993323326111
0.458386479591837 0.660336673259735
0.459382971938776 0.610956251621246
0.460379464285714 0.61979067325592
0.461375956632653 0.666234016418457
0.462372448979592 0.57283627986908
0.463368941326531 0.486690998077393
0.464365433673469 0.596417009830475
0.465361926020408 0.615612685680389
0.466358418367347 0.632131814956665
0.467354910714286 0.659855782985687
0.468351403061224 0.615575194358826
0.469347895408163 0.624744951725006
0.470344387755102 0.659076869487762
0.471340880102041 0.595902681350708
0.47233737244898 0.496892809867859
0.473333864795918 0.519917964935303
0.474330357142857 0.553355276584625
0.475326849489796 0.539908647537231
0.476323341836735 0.602758288383484
0.477319834183673 0.625939011573792
0.478316326530612 0.53435868024826
0.479312818877551 0.595674633979797
0.48030931122449 0.547484219074249
0.481305803571429 0.49775031208992
0.482302295918367 0.534161627292633
0.483298788265306 0.417649865150452
0.484295280612245 0.481889545917511
0.485291772959184 0.508892595767975
0.486288265306122 0.479173839092255
0.487284757653061 0.547664165496826
0.48828125 0.511615216732025
0.489277742346939 0.383140385150909
0.490274234693878 0.426826983690262
0.491270727040816 0.491752773523331
0.492267219387755 0.548839271068573
0.493263711734694 0.572596788406372
0.494260204081633 0.663626253604889
0.495256696428571 0.57043868303299
0.49625318877551 0.479455709457397
0.497249681122449 0.541589856147766
0.498246173469388 0.503494679927826
0.499242665816327 0.432586222887039
0.500239158163265 0.368731200695038
0.501235650510204 0.574955344200134
0.502232142857143 0.615615248680115
0.503228635204082 0.671736836433411
0.50422512755102 0.704734444618225
0.505221619897959 0.698508143424988
0.506218112244898 0.620028376579285
0.507214604591837 0.57218873500824
0.508211096938776 0.634610831737518
0.509207589285714 0.717934489250183
0.510204081632653 0.566510319709778
0.511200573979592 0.546851873397827
0.512197066326531 0.60291713476181
0.513193558673469 0.629684746265411
0.514190051020408 0.701816856861115
0.515186543367347 0.735732197761536
0.516183035714286 0.665832281112671
0.517179528061224 0.706298470497131
0.518176020408163 0.735507071018219
0.519172512755102 0.696441650390625
0.520169005102041 0.696156680583954
0.52116549744898 0.63043487071991
0.522161989795918 0.642848074436188
0.523158482142857 0.65182626247406
0.524154974489796 0.698172032833099
0.525151466836735 0.670486032962799
0.526147959183674 0.686269223690033
0.527144451530612 0.721535742282867
0.528140943877551 0.744201600551605
0.52913743622449 0.730488061904907
0.530133928571429 0.750976860523224
0.531130420918367 0.736672222614288
0.532126913265306 0.667395353317261
0.533123405612245 0.665962815284729
0.534119897959184 0.70562356710434
0.535116390306122 0.710933685302734
0.536112882653061 0.706689059734344
0.537109375 0.712721347808838
0.538105867346939 0.708089709281921
0.539102359693878 0.744385957717896
0.540098852040816 0.741396903991699
0.541095344387755 0.771894693374634
0.542091836734694 0.785207271575928
0.543088329081633 0.79322475194931
0.544084821428571 0.830528020858765
0.54508131377551 0.822334110736847
0.546077806122449 0.80656373500824
0.547074298469388 0.756520092487335
0.548070790816326 0.745842814445496
0.549067283163265 0.755789935588837
0.550063775510204 0.769060790538788
0.551060267857143 0.83276778459549
0.552056760204082 0.795345783233643
0.55305325255102 0.810924768447876
0.554049744897959 0.832667648792267
0.555046237244898 0.798926889896393
0.556042729591837 0.818673431873322
0.557039221938776 0.817543268203735
0.558035714285714 0.806286633014679
0.559032206632653 0.828193843364716
0.560028698979592 0.811631202697754
0.561025191326531 0.828919470310211
0.562021683673469 0.865632474422455
0.563018176020408 0.867845177650452
0.564014668367347 0.870471894741058
0.565011160714286 0.831742763519287
0.566007653061224 0.861717224121094
0.567004145408163 0.848110616207123
0.568000637755102 0.853628993034363
0.568997130102041 0.838951408863068
0.56999362244898 0.854704082012177
0.570990114795918 0.893515169620514
0.571986607142857 0.891713559627533
0.572983099489796 0.893990635871887
0.573979591836735 0.859423637390137
0.574976084183674 0.883219599723816
0.575972576530612 0.899250984191895
0.576969068877551 0.894489288330078
0.57796556122449 0.852654337882996
0.578962053571429 0.859701335430145
0.579958545918367 0.814487040042877
0.580955038265306 0.852409243583679
0.581951530612245 0.874716997146606
0.582948022959184 0.856651067733765
0.583944515306122 0.868032515048981
0.584941007653061 0.883189499378204
0.5859375 0.873727858066559
0.586933992346939 0.883822619915009
0.587930484693878 0.899106204509735
0.588926977040816 0.890187621116638
0.589923469387755 0.902298510074615
0.590919961734694 0.904227793216705
0.591916454081633 0.911189377307892
0.592912946428571 0.91581916809082
0.59390943877551 0.922753810882568
0.594905931122449 0.924768686294556
0.595902423469388 0.920508146286011
0.596898915816326 0.904922306537628
0.597895408163265 0.89417690038681
0.598891900510204 0.909184277057648
0.599888392857143 0.91829526424408
0.600884885204082 0.920972883701324
0.60188137755102 0.917262554168701
0.602877869897959 0.907583892345428
0.603874362244898 0.870475232601166
0.604870854591837 0.869957447052002
0.605867346938776 0.8674396276474
0.606863839285714 0.877425491809845
0.607860331632653 0.883711814880371
0.608856823979592 0.901168406009674
0.609853316326531 0.912497699260712
0.610849808673469 0.937231600284576
0.611846301020408 0.942864596843719
0.612842793367347 0.938121855258942
0.613839285714286 0.936850607395172
0.614835778061224 0.921294748783112
0.615832270408163 0.933835923671722
0.616828762755102 0.909458637237549
0.617825255102041 0.909399092197418
0.61882174744898 0.908456385135651
0.619818239795918 0.88924640417099
0.620814732142857 0.890546441078186
0.621811224489796 0.872533440589905
0.622807716836735 0.855271935462952
0.623804209183674 0.897285580635071
0.624800701530612 0.903092443943024
0.625797193877551 0.901614546775818
0.62679368622449 0.918133139610291
0.627790178571429 0.905214965343475
0.628786670918367 0.898313045501709
0.629783163265306 0.916914522647858
0.630779655612245 0.932014226913452
0.631776147959184 0.919119894504547
0.632772640306122 0.926457345485687
0.633769132653061 0.912460207939148
0.634765625 0.882991015911102
0.635762117346939 0.885614991188049
0.636758609693878 0.885950565338135
0.637755102040816 0.926855146884918
0.638751594387755 0.90469753742218
0.639748086734694 0.902700781822205
0.640744579081633 0.911333918571472
0.641741071428571 0.920577943325043
0.64273756377551 0.918093264102936
0.643734056122449 0.909113645553589
0.644730548469388 0.940143823623657
0.645727040816326 0.945561468601227
0.646723533163265 0.947436034679413
0.647720025510204 0.9522745013237
0.648716517857143 0.946676135063171
0.649713010204082 0.946056246757507
0.65070950255102 0.945686280727386
0.651705994897959 0.939783811569214
0.652702487244898 0.920647144317627
0.653698979591837 0.908235669136047
0.654695471938776 0.934020102024078
0.655691964285714 0.904932081699371
0.656688456632653 0.92081880569458
0.657684948979592 0.924180507659912
0.658681441326531 0.910106182098389
0.659677933673469 0.907659769058228
0.660674426020408 0.918783903121948
0.661670918367347 0.922822535037994
0.662667410714286 0.931109964847565
0.663663903061224 0.936475038528442
0.664660395408163 0.913730680942535
0.665656887755102 0.928695380687714
0.666653380102041 0.933724105358124
0.66764987244898 0.937213480472565
0.668646364795918 0.921002447605133
0.669642857142857 0.926032483577728
0.670639349489796 0.927099764347076
0.671635841836735 0.899732112884521
0.672632334183674 0.911783695220947
0.673628826530612 0.938850879669189
0.674625318877551 0.916573882102966
0.67562181122449 0.941110789775848
0.676618303571429 0.936092138290405
0.677614795918367 0.945027649402618
0.678611288265306 0.950396180152893
0.679607780612245 0.937895655632019
0.680604272959184 0.925166428089142
0.681600765306122 0.943298041820526
0.682597257653061 0.932166039943695
0.68359375 0.932700872421265
0.684590242346939 0.923781037330627
0.685586734693878 0.937471032142639
0.686583227040816 0.932901561260223
0.687579719387755 0.925557672977448
0.688576211734694 0.947883725166321
0.689572704081633 0.960784435272217
0.690569196428571 0.952943682670593
0.69156568877551 0.95171582698822
0.692562181122449 0.951716780662537
0.693558673469388 0.940991103649139
0.694555165816326 0.940421640872955
0.695551658163265 0.89348429441452
0.696548150510204 0.938829123973846
0.697544642857143 0.93877762556076
0.698541135204082 0.943748235702515
0.69953762755102 0.95364773273468
0.700534119897959 0.942741930484772
0.701530612244898 0.942696452140808
0.702527104591837 0.94939774274826
0.703523596938776 0.958945512771606
0.704520089285714 0.972639918327332
0.705516581632653 0.977946639060974
0.706513073979592 0.975289106369019
0.707509566326531 0.970397055149078
0.708506058673469 0.968143045902252
0.709502551020408 0.956783711910248
0.710499043367347 0.972469925880432
0.711495535714286 0.968388497829437
0.712492028061224 0.966364502906799
0.713488520408163 0.968867599964142
0.714485012755102 0.961825370788574
0.715481505102041 0.965675890445709
0.71647799744898 0.95441061258316
0.717474489795918 0.942971646785736
0.718470982142857 0.960959196090698
0.719467474489796 0.97230464220047
0.720463966836735 0.969494223594666
0.721460459183674 0.969879031181335
0.722456951530612 0.954674661159515
0.723453443877551 0.968046188354492
0.72444993622449 0.974272727966309
0.725446428571429 0.97452986240387
0.726442920918367 0.973020374774933
0.727439413265306 0.964124023914337
0.728435905612245 0.959177851676941
0.729432397959184 0.953715980052948
0.730428890306122 0.932488083839417
0.731425382653061 0.952620327472687
0.732421875 0.96575003862381
0.733418367346939 0.962172627449036
0.734414859693878 0.955418944358826
0.735411352040816 0.94681042432785
0.736407844387755 0.959091365337372
0.737404336734694 0.964150965213776
0.738400829081633 0.969021856784821
0.739397321428571 0.973789811134338
0.74039381377551 0.97417688369751
0.741390306122449 0.970318794250488
0.742386798469388 0.975675702095032
0.743383290816326 0.959513902664185
0.744379783163265 0.949542641639709
0.745376275510204 0.967093288898468
0.746372767857143 0.977752268314362
0.747369260204082 0.974220454692841
0.74836575255102 0.973213970661163
0.749362244897959 0.978363811969757
0.750358737244898 0.968696355819702
0.751355229591837 0.968447923660278
0.752351721938776 0.969420611858368
0.753348214285714 0.965569853782654
0.754344706632653 0.961229860782623
0.755341198979592 0.956492304801941
0.756337691326531 0.95985746383667
0.757334183673469 0.971540689468384
0.758330676020408 0.976175963878632
0.759327168367347 0.980789840221405
0.760323660714286 0.978723287582397
0.761320153061224 0.974778771400452
0.762316645408163 0.978317975997925
0.763313137755102 0.980173587799072
0.764309630102041 0.977636814117432
0.76530612244898 0.97126030921936
0.766302614795918 0.959345936775208
0.767299107142857 0.960556030273438
0.768295599489796 0.946024894714355
0.769292091836735 0.957826912403107
0.770288584183674 0.963781952857971
0.771285076530612 0.969130575656891
0.772281568877551 0.966635406017303
0.77327806122449 0.969712674617767
0.774274553571429 0.975361227989197
0.775271045918367 0.973632335662842
0.776267538265306 0.976967692375183
0.777264030612245 0.96778416633606
0.778260522959184 0.959843933582306
0.779257015306122 0.940107583999634
0.780253507653061 0.948766589164734
0.78125 0.952304899692535
0.782246492346939 0.957070708274841
0.783242984693878 0.964993119239807
0.784239477040816 0.970919907093048
0.785235969387755 0.970517158508301
0.786232461734694 0.963919103145599
0.787228954081633 0.95748770236969
0.788225446428571 0.967577517032623
0.78922193877551 0.963569283485413
0.790218431122449 0.963532686233521
0.791214923469388 0.951133906841278
0.792211415816326 0.970846951007843
0.793207908163265 0.973991274833679
0.794204400510204 0.972345352172852
0.795200892857143 0.968503713607788
0.796197385204082 0.962306976318359
0.79719387755102 0.95155131816864
0.798190369897959 0.958086729049683
0.799186862244898 0.966005146503448
0.800183354591837 0.960967123508453
0.801179846938776 0.955097258090973
0.802176339285714 0.946407496929169
0.803172831632653 0.960267961025238
0.804169323979592 0.974478244781494
0.805165816326531 0.979503154754639
0.806162308673469 0.98390793800354
0.807158801020408 0.984500050544739
0.808155293367347 0.984592378139496
0.809151785714286 0.982923328876495
0.810148278061224 0.982258677482605
0.811144770408163 0.977488279342651
0.812141262755102 0.978936851024628
0.813137755102041 0.973006904125214
0.81413424744898 0.956801056861877
0.815130739795918 0.975949943065643
0.816127232142857 0.981414258480072
0.817123724489796 0.985742688179016
0.818120216836735 0.984226405620575
0.819116709183674 0.984583735466003
0.820113201530612 0.98609459400177
0.821109693877551 0.984696388244629
0.82210618622449 0.981540262699127
0.823102678571429 0.979518592357635
0.824099170918367 0.972058117389679
0.825095663265306 0.956090033054352
0.826092155612245 0.966999650001526
0.827088647959184 0.969525158405304
0.828085140306122 0.972734451293945
0.829081632653061 0.977919280529022
0.830078125 0.980934679508209
0.831074617346939 0.983506381511688
0.832071109693878 0.985845983028412
0.833067602040816 0.984987795352936
0.834064094387755 0.982856452465057
0.835060586734694 0.959710538387299
0.836057079081633 0.970249772071838
0.837053571428571 0.97072172164917
0.83805006377551 0.963327765464783
0.839046556122449 0.967109024524689
0.840043048469388 0.968854963779449
0.841039540816326 0.972250461578369
0.842036033163265 0.970544338226318
0.843032525510204 0.964614510536194
0.844029017857143 0.969501972198486
0.845025510204082 0.952098548412323
0.84602200255102 0.966409981250763
0.847018494897959 0.976627826690674
0.848014987244898 0.984652578830719
0.849011479591837 0.985250473022461
0.850007971938776 0.985706865787506
0.851004464285714 0.988000452518463
0.852000956632653 0.987133145332336
0.852997448979592 0.982233822345734
0.853993941326531 0.977818131446838
0.854990433673469 0.953238248825073
0.855986926020408 0.969479560852051
0.856983418367347 0.977908968925476
0.857979910714286 0.983737587928772
0.858976403061224 0.98482620716095
0.859972895408163 0.97808039188385
0.860969387755102 0.972148835659027
0.861965880102041 0.966128289699554
0.86296237244898 0.96329653263092
0.863958864795918 0.96317720413208
0.864955357142857 0.928613245487213
0.865951849489796 0.968890786170959
0.866948341836735 0.959701955318451
0.867944834183674 0.969102680683136
0.868941326530612 0.975029408931732
0.869937818877551 0.978348791599274
0.87093431122449 0.978459000587463
0.871930803571429 0.971745312213898
0.872927295918367 0.975146591663361
0.873923788265306 0.967345118522644
0.874920280612245 0.978734612464905
0.875916772959184 0.982066988945007
0.876913265306122 0.982205212116241
0.877909757653061 0.982053637504578
0.87890625 0.983011722564697
0.879902742346939 0.97468501329422
0.880899234693878 0.978711187839508
0.881895727040816 0.97051614522934
0.882892219387755 0.975511848926544
0.883888711734694 0.978525340557098
0.884885204081633 0.982350826263428
0.885881696428571 0.980600893497467
0.88687818877551 0.979471027851105
0.887874681122449 0.981635332107544
0.888871173469388 0.980074405670166
0.889867665816326 0.973917424678802
0.890864158163265 0.971316039562225
0.891860650510204 0.970443964004517
0.892857142857143 0.975399434566498
0.893853635204082 0.979772567749023
0.89485012755102 0.977787017822266
0.895846619897959 0.981025278568268
0.896843112244898 0.975232064723969
0.897839604591837 0.961804091930389
0.898836096938776 0.960090219974518
0.899832589285714 0.967443406581879
0.900829081632653 0.972416698932648
0.901825573979592 0.966988742351532
0.902822066326531 0.968798339366913
0.903818558673469 0.970986843109131
0.904815051020408 0.973416209220886
0.905811543367347 0.976330697536469
0.906808035714286 0.976232051849365
0.907804528061224 0.969264924526215
0.908801020408163 0.973987102508545
0.909797512755102 0.975973010063171
0.910794005102041 0.973208665847778
0.91179049744898 0.965076625347137
0.912786989795918 0.970548033714294
0.913783482142857 0.97485488653183
0.914779974489796 0.974679708480835
0.915776466836735 0.972795724868774
0.916772959183674 0.974917769432068
0.917769451530612 0.975377678871155
0.918765943877551 0.977020800113678
0.91976243622449 0.965305030345917
0.920758928571429 0.967167913913727
0.921755420918367 0.973224937915802
0.922751913265306 0.971421122550964
0.923748405612245 0.971005976200104
0.924744897959184 0.957479357719421
0.925741390306122 0.973025441169739
0.926737882653061 0.970678567886353
0.927734375 0.973944127559662
0.928730867346939 0.977745652198792
0.929727359693878 0.975615799427032
0.930723852040816 0.981027722358704
0.931720344387755 0.976539850234985
0.932716836734694 0.975840985774994
0.933713329081633 0.980605781078339
0.934709821428571 0.979169309139252
0.93570631377551 0.981712222099304
0.936702806122449 0.984608590602875
0.937699298469388 0.986012041568756
0.938695790816326 0.982129871845245
0.939692283163265 0.978141963481903
0.940688775510204 0.983346581459045
0.941685267857143 0.977134168148041
0.942681760204082 0.981340646743774
0.94367825255102 0.981533706188202
0.944674744897959 0.98601496219635
0.945671237244898 0.984823942184448
0.946667729591837 0.988067924976349
0.947664221938776 0.985159575939178
0.948660714285714 0.988225698471069
0.949657206632653 0.986811697483063
0.950653698979592 0.99173903465271
0.951650191326531 0.991774499416351
0.952646683673469 0.989558815956116
0.953643176020408 0.991817712783813
0.954639668367347 0.989644050598145
0.955636160714286 0.992057859897614
0.956632653061224 0.990059196949005
0.957629145408163 0.989049434661865
0.958625637755102 0.986177444458008
0.959622130102041 0.988562703132629
0.96061862244898 0.990788757801056
0.961615114795918 0.99142974615097
0.962611607142857 0.991791248321533
0.963608099489796 0.988529145717621
0.964604591836735 0.991643309593201
0.965601084183674 0.992568135261536
0.966597576530612 0.988209962844849
0.967594068877551 0.99019330739975
0.96859056122449 0.990927457809448
0.969587053571429 0.983492195606232
0.970583545918367 0.975253164768219
0.971580038265306 0.976601541042328
0.972576530612245 0.972001910209656
0.973573022959184 0.944490253925323
0.974569515306122 0.956287026405334
0.975566007653061 0.946902275085449
0.9765625 0.955611824989319
0.977558992346939 0.951768636703491
0.978555484693878 0.945824265480042
0.979551977040816 0.956918835639954
0.980548469387755 0.949195384979248
0.981544961734694 0.95303213596344
0.982541454081633 0.938622295856476
0.983537946428571 0.95440137386322
0.98453443877551 0.942232668399811
0.985530931122449 0.94655305147171
0.986527423469388 0.948584854602814
0.987523915816326 0.942555904388428
0.988520408163265 0.920298397541046
0.989516900510204 0.933560609817505
0.990513392857143 0.934546172618866
0.991509885204082 0.931836068630219
0.99250637755102 0.923650622367859
0.993502869897959 0.916325986385345
0.994499362244898 0.900780379772186
0.995495854591837 0.880652785301208
0.996492346938776 0.915374994277954
0.997488839285714 0.902486741542816
0.998485331632653 0.901122629642487
0.999481823979592 0.912878930568695
1 0.946434736251831
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.00238720537163317
0.000996492346938776 0.000266482296865433
0.00199298469387755 0.000114366652269382
0.00298947704081633 2.83016543107806e-05
0.0039859693877551 3.69852642734259e-07
0.00498246173469388 6.34278649158659e-06
0.00597895408163265 9.38116500037722e-07
0.00697544642857143 5.39663415111136e-06
0.0079719387755102 2.24892301048385e-05
0.00896843112244898 2.52133690992196e-06
0.00996492346938775 0.000129357475088909
0.0109614158163265 0.00019427330698818
0.0119579081632653 3.6993751564296e-05
0.0129544005102041 3.69103181583341e-05
0.0139508928571429 4.67856552859303e-05
0.0149473852040816 6.19727507000789e-05
0.0159438775510204 7.61433466323069e-06
0.0169403698979592 6.74265538691543e-05
0.017936862244898 2.60098968283273e-05
0.0189333545918367 0.000235198705922812
0.0199298469387755 0.00019288674229756
0.0209263392857143 0.000222268921788782
0.0219228316326531 0.000357763521606103
0.0229193239795918 0.00024319406657014
0.0239158163265306 0.000307452079141513
0.0249123086734694 0.000286746682832018
0.0259088010204082 0.000313015392748639
0.0269052933673469 0.000242020600126125
0.0279017857142857 0.000261483364738524
0.0288982780612245 0.000268359406618401
0.0298947704081633 0.000835516199003905
0.030891262755102 0.000711936678271741
0.0318877551020408 0.000685667444486171
0.0328842474489796 0.000549787771888077
0.0338807397959184 0.000556882354430854
0.0348772321428571 0.000515689083840698
0.0358737244897959 0.000680534634739161
0.0368702168367347 0.000662014645058662
0.0378667091836735 0.000203046438400634
0.0388632015306122 0.000415963004343212
0.039859693877551 0.000217641689232551
0.0408561862244898 0.000195503336726688
0.0418526785714286 0.000358866673195735
0.0428491709183673 0.000216921020182781
0.0438456632653061 0.000177255715243518
0.0448421556122449 0.000248300522798672
0.0458386479591837 0.000329238653648645
0.0468351403061225 0.000325925211654976
0.0478316326530612 0.00021260476205498
0.048828125 0.00028341612778604
0.0498246173469388 0.000404151593102142
0.0508211096938775 0.000323456304613501
0.0518176020408163 0.000322381325531751
0.0528140943877551 0.000233618906349875
0.0538105867346939 0.000212370228837244
0.0548070790816327 0.000216719228774309
0.0558035714285714 0.000323814107105136
0.0568000637755102 0.000281002547126263
0.057796556122449 0.000292560260277241
0.0587930484693878 0.000376444251742214
0.0597895408163265 0.000484005635371432
0.0607860331632653 0.000440999836428091
0.0617825255102041 0.000430291809607297
0.0627790178571429 0.000623435596935451
0.0637755102040816 0.000691258232109249
0.0647720025510204 0.000597667880356312
0.0657684948979592 0.000785336189437658
0.066764987244898 0.00102094071917236
0.0677614795918367 0.000687419786117971
0.0687579719387755 0.000833535217680037
0.0697544642857143 0.000875494268257171
0.0707509566326531 0.000831321580335498
0.0717474489795918 0.00090684846509248
0.0727439413265306 0.000942026963457465
0.0737404336734694 0.000857068749610335
0.0747369260204082 0.000962831894867122
0.0757334183673469 0.000994897680357099
0.0767299107142857 0.00113821960985661
0.0777264030612245 0.00103877135552466
0.0787228954081633 0.00155017839279026
0.079719387755102 0.00183822540566325
0.0807158801020408 0.00151503621600568
0.0817123724489796 0.00152986927423626
0.0827088647959184 0.00126282358542085
0.0837053571428571 0.00184661918319762
0.0847018494897959 0.0016990244621411
0.0856983418367347 0.00218828883953393
0.0866948341836735 0.00161656318232417
0.0876913265306122 0.00147617445327342
0.088687818877551 0.0012765577994287
0.0896843112244898 0.00208326731808484
0.0906808035714286 0.00266212364658713
0.0916772959183673 0.00176170619670302
0.0926737882653061 0.00136978307273239
0.0936702806122449 0.00155356677714735
0.0946667729591837 0.00105422455817461
0.0956632653061224 0.000741571828257293
0.0966597576530612 0.00103613047394902
0.09765625 0.000885763496626168
0.0986527423469388 0.000887989881448448
0.0996492346938776 0.000833277474157512
0.100645727040816 0.00148590479511768
0.101642219387755 0.00166222755797207
0.102638711734694 0.00190594117157161
0.103635204081633 0.00167852418962866
0.104631696428571 0.00149999954737723
0.10562818877551 0.00303542148321867
0.106624681122449 0.00324519840069115
0.107621173469388 0.00258561410009861
0.108617665816327 0.00306933047249913
0.109614158163265 0.00318739539943635
0.110610650510204 0.00341426837258041
0.111607142857143 0.00340423476882279
0.112603635204082 0.0070061725564301
0.11360012755102 0.00478884065523744
0.114596619897959 0.00495891645550728
0.115593112244898 0.00540371891111135
0.116589604591837 0.00604683766141534
0.117586096938776 0.00779140880331397
0.118582589285714 0.00661577051505446
0.119579081632653 0.00744994170963764
0.120575573979592 0.00570833496749401
0.121572066326531 0.00981463491916656
0.122568558673469 0.0117926904931664
0.123565051020408 0.00764350686222315
0.124561543367347 0.00901237037032843
0.125558035714286 0.01045130379498
0.126554528061224 0.00989747140556574
0.127551020408163 0.0110534243285656
0.128547512755102 0.00874233525246382
0.129544005102041 0.00923027098178864
0.13054049744898 0.0132561102509499
0.131536989795918 0.00937941204756498
0.132533482142857 0.0136211439967155
0.133529974489796 0.0150083675980568
0.134526466836735 0.0160294752568007
0.135522959183673 0.0214990116655827
0.136519451530612 0.0163495931774378
0.137515943877551 0.0143654458224773
0.13851243622449 0.0154852382838726
0.139508928571429 0.0234642866998911
0.140505420918367 0.028506888076663
0.141501913265306 0.0442203022539616
0.142498405612245 0.0420577265322208
0.143494897959184 0.0508494973182678
0.144491390306122 0.0780387297272682
0.145487882653061 0.0342125594615936
0.146484375 0.0283400174230337
0.147480867346939 0.0692566782236099
0.148477359693878 0.0816884413361549
0.149473852040816 0.102068394422531
0.150470344387755 0.129740595817566
0.151466836734694 0.0741728097200394
0.152463329081633 0.0511228889226913
0.153459821428571 0.0988844707608223
0.15445631377551 0.124255821108818
0.155452806122449 0.0825143679976463
0.156449298469388 0.0732635632157326
0.157445790816327 0.135175138711929
0.158442283163265 0.127969741821289
0.159438775510204 0.105874113738537
0.160435267857143 0.151182591915131
0.161431760204082 0.131543859839439
0.16242825255102 0.0826749354600906
0.163424744897959 0.0985858887434006
0.164421237244898 0.0831157192587852
0.165417729591837 0.0614451617002487
0.166414221938776 0.0743912979960442
0.167410714285714 0.0933868438005447
0.168407206632653 0.126503184437752
0.169403698979592 0.15749180316925
0.170400191326531 0.122421495616436
0.171396683673469 0.127356812357903
0.172393176020408 0.164044290781021
0.173389668367347 0.168886572122574
0.174386160714286 0.153079241514206
0.175382653061224 0.158715188503265
0.176379145408163 0.17192380130291
0.177375637755102 0.277685105800629
0.178372130102041 0.251705378293991
0.17936862244898 0.341468453407288
0.180365114795918 0.257450729608536
0.181361607142857 0.344277620315552
0.182358099489796 0.327278941869736
0.183354591836735 0.393762826919556
0.184351084183673 0.304897397756577
0.185347576530612 0.259512633085251
0.186344068877551 0.223981380462646
0.18734056122449 0.259384542703629
0.188337053571429 0.182175502181053
0.189333545918367 0.293756276369095
0.190330038265306 0.303710371255875
0.191326530612245 0.299432456493378
0.192323022959184 0.28058910369873
0.193319515306122 0.268517881631851
0.194316007653061 0.340617746114731
0.1953125 0.312361627817154
0.196308992346939 0.188793182373047
0.197305484693878 0.280665189027786
0.198301977040816 0.321212977170944
0.199298469387755 0.254905223846436
0.200294961734694 0.206598415970802
0.201291454081633 0.193750038743019
0.202287946428571 0.186361849308014
0.20328443877551 0.21527387201786
0.204280931122449 0.239311575889587
0.205277423469388 0.243064075708389
0.206273915816327 0.246695995330811
0.207270408163265 0.224993020296097
0.208266900510204 0.248290151357651
0.209263392857143 0.148590326309204
0.210259885204082 0.118958428502083
0.21125637755102 0.145251482725143
0.212252869897959 0.163232684135437
0.213249362244898 0.153685539960861
0.214245854591837 0.153426930308342
0.215242346938776 0.167562142014503
0.216238839285714 0.159056544303894
0.217235331632653 0.158450976014137
0.218231823979592 0.197169065475464
0.219228316326531 0.163715675473213
0.220224808673469 0.168563887476921
0.221221301020408 0.223842099308968
0.222217793367347 0.197122842073441
0.223214285714286 0.212178513407707
0.224210778061224 0.179856821894646
0.225207270408163 0.141050592064857
0.226203762755102 0.164951711893082
0.227200255102041 0.176447540521622
0.22819674744898 0.238727673888206
0.229193239795918 0.216078564524651
0.230189732142857 0.15744161605835
0.231186224489796 0.209715470671654
0.232182716836735 0.224310666322708
0.233179209183673 0.187671840190887
0.234175701530612 0.155614942312241
0.235172193877551 0.179281324148178
0.23616868622449 0.23338371515274
0.237165178571429 0.174702897667885
0.238161670918367 0.160029679536819
0.239158163265306 0.154099479317665
0.240154655612245 0.128054648637772
0.241151147959184 0.140409722924232
0.242147640306122 0.161991715431213
0.243144132653061 0.174849227070808
0.244140625 0.19189989566803
0.245137117346939 0.182735219597816
0.246133609693878 0.131423532962799
0.247130102040816 0.133292198181152
0.248126594387755 0.132134526968002
0.249123086734694 0.136670902371407
0.250119579081633 0.155392184853554
0.251116071428571 0.193545937538147
0.25211256377551 0.185918360948563
0.253109056122449 0.14922234416008
0.254105548469388 0.184102684259415
0.255102040816327 0.220394715666771
0.256098533163265 0.292001277208328
0.257095025510204 0.21213236451149
0.258091517857143 0.218837291002274
0.259088010204082 0.236467242240906
0.26008450255102 0.253603249788284
0.261080994897959 0.238087981939316
0.262077487244898 0.249570667743683
0.263073979591837 0.169392988085747
0.264070471938776 0.225694209337234
0.265066964285714 0.221303597092628
0.266063456632653 0.225591525435448
0.267059948979592 0.234139025211334
0.268056441326531 0.285207837820053
0.269052933673469 0.203603908419609
0.270049426020408 0.164679169654846
0.271045918367347 0.18793211877346
0.272042410714286 0.165787473320961
0.273038903061224 0.168399825692177
0.274035395408163 0.218139871954918
0.275031887755102 0.229339569807053
0.276028380102041 0.161336824297905
0.27702487244898 0.174485072493553
0.278021364795918 0.195069774985313
0.279017857142857 0.201655521988869
0.280014349489796 0.261165022850037
0.281010841836735 0.2610122859478
0.282007334183673 0.243479892611504
0.283003826530612 0.189896374940872
0.284000318877551 0.259252607822418
0.28499681122449 0.280120998620987
0.285993303571429 0.240419894456863
0.286989795918367 0.290403306484222
0.287986288265306 0.29907301068306
0.288982780612245 0.469023764133453
0.289979272959184 0.446648925542831
0.290975765306122 0.420331686735153
0.291972257653061 0.350094348192215
0.29296875 0.353850513696671
0.293965242346939 0.428701162338257
0.294961734693878 0.462775260210037
0.295958227040816 0.405188143253326
0.296954719387755 0.415250241756439
0.297951211734694 0.477927476167679
0.298947704081633 0.422717541456223
0.299944196428571 0.453427582979202
0.30094068877551 0.344604283571243
0.301937181122449 0.388659864664078
0.302933673469388 0.374259829521179
0.303930165816327 0.369570046663284
0.304926658163265 0.365307629108429
0.305923150510204 0.427539318799973
0.306919642857143 0.415731877088547
0.307916135204082 0.423193871974945
0.30891262755102 0.425089955329895
0.309909119897959 0.457342147827148
0.310905612244898 0.424924343824387
0.311902104591837 0.407112151384354
0.312898596938776 0.388887226581573
0.313895089285714 0.376420706510544
0.314891581632653 0.409330308437347
0.315888073979592 0.399581968784332
0.316884566326531 0.383664518594742
0.317881058673469 0.403195828199387
0.318877551020408 0.392882794141769
0.319874043367347 0.393335491418839
0.320870535714286 0.424138724803925
0.321867028061224 0.365552634000778
0.322863520408163 0.420232653617859
0.323860012755102 0.460980445146561
0.324856505102041 0.529066622257233
0.32585299744898 0.527983903884888
0.326849489795918 0.52300751209259
0.327845982142857 0.3847995698452
0.328842474489796 0.498573988676071
0.329838966836735 0.567080318927765
0.330835459183673 0.54051011800766
0.331831951530612 0.563851535320282
0.332828443877551 0.582623660564423
0.33382493622449 0.502359628677368
0.334821428571429 0.633033812046051
0.335817920918367 0.523042619228363
0.336814413265306 0.631402611732483
0.337810905612245 0.660701394081116
0.338807397959184 0.65397447347641
0.339803890306122 0.628309667110443
0.340800382653061 0.68714702129364
0.341796875 0.693592071533203
0.342793367346939 0.688048422336578
0.343789859693878 0.711027085781097
0.344786352040816 0.657813727855682
0.345782844387755 0.695775806903839
0.346779336734694 0.787351489067078
0.347775829081633 0.6943079829216
0.348772321428571 0.701987326145172
0.34976881377551 0.762959897518158
0.350765306122449 0.808544993400574
0.351761798469388 0.814093232154846
0.352758290816327 0.807314217090607
0.353754783163265 0.756365358829498
0.354751275510204 0.797273278236389
0.355747767857143 0.785046100616455
0.356744260204082 0.723873257637024
0.35774075255102 0.774120330810547
0.358737244897959 0.78275591135025
0.359733737244898 0.820812582969666
0.360730229591837 0.827686607837677
0.361726721938776 0.793711543083191
0.362723214285714 0.761548697948456
0.363719706632653 0.695665299892426
0.364716198979592 0.665209293365479
0.365712691326531 0.610873520374298
0.366709183673469 0.755297005176544
0.367705676020408 0.683591544628143
0.368702168367347 0.660789608955383
0.369698660714286 0.686779320240021
0.370695153061224 0.708898305892944
0.371691645408163 0.701744139194489
0.372688137755102 0.665951013565063
0.373684630102041 0.626432061195374
0.37468112244898 0.644086837768555
0.375677614795918 0.615172266960144
0.376674107142857 0.632307767868042
0.377670599489796 0.679128527641296
0.378667091836735 0.772255837917328
0.379663584183673 0.761471211910248
0.380660076530612 0.839958906173706
0.381656568877551 0.829141497612
0.38265306122449 0.750877559185028
0.383649553571429 0.771306872367859
0.384646045918367 0.754060864448547
0.385642538265306 0.711561858654022
0.386639030612245 0.758591890335083
0.387635522959184 0.71049553155899
0.388632015306122 0.777361750602722
0.389628507653061 0.821042478084564
0.390625 0.812452733516693
0.391621492346939 0.77672153711319
0.392617984693878 0.779658734798431
0.393614477040816 0.778080880641937
0.394610969387755 0.779078960418701
0.395607461734694 0.793851733207703
0.396603954081633 0.746828436851501
0.397600446428571 0.805713593959808
0.39859693877551 0.74014151096344
0.399593431122449 0.800106227397919
0.400589923469388 0.83117687702179
0.401586415816327 0.874979853630066
0.402582908163265 0.874360978603363
0.403579400510204 0.846885025501251
0.404575892857143 0.831023097038269
0.405572385204082 0.786215722560883
0.40656887755102 0.835570812225342
0.407565369897959 0.882724821567535
0.408561862244898 0.850323855876923
0.409558354591837 0.845875203609467
0.410554846938776 0.829896569252014
0.411551339285714 0.860548257827759
0.412547831632653 0.836288213729858
0.413544323979592 0.842786848545074
0.414540816326531 0.853460013866425
0.415537308673469 0.821903765201569
0.416533801020408 0.833014965057373
0.417530293367347 0.865312993526459
0.418526785714286 0.87037181854248
0.419523278061224 0.84797328710556
0.420519770408163 0.875006079673767
0.421516262755102 0.890098869800568
0.422512755102041 0.88454806804657
0.42350924744898 0.919635117053986
0.424505739795918 0.934250295162201
0.425502232142857 0.896050870418549
0.426498724489796 0.895329773426056
0.427495216836735 0.867528557777405
0.428491709183673 0.854225933551788
0.429488201530612 0.888268411159515
0.430484693877551 0.882180333137512
0.43148118622449 0.907041788101196
0.432477678571429 0.902857422828674
0.433474170918367 0.904644727706909
0.434470663265306 0.899477958679199
0.435467155612245 0.889890670776367
0.436463647959184 0.886979639530182
0.437460140306122 0.876774668693542
0.438456632653061 0.867461264133453
0.439453125 0.842735469341278
0.440449617346939 0.881867349147797
0.441446109693878 0.855810701847076
0.442442602040816 0.86503803730011
0.443439094387755 0.828865587711334
0.444435586734694 0.829870998859406
0.445432079081633 0.85578715801239
0.446428571428571 0.853283524513245
0.44742506377551 0.864625513553619
0.448421556122449 0.864363253116608
0.449418048469388 0.861266016960144
0.450414540816327 0.817761182785034
0.451411033163265 0.815276026725769
0.452407525510204 0.807180285453796
0.453404017857143 0.851221740245819
0.454400510204082 0.854510724544525
0.45539700255102 0.879855096340179
0.456393494897959 0.866528809070587
0.457389987244898 0.90580952167511
0.458386479591837 0.876918017864227
0.459382971938776 0.874843299388885
0.460379464285714 0.889531075954437
0.461375956632653 0.918192863464355
0.462372448979592 0.900152266025543
0.463368941326531 0.867834150791168
0.464365433673469 0.850690841674805
0.465361926020408 0.843609154224396
0.466358418367347 0.862339079380035
0.467354910714286 0.859415411949158
0.468351403061224 0.852355659008026
0.469347895408163 0.870534837245941
0.470344387755102 0.869270205497742
0.471340880102041 0.842266142368317
0.47233737244898 0.799762964248657
0.473333864795918 0.833641469478607
0.474330357142857 0.842412352561951
0.475326849489796 0.860686242580414
0.476323341836735 0.820634484291077
0.477319834183673 0.845507264137268
0.478316326530612 0.83333694934845
0.479312818877551 0.874819993972778
0.48030931122449 0.868494987487793
0.481305803571429 0.882872998714447
0.482302295918367 0.871491372585297
0.483298788265306 0.836349725723267
0.484295280612245 0.856779515743256
0.485291772959184 0.855355799198151
0.486288265306122 0.850979149341583
0.487284757653061 0.831317663192749
0.48828125 0.841068744659424
0.489277742346939 0.832144618034363
0.490274234693878 0.829765319824219
0.491270727040816 0.873590409755707
0.492267219387755 0.862363994121552
0.493263711734694 0.847973465919495
0.494260204081633 0.88721638917923
0.495256696428571 0.900409281253815
0.49625318877551 0.880118072032928
0.497249681122449 0.900694727897644
0.498246173469388 0.905483365058899
0.499242665816327 0.907661616802216
0.500239158163265 0.896767497062683
0.501235650510204 0.902259886264801
0.502232142857143 0.891260623931885
0.503228635204082 0.876587629318237
0.50422512755102 0.853747427463531
0.505221619897959 0.871217131614685
0.506218112244898 0.852271616458893
0.507214604591837 0.853356838226318
0.508211096938776 0.833129465579987
0.509207589285714 0.86069267988205
0.510204081632653 0.8245969414711
0.511200573979592 0.837133467197418
0.512197066326531 0.806126832962036
0.513193558673469 0.827544689178467
0.514190051020408 0.857607960700989
0.515186543367347 0.878721714019775
0.516183035714286 0.827619552612305
0.517179528061224 0.835493326187134
0.518176020408163 0.846104979515076
0.519172512755102 0.834141552448273
0.520169005102041 0.862750887870789
0.52116549744898 0.864903211593628
0.522161989795918 0.843550324440002
0.523158482142857 0.880573391914368
0.524154974489796 0.887362837791443
0.525151466836735 0.87508100271225
0.526147959183674 0.843910992145538
0.527144451530612 0.874936521053314
0.528140943877551 0.834413349628448
0.52913743622449 0.863623738288879
0.530133928571429 0.861290514469147
0.531130420918367 0.842955648899078
0.532126913265306 0.8465416431427
0.533123405612245 0.844220578670502
0.534119897959184 0.844887375831604
0.535116390306122 0.855198085308075
0.536112882653061 0.859972178936005
0.537109375 0.870164811611176
0.538105867346939 0.875874817371368
0.539102359693878 0.882505476474762
0.540098852040816 0.878500878810883
0.541095344387755 0.869035959243774
0.542091836734694 0.862001836299896
0.543088329081633 0.849955379962921
0.544084821428571 0.88154661655426
0.54508131377551 0.879829049110413
0.546077806122449 0.879073739051819
0.547074298469388 0.871327221393585
0.548070790816326 0.884277820587158
0.549067283163265 0.881267309188843
0.550063775510204 0.844634354114532
0.551060267857143 0.844898462295532
0.552056760204082 0.840003192424774
0.55305325255102 0.86642724275589
0.554049744897959 0.834541320800781
0.555046237244898 0.833657622337341
0.556042729591837 0.819137454032898
0.557039221938776 0.828550457954407
0.558035714285714 0.843937873840332
0.559032206632653 0.825656831264496
0.560028698979592 0.829729616641998
0.561025191326531 0.891967117786407
0.562021683673469 0.902960598468781
0.563018176020408 0.905049324035645
0.564014668367347 0.874299824237823
0.565011160714286 0.8998162150383
0.566007653061224 0.899814128875732
0.567004145408163 0.925060749053955
0.568000637755102 0.922472298145294
0.568997130102041 0.925880014896393
0.56999362244898 0.925703883171082
0.570990114795918 0.93968665599823
0.571986607142857 0.951506078243256
0.572983099489796 0.946050941944122
0.573979591836735 0.9446120262146
0.574976084183674 0.950633227825165
0.575972576530612 0.948809206485748
0.576969068877551 0.94755607843399
0.57796556122449 0.936979830265045
0.578962053571429 0.945308923721313
0.579958545918367 0.939805924892426
0.580955038265306 0.929669916629791
0.581951530612245 0.931608378887177
0.582948022959184 0.934433221817017
0.583944515306122 0.948726236820221
0.584941007653061 0.935116767883301
0.5859375 0.940624952316284
0.586933992346939 0.936099767684937
0.587930484693878 0.93696516752243
0.588926977040816 0.945881307125092
0.589923469387755 0.954065144062042
0.590919961734694 0.950991034507751
0.591916454081633 0.946881294250488
0.592912946428571 0.945054292678833
0.59390943877551 0.94604080915451
0.594905931122449 0.9394690990448
0.595902423469388 0.949241638183594
0.596898915816326 0.946074426174164
0.597895408163265 0.94898909330368
0.598891900510204 0.931039810180664
0.599888392857143 0.944713056087494
0.600884885204082 0.951325237751007
0.60188137755102 0.961081326007843
0.602877869897959 0.96172833442688
0.603874362244898 0.958956599235535
0.604870854591837 0.963330626487732
0.605867346938776 0.967491388320923
0.606863839285714 0.967290461063385
0.607860331632653 0.96608704328537
0.608856823979592 0.961833417415619
0.609853316326531 0.969029009342194
0.610849808673469 0.959328472614288
0.611846301020408 0.961254775524139
0.612842793367347 0.961349189281464
0.613839285714286 0.968407452106476
0.614835778061224 0.956305086612701
0.615832270408163 0.961276829242706
0.616828762755102 0.968059003353119
0.617825255102041 0.969846427440643
0.61882174744898 0.962145924568176
0.619818239795918 0.956218421459198
0.620814732142857 0.952330529689789
0.621811224489796 0.955669701099396
0.622807716836735 0.956038177013397
0.623804209183674 0.959856688976288
0.624800701530612 0.9607954621315
0.625797193877551 0.958671629428864
0.62679368622449 0.951314866542816
0.627790178571429 0.956603944301605
0.628786670918367 0.955372393131256
0.629783163265306 0.956007778644562
0.630779655612245 0.961039066314697
0.631776147959184 0.953385710716248
0.632772640306122 0.954474806785583
0.633769132653061 0.94215053319931
0.634765625 0.946730494499207
0.635762117346939 0.948048174381256
0.636758609693878 0.938125669956207
0.637755102040816 0.950328886508942
0.638751594387755 0.946270227432251
0.639748086734694 0.954315960407257
0.640744579081633 0.95636910200119
0.641741071428571 0.938993692398071
0.64273756377551 0.942047595977783
0.643734056122449 0.948344647884369
0.644730548469388 0.94856584072113
0.645727040816326 0.948907315731049
0.646723533163265 0.944835007190704
0.647720025510204 0.938930749893188
0.648716517857143 0.947995543479919
0.649713010204082 0.940766632556915
0.65070950255102 0.933977007865906
0.651705994897959 0.934586703777313
0.652702487244898 0.93309086561203
0.653698979591837 0.939337074756622
0.654695471938776 0.939695596694946
0.655691964285714 0.93633097410202
0.656688456632653 0.926677763462067
0.657684948979592 0.930128037929535
0.658681441326531 0.931198954582214
0.659677933673469 0.935414373874664
0.660674426020408 0.930265247821808
0.661670918367347 0.942564487457275
0.662667410714286 0.945752918720245
0.663663903061224 0.948259830474854
0.664660395408163 0.950700640678406
0.665656887755102 0.931132376194
0.666653380102041 0.933670878410339
0.66764987244898 0.934456467628479
0.668646364795918 0.935884594917297
0.669642857142857 0.922467768192291
0.670639349489796 0.940495252609253
0.671635841836735 0.948655009269714
0.672632334183674 0.932235896587372
0.673628826530612 0.944826364517212
0.674625318877551 0.933348119258881
0.67562181122449 0.920032799243927
0.676618303571429 0.919713973999023
0.677614795918367 0.923382520675659
0.678611288265306 0.930459022521973
0.679607780612245 0.932498395442963
0.680604272959184 0.93036550283432
0.681600765306122 0.918576300144196
0.682597257653061 0.924496233463287
0.68359375 0.928194105625153
0.684590242346939 0.930397987365723
0.685586734693878 0.936136960983276
0.686583227040816 0.918781042098999
0.687579719387755 0.9332355260849
0.688576211734694 0.946619749069214
0.689572704081633 0.939840853214264
0.690569196428571 0.947534561157227
0.69156568877551 0.947754800319672
0.692562181122449 0.951941549777985
0.693558673469388 0.945513725280762
0.694555165816326 0.93817263841629
0.695551658163265 0.935552775859833
0.696548150510204 0.941029846668243
0.697544642857143 0.952868700027466
0.698541135204082 0.943182229995728
0.69953762755102 0.936324894428253
0.700534119897959 0.942902445793152
0.701530612244898 0.946180284023285
0.702527104591837 0.944039106369019
0.703523596938776 0.936163902282715
0.704520089285714 0.927576422691345
0.705516581632653 0.92797988653183
0.706513073979592 0.935889720916748
0.707509566326531 0.928134620189667
0.708506058673469 0.94257116317749
0.709502551020408 0.939605474472046
0.710499043367347 0.93670916557312
0.711495535714286 0.942498505115509
0.712492028061224 0.936567664146423
0.713488520408163 0.955986857414246
0.714485012755102 0.945431649684906
0.715481505102041 0.946459293365479
0.71647799744898 0.942996680736542
0.717474489795918 0.939130961894989
0.718470982142857 0.935344994068146
0.719467474489796 0.945528507232666
0.720463966836735 0.945822894573212
0.721460459183674 0.950659275054932
0.722456951530612 0.951573967933655
0.723453443877551 0.940271019935608
0.72444993622449 0.927084565162659
0.725446428571429 0.931765377521515
0.726442920918367 0.94149386882782
0.727439413265306 0.9544757604599
0.728435905612245 0.942233920097351
0.729432397959184 0.933361172676086
0.730428890306122 0.935318410396576
0.731425382653061 0.942109823226929
0.732421875 0.967956721782684
0.733418367346939 0.955246388912201
0.734414859693878 0.954194486141205
0.735411352040816 0.967488825321198
0.736407844387755 0.958581030368805
0.737404336734694 0.957852065563202
0.738400829081633 0.96265184879303
0.739397321428571 0.9600830078125
0.74039381377551 0.958940505981445
0.741390306122449 0.961858034133911
0.742386798469388 0.949075520038605
0.743383290816326 0.95571893453598
0.744379783163265 0.964450836181641
0.745376275510204 0.967197477817535
0.746372767857143 0.970102250576019
0.747369260204082 0.968740165233612
0.74836575255102 0.965763032436371
0.749362244897959 0.960051238536835
0.750358737244898 0.955369234085083
0.751355229591837 0.963869214057922
0.752351721938776 0.960953056812286
0.753348214285714 0.969874978065491
0.754344706632653 0.957232475280762
0.755341198979592 0.956754684448242
0.756337691326531 0.959040343761444
0.757334183673469 0.958685696125031
0.758330676020408 0.961796164512634
0.759327168367347 0.969329416751862
0.760323660714286 0.960571467876434
0.761320153061224 0.961837470531464
0.762316645408163 0.967816531658173
0.763313137755102 0.967945992946625
0.764309630102041 0.969715893268585
0.76530612244898 0.967391312122345
0.766302614795918 0.967438161373138
0.767299107142857 0.970135569572449
0.768295599489796 0.965271711349487
0.769292091836735 0.963373124599457
0.770288584183674 0.970305323600769
0.771285076530612 0.981045961380005
0.772281568877551 0.96906316280365
0.77327806122449 0.968832910060883
0.774274553571429 0.96783709526062
0.775271045918367 0.968452095985413
0.776267538265306 0.963116943836212
0.777264030612245 0.96714860200882
0.778260522959184 0.96762752532959
0.779257015306122 0.965661644935608
0.780253507653061 0.963623881340027
0.78125 0.966702461242676
0.782246492346939 0.96513956785202
0.783242984693878 0.976119816303253
0.784239477040816 0.978984296321869
0.785235969387755 0.979936957359314
0.786232461734694 0.981929063796997
0.787228954081633 0.979453504085541
0.788225446428571 0.983955144882202
0.78922193877551 0.984161972999573
0.790218431122449 0.984655499458313
0.791214923469388 0.980859756469727
0.792211415816326 0.980708062648773
0.793207908163265 0.982324838638306
0.794204400510204 0.988190770149231
0.795200892857143 0.989818871021271
0.796197385204082 0.989806830883026
0.79719387755102 0.989019453525543
0.798190369897959 0.987624406814575
0.799186862244898 0.99111419916153
0.800183354591837 0.989431977272034
0.801179846938776 0.99011617898941
0.802176339285714 0.988731563091278
0.803172831632653 0.989570736885071
0.804169323979592 0.989490926265717
0.805165816326531 0.988986372947693
0.806162308673469 0.988480091094971
0.807158801020408 0.988607704639435
0.808155293367347 0.987940073013306
0.809151785714286 0.98686021566391
0.810148278061224 0.985223531723022
0.811144770408163 0.982387542724609
0.812141262755102 0.983630239963531
0.813137755102041 0.98370760679245
0.81413424744898 0.984334528446198
0.815130739795918 0.98438036441803
0.816127232142857 0.983819305896759
0.817123724489796 0.97993266582489
0.818120216836735 0.98109632730484
0.819116709183674 0.978597342967987
0.820113201530612 0.981859028339386
0.821109693877551 0.981834590435028
0.82210618622449 0.9797523021698
0.823102678571429 0.98278945684433
0.824099170918367 0.977596759796143
0.825095663265306 0.978451251983643
0.826092155612245 0.975607514381409
0.827088647959184 0.982844829559326
0.828085140306122 0.976157426834106
0.829081632653061 0.978814423084259
0.830078125 0.978442490100861
0.831074617346939 0.975411057472229
0.832071109693878 0.976383745670319
0.833067602040816 0.973303973674774
0.834064094387755 0.973058760166168
0.835060586734694 0.9711012840271
0.836057079081633 0.971421360969543
0.837053571428571 0.979654729366302
0.83805006377551 0.978005588054657
0.839046556122449 0.97506445646286
0.840043048469388 0.97445672750473
0.841039540816326 0.975819826126099
0.842036033163265 0.969792485237122
0.843032525510204 0.970470488071442
0.844029017857143 0.970908880233765
0.845025510204082 0.97066205739975
0.84602200255102 0.969229221343994
0.847018494897959 0.971853256225586
0.848014987244898 0.964011490345001
0.849011479591837 0.970824062824249
0.850007971938776 0.97166496515274
0.851004464285714 0.973580360412598
0.852000956632653 0.978625357151031
0.852997448979592 0.973068237304688
0.853993941326531 0.974070310592651
0.854990433673469 0.976802945137024
0.855986926020408 0.976218342781067
0.856983418367347 0.97622013092041
0.857979910714286 0.973792254924774
0.858976403061224 0.979305446147919
0.859972895408163 0.973396778106689
0.860969387755102 0.974866688251495
0.861965880102041 0.975980699062347
0.86296237244898 0.977324306964874
0.863958864795918 0.976262390613556
0.864955357142857 0.974808216094971
0.865951849489796 0.976890325546265
0.866948341836735 0.973576307296753
0.867944834183674 0.972977221012115
0.868941326530612 0.970664322376251
0.869937818877551 0.968171298503876
0.87093431122449 0.970191240310669
0.871930803571429 0.969331204891205
0.872927295918367 0.9720059633255
0.873923788265306 0.972162127494812
0.874920280612245 0.973851323127747
0.875916772959184 0.975557267665863
0.876913265306122 0.976010143756866
0.877909757653061 0.974717378616333
0.87890625 0.973977029323578
0.879902742346939 0.972485899925232
0.880899234693878 0.969637989997864
0.881895727040816 0.970792233943939
0.882892219387755 0.972027838230133
0.883888711734694 0.97297477722168
0.884885204081633 0.971623063087463
0.885881696428571 0.972351431846619
0.88687818877551 0.971663355827332
0.887874681122449 0.974954307079315
0.888871173469388 0.976100087165833
0.889867665816326 0.971957802772522
0.890864158163265 0.975501656532288
0.891860650510204 0.974846065044403
0.892857142857143 0.974116504192352
0.893853635204082 0.969470620155334
0.89485012755102 0.971709966659546
0.895846619897959 0.972351431846619
0.896843112244898 0.972088217735291
0.897839604591837 0.973841547966003
0.898836096938776 0.972168982028961
0.899832589285714 0.972784638404846
0.900829081632653 0.97418075799942
0.901825573979592 0.970625758171082
0.902822066326531 0.972711324691772
0.903818558673469 0.970232963562012
0.904815051020408 0.970657229423523
0.905811543367347 0.967571318149567
0.906808035714286 0.958816945552826
0.907804528061224 0.966541409492493
0.908801020408163 0.958042442798615
0.909797512755102 0.963211476802826
0.910794005102041 0.962914824485779
0.91179049744898 0.963834464550018
0.912786989795918 0.960111916065216
0.913783482142857 0.963767468929291
0.914779974489796 0.964088916778564
0.915776466836735 0.952310085296631
0.916772959183674 0.968489229679108
0.917769451530612 0.979922294616699
0.918765943877551 0.976820111274719
0.91976243622449 0.973907172679901
0.920758928571429 0.972378611564636
0.921755420918367 0.972387135028839
0.922751913265306 0.974128365516663
0.923748405612245 0.966565549373627
0.924744897959184 0.971106469631195
0.925741390306122 0.97512811422348
0.926737882653061 0.975483298301697
0.927734375 0.975985586643219
0.928730867346939 0.967706561088562
0.929727359693878 0.965648949146271
0.930723852040816 0.96917051076889
0.931720344387755 0.973612129688263
0.932716836734694 0.969185769557953
0.933713329081633 0.97331827878952
0.934709821428571 0.974412620067596
0.93570631377551 0.973434388637543
0.936702806122449 0.972591459751129
0.937699298469388 0.974663496017456
0.938695790816326 0.974540650844574
0.939692283163265 0.975766956806183
0.940688775510204 0.971179306507111
0.941685267857143 0.970559656620026
0.942681760204082 0.968708395957947
0.94367825255102 0.968059897422791
0.944674744897959 0.968888223171234
0.945671237244898 0.970026075839996
0.946667729591837 0.968662559986115
0.947664221938776 0.961486041545868
0.948660714285714 0.967387199401855
0.949657206632653 0.966967463493347
0.950653698979592 0.965933859348297
0.951650191326531 0.969147145748138
0.952646683673469 0.970543682575226
0.953643176020408 0.967854619026184
0.954639668367347 0.964881479740143
0.955636160714286 0.965887248516083
0.956632653061224 0.968836843967438
0.957629145408163 0.971780121326447
0.958625637755102 0.963917195796967
0.959622130102041 0.962020933628082
0.96061862244898 0.96412181854248
0.961615114795918 0.963796734809875
0.962611607142857 0.966820001602173
0.963608099489796 0.958103179931641
0.964604591836735 0.957387685775757
0.965601084183674 0.953281342983246
0.966597576530612 0.951988577842712
0.967594068877551 0.956057727336884
0.96859056122449 0.954415380954742
0.969587053571429 0.947901725769043
0.970583545918367 0.952566981315613
0.971580038265306 0.950035929679871
0.972576530612245 0.944552659988403
0.973573022959184 0.946410417556763
0.974569515306122 0.940191745758057
0.975566007653061 0.938510715961456
0.9765625 0.936529994010925
0.977558992346939 0.929753303527832
0.978555484693878 0.935748994350433
0.979551977040816 0.94150173664093
0.980548469387755 0.93544203042984
0.981544961734694 0.937353909015656
0.982541454081633 0.920939862728119
0.983537946428571 0.906513035297394
0.98453443877551 0.920517325401306
0.985530931122449 0.950887501239777
0.986527423469388 0.951250493526459
0.987523915816326 0.951320290565491
0.988520408163265 0.953451871871948
0.989516900510204 0.938163757324219
0.990513392857143 0.937717854976654
0.991509885204082 0.936507403850555
0.99250637755102 0.939058423042297
0.993502869897959 0.944668471813202
0.994499362244898 0.948104202747345
0.995495854591837 0.941950917243958
0.996492346938776 0.940763652324677
0.997488839285714 0.924442231655121
0.998485331632653 0.941000163555145
0.999481823979592 0.939852118492126
1 0.946434736251831
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUC: 0.5877};
\draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUC: 0.6550};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_rise_blur_10_7062.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.7062},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0487867366863611, ymax=1.02466306691886,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 9.73276546574198e-05
0.000996492346938776 8.16140454844572e-05
0.00199298469387755 4.44933211838361e-05
0.00298947704081633 6.33712988928892e-05
0.0039859693877551 6.57529890304431e-05
0.00498246173469388 7.65572913223878e-05
0.00597895408163265 8.09002012829296e-05
0.00697544642857143 8.39342683320865e-05
0.0079719387755102 8.76225967658684e-05
0.00896843112244898 8.22611546027474e-05
0.00996492346938775 0.000105435472505633
0.0109614158163265 0.000115165996248834
0.0119579081632653 0.000127146151498891
0.0129544005102041 0.000193175917956978
0.0139508928571429 0.000197950008441694
0.0149473852040816 0.000231681551667862
0.0159438775510204 0.000229730387218297
0.0169403698979592 0.000162120137247257
0.017936862244898 0.000158462353283539
0.0189333545918367 0.000201134374947287
0.0199298469387755 0.000477664783829823
0.0209263392857143 0.000329001544741914
0.0219228316326531 0.00140409253071994
0.0229193239795918 0.00091567006893456
0.0239158163265306 0.000852264114655554
0.0249123086734694 0.00159345427528024
0.0259088010204082 0.00309344870038331
0.0269052933673469 0.00249779527075589
0.0279017857142857 0.0022260369732976
0.0288982780612245 0.00188135507050902
0.0298947704081633 0.00103065313305706
0.030891262755102 0.00121759809553623
0.0318877551020408 0.00166964845266193
0.0328842474489796 0.000827064970508218
0.0338807397959184 0.000211321254028007
0.0348772321428571 0.000188142716069706
0.0358737244897959 0.000343038234859705
0.0368702168367347 0.000321298430208117
0.0378667091836735 4.72997053293511e-05
0.0388632015306122 4.69529113615863e-05
0.039859693877551 7.45389188523404e-05
0.0408561862244898 6.82406316627748e-05
0.0418526785714286 4.8277903260896e-05
0.0428491709183673 1.85308745130897e-05
0.0438456632653061 9.67951746133622e-06
0.0448421556122449 6.43620478513185e-06
0.0458386479591837 1.18714906420792e-05
0.0468351403061225 1.16992296170793e-05
0.0478316326530612 1.37639462991501e-05
0.048828125 2.06555596378166e-05
0.0498246173469388 2.36058822338236e-05
0.0508211096938775 4.17894880229142e-05
0.0518176020408163 5.23287453688681e-05
0.0528140943877551 7.10557724232785e-05
0.0538105867346939 5.83187174925115e-05
0.0548070790816327 4.88698678964283e-05
0.0558035714285714 8.87421920197085e-05
0.0568000637755102 0.000134581569000147
0.057796556122449 0.00012404409062583
0.0587930484693878 0.000157546295667998
0.0597895408163265 0.000221051901462488
0.0607860331632653 0.000145782556501217
0.0617825255102041 0.000153264991240576
0.0627790178571429 0.000166804151376709
0.0637755102040816 0.000150810257764533
0.0647720025510204 0.000141377429827116
0.0657684948979592 0.000248453434323892
0.066764987244898 0.000416954979300499
0.0677614795918367 0.000345432723406702
0.0687579719387755 0.000305341061903164
0.0697544642857143 0.00130659656133503
0.0707509566326531 0.00131245446391404
0.0717474489795918 0.00232719606719911
0.0727439413265306 0.00173784687649459
0.0737404336734694 0.000482033501612023
0.0747369260204082 0.000378867611289024
0.0757334183673469 0.000424687867052853
0.0767299107142857 0.000399047072278336
0.0777264030612245 0.000556378392502666
0.0787228954081633 0.000575421960093081
0.079719387755102 0.00081029417924583
0.0807158801020408 0.000792512437328696
0.0817123724489796 0.000728230108506978
0.0827088647959184 0.00136437360197306
0.0837053571428571 0.00132045499049127
0.0847018494897959 0.000666736625134945
0.0856983418367347 0.00108058913610876
0.0866948341836735 0.00111294654197991
0.0876913265306122 0.00119727826677263
0.088687818877551 0.00118326093070209
0.0896843112244898 0.000718822877388448
0.0906808035714286 0.000802031077910215
0.0916772959183673 0.00110717071220279
0.0926737882653061 0.0011404495453462
0.0936702806122449 0.000795762927737087
0.0946667729591837 0.00197439990006387
0.0956632653061224 0.00281753740273416
0.0966597576530612 0.00301636359654367
0.09765625 0.00416302355006337
0.0986527423469388 0.003473304444924
0.0996492346938776 0.00308406632393599
0.100645727040816 0.00327996234409511
0.101642219387755 0.00569311110302806
0.102638711734694 0.00390857178717852
0.103635204081633 0.00600168947130442
0.104631696428571 0.00563532812520862
0.10562818877551 0.00630975048989058
0.106624681122449 0.011656578630209
0.107621173469388 0.0139100719243288
0.108617665816327 0.0124261686578393
0.109614158163265 0.00877450685948133
0.110610650510204 0.00781329721212387
0.111607142857143 0.0108789764344692
0.112603635204082 0.0139385312795639
0.11360012755102 0.0274136457592249
0.114596619897959 0.0241155792027712
0.115593112244898 0.0129545805975795
0.116589604591837 0.0141234453767538
0.117586096938776 0.0187832098454237
0.118582589285714 0.0155295263975859
0.119579081632653 0.0238326508551836
0.120575573979592 0.0241538155823946
0.121572066326531 0.0199394803494215
0.122568558673469 0.016945568844676
0.123565051020408 0.0227229092270136
0.124561543367347 0.0481850281357765
0.125558035714286 0.0384056083858013
0.126554528061224 0.0416354611515999
0.127551020408163 0.0430316999554634
0.128547512755102 0.0474753938615322
0.129544005102041 0.0603968277573586
0.13054049744898 0.0458527877926826
0.131536989795918 0.0575473122298717
0.132533482142857 0.0577573142945766
0.133529974489796 0.0696568712592125
0.134526466836735 0.0478457175195217
0.135522959183673 0.0487620383501053
0.136519451530612 0.0687806755304337
0.137515943877551 0.071340337395668
0.13851243622449 0.0814622715115547
0.139508928571429 0.0737795531749725
0.140505420918367 0.0592546723783016
0.141501913265306 0.0496969595551491
0.142498405612245 0.0540657304227352
0.143494897959184 0.0797361359000206
0.144491390306122 0.0531614050269127
0.145487882653061 0.0439645610749722
0.146484375 0.0374194197356701
0.147480867346939 0.0668475553393364
0.148477359693878 0.0850576087832451
0.149473852040816 0.0922806784510612
0.150470344387755 0.0723086893558502
0.151466836734694 0.0559337697923183
0.152463329081633 0.0529230535030365
0.153459821428571 0.0740832909941673
0.15445631377551 0.0699038133025169
0.155452806122449 0.0658373460173607
0.156449298469388 0.0988348051905632
0.157445790816327 0.0781040489673615
0.158442283163265 0.0802888572216034
0.159438775510204 0.0626443848013878
0.160435267857143 0.0557368397712708
0.161431760204082 0.0804102867841721
0.16242825255102 0.0670118480920792
0.163424744897959 0.0787126496434212
0.164421237244898 0.0895340144634247
0.165417729591837 0.107741378247738
0.166414221938776 0.0432634018361568
0.167410714285714 0.0453759096562862
0.168407206632653 0.0450168065726757
0.169403698979592 0.0958588570356369
0.170400191326531 0.0759124010801315
0.171396683673469 0.117814883589745
0.172393176020408 0.12904055416584
0.173389668367347 0.100150749087334
0.174386160714286 0.0630278736352921
0.175382653061224 0.0365178361535072
0.176379145408163 0.0712534785270691
0.177375637755102 0.0484441928565502
0.178372130102041 0.0506900809705257
0.17936862244898 0.0491961240768433
0.180365114795918 0.0478430949151516
0.181361607142857 0.0695909038186073
0.182358099489796 0.0512562617659569
0.183354591836735 0.120980560779572
0.184351084183673 0.0720213502645493
0.185347576530612 0.0876227840781212
0.186344068877551 0.0496134683489799
0.18734056122449 0.039020087569952
0.188337053571429 0.0691649466753006
0.189333545918367 0.0663924887776375
0.190330038265306 0.114704951643944
0.191326530612245 0.104333013296127
0.192323022959184 0.0991402044892311
0.193319515306122 0.112055137753487
0.194316007653061 0.130064949393272
0.1953125 0.180678829550743
0.196308992346939 0.166210055351257
0.197305484693878 0.198352992534637
0.198301977040816 0.192870885133743
0.199298469387755 0.292660504579544
0.200294961734694 0.276546329259872
0.201291454081633 0.227527260780334
0.202287946428571 0.265320897102356
0.20328443877551 0.218658104538918
0.204280931122449 0.273222804069519
0.205277423469388 0.269863367080688
0.206273915816327 0.233489185571671
0.207270408163265 0.358380734920502
0.208266900510204 0.296022772789001
0.209263392857143 0.279143363237381
0.210259885204082 0.275623649358749
0.21125637755102 0.290434539318085
0.212252869897959 0.220099672675133
0.213249362244898 0.254167944192886
0.214245854591837 0.295433431863785
0.215242346938776 0.249153926968575
0.216238839285714 0.27759051322937
0.217235331632653 0.265042781829834
0.218231823979592 0.237089961767197
0.219228316326531 0.269099563360214
0.220224808673469 0.366400569677353
0.221221301020408 0.381032437086105
0.222217793367347 0.366189181804657
0.223214285714286 0.364791393280029
0.224210778061224 0.413887709379196
0.225207270408163 0.37862554192543
0.226203762755102 0.3707055747509
0.227200255102041 0.452000707387924
0.22819674744898 0.410578489303589
0.229193239795918 0.327614277601242
0.230189732142857 0.424002259969711
0.231186224489796 0.414451271295547
0.232182716836735 0.475177019834518
0.233179209183673 0.455558478832245
0.234175701530612 0.44230130314827
0.235172193877551 0.532702207565308
0.23616868622449 0.540385365486145
0.237165178571429 0.528424978256226
0.238161670918367 0.603748917579651
0.239158163265306 0.631665170192719
0.240154655612245 0.669507741928101
0.241151147959184 0.598734736442566
0.242147640306122 0.608421862125397
0.243144132653061 0.538694441318512
0.244140625 0.567730069160461
0.245137117346939 0.605376243591309
0.246133609693878 0.56974595785141
0.247130102040816 0.570717453956604
0.248126594387755 0.561715960502625
0.249123086734694 0.586673736572266
0.250119579081633 0.629885494709015
0.251116071428571 0.720973789691925
0.25211256377551 0.670261025428772
0.253109056122449 0.749910712242126
0.254105548469388 0.681252419948578
0.255102040816327 0.715282380580902
0.256098533163265 0.702748358249664
0.257095025510204 0.671981155872345
0.258091517857143 0.614017426967621
0.259088010204082 0.671990096569061
0.26008450255102 0.630409061908722
0.261080994897959 0.689929246902466
0.262077487244898 0.573168337345123
0.263073979591837 0.59031754732132
0.264070471938776 0.607929110527039
0.265066964285714 0.596380591392517
0.266063456632653 0.630911886692047
0.267059948979592 0.703698933124542
0.268056441326531 0.793873846530914
0.269052933673469 0.787015318870544
0.270049426020408 0.781043946743011
0.271045918367347 0.723944425582886
0.272042410714286 0.761771976947784
0.273038903061224 0.756936073303223
0.274035395408163 0.80065131187439
0.275031887755102 0.778688907623291
0.276028380102041 0.684281587600708
0.27702487244898 0.581140279769897
0.278021364795918 0.640359282493591
0.279017857142857 0.66302752494812
0.280014349489796 0.6629798412323
0.281010841836735 0.689992904663086
0.282007334183673 0.68979412317276
0.283003826530612 0.697127759456635
0.284000318877551 0.703611552715302
0.28499681122449 0.734795808792114
0.285993303571429 0.756659865379333
0.286989795918367 0.809978246688843
0.287986288265306 0.771036982536316
0.288982780612245 0.746951282024384
0.289979272959184 0.734640538692474
0.290975765306122 0.790450215339661
0.291972257653061 0.812094807624817
0.29296875 0.807929217815399
0.293965242346939 0.811680674552917
0.294961734693878 0.778601467609406
0.295958227040816 0.787006437778473
0.296954719387755 0.800416648387909
0.297951211734694 0.833821594715118
0.298947704081633 0.859282612800598
0.299944196428571 0.864374995231628
0.30094068877551 0.846497893333435
0.301937181122449 0.82439386844635
0.302933673469388 0.824659526348114
0.303930165816327 0.821231126785278
0.304926658163265 0.866043150424957
0.305923150510204 0.881750285625458
0.306919642857143 0.886335670948029
0.307916135204082 0.892112255096436
0.30891262755102 0.90367180109024
0.309909119897959 0.907593607902527
0.310905612244898 0.883302211761475
0.311902104591837 0.869982719421387
0.312898596938776 0.895048379898071
0.313895089285714 0.88569837808609
0.314891581632653 0.890780925750732
0.315888073979592 0.870849967002869
0.316884566326531 0.8680020570755
0.317881058673469 0.867317199707031
0.318877551020408 0.874022841453552
0.319874043367347 0.900053918361664
0.320870535714286 0.888583838939667
0.321867028061224 0.881388604640961
0.322863520408163 0.888642728328705
0.323860012755102 0.890638113021851
0.324856505102041 0.903463900089264
0.32585299744898 0.903376638889313
0.326849489795918 0.925561249256134
0.327845982142857 0.911804139614105
0.328842474489796 0.899314820766449
0.329838966836735 0.891887605190277
0.330835459183673 0.907640695571899
0.331831951530612 0.898190915584564
0.332828443877551 0.876628339290619
0.33382493622449 0.893853366374969
0.334821428571429 0.89306902885437
0.335817920918367 0.8922980427742
0.336814413265306 0.913630306720734
0.337810905612245 0.923483669757843
0.338807397959184 0.927611947059631
0.339803890306122 0.903957009315491
0.340800382653061 0.901287794113159
0.341796875 0.909014761447906
0.342793367346939 0.898942112922668
0.343789859693878 0.912394523620605
0.344786352040816 0.895432412624359
0.345782844387755 0.892550945281982
0.346779336734694 0.893664419651031
0.347775829081633 0.898403644561768
0.348772321428571 0.883633553981781
0.34976881377551 0.868103861808777
0.350765306122449 0.867893040180206
0.351761798469388 0.879869937896729
0.352758290816327 0.901355385780334
0.353754783163265 0.89359986782074
0.354751275510204 0.881684005260468
0.355747767857143 0.882648646831512
0.356744260204082 0.868296921253204
0.35774075255102 0.876917541027069
0.358737244897959 0.879634022712708
0.359733737244898 0.888260304927826
0.360730229591837 0.887039184570312
0.361726721938776 0.899450600147247
0.362723214285714 0.880998730659485
0.363719706632653 0.890695631504059
0.364716198979592 0.905727505683899
0.365712691326531 0.89899879693985
0.366709183673469 0.899482309818268
0.367705676020408 0.904546439647675
0.368702168367347 0.909818351268768
0.369698660714286 0.903053462505341
0.370695153061224 0.891123294830322
0.371691645408163 0.886519193649292
0.372688137755102 0.891720592975616
0.373684630102041 0.897782325744629
0.37468112244898 0.889642953872681
0.375677614795918 0.877909541130066
0.376674107142857 0.886068403720856
0.377670599489796 0.882137894630432
0.378667091836735 0.876178443431854
0.379663584183673 0.878286182880402
0.380660076530612 0.889556169509888
0.381656568877551 0.890770375728607
0.38265306122449 0.890096604824066
0.383649553571429 0.888238251209259
0.384646045918367 0.884183168411255
0.385642538265306 0.881243109703064
0.386639030612245 0.875778079032898
0.387635522959184 0.863804817199707
0.388632015306122 0.878056526184082
0.389628507653061 0.871420741081238
0.390625 0.865642488002777
0.391621492346939 0.856324255466461
0.392617984693878 0.84389990568161
0.393614477040816 0.841541171073914
0.394610969387755 0.871937096118927
0.395607461734694 0.850738704204559
0.396603954081633 0.831035196781158
0.397600446428571 0.832298696041107
0.39859693877551 0.786891222000122
0.399593431122449 0.800421237945557
0.400589923469388 0.812370955944061
0.401586415816327 0.798583090305328
0.402582908163265 0.800613403320312
0.403579400510204 0.793801605701447
0.404575892857143 0.74968022108078
0.405572385204082 0.807183980941772
0.40656887755102 0.833722829818726
0.407565369897959 0.807376027107239
0.408561862244898 0.78540313243866
0.409558354591837 0.809663355350494
0.410554846938776 0.819739580154419
0.411551339285714 0.794051051139832
0.412547831632653 0.791314601898193
0.413544323979592 0.819662749767303
0.414540816326531 0.841040015220642
0.415537308673469 0.84715873003006
0.416533801020408 0.796347856521606
0.417530293367347 0.826677799224854
0.418526785714286 0.830982089042664
0.419523278061224 0.831764101982117
0.420519770408163 0.830366969108582
0.421516262755102 0.838852405548096
0.422512755102041 0.830074548721313
0.42350924744898 0.802365839481354
0.424505739795918 0.796991646289825
0.425502232142857 0.775402963161469
0.426498724489796 0.799753427505493
0.427495216836735 0.796619415283203
0.428491709183673 0.776001274585724
0.429488201530612 0.769038915634155
0.430484693877551 0.799338757991791
0.43148118622449 0.797522187232971
0.432477678571429 0.805495798587799
0.433474170918367 0.814847588539124
0.434470663265306 0.837288975715637
0.435467155612245 0.833193421363831
0.436463647959184 0.825366199016571
0.437460140306122 0.837792932987213
0.438456632653061 0.886780381202698
0.439453125 0.868444085121155
0.440449617346939 0.869353294372559
0.441446109693878 0.862153708934784
0.442442602040816 0.878813862800598
0.443439094387755 0.857884764671326
0.444435586734694 0.79888242483139
0.445432079081633 0.804425299167633
0.446428571428571 0.817266881465912
0.44742506377551 0.824870884418488
0.448421556122449 0.87891674041748
0.449418048469388 0.880961120128632
0.450414540816327 0.873482942581177
0.451411033163265 0.859941840171814
0.452407525510204 0.847409784793854
0.453404017857143 0.824350118637085
0.454400510204082 0.805542767047882
0.45539700255102 0.815349221229553
0.456393494897959 0.818666100502014
0.457389987244898 0.866645097732544
0.458386479591837 0.835609257221222
0.459382971938776 0.815567314624786
0.460379464285714 0.83255797624588
0.461375956632653 0.838426053524017
0.462372448979592 0.835722684860229
0.463368941326531 0.830174446105957
0.464365433673469 0.861483454704285
0.465361926020408 0.872857749462128
0.466358418367347 0.86935293674469
0.467354910714286 0.865061104297638
0.468351403061224 0.856400549411774
0.469347895408163 0.85278058052063
0.470344387755102 0.838403344154358
0.471340880102041 0.829823434352875
0.47233737244898 0.823616802692413
0.473333864795918 0.844062447547913
0.474330357142857 0.855868279933929
0.475326849489796 0.835125684738159
0.476323341836735 0.85515969991684
0.477319834183673 0.874285995960236
0.478316326530612 0.867119789123535
0.479312818877551 0.881461679935455
0.48030931122449 0.860120296478271
0.481305803571429 0.865734755992889
0.482302295918367 0.880443096160889
0.483298788265306 0.863893330097198
0.484295280612245 0.871151685714722
0.485291772959184 0.879841148853302
0.486288265306122 0.879530906677246
0.487284757653061 0.896665871143341
0.48828125 0.892195701599121
0.489277742346939 0.866091668605804
0.490274234693878 0.842147171497345
0.491270727040816 0.883123934268951
0.492267219387755 0.89477127790451
0.493263711734694 0.903070569038391
0.494260204081633 0.92962658405304
0.495256696428571 0.904724657535553
0.49625318877551 0.895886600017548
0.497249681122449 0.911837816238403
0.498246173469388 0.9091876745224
0.499242665816327 0.900004863739014
0.500239158163265 0.879966676235199
0.501235650510204 0.908777415752411
0.502232142857143 0.904352784156799
0.503228635204082 0.914830029010773
0.50422512755102 0.926828384399414
0.505221619897959 0.925437211990356
0.506218112244898 0.915429294109344
0.507214604591837 0.898227632045746
0.508211096938776 0.910396099090576
0.509207589285714 0.91838926076889
0.510204081632653 0.901481986045837
0.511200573979592 0.912617743015289
0.512197066326531 0.913883984088898
0.513193558673469 0.932237207889557
0.514190051020408 0.933695077896118
0.515186543367347 0.93251234292984
0.516183035714286 0.927646696567535
0.517179528061224 0.937528789043427
0.518176020408163 0.934406161308289
0.519172512755102 0.93168979883194
0.520169005102041 0.928327441215515
0.52116549744898 0.916734457015991
0.522161989795918 0.905367732048035
0.523158482142857 0.918177962303162
0.524154974489796 0.935438573360443
0.525151466836735 0.937087416648865
0.526147959183674 0.932557344436646
0.527144451530612 0.94435179233551
0.528140943877551 0.941270887851715
0.52913743622449 0.94294410943985
0.530133928571429 0.934949815273285
0.531130420918367 0.939706742763519
0.532126913265306 0.92735892534256
0.533123405612245 0.913595378398895
0.534119897959184 0.899317622184753
0.535116390306122 0.918324410915375
0.536112882653061 0.935475707054138
0.537109375 0.930876851081848
0.538105867346939 0.926546692848206
0.539102359693878 0.933220624923706
0.540098852040816 0.9186030626297
0.541095344387755 0.931692183017731
0.542091836734694 0.92991840839386
0.543088329081633 0.925015568733215
0.544084821428571 0.919285893440247
0.54508131377551 0.928913056850433
0.546077806122449 0.927886188030243
0.547074298469388 0.937755584716797
0.548070790816326 0.949017882347107
0.549067283163265 0.953303873538971
0.550063775510204 0.953266263008118
0.551060267857143 0.948837518692017
0.552056760204082 0.941583812236786
0.55305325255102 0.938943982124329
0.554049744897959 0.929510891437531
0.555046237244898 0.910346686840057
0.556042729591837 0.91232293844223
0.557039221938776 0.922771632671356
0.558035714285714 0.938707947731018
0.559032206632653 0.924940764904022
0.560028698979592 0.929830491542816
0.561025191326531 0.92757385969162
0.562021683673469 0.936911404132843
0.563018176020408 0.937200605869293
0.564014668367347 0.929698467254639
0.565011160714286 0.926079452037811
0.566007653061224 0.936711966991425
0.567004145408163 0.937187492847443
0.568000637755102 0.939748346805573
0.568997130102041 0.952292442321777
0.56999362244898 0.954965591430664
0.570990114795918 0.956551015377045
0.571986607142857 0.949892520904541
0.572983099489796 0.954901933670044
0.573979591836735 0.956099092960358
0.574976084183674 0.949966311454773
0.575972576530612 0.946238219738007
0.576969068877551 0.956159353256226
0.57796556122449 0.957067668437958
0.578962053571429 0.960340857505798
0.579958545918367 0.959214627742767
0.580955038265306 0.955032169818878
0.581951530612245 0.959443807601929
0.582948022959184 0.958935081958771
0.583944515306122 0.948154807090759
0.584941007653061 0.948266267776489
0.5859375 0.942115843296051
0.586933992346939 0.936144590377808
0.587930484693878 0.94035005569458
0.588926977040816 0.934916257858276
0.589923469387755 0.947775542736053
0.590919961734694 0.948093295097351
0.591916454081633 0.951276659965515
0.592912946428571 0.93881356716156
0.59390943877551 0.935481131076813
0.594905931122449 0.92629736661911
0.595902423469388 0.925505936145782
0.596898915816326 0.916043639183044
0.597895408163265 0.916689693927765
0.598891900510204 0.92413204908371
0.599888392857143 0.933697581291199
0.600884885204082 0.930983901023865
0.60188137755102 0.932583808898926
0.602877869897959 0.927826583385468
0.603874362244898 0.914331555366516
0.604870854591837 0.906940162181854
0.605867346938776 0.906470119953156
0.606863839285714 0.9117152094841
0.607860331632653 0.915604293346405
0.608856823979592 0.910035371780396
0.609853316326531 0.919935941696167
0.610849808673469 0.904988706111908
0.611846301020408 0.913717567920685
0.612842793367347 0.907603204250336
0.613839285714286 0.913410663604736
0.614835778061224 0.878517627716064
0.615832270408163 0.890888392925262
0.616828762755102 0.876626312732697
0.617825255102041 0.887638092041016
0.61882174744898 0.879509449005127
0.619818239795918 0.886945366859436
0.620814732142857 0.890897810459137
0.621811224489796 0.904778838157654
0.622807716836735 0.898563921451569
0.623804209183674 0.881615817546844
0.624800701530612 0.88645350933075
0.625797193877551 0.887010097503662
0.62679368622449 0.90298718214035
0.627790178571429 0.905994534492493
0.628786670918367 0.914866268634796
0.629783163265306 0.923486828804016
0.630779655612245 0.936321496963501
0.631776147959184 0.935368657112122
0.632772640306122 0.931038677692413
0.633769132653061 0.936091303825378
0.634765625 0.916249513626099
0.635762117346939 0.921239614486694
0.636758609693878 0.922474145889282
0.637755102040816 0.916605412960052
0.638751594387755 0.911290943622589
0.639748086734694 0.926850914955139
0.640744579081633 0.923454821109772
0.641741071428571 0.936789095401764
0.64273756377551 0.932924389839172
0.643734056122449 0.945522844791412
0.644730548469388 0.938406705856323
0.645727040816326 0.934917807579041
0.646723533163265 0.928306758403778
0.647720025510204 0.936526656150818
0.648716517857143 0.928203642368317
0.649713010204082 0.927457392215729
0.65070950255102 0.922899067401886
0.651705994897959 0.917913019657135
0.652702487244898 0.90839821100235
0.653698979591837 0.899137735366821
0.654695471938776 0.879908442497253
0.655691964285714 0.890621423721313
0.656688456632653 0.877977252006531
0.657684948979592 0.86588317155838
0.658681441326531 0.875918924808502
0.659677933673469 0.901261150836945
0.660674426020408 0.917210757732391
0.661670918367347 0.931091964244843
0.662667410714286 0.933120131492615
0.663663903061224 0.932936608791351
0.664660395408163 0.926658153533936
0.665656887755102 0.927489161491394
0.666653380102041 0.938365757465363
0.66764987244898 0.932816624641418
0.668646364795918 0.902027070522308
0.669642857142857 0.910438895225525
0.670639349489796 0.928568840026855
0.671635841836735 0.915201127529144
0.672632334183674 0.914181292057037
0.673628826530612 0.93624883890152
0.674625318877551 0.9087233543396
0.67562181122449 0.901668310165405
0.676618303571429 0.901278495788574
0.677614795918367 0.880216479301453
0.678611288265306 0.908908188343048
0.679607780612245 0.901154458522797
0.680604272959184 0.897497355937958
0.681600765306122 0.910160779953003
0.682597257653061 0.902076125144958
0.68359375 0.889722585678101
0.684590242346939 0.902650654315948
0.685586734693878 0.915274024009705
0.686583227040816 0.911998510360718
0.687579719387755 0.906618475914001
0.688576211734694 0.92048054933548
0.689572704081633 0.930449783802032
0.690569196428571 0.931936800479889
0.69156568877551 0.939443111419678
0.692562181122449 0.924582421779633
0.693558673469388 0.926025152206421
0.694555165816326 0.916960120201111
0.695551658163265 0.899471879005432
0.696548150510204 0.921992719173431
0.697544642857143 0.924454987049103
0.698541135204082 0.922384083271027
0.69953762755102 0.922107994556427
0.700534119897959 0.932622671127319
0.701530612244898 0.937001824378967
0.702527104591837 0.931349456310272
0.703523596938776 0.93249648809433
0.704520089285714 0.941332697868347
0.705516581632653 0.953083336353302
0.706513073979592 0.950305283069611
0.707509566326531 0.946677923202515
0.708506058673469 0.94594395160675
0.709502551020408 0.940698564052582
0.710499043367347 0.957573056221008
0.711495535714286 0.955852329730988
0.712492028061224 0.95647269487381
0.713488520408163 0.946484744548798
0.714485012755102 0.940722227096558
0.715481505102041 0.944707751274109
0.71647799744898 0.927966773509979
0.717474489795918 0.920957744121552
0.718470982142857 0.911294519901276
0.719467474489796 0.931262016296387
0.720463966836735 0.936512351036072
0.721460459183674 0.939553499221802
0.722456951530612 0.927304625511169
0.723453443877551 0.950493812561035
0.72444993622449 0.946975469589233
0.725446428571429 0.946342408657074
0.726442920918367 0.957294583320618
0.727439413265306 0.959469139575958
0.728435905612245 0.964537084102631
0.729432397959184 0.960203647613525
0.730428890306122 0.94192498922348
0.731425382653061 0.950663387775421
0.732421875 0.954482614994049
0.733418367346939 0.953541874885559
0.734414859693878 0.955802261829376
0.735411352040816 0.958644568920135
0.736407844387755 0.961868464946747
0.737404336734694 0.962978839874268
0.738400829081633 0.965785264968872
0.739397321428571 0.966157257556915
0.74039381377551 0.969545245170593
0.741390306122449 0.968315601348877
0.742386798469388 0.963832378387451
0.743383290816326 0.966945707798004
0.744379783163265 0.966109275817871
0.745376275510204 0.96600204706192
0.746372767857143 0.971719324588776
0.747369260204082 0.970714867115021
0.74836575255102 0.972743153572083
0.749362244897959 0.97586989402771
0.750358737244898 0.975819706916809
0.751355229591837 0.971083283424377
0.752351721938776 0.968910813331604
0.753348214285714 0.959538400173187
0.754344706632653 0.965662956237793
0.755341198979592 0.968788981437683
0.756337691326531 0.966556310653687
0.757334183673469 0.966328322887421
0.758330676020408 0.969931662082672
0.759327168367347 0.968660175800323
0.760323660714286 0.969556450843811
0.761320153061224 0.969621300697327
0.762316645408163 0.969530642032623
0.763313137755102 0.973691821098328
0.764309630102041 0.974606215953827
0.76530612244898 0.974951207637787
0.766302614795918 0.972894430160522
0.767299107142857 0.971354186534882
0.768295599489796 0.962729096412659
0.769292091836735 0.969416677951813
0.770288584183674 0.970782935619354
0.771285076530612 0.975228130817413
0.772281568877551 0.973105370998383
0.77327806122449 0.975708067417145
0.774274553571429 0.972188830375671
0.775271045918367 0.968914151191711
0.776267538265306 0.968247830867767
0.777264030612245 0.964570999145508
0.778260522959184 0.964745402336121
0.779257015306122 0.964249074459076
0.780253507653061 0.961659729480743
0.78125 0.962336122989655
0.782246492346939 0.963104009628296
0.783242984693878 0.964995920658112
0.784239477040816 0.965188205242157
0.785235969387755 0.967405021190643
0.786232461734694 0.963765621185303
0.787228954081633 0.964288592338562
0.788225446428571 0.962173879146576
0.78922193877551 0.960784673690796
0.790218431122449 0.95520943403244
0.791214923469388 0.95781946182251
0.792211415816326 0.956795275211334
0.793207908163265 0.954789876937866
0.794204400510204 0.956258654594421
0.795200892857143 0.957038581371307
0.796197385204082 0.958526849746704
0.79719387755102 0.953831136226654
0.798190369897959 0.962923228740692
0.799186862244898 0.965194523334503
0.800183354591837 0.957865953445435
0.801179846938776 0.96236127614975
0.802176339285714 0.954481303691864
0.803172831632653 0.958015382289886
0.804169323979592 0.960308611392975
0.805165816326531 0.959864258766174
0.806162308673469 0.958471119403839
0.807158801020408 0.960198938846588
0.808155293367347 0.957356333732605
0.809151785714286 0.957409739494324
0.810148278061224 0.961392402648926
0.811144770408163 0.961608946323395
0.812141262755102 0.960096955299377
0.813137755102041 0.959904670715332
0.81413424744898 0.958361506462097
0.815130739795918 0.961992144584656
0.816127232142857 0.96502298116684
0.817123724489796 0.962434053421021
0.818120216836735 0.963655114173889
0.819116709183674 0.968363344669342
0.820113201530612 0.963820278644562
0.821109693877551 0.96319180727005
0.82210618622449 0.961760640144348
0.823102678571429 0.962538838386536
0.824099170918367 0.958873510360718
0.825095663265306 0.952465534210205
0.826092155612245 0.957366526126862
0.827088647959184 0.960006952285767
0.828085140306122 0.959992647171021
0.829081632653061 0.960042655467987
0.830078125 0.95849871635437
0.831074617346939 0.957755863666534
0.832071109693878 0.956368207931519
0.833067602040816 0.952455937862396
0.834064094387755 0.953744232654572
0.835060586734694 0.954148352146149
0.836057079081633 0.955269694328308
0.837053571428571 0.951646745204926
0.83805006377551 0.952896475791931
0.839046556122449 0.955520927906036
0.840043048469388 0.9547039270401
0.841039540816326 0.9505295753479
0.842036033163265 0.949555277824402
0.843032525510204 0.951815485954285
0.844029017857143 0.953079998493195
0.845025510204082 0.950230479240417
0.84602200255102 0.952825367450714
0.847018494897959 0.953899025917053
0.848014987244898 0.952901124954224
0.849011479591837 0.947280466556549
0.850007971938776 0.945150434970856
0.851004464285714 0.948430299758911
0.852000956632653 0.959594130516052
0.852997448979592 0.957118451595306
0.853993941326531 0.957417845726013
0.854990433673469 0.95561671257019
0.855986926020408 0.956318616867065
0.856983418367347 0.960828006267548
0.857979910714286 0.95927107334137
0.858976403061224 0.958561420440674
0.859972895408163 0.954584062099457
0.860969387755102 0.958180844783783
0.861965880102041 0.955521821975708
0.86296237244898 0.953783631324768
0.863958864795918 0.950058937072754
0.864955357142857 0.945771276950836
0.865951849489796 0.95680695772171
0.866948341836735 0.95821750164032
0.867944834183674 0.957149744033813
0.868941326530612 0.95689582824707
0.869937818877551 0.956224858760834
0.87093431122449 0.959659934043884
0.871930803571429 0.958166718482971
0.872927295918367 0.954047024250031
0.873923788265306 0.948921680450439
0.874920280612245 0.955043017864227
0.875916772959184 0.955340921878815
0.876913265306122 0.958280920982361
0.877909757653061 0.957662224769592
0.87890625 0.963003814220428
0.879902742346939 0.962538659572601
0.880899234693878 0.959415793418884
0.881895727040816 0.959293067455292
0.882892219387755 0.963223338127136
0.883888711734694 0.958468019962311
0.884885204081633 0.956249713897705
0.885881696428571 0.951550662517548
0.88687818877551 0.951056003570557
0.887874681122449 0.945441007614136
0.888871173469388 0.947110950946808
0.889867665816326 0.946605324745178
0.890864158163265 0.948703587055206
0.891860650510204 0.954234659671783
0.892857142857143 0.952034711837769
0.893853635204082 0.950199484825134
0.89485012755102 0.946125209331512
0.895846619897959 0.951345324516296
0.896843112244898 0.95521354675293
0.897839604591837 0.947114706039429
0.898836096938776 0.941743671894073
0.899832589285714 0.939165353775024
0.900829081632653 0.940496206283569
0.901825573979592 0.938552141189575
0.902822066326531 0.940904080867767
0.903818558673469 0.942417204380035
0.904815051020408 0.943181455135345
0.905811543367347 0.944322764873505
0.906808035714286 0.945040881633759
0.907804528061224 0.945838093757629
0.908801020408163 0.94305032491684
0.909797512755102 0.941792726516724
0.910794005102041 0.946168422698975
0.91179049744898 0.943302154541016
0.912786989795918 0.95211797952652
0.913783482142857 0.951297521591187
0.914779974489796 0.945444345474243
0.915776466836735 0.943293809890747
0.916772959183674 0.943894147872925
0.917769451530612 0.943127274513245
0.918765943877551 0.94147139787674
0.91976243622449 0.943292617797852
0.920758928571429 0.946474134922028
0.921755420918367 0.945893585681915
0.922751913265306 0.953345358371735
0.923748405612245 0.950954556465149
0.924744897959184 0.948873341083527
0.925741390306122 0.948715925216675
0.926737882653061 0.954665005207062
0.927734375 0.955119013786316
0.928730867346939 0.957515358924866
0.929727359693878 0.954060018062592
0.930723852040816 0.956781327724457
0.931720344387755 0.957893192768097
0.932716836734694 0.959294438362122
0.933713329081633 0.958244025707245
0.934709821428571 0.957379281520844
0.93570631377551 0.955708801746368
0.936702806122449 0.959600985050201
0.937699298469388 0.954563558101654
0.938695790816326 0.959524154663086
0.939692283163265 0.958763718605042
0.940688775510204 0.959490895271301
0.941685267857143 0.961604654788971
0.942681760204082 0.960015833377838
0.94367825255102 0.955317854881287
0.944674744897959 0.956286489963531
0.945671237244898 0.961362719535828
0.946667729591837 0.960517883300781
0.947664221938776 0.962121367454529
0.948660714285714 0.96355003118515
0.949657206632653 0.96631795167923
0.950653698979592 0.968077123165131
0.951650191326531 0.96773636341095
0.952646683673469 0.968047618865967
0.953643176020408 0.967118978500366
0.954639668367347 0.964870810508728
0.955636160714286 0.966038823127747
0.956632653061224 0.966369271278381
0.957629145408163 0.965359151363373
0.958625637755102 0.963724315166473
0.959622130102041 0.965238153934479
0.96061862244898 0.962632298469543
0.961615114795918 0.963619649410248
0.962611607142857 0.965630412101746
0.963608099489796 0.964748203754425
0.964604591836735 0.962791740894318
0.965601084183674 0.96257621049881
0.966597576530612 0.958631098270416
0.967594068877551 0.954280257225037
0.96859056122449 0.951304733753204
0.969587053571429 0.947721600532532
0.970583545918367 0.942428529262543
0.971580038265306 0.948804914951324
0.972576530612245 0.942911028862
0.973573022959184 0.951103031635284
0.974569515306122 0.945582211017609
0.975566007653061 0.94176310300827
0.9765625 0.946409046649933
0.977558992346939 0.947043061256409
0.978555484693878 0.948429644107819
0.979551977040816 0.946402072906494
0.980548469387755 0.946337699890137
0.981544961734694 0.946305871009827
0.982541454081633 0.945110619068146
0.983537946428571 0.94788008928299
0.98453443877551 0.947029650211334
0.985530931122449 0.947595715522766
0.986527423469388 0.944580614566803
0.987523915816326 0.946412444114685
0.988520408163265 0.945276081562042
0.989516900510204 0.94398832321167
0.990513392857143 0.947700321674347
0.991509885204082 0.944671273231506
0.99250637755102 0.945538938045502
0.993502869897959 0.946705937385559
0.994499362244898 0.94772869348526
0.995495854591837 0.946282804012299
0.996492346938776 0.94569331407547
0.997488839285714 0.945383191108704
0.998485331632653 0.94475793838501
0.999481823979592 0.945594489574432
1 0.946434736251831
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00000866_893_insertion_rise_mean_data_5877.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.5877},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0496010545743047, ymax=1.04219523953943,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.00238720537163317
0.000996492346938776 9.0159745013807e-05
0.00199298469387755 0.000352430855855346
0.00298947704081633 0.000187778583494946
0.0039859693877551 0.000293352466542274
0.00498246173469388 0.000529910728801042
0.00597895408163265 0.000572036544326693
0.00697544642857143 0.000689235690515488
0.0079719387755102 0.000387260632123798
0.00896843112244898 0.00049063831102103
0.00996492346938775 0.000773454841692001
0.0109614158163265 0.000319437705911696
0.0119579081632653 0.000913175288587809
0.0129544005102041 0.000898773374501616
0.0139508928571429 0.000978536671027541
0.0149473852040816 0.00169941608328372
0.0159438775510204 0.00277891266159713
0.0169403698979592 0.00116296566557139
0.017936862244898 0.00194999284576625
0.0189333545918367 0.000548158364836127
0.0199298469387755 0.0015974611742422
0.0209263392857143 0.00120163999963552
0.0219228316326531 0.000941034406423569
0.0229193239795918 0.000811687612440437
0.0239158163265306 0.000496327702421695
0.0249123086734694 0.000788735516835004
0.0259088010204082 0.000974195718299598
0.0269052933673469 0.00101202656514943
0.0279017857142857 0.000596220372244716
0.0288982780612245 0.000487698911456391
0.0298947704081633 0.000358408520696685
0.030891262755102 0.000282816094113514
0.0318877551020408 0.000383023434551433
0.0328842474489796 0.000361575686838478
0.0338807397959184 0.000216024607652798
0.0348772321428571 0.000326837907778099
0.0358737244897959 0.000326869427226484
0.0368702168367347 0.000351785129169002
0.0378667091836735 0.000368863227777183
0.0388632015306122 0.000106894818600267
0.039859693877551 0.000264642614638433
0.0408561862244898 0.000162241791258566
0.0418526785714286 0.000185244207386859
0.0428491709183673 9.30782553041354e-05
0.0438456632653061 2.60497035924345e-05
0.0448421556122449 0.000162190350238234
0.0458386479591837 0.000232948281336576
0.0468351403061225 0.000468419922981411
0.0478316326530612 0.000105789149529301
0.048828125 0.000128149506053887
0.0498246173469388 0.000314277247525752
0.0508211096938775 0.000458643218735233
0.0518176020408163 0.00013933410809841
0.0528140943877551 0.000142765245982446
0.0538105867346939 6.62896927678958e-05
0.0548070790816327 0.000183022129931487
0.0558035714285714 0.000281534303212538
0.0568000637755102 0.000312014482915401
0.057796556122449 0.000388920452678576
0.0587930484693878 0.000981434364803135
0.0597895408163265 0.00065265956800431
0.0607860331632653 0.000234416816965677
0.0617825255102041 0.000376258627511561
0.0627790178571429 0.000587359420023859
0.0637755102040816 0.00120216247159988
0.0647720025510204 0.00238655623979867
0.0657684948979592 0.00135220750235021
0.066764987244898 0.0011858323123306
0.0677614795918367 0.00136379955802113
0.0687579719387755 0.00064854056108743
0.0697544642857143 0.00157778325956315
0.0707509566326531 0.00153497431892902
0.0717474489795918 0.00154437078163028
0.0727439413265306 0.00128559186123312
0.0737404336734694 0.000809885619673878
0.0747369260204082 0.000477271882118657
0.0757334183673469 0.000461548916064203
0.0767299107142857 0.000797530519776046
0.0777264030612245 0.000316323741571978
0.0787228954081633 0.000315380515530705
0.079719387755102 0.000369149842299521
0.0807158801020408 0.000459829374449328
0.0817123724489796 0.000357023876858875
0.0827088647959184 0.000305454421322793
0.0837053571428571 0.000418448529671878
0.0847018494897959 0.000526888412423432
0.0856983418367347 0.000721969932783395
0.0866948341836735 0.00051300076302141
0.0876913265306122 0.000492866791319102
0.088687818877551 0.000489842554088682
0.0896843112244898 0.000643136794678867
0.0906808035714286 0.000788866891525686
0.0916772959183673 0.00081567105371505
0.0926737882653061 0.000457651942269877
0.0936702806122449 0.000515026040375233
0.0946667729591837 0.000324743217788637
0.0956632653061224 0.000481037772260606
0.0966597576530612 0.0004967320128344
0.09765625 0.000563161622267216
0.0986527423469388 0.000385047344025224
0.0996492346938776 0.000331721152178943
0.100645727040816 0.000272340170340613
0.101642219387755 0.000507566437590867
0.102638711734694 0.000310184841509908
0.103635204081633 0.000328217953210697
0.104631696428571 0.000529380573425442
0.10562818877551 0.000342187006026506
0.106624681122449 0.000521112990099937
0.107621173469388 0.000847659772261977
0.108617665816327 0.000664202379994094
0.109614158163265 0.000658388831652701
0.110610650510204 0.000605012872256339
0.111607142857143 0.000346559128956869
0.112603635204082 0.000762183626648039
0.11360012755102 0.00163927930407226
0.114596619897959 0.00118051131721586
0.115593112244898 0.00133617082610726
0.116589604591837 0.00149410427547991
0.117586096938776 0.00178051774855703
0.118582589285714 0.00188919284846634
0.119579081632653 0.00234778597950935
0.120575573979592 0.00159898051060736
0.121572066326531 0.00241009052842855
0.122568558673469 0.00226844800636172
0.123565051020408 0.00328644970431924
0.124561543367347 0.00329520809464157
0.125558035714286 0.00363924750126898
0.126554528061224 0.00339658837765455
0.127551020408163 0.00404733186587691
0.128547512755102 0.00324725173413754
0.129544005102041 0.00544572016224265
0.13054049744898 0.00597646087408066
0.131536989795918 0.00678110541775823
0.132533482142857 0.00686167413368821
0.133529974489796 0.00714642321690917
0.134526466836735 0.00547236669808626
0.135522959183673 0.0057367323897779
0.136519451530612 0.0053760027512908
0.137515943877551 0.00633950298652053
0.13851243622449 0.00766952475532889
0.139508928571429 0.00618771789595485
0.140505420918367 0.0074129244312644
0.141501913265306 0.00400092918425798
0.142498405612245 0.00357344443909824
0.143494897959184 0.0060253064148128
0.144491390306122 0.00607122899964452
0.145487882653061 0.00375709449872375
0.146484375 0.00486691249534488
0.147480867346939 0.00658240402117372
0.148477359693878 0.0103746987879276
0.149473852040816 0.00990109052509069
0.150470344387755 0.00870204530656338
0.151466836734694 0.00649400288239121
0.152463329081633 0.0058099078014493
0.153459821428571 0.00756461638957262
0.15445631377551 0.00780607899650931
0.155452806122449 0.0109129557386041
0.156449298469388 0.0129072554409504
0.157445790816327 0.0174208246171474
0.158442283163265 0.0132148042321205
0.159438775510204 0.00843462441116571
0.160435267857143 0.0041847825050354
0.161431760204082 0.00763372844085097
0.16242825255102 0.00661694072186947
0.163424744897959 0.00931765604764223
0.164421237244898 0.00745882140472531
0.165417729591837 0.0092398002743721
0.166414221938776 0.00573546625673771
0.167410714285714 0.00633671740069985
0.168407206632653 0.00486802030354738
0.169403698979592 0.00501884892582893
0.170400191326531 0.00404834980145097
0.171396683673469 0.00625288533046842
0.172393176020408 0.00691637257114053
0.173389668367347 0.00618859939277172
0.174386160714286 0.00405977759510279
0.175382653061224 0.00416325312107801
0.176379145408163 0.00407212879508734
0.177375637755102 0.00522674201056361
0.178372130102041 0.00466036889702082
0.17936862244898 0.00653273612260818
0.180365114795918 0.00658119283616543
0.181361607142857 0.00407789135351777
0.182358099489796 0.00304841645993292
0.183354591836735 0.00536495167762041
0.184351084183673 0.00472204852849245
0.185347576530612 0.00614818697795272
0.186344068877551 0.00554843852296472
0.18734056122449 0.00270734541118145
0.188337053571429 0.0047985278069973
0.189333545918367 0.00272292783483863
0.190330038265306 0.00906884297728539
0.191326530612245 0.00595969427376986
0.192323022959184 0.00575520703569055
0.193319515306122 0.00911247357726097
0.194316007653061 0.0075679742731154
0.1953125 0.00686673074960709
0.196308992346939 0.00536332465708256
0.197305484693878 0.0062071280553937
0.198301977040816 0.00525137409567833
0.199298469387755 0.0057295891456306
0.200294961734694 0.00554867321625352
0.201291454081633 0.00740233389660716
0.202287946428571 0.0123651884496212
0.20328443877551 0.00648893741890788
0.204280931122449 0.00557496957480907
0.205277423469388 0.00491615990176797
0.206273915816327 0.00380534934811294
0.207270408163265 0.00766676524654031
0.208266900510204 0.00410032784566283
0.209263392857143 0.00405835313722491
0.210259885204082 0.00696596363559365
0.21125637755102 0.00606378959491849
0.212252869897959 0.00372909661382437
0.213249362244898 0.00900692585855722
0.214245854591837 0.00984672829508781
0.215242346938776 0.0110818138346076
0.216238839285714 0.013832313939929
0.217235331632653 0.0143307521939278
0.218231823979592 0.00736368680372834
0.219228316326531 0.0162226352840662
0.220224808673469 0.0240310914814472
0.221221301020408 0.0159561447799206
0.222217793367347 0.0127357821911573
0.223214285714286 0.0101852528750896
0.224210778061224 0.0230343416333199
0.225207270408163 0.0168919805437326
0.226203762755102 0.0106614734977484
0.227200255102041 0.0162019897252321
0.22819674744898 0.0164744425565004
0.229193239795918 0.0146432146430016
0.230189732142857 0.0109171904623508
0.231186224489796 0.0139463683590293
0.232182716836735 0.0190232247114182
0.233179209183673 0.0188262835144997
0.234175701530612 0.0169503837823868
0.235172193877551 0.0272164475172758
0.23616868622449 0.0191854201257229
0.237165178571429 0.00867105554789305
0.238161670918367 0.00571977254003286
0.239158163265306 0.0146687012165785
0.240154655612245 0.00823444873094559
0.241151147959184 0.00446917302906513
0.242147640306122 0.0078378040343523
0.243144132653061 0.00799397751688957
0.244140625 0.0103611340746284
0.245137117346939 0.00861039012670517
0.246133609693878 0.00831165071576834
0.247130102040816 0.00962104648351669
0.248126594387755 0.00842518173158169
0.249123086734694 0.00744520965963602
0.250119579081633 0.00707243196666241
0.251116071428571 0.0239753667265177
0.25211256377551 0.0200553014874458
0.253109056122449 0.0247069448232651
0.254105548469388 0.0154769327491522
0.255102040816327 0.0227175187319517
0.256098533163265 0.0175827648490667
0.257095025510204 0.0139204664155841
0.258091517857143 0.0100529659539461
0.259088010204082 0.0327884182333946
0.26008450255102 0.0371947884559631
0.261080994897959 0.0429987460374832
0.262077487244898 0.0238633565604687
0.263073979591837 0.0209661778062582
0.264070471938776 0.0342932119965553
0.265066964285714 0.0320932455360889
0.266063456632653 0.0136858467012644
0.267059948979592 0.0317321680486202
0.268056441326531 0.0741828382015228
0.269052933673469 0.0580974332988262
0.270049426020408 0.0575755536556244
0.271045918367347 0.0325111225247383
0.272042410714286 0.0543016009032726
0.273038903061224 0.0723023936152458
0.274035395408163 0.0721036046743393
0.275031887755102 0.0715690180659294
0.276028380102041 0.0662408992648125
0.27702487244898 0.0830871164798737
0.278021364795918 0.16972641646862
0.279017857142857 0.230184197425842
0.280014349489796 0.118560768663883
0.281010841836735 0.140869662165642
0.282007334183673 0.134853482246399
0.283003826530612 0.129866868257523
0.284000318877551 0.103719189763069
0.28499681122449 0.103653252124786
0.285993303571429 0.132145300507545
0.286989795918367 0.181386262178421
0.287986288265306 0.206361845135689
0.288982780612245 0.213685065507889
0.289979272959184 0.157267525792122
0.290975765306122 0.220101684331894
0.291972257653061 0.299529820680618
0.29296875 0.331375956535339
0.293965242346939 0.291225105524063
0.294961734693878 0.228478565812111
0.295958227040816 0.214690923690796
0.296954719387755 0.333030611276627
0.297951211734694 0.306295484304428
0.298947704081633 0.274036794900894
0.299944196428571 0.3305743932724
0.30094068877551 0.319340437650681
0.301937181122449 0.416831463575363
0.302933673469388 0.352932691574097
0.303930165816327 0.365536630153656
0.304926658163265 0.491627812385559
0.305923150510204 0.459394901990891
0.306919642857143 0.538460314273834
0.307916135204082 0.524285078048706
0.30891262755102 0.473635256290436
0.309909119897959 0.483666926622391
0.310905612244898 0.420741379261017
0.311902104591837 0.445172637701035
0.312898596938776 0.499725490808487
0.313895089285714 0.528427958488464
0.314891581632653 0.402602970600128
0.315888073979592 0.455837398767471
0.316884566326531 0.452686756849289
0.317881058673469 0.460904687643051
0.318877551020408 0.505516290664673
0.319874043367347 0.554531335830688
0.320870535714286 0.516033113002777
0.321867028061224 0.700316905975342
0.322863520408163 0.752135455608368
0.323860012755102 0.747885763645172
0.324856505102041 0.67340213060379
0.32585299744898 0.710747241973877
0.326849489795918 0.684114217758179
0.327845982142857 0.64361959695816
0.328842474489796 0.592723906040192
0.329838966836735 0.598512947559357
0.330835459183673 0.610781669616699
0.331831951530612 0.649346351623535
0.332828443877551 0.579934597015381
0.33382493622449 0.609500706195831
0.334821428571429 0.590972363948822
0.335817920918367 0.521143674850464
0.336814413265306 0.589513301849365
0.337810905612245 0.569214642047882
0.338807397959184 0.606345057487488
0.339803890306122 0.621163487434387
0.340800382653061 0.680036723613739
0.341796875 0.697255849838257
0.342793367346939 0.741607964038849
0.343789859693878 0.7023064494133
0.344786352040816 0.707692086696625
0.345782844387755 0.69719010591507
0.346779336734694 0.728980720043182
0.347775829081633 0.7481849193573
0.348772321428571 0.736110031604767
0.34976881377551 0.694502711296082
0.350765306122449 0.686088979244232
0.351761798469388 0.790091812610626
0.352758290816327 0.796111047267914
0.353754783163265 0.750729441642761
0.354751275510204 0.778564751148224
0.355747767857143 0.791373252868652
0.356744260204082 0.789410471916199
0.35774075255102 0.798105835914612
0.358737244897959 0.823372960090637
0.359733737244898 0.767209708690643
0.360730229591837 0.733892798423767
0.361726721938776 0.749710738658905
0.362723214285714 0.687112808227539
0.363719706632653 0.707944273948669
0.364716198979592 0.716367781162262
0.365712691326531 0.735601842403412
0.366709183673469 0.72429084777832
0.367705676020408 0.757946133613586
0.368702168367347 0.774538397789001
0.369698660714286 0.737277746200562
0.370695153061224 0.716944515705109
0.371691645408163 0.664969623088837
0.372688137755102 0.661409437656403
0.373684630102041 0.626850843429565
0.37468112244898 0.66685676574707
0.375677614795918 0.670323133468628
0.376674107142857 0.698230862617493
0.377670599489796 0.730244517326355
0.378667091836735 0.73045289516449
0.379663584183673 0.67011821269989
0.380660076530612 0.704991519451141
0.381656568877551 0.729502141475677
0.38265306122449 0.70247209072113
0.383649553571429 0.718965530395508
0.384646045918367 0.719045519828796
0.385642538265306 0.708254218101501
0.386639030612245 0.723307073116302
0.387635522959184 0.672797918319702
0.388632015306122 0.660350203514099
0.389628507653061 0.562679886817932
0.390625 0.585317432880402
0.391621492346939 0.557547390460968
0.392617984693878 0.600133419036865
0.393614477040816 0.649518311023712
0.394610969387755 0.698578774929047
0.395607461734694 0.689588010311127
0.396603954081633 0.648878693580627
0.397600446428571 0.604781985282898
0.39859693877551 0.556937217712402
0.399593431122449 0.610814392566681
0.400589923469388 0.563471257686615
0.401586415816327 0.627543926239014
0.402582908163265 0.596843659877777
0.403579400510204 0.518765389919281
0.404575892857143 0.482377141714096
0.405572385204082 0.524053514003754
0.40656887755102 0.575942695140839
0.407565369897959 0.573931038379669
0.408561862244898 0.53727912902832
0.409558354591837 0.608939468860626
0.410554846938776 0.606498777866364
0.411551339285714 0.613134205341339
0.412547831632653 0.640626966953278
0.413544323979592 0.64809775352478
0.414540816326531 0.590256452560425
0.415537308673469 0.629281520843506
0.416533801020408 0.637944757938385
0.417530293367347 0.656194090843201
0.418526785714286 0.642884910106659
0.419523278061224 0.642168819904327
0.420519770408163 0.666595041751862
0.421516262755102 0.621800363063812
0.422512755102041 0.577099800109863
0.42350924744898 0.551865994930267
0.424505739795918 0.549164474010468
0.425502232142857 0.505356669425964
0.426498724489796 0.567669689655304
0.427495216836735 0.582582652568817
0.428491709183673 0.501996338367462
0.429488201530612 0.5225430727005
0.430484693877551 0.569754064083099
0.43148118622449 0.535512924194336
0.432477678571429 0.518250644207001
0.433474170918367 0.551414012908936
0.434470663265306 0.498586893081665
0.435467155612245 0.499857217073441
0.436463647959184 0.507771849632263
0.437460140306122 0.61342716217041
0.438456632653061 0.613027513027191
0.439453125 0.607747793197632
0.440449617346939 0.634171545505524
0.441446109693878 0.612735092639923
0.442442602040816 0.573172211647034
0.443439094387755 0.554604172706604
0.444435586734694 0.470168918371201
0.445432079081633 0.548337757587433
0.446428571428571 0.48886850476265
0.44742506377551 0.425537765026093
0.448421556122449 0.567863523960114
0.449418048469388 0.562898218631744
0.450414540816327 0.590632557868958
0.451411033163265 0.61202609539032
0.452407525510204 0.600876271724701
0.453404017857143 0.519516468048096
0.454400510204082 0.550623774528503
0.45539700255102 0.569078743457794
0.456393494897959 0.621334314346313
0.457389987244898 0.675993323326111
0.458386479591837 0.660336673259735
0.459382971938776 0.610956251621246
0.460379464285714 0.61979067325592
0.461375956632653 0.666234016418457
0.462372448979592 0.57283627986908
0.463368941326531 0.486690998077393
0.464365433673469 0.596417009830475
0.465361926020408 0.615612685680389
0.466358418367347 0.632131814956665
0.467354910714286 0.659855782985687
0.468351403061224 0.615575194358826
0.469347895408163 0.624744951725006
0.470344387755102 0.659076869487762
0.471340880102041 0.595902681350708
0.47233737244898 0.496892809867859
0.473333864795918 0.519917964935303
0.474330357142857 0.553355276584625
0.475326849489796 0.539908647537231
0.476323341836735 0.602758288383484
0.477319834183673 0.625939011573792
0.478316326530612 0.53435868024826
0.479312818877551 0.595674633979797
0.48030931122449 0.547484219074249
0.481305803571429 0.49775031208992
0.482302295918367 0.534161627292633
0.483298788265306 0.417649865150452
0.484295280612245 0.481889545917511
0.485291772959184 0.508892595767975
0.486288265306122 0.479173839092255
0.487284757653061 0.547664165496826
0.48828125 0.511615216732025
0.489277742346939 0.383140385150909
0.490274234693878 0.426826983690262
0.491270727040816 0.491752773523331
0.492267219387755 0.548839271068573
0.493263711734694 0.572596788406372
0.494260204081633 0.663626253604889
0.495256696428571 0.57043868303299
0.49625318877551 0.479455709457397
0.497249681122449 0.541589856147766
0.498246173469388 0.503494679927826
0.499242665816327 0.432586222887039
0.500239158163265 0.368731200695038
0.501235650510204 0.574955344200134
0.502232142857143 0.615615248680115
0.503228635204082 0.671736836433411
0.50422512755102 0.704734444618225
0.505221619897959 0.698508143424988
0.506218112244898 0.620028376579285
0.507214604591837 0.57218873500824
0.508211096938776 0.634610831737518
0.509207589285714 0.717934489250183
0.510204081632653 0.566510319709778
0.511200573979592 0.546851873397827
0.512197066326531 0.60291713476181
0.513193558673469 0.629684746265411
0.514190051020408 0.701816856861115
0.515186543367347 0.735732197761536
0.516183035714286 0.665832281112671
0.517179528061224 0.706298470497131
0.518176020408163 0.735507071018219
0.519172512755102 0.696441650390625
0.520169005102041 0.696156680583954
0.52116549744898 0.63043487071991
0.522161989795918 0.642848074436188
0.523158482142857 0.65182626247406
0.524154974489796 0.698172032833099
0.525151466836735 0.670486032962799
0.526147959183674 0.686269223690033
0.527144451530612 0.721535742282867
0.528140943877551 0.744201600551605
0.52913743622449 0.730488061904907
0.530133928571429 0.750976860523224
0.531130420918367 0.736672222614288
0.532126913265306 0.667395353317261
0.533123405612245 0.665962815284729
0.534119897959184 0.70562356710434
0.535116390306122 0.710933685302734
0.536112882653061 0.706689059734344
0.537109375 0.712721347808838
0.538105867346939 0.708089709281921
0.539102359693878 0.744385957717896
0.540098852040816 0.741396903991699
0.541095344387755 0.771894693374634
0.542091836734694 0.785207271575928
0.543088329081633 0.79322475194931
0.544084821428571 0.830528020858765
0.54508131377551 0.822334110736847
0.546077806122449 0.80656373500824
0.547074298469388 0.756520092487335
0.548070790816326 0.745842814445496
0.549067283163265 0.755789935588837
0.550063775510204 0.769060790538788
0.551060267857143 0.83276778459549
0.552056760204082 0.795345783233643
0.55305325255102 0.810924768447876
0.554049744897959 0.832667648792267
0.555046237244898 0.798926889896393
0.556042729591837 0.818673431873322
0.557039221938776 0.817543268203735
0.558035714285714 0.806286633014679
0.559032206632653 0.828193843364716
0.560028698979592 0.811631202697754
0.561025191326531 0.828919470310211
0.562021683673469 0.865632474422455
0.563018176020408 0.867845177650452
0.564014668367347 0.870471894741058
0.565011160714286 0.831742763519287
0.566007653061224 0.861717224121094
0.567004145408163 0.848110616207123
0.568000637755102 0.853628993034363
0.568997130102041 0.838951408863068
0.56999362244898 0.854704082012177
0.570990114795918 0.893515169620514
0.571986607142857 0.891713559627533
0.572983099489796 0.893990635871887
0.573979591836735 0.859423637390137
0.574976084183674 0.883219599723816
0.575972576530612 0.899250984191895
0.576969068877551 0.894489288330078
0.57796556122449 0.852654337882996
0.578962053571429 0.859701335430145
0.579958545918367 0.814487040042877
0.580955038265306 0.852409243583679
0.581951530612245 0.874716997146606
0.582948022959184 0.856651067733765
0.583944515306122 0.868032515048981
0.584941007653061 0.883189499378204
0.5859375 0.873727858066559
0.586933992346939 0.883822619915009
0.587930484693878 0.899106204509735
0.588926977040816 0.890187621116638
0.589923469387755 0.902298510074615
0.590919961734694 0.904227793216705
0.591916454081633 0.911189377307892
0.592912946428571 0.91581916809082
0.59390943877551 0.922753810882568
0.594905931122449 0.924768686294556
0.595902423469388 0.920508146286011
0.596898915816326 0.904922306537628
0.597895408163265 0.89417690038681
0.598891900510204 0.909184277057648
0.599888392857143 0.91829526424408
0.600884885204082 0.920972883701324
0.60188137755102 0.917262554168701
0.602877869897959 0.907583892345428
0.603874362244898 0.870475232601166
0.604870854591837 0.869957447052002
0.605867346938776 0.8674396276474
0.606863839285714 0.877425491809845
0.607860331632653 0.883711814880371
0.608856823979592 0.901168406009674
0.609853316326531 0.912497699260712
0.610849808673469 0.937231600284576
0.611846301020408 0.942864596843719
0.612842793367347 0.938121855258942
0.613839285714286 0.936850607395172
0.614835778061224 0.921294748783112
0.615832270408163 0.933835923671722
0.616828762755102 0.909458637237549
0.617825255102041 0.909399092197418
0.61882174744898 0.908456385135651
0.619818239795918 0.88924640417099
0.620814732142857 0.890546441078186
0.621811224489796 0.872533440589905
0.622807716836735 0.855271935462952
0.623804209183674 0.897285580635071
0.624800701530612 0.903092443943024
0.625797193877551 0.901614546775818
0.62679368622449 0.918133139610291
0.627790178571429 0.905214965343475
0.628786670918367 0.898313045501709
0.629783163265306 0.916914522647858
0.630779655612245 0.932014226913452
0.631776147959184 0.919119894504547
0.632772640306122 0.926457345485687
0.633769132653061 0.912460207939148
0.634765625 0.882991015911102
0.635762117346939 0.885614991188049
0.636758609693878 0.885950565338135
0.637755102040816 0.926855146884918
0.638751594387755 0.90469753742218
0.639748086734694 0.902700781822205
0.640744579081633 0.911333918571472
0.641741071428571 0.920577943325043
0.64273756377551 0.918093264102936
0.643734056122449 0.909113645553589
0.644730548469388 0.940143823623657
0.645727040816326 0.945561468601227
0.646723533163265 0.947436034679413
0.647720025510204 0.9522745013237
0.648716517857143 0.946676135063171
0.649713010204082 0.946056246757507
0.65070950255102 0.945686280727386
0.651705994897959 0.939783811569214
0.652702487244898 0.920647144317627
0.653698979591837 0.908235669136047
0.654695471938776 0.934020102024078
0.655691964285714 0.904932081699371
0.656688456632653 0.92081880569458
0.657684948979592 0.924180507659912
0.658681441326531 0.910106182098389
0.659677933673469 0.907659769058228
0.660674426020408 0.918783903121948
0.661670918367347 0.922822535037994
0.662667410714286 0.931109964847565
0.663663903061224 0.936475038528442
0.664660395408163 0.913730680942535
0.665656887755102 0.928695380687714
0.666653380102041 0.933724105358124
0.66764987244898 0.937213480472565
0.668646364795918 0.921002447605133
0.669642857142857 0.926032483577728
0.670639349489796 0.927099764347076
0.671635841836735 0.899732112884521
0.672632334183674 0.911783695220947
0.673628826530612 0.938850879669189
0.674625318877551 0.916573882102966
0.67562181122449 0.941110789775848
0.676618303571429 0.936092138290405
0.677614795918367 0.945027649402618
0.678611288265306 0.950396180152893
0.679607780612245 0.937895655632019
0.680604272959184 0.925166428089142
0.681600765306122 0.943298041820526
0.682597257653061 0.932166039943695
0.68359375 0.932700872421265
0.684590242346939 0.923781037330627
0.685586734693878 0.937471032142639
0.686583227040816 0.932901561260223
0.687579719387755 0.925557672977448
0.688576211734694 0.947883725166321
0.689572704081633 0.960784435272217
0.690569196428571 0.952943682670593
0.69156568877551 0.95171582698822
0.692562181122449 0.951716780662537
0.693558673469388 0.940991103649139
0.694555165816326 0.940421640872955
0.695551658163265 0.89348429441452
0.696548150510204 0.938829123973846
0.697544642857143 0.93877762556076
0.698541135204082 0.943748235702515
0.69953762755102 0.95364773273468
0.700534119897959 0.942741930484772
0.701530612244898 0.942696452140808
0.702527104591837 0.94939774274826
0.703523596938776 0.958945512771606
0.704520089285714 0.972639918327332
0.705516581632653 0.977946639060974
0.706513073979592 0.975289106369019
0.707509566326531 0.970397055149078
0.708506058673469 0.968143045902252
0.709502551020408 0.956783711910248
0.710499043367347 0.972469925880432
0.711495535714286 0.968388497829437
0.712492028061224 0.966364502906799
0.713488520408163 0.968867599964142
0.714485012755102 0.961825370788574
0.715481505102041 0.965675890445709
0.71647799744898 0.95441061258316
0.717474489795918 0.942971646785736
0.718470982142857 0.960959196090698
0.719467474489796 0.97230464220047
0.720463966836735 0.969494223594666
0.721460459183674 0.969879031181335
0.722456951530612 0.954674661159515
0.723453443877551 0.968046188354492
0.72444993622449 0.974272727966309
0.725446428571429 0.97452986240387
0.726442920918367 0.973020374774933
0.727439413265306 0.964124023914337
0.728435905612245 0.959177851676941
0.729432397959184 0.953715980052948
0.730428890306122 0.932488083839417
0.731425382653061 0.952620327472687
0.732421875 0.96575003862381
0.733418367346939 0.962172627449036
0.734414859693878 0.955418944358826
0.735411352040816 0.94681042432785
0.736407844387755 0.959091365337372
0.737404336734694 0.964150965213776
0.738400829081633 0.969021856784821
0.739397321428571 0.973789811134338
0.74039381377551 0.97417688369751
0.741390306122449 0.970318794250488
0.742386798469388 0.975675702095032
0.743383290816326 0.959513902664185
0.744379783163265 0.949542641639709
0.745376275510204 0.967093288898468
0.746372767857143 0.977752268314362
0.747369260204082 0.974220454692841
0.74836575255102 0.973213970661163
0.749362244897959 0.978363811969757
0.750358737244898 0.968696355819702
0.751355229591837 0.968447923660278
0.752351721938776 0.969420611858368
0.753348214285714 0.965569853782654
0.754344706632653 0.961229860782623
0.755341198979592 0.956492304801941
0.756337691326531 0.95985746383667
0.757334183673469 0.971540689468384
0.758330676020408 0.976175963878632
0.759327168367347 0.980789840221405
0.760323660714286 0.978723287582397
0.761320153061224 0.974778771400452
0.762316645408163 0.978317975997925
0.763313137755102 0.980173587799072
0.764309630102041 0.977636814117432
0.76530612244898 0.97126030921936
0.766302614795918 0.959345936775208
0.767299107142857 0.960556030273438
0.768295599489796 0.946024894714355
0.769292091836735 0.957826912403107
0.770288584183674 0.963781952857971
0.771285076530612 0.969130575656891
0.772281568877551 0.966635406017303
0.77327806122449 0.969712674617767
0.774274553571429 0.975361227989197
0.775271045918367 0.973632335662842
0.776267538265306 0.976967692375183
0.777264030612245 0.96778416633606
0.778260522959184 0.959843933582306
0.779257015306122 0.940107583999634
0.780253507653061 0.948766589164734
0.78125 0.952304899692535
0.782246492346939 0.957070708274841
0.783242984693878 0.964993119239807
0.784239477040816 0.970919907093048
0.785235969387755 0.970517158508301
0.786232461734694 0.963919103145599
0.787228954081633 0.95748770236969
0.788225446428571 0.967577517032623
0.78922193877551 0.963569283485413
0.790218431122449 0.963532686233521
0.791214923469388 0.951133906841278
0.792211415816326 0.970846951007843
0.793207908163265 0.973991274833679
0.794204400510204 0.972345352172852
0.795200892857143 0.968503713607788
0.796197385204082 0.962306976318359
0.79719387755102 0.95155131816864
0.798190369897959 0.958086729049683
0.799186862244898 0.966005146503448
0.800183354591837 0.960967123508453
0.801179846938776 0.955097258090973
0.802176339285714 0.946407496929169
0.803172831632653 0.960267961025238
0.804169323979592 0.974478244781494
0.805165816326531 0.979503154754639
0.806162308673469 0.98390793800354
0.807158801020408 0.984500050544739
0.808155293367347 0.984592378139496
0.809151785714286 0.982923328876495
0.810148278061224 0.982258677482605
0.811144770408163 0.977488279342651
0.812141262755102 0.978936851024628
0.813137755102041 0.973006904125214
0.81413424744898 0.956801056861877
0.815130739795918 0.975949943065643
0.816127232142857 0.981414258480072
0.817123724489796 0.985742688179016
0.818120216836735 0.984226405620575
0.819116709183674 0.984583735466003
0.820113201530612 0.98609459400177
0.821109693877551 0.984696388244629
0.82210618622449 0.981540262699127
0.823102678571429 0.979518592357635
0.824099170918367 0.972058117389679
0.825095663265306 0.956090033054352
0.826092155612245 0.966999650001526
0.827088647959184 0.969525158405304
0.828085140306122 0.972734451293945
0.829081632653061 0.977919280529022
0.830078125 0.980934679508209
0.831074617346939 0.983506381511688
0.832071109693878 0.985845983028412
0.833067602040816 0.984987795352936
0.834064094387755 0.982856452465057
0.835060586734694 0.959710538387299
0.836057079081633 0.970249772071838
0.837053571428571 0.97072172164917
0.83805006377551 0.963327765464783
0.839046556122449 0.967109024524689
0.840043048469388 0.968854963779449
0.841039540816326 0.972250461578369
0.842036033163265 0.970544338226318
0.843032525510204 0.964614510536194
0.844029017857143 0.969501972198486
0.845025510204082 0.952098548412323
0.84602200255102 0.966409981250763
0.847018494897959 0.976627826690674
0.848014987244898 0.984652578830719
0.849011479591837 0.985250473022461
0.850007971938776 0.985706865787506
0.851004464285714 0.988000452518463
0.852000956632653 0.987133145332336
0.852997448979592 0.982233822345734
0.853993941326531 0.977818131446838
0.854990433673469 0.953238248825073
0.855986926020408 0.969479560852051
0.856983418367347 0.977908968925476
0.857979910714286 0.983737587928772
0.858976403061224 0.98482620716095
0.859972895408163 0.97808039188385
0.860969387755102 0.972148835659027
0.861965880102041 0.966128289699554
0.86296237244898 0.96329653263092
0.863958864795918 0.96317720413208
0.864955357142857 0.928613245487213
0.865951849489796 0.968890786170959
0.866948341836735 0.959701955318451
0.867944834183674 0.969102680683136
0.868941326530612 0.975029408931732
0.869937818877551 0.978348791599274
0.87093431122449 0.978459000587463
0.871930803571429 0.971745312213898
0.872927295918367 0.975146591663361
0.873923788265306 0.967345118522644
0.874920280612245 0.978734612464905
0.875916772959184 0.982066988945007
0.876913265306122 0.982205212116241
0.877909757653061 0.982053637504578
0.87890625 0.983011722564697
0.879902742346939 0.97468501329422
0.880899234693878 0.978711187839508
0.881895727040816 0.97051614522934
0.882892219387755 0.975511848926544
0.883888711734694 0.978525340557098
0.884885204081633 0.982350826263428
0.885881696428571 0.980600893497467
0.88687818877551 0.979471027851105
0.887874681122449 0.981635332107544
0.888871173469388 0.980074405670166
0.889867665816326 0.973917424678802
0.890864158163265 0.971316039562225
0.891860650510204 0.970443964004517
0.892857142857143 0.975399434566498
0.893853635204082 0.979772567749023
0.89485012755102 0.977787017822266
0.895846619897959 0.981025278568268
0.896843112244898 0.975232064723969
0.897839604591837 0.961804091930389
0.898836096938776 0.960090219974518
0.899832589285714 0.967443406581879
0.900829081632653 0.972416698932648
0.901825573979592 0.966988742351532
0.902822066326531 0.968798339366913
0.903818558673469 0.970986843109131
0.904815051020408 0.973416209220886
0.905811543367347 0.976330697536469
0.906808035714286 0.976232051849365
0.907804528061224 0.969264924526215
0.908801020408163 0.973987102508545
0.909797512755102 0.975973010063171
0.910794005102041 0.973208665847778
0.91179049744898 0.965076625347137
0.912786989795918 0.970548033714294
0.913783482142857 0.97485488653183
0.914779974489796 0.974679708480835
0.915776466836735 0.972795724868774
0.916772959183674 0.974917769432068
0.917769451530612 0.975377678871155
0.918765943877551 0.977020800113678
0.91976243622449 0.965305030345917
0.920758928571429 0.967167913913727
0.921755420918367 0.973224937915802
0.922751913265306 0.971421122550964
0.923748405612245 0.971005976200104
0.924744897959184 0.957479357719421
0.925741390306122 0.973025441169739
0.926737882653061 0.970678567886353
0.927734375 0.973944127559662
0.928730867346939 0.977745652198792
0.929727359693878 0.975615799427032
0.930723852040816 0.981027722358704
0.931720344387755 0.976539850234985
0.932716836734694 0.975840985774994
0.933713329081633 0.980605781078339
0.934709821428571 0.979169309139252
0.93570631377551 0.981712222099304
0.936702806122449 0.984608590602875
0.937699298469388 0.986012041568756
0.938695790816326 0.982129871845245
0.939692283163265 0.978141963481903
0.940688775510204 0.983346581459045
0.941685267857143 0.977134168148041
0.942681760204082 0.981340646743774
0.94367825255102 0.981533706188202
0.944674744897959 0.98601496219635
0.945671237244898 0.984823942184448
0.946667729591837 0.988067924976349
0.947664221938776 0.985159575939178
0.948660714285714 0.988225698471069
0.949657206632653 0.986811697483063
0.950653698979592 0.99173903465271
0.951650191326531 0.991774499416351
0.952646683673469 0.989558815956116
0.953643176020408 0.991817712783813
0.954639668367347 0.989644050598145
0.955636160714286 0.992057859897614
0.956632653061224 0.990059196949005
0.957629145408163 0.989049434661865
0.958625637755102 0.986177444458008
0.959622130102041 0.988562703132629
0.96061862244898 0.990788757801056
0.961615114795918 0.99142974615097
0.962611607142857 0.991791248321533
0.963608099489796 0.988529145717621
0.964604591836735 0.991643309593201
0.965601084183674 0.992568135261536
0.966597576530612 0.988209962844849
0.967594068877551 0.99019330739975
0.96859056122449 0.990927457809448
0.969587053571429 0.983492195606232
0.970583545918367 0.975253164768219
0.971580038265306 0.976601541042328
0.972576530612245 0.972001910209656
0.973573022959184 0.944490253925323
0.974569515306122 0.956287026405334
0.975566007653061 0.946902275085449
0.9765625 0.955611824989319
0.977558992346939 0.951768636703491
0.978555484693878 0.945824265480042
0.979551977040816 0.956918835639954
0.980548469387755 0.949195384979248
0.981544961734694 0.95303213596344
0.982541454081633 0.938622295856476
0.983537946428571 0.95440137386322
0.98453443877551 0.942232668399811
0.985530931122449 0.94655305147171
0.986527423469388 0.948584854602814
0.987523915816326 0.942555904388428
0.988520408163265 0.920298397541046
0.989516900510204 0.933560609817505
0.990513392857143 0.934546172618866
0.991509885204082 0.931836068630219
0.99250637755102 0.923650622367859
0.993502869897959 0.916325986385345
0.994499362244898 0.900780379772186
0.995495854591837 0.880652785301208
0.996492346938776 0.915374994277954
0.997488839285714 0.902486741542816
0.998485331632653 0.901122629642487
0.999481823979592 0.912878930568695
1 0.946434736251831
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00007603_903_insertion_grad_cam_blur_10_6111.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.6111},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0492505852454087, ymax=1.03436044201053,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.000272785691777244
0.000996492346938776 0.000255470426054671
0.00199298469387755 0.000173386695678346
0.00298947704081633 0.000201948656467721
0.0039859693877551 0.000247654388658702
0.00498246173469388 0.000291497533908114
0.00597895408163265 0.000324804277624935
0.00697544642857143 0.000353911891579628
0.0079719387755102 0.000399737764382735
0.00896843112244898 0.000413033063523471
0.00996492346938775 0.000447154743596911
0.0109614158163265 0.00047232917859219
0.0119579081632653 0.000291417556582019
0.0129544005102041 0.000329838949255645
0.0139508928571429 0.000141161130159162
0.0149473852040816 6.2989529396873e-05
0.0159438775510204 6.84350088704377e-05
0.0169403698979592 4.37298258475494e-05
0.017936862244898 7.45639918022789e-05
0.0189333545918367 6.79042495903559e-05
0.0199298469387755 0.00011092717613792
0.0209263392857143 0.000138417119160295
0.0219228316326531 0.000168213533470407
0.0229193239795918 0.000146670630783774
0.0239158163265306 0.000136855465825647
0.0249123086734694 8.55091348057613e-05
0.0259088010204082 5.20864014106337e-05
0.0269052933673469 4.80493545182981e-05
0.0279017857142857 3.55681004293729e-05
0.0288982780612245 4.59238472103607e-05
0.0298947704081633 3.29020876961295e-05
0.030891262755102 1.61789957928704e-05
0.0318877551020408 1.6770691217971e-05
0.0328842474489796 2.48879478021991e-05
0.0338807397959184 1.82878611667547e-05
0.0348772321428571 8.93826836545486e-06
0.0358737244897959 9.82640358415665e-06
0.0368702168367347 5.0413100325386e-06
0.0378667091836735 1.07037021734868e-05
0.0388632015306122 5.80402092964505e-06
0.039859693877551 4.46144804300275e-06
0.0408561862244898 9.0667390395538e-06
0.0418526785714286 1.33948178699939e-05
0.0428491709183673 9.77914442046313e-06
0.0438456632653061 6.66807181914919e-06
0.0448421556122449 9.10264043341158e-06
0.0458386479591837 2.56198145507369e-05
0.0468351403061225 1.97318113350775e-05
0.0478316326530612 2.08889359782916e-05
0.048828125 6.13374941167422e-05
0.0498246173469388 4.37117523688357e-05
0.0508211096938775 7.40516188670881e-05
0.0518176020408163 8.28543852549046e-05
0.0528140943877551 0.000109226755739655
0.0538105867346939 0.000173480235389434
0.0548070790816327 0.000204103605938144
0.0558035714285714 0.000227341515710577
0.0568000637755102 0.000224546602112241
0.057796556122449 0.000259258988080546
0.0587930484693878 0.000266132497927174
0.0597895408163265 0.000307739828713238
0.0607860331632653 0.000206373340915889
0.0617825255102041 0.000259322987403721
0.0627790178571429 0.000189040132681839
0.0637755102040816 0.000165896082762629
0.0647720025510204 0.000515473482664675
0.0657684948979592 0.00032083920086734
0.066764987244898 0.000302773027215153
0.0677614795918367 0.000357661105226725
0.0687579719387755 0.000371075235307217
0.0697544642857143 0.000702691671904176
0.0707509566326531 0.000554806552827358
0.0717474489795918 0.000582376960664988
0.0727439413265306 0.000773380743339658
0.0737404336734694 0.000887927657458931
0.0747369260204082 0.000837956380564719
0.0757334183673469 0.00115615630056709
0.0767299107142857 0.00121285940986127
0.0777264030612245 0.00116119917947799
0.0787228954081633 0.00139371445402503
0.079719387755102 0.00143212568946183
0.0807158801020408 0.00136037985794246
0.0817123724489796 0.000907959358301014
0.0827088647959184 0.000999265932478011
0.0837053571428571 0.00127393461298198
0.0847018494897959 0.00102713983505964
0.0856983418367347 0.00110686966218054
0.0866948341836735 0.000866714981384575
0.0876913265306122 0.000914352247491479
0.088687818877551 0.00105568929575384
0.0896843112244898 0.00124017393682152
0.0906808035714286 0.0015421302523464
0.0916772959183673 0.00126270542386919
0.0926737882653061 0.00121186056639999
0.0936702806122449 0.00135345826856792
0.0946667729591837 0.00108199671376497
0.0956632653061224 0.000797388900537044
0.0966597576530612 0.000794752384535968
0.09765625 0.00109555944800377
0.0986527423469388 0.000993478577584028
0.0996492346938776 0.000741892552468926
0.100645727040816 0.00101571576669812
0.101642219387755 0.00102118705399334
0.102638711734694 0.000932350056245923
0.103635204081633 0.000811001693364233
0.104631696428571 0.000963413389399648
0.10562818877551 0.00147802592255175
0.106624681122449 0.00112812221050262
0.107621173469388 0.00111641420517117
0.108617665816327 0.00134685111697763
0.109614158163265 0.00163295667152852
0.110610650510204 0.0020367787219584
0.111607142857143 0.00210176571272314
0.112603635204082 0.00193815969396383
0.11360012755102 0.00259093171916902
0.114596619897959 0.00199920334853232
0.115593112244898 0.00182868959382176
0.116589604591837 0.00182130141183734
0.117586096938776 0.00183529173955321
0.118582589285714 0.00190028583165258
0.119579081632653 0.00146657193545252
0.120575573979592 0.00131258077453822
0.121572066326531 0.00110798538662493
0.122568558673469 0.00126246362924576
0.123565051020408 0.000958361139055341
0.124561543367347 0.00135361589491367
0.125558035714286 0.0010614754864946
0.126554528061224 0.000919498677831143
0.127551020408163 0.000972732610534877
0.128547512755102 0.000915768439881504
0.129544005102041 0.000703974452335387
0.13054049744898 0.000674696755595505
0.131536989795918 0.000920550199225545
0.132533482142857 0.000776281929574907
0.133529974489796 0.000950794026721269
0.134526466836735 0.000932285038288683
0.135522959183673 0.00123713654465973
0.136519451530612 0.00154440093319863
0.137515943877551 0.00193907134234905
0.13851243622449 0.00254055787809193
0.139508928571429 0.00349864712916315
0.140505420918367 0.00392672372981906
0.141501913265306 0.00306381587870419
0.142498405612245 0.00271810707636178
0.143494897959184 0.00365353026427329
0.144491390306122 0.00288930232636631
0.145487882653061 0.00342870526947081
0.146484375 0.00228700949810445
0.147480867346939 0.0032271163072437
0.148477359693878 0.00351959397085011
0.149473852040816 0.00322494050487876
0.150470344387755 0.00457248464226723
0.151466836734694 0.00444853492081165
0.152463329081633 0.00390151026658714
0.153459821428571 0.00415356969460845
0.15445631377551 0.00258850143291056
0.155452806122449 0.00325748650357127
0.156449298469388 0.00409070542082191
0.157445790816327 0.00411944463849068
0.158442283163265 0.00697886943817139
0.159438775510204 0.0139851439744234
0.160435267857143 0.0160456392914057
0.161431760204082 0.0205025766044855
0.16242825255102 0.0205105114728212
0.163424744897959 0.0157371833920479
0.164421237244898 0.0228965692222118
0.165417729591837 0.0181466825306416
0.166414221938776 0.0211686193943024
0.167410714285714 0.01600681245327
0.168407206632653 0.0234422776848078
0.169403698979592 0.0279547777026892
0.170400191326531 0.0207039304077625
0.171396683673469 0.0263902302831411
0.172393176020408 0.018605025485158
0.173389668367347 0.0301220342516899
0.174386160714286 0.0342965312302113
0.175382653061224 0.0182777009904385
0.176379145408163 0.0196331795305014
0.177375637755102 0.0192814115434885
0.178372130102041 0.0238036643713713
0.17936862244898 0.0217355210334063
0.180365114795918 0.0250017326325178
0.181361607142857 0.0218752417713404
0.182358099489796 0.0191498436033726
0.183354591836735 0.0392082817852497
0.184351084183673 0.0489947721362114
0.185347576530612 0.0361977145075798
0.186344068877551 0.0237291045486927
0.18734056122449 0.0181493405252695
0.188337053571429 0.0321377441287041
0.189333545918367 0.0375987663865089
0.190330038265306 0.0223655793815851
0.191326530612245 0.0220929309725761
0.192323022959184 0.0366655625402927
0.193319515306122 0.0395531058311462
0.194316007653061 0.0386058576405048
0.1953125 0.035325214266777
0.196308992346939 0.0340230576694012
0.197305484693878 0.0275151897221804
0.198301977040816 0.0485403686761856
0.199298469387755 0.0435600467026234
0.200294961734694 0.0313605293631554
0.201291454081633 0.0293259173631668
0.202287946428571 0.0369148813188076
0.20328443877551 0.0358938537538052
0.204280931122449 0.027154766023159
0.205277423469388 0.0275858622044325
0.206273915816327 0.0270062368363142
0.207270408163265 0.0207129698246717
0.208266900510204 0.0262087751179934
0.209263392857143 0.0302657093852758
0.210259885204082 0.0245951320976019
0.21125637755102 0.0219880547374487
0.212252869897959 0.0215327385812998
0.213249362244898 0.0355375967919827
0.214245854591837 0.0266232024878263
0.215242346938776 0.0311364866793156
0.216238839285714 0.0241667348891497
0.217235331632653 0.0161276273429394
0.218231823979592 0.0223598424345255
0.219228316326531 0.0338931903243065
0.220224808673469 0.0219128876924515
0.221221301020408 0.0207821559160948
0.222217793367347 0.0206355061382055
0.223214285714286 0.0313270464539528
0.224210778061224 0.0381907969713211
0.225207270408163 0.0428818091750145
0.226203762755102 0.0537970997393131
0.227200255102041 0.0343075320124626
0.22819674744898 0.0324985980987549
0.229193239795918 0.0325248949229717
0.230189732142857 0.0374922640621662
0.231186224489796 0.0378829017281532
0.232182716836735 0.0343166515231133
0.233179209183673 0.0369335226714611
0.234175701530612 0.0476441867649555
0.235172193877551 0.0775150135159492
0.23616868622449 0.072001576423645
0.237165178571429 0.0648076981306076
0.238161670918367 0.052350215613842
0.239158163265306 0.0694180876016617
0.240154655612245 0.0570903234183788
0.241151147959184 0.0714104101061821
0.242147640306122 0.0830609276890755
0.243144132653061 0.0995768308639526
0.244140625 0.110421650111675
0.245137117346939 0.146881818771362
0.246133609693878 0.169734731316566
0.247130102040816 0.199525818228722
0.248126594387755 0.191280633211136
0.249123086734694 0.194550111889839
0.250119579081633 0.231731683015823
0.251116071428571 0.246022447943687
0.25211256377551 0.246664226055145
0.253109056122449 0.23665563762188
0.254105548469388 0.261634290218353
0.255102040816327 0.264494955539703
0.256098533163265 0.223322153091431
0.257095025510204 0.270968347787857
0.258091517857143 0.311379551887512
0.259088010204082 0.300289303064346
0.26008450255102 0.353028118610382
0.261080994897959 0.360012799501419
0.262077487244898 0.386132538318634
0.263073979591837 0.386066615581512
0.264070471938776 0.453242361545563
0.265066964285714 0.459829598665237
0.266063456632653 0.515676856040955
0.267059948979592 0.510842025279999
0.268056441326531 0.540009021759033
0.269052933673469 0.515205442905426
0.270049426020408 0.464248180389404
0.271045918367347 0.497428834438324
0.272042410714286 0.533133804798126
0.273038903061224 0.52861613035202
0.274035395408163 0.606780469417572
0.275031887755102 0.627971529960632
0.276028380102041 0.604697167873383
0.27702487244898 0.525416195392609
0.278021364795918 0.491527855396271
0.279017857142857 0.474705427885056
0.280014349489796 0.463651239871979
0.281010841836735 0.394780665636063
0.282007334183673 0.384083032608032
0.283003826530612 0.398079007863998
0.284000318877551 0.424960196018219
0.28499681122449 0.42279115319252
0.285993303571429 0.445709556341171
0.286989795918367 0.520663738250732
0.287986288265306 0.458339184522629
0.288982780612245 0.409199476242065
0.289979272959184 0.478754162788391
0.290975765306122 0.47213688492775
0.291972257653061 0.497269958257675
0.29296875 0.503443419933319
0.293965242346939 0.455839276313782
0.294961734693878 0.466976076364517
0.295958227040816 0.431165039539337
0.296954719387755 0.443618476390839
0.297951211734694 0.447381556034088
0.298947704081633 0.411705881357193
0.299944196428571 0.480184823274612
0.30094068877551 0.466352909803391
0.301937181122449 0.498434334993362
0.302933673469388 0.501549601554871
0.303930165816327 0.496885806322098
0.304926658163265 0.457072556018829
0.305923150510204 0.535712420940399
0.306919642857143 0.509413421154022
0.307916135204082 0.53828376531601
0.30891262755102 0.490184962749481
0.309909119897959 0.470236659049988
0.310905612244898 0.486428648233414
0.311902104591837 0.508902609348297
0.312898596938776 0.477199018001556
0.313895089285714 0.496400833129883
0.314891581632653 0.459272056818008
0.315888073979592 0.471388429403305
0.316884566326531 0.521523058414459
0.317881058673469 0.548617839813232
0.318877551020408 0.543408691883087
0.319874043367347 0.56356018781662
0.320870535714286 0.510283768177032
0.321867028061224 0.495129972696304
0.322863520408163 0.439474195241928
0.323860012755102 0.460275083780289
0.324856505102041 0.474523216485977
0.32585299744898 0.425027847290039
0.326849489795918 0.40551233291626
0.327845982142857 0.424889773130417
0.328842474489796 0.414269268512726
0.329838966836735 0.422349900007248
0.330835459183673 0.476282000541687
0.331831951530612 0.46503409743309
0.332828443877551 0.480259656906128
0.33382493622449 0.482526868581772
0.334821428571429 0.525450587272644
0.335817920918367 0.538629591464996
0.336814413265306 0.495026499032974
0.337810905612245 0.497259825468063
0.338807397959184 0.490210652351379
0.339803890306122 0.532739579677582
0.340800382653061 0.531039178371429
0.341796875 0.479706853628159
0.342793367346939 0.509036481380463
0.343789859693878 0.548808157444
0.344786352040816 0.603431522846222
0.345782844387755 0.568953633308411
0.346779336734694 0.540403723716736
0.347775829081633 0.532736659049988
0.348772321428571 0.584678888320923
0.34976881377551 0.550494909286499
0.350765306122449 0.515552282333374
0.351761798469388 0.519299387931824
0.352758290816327 0.531201243400574
0.353754783163265 0.547157347202301
0.354751275510204 0.525473654270172
0.355747767857143 0.532213747501373
0.356744260204082 0.554070591926575
0.35774075255102 0.530121028423309
0.358737244897959 0.495533555746078
0.359733737244898 0.536010563373566
0.360730229591837 0.527721762657166
0.361726721938776 0.561780095100403
0.362723214285714 0.54978346824646
0.363719706632653 0.584663331508636
0.364716198979592 0.560847282409668
0.365712691326531 0.571471989154816
0.366709183673469 0.609843015670776
0.367705676020408 0.650707960128784
0.368702168367347 0.657525062561035
0.369698660714286 0.673951983451843
0.370695153061224 0.721030414104462
0.371691645408163 0.736203074455261
0.372688137755102 0.734795749187469
0.373684630102041 0.772824227809906
0.37468112244898 0.754149317741394
0.375677614795918 0.752923607826233
0.376674107142857 0.748667538166046
0.377670599489796 0.776720225811005
0.378667091836735 0.759663641452789
0.379663584183673 0.747589528560638
0.380660076530612 0.737514615058899
0.381656568877551 0.726445019245148
0.38265306122449 0.726498484611511
0.383649553571429 0.735545873641968
0.384646045918367 0.75606495141983
0.385642538265306 0.770137071609497
0.386639030612245 0.782561063766479
0.387635522959184 0.785429298877716
0.388632015306122 0.779651880264282
0.389628507653061 0.74613082408905
0.390625 0.723335444927216
0.391621492346939 0.688614249229431
0.392617984693878 0.662168502807617
0.393614477040816 0.685173034667969
0.394610969387755 0.708621144294739
0.395607461734694 0.715681195259094
0.396603954081633 0.767743408679962
0.397600446428571 0.744801700115204
0.39859693877551 0.781116425991058
0.399593431122449 0.759769558906555
0.400589923469388 0.784607827663422
0.401586415816327 0.80151093006134
0.402582908163265 0.823287725448608
0.403579400510204 0.816428363323212
0.404575892857143 0.790793359279633
0.405572385204082 0.836054682731628
0.40656887755102 0.826680302619934
0.407565369897959 0.846273839473724
0.408561862244898 0.862280488014221
0.409558354591837 0.847536325454712
0.410554846938776 0.834586381912231
0.411551339285714 0.820913910865784
0.412547831632653 0.808195888996124
0.413544323979592 0.792609035968781
0.414540816326531 0.789094805717468
0.415537308673469 0.8035768866539
0.416533801020408 0.794475972652435
0.417530293367347 0.80402010679245
0.418526785714286 0.810355424880981
0.419523278061224 0.789798080921173
0.420519770408163 0.800311625003815
0.421516262755102 0.803341388702393
0.422512755102041 0.812967777252197
0.42350924744898 0.833652198314667
0.424505739795918 0.822857856750488
0.425502232142857 0.853970944881439
0.426498724489796 0.82431948184967
0.427495216836735 0.816397786140442
0.428491709183673 0.816911935806274
0.429488201530612 0.820752561092377
0.430484693877551 0.813021659851074
0.43148118622449 0.816116213798523
0.432477678571429 0.828417122364044
0.433474170918367 0.810851693153381
0.434470663265306 0.858206152915955
0.435467155612245 0.847081065177917
0.436463647959184 0.832831501960754
0.437460140306122 0.839998245239258
0.438456632653061 0.837863385677338
0.439453125 0.855258226394653
0.440449617346939 0.86445415019989
0.441446109693878 0.850197851657867
0.442442602040816 0.855292439460754
0.443439094387755 0.853293776512146
0.444435586734694 0.848500967025757
0.445432079081633 0.866380393505096
0.446428571428571 0.858050048351288
0.44742506377551 0.864084482192993
0.448421556122449 0.849705100059509
0.449418048469388 0.855333924293518
0.450414540816327 0.8525270819664
0.451411033163265 0.864092230796814
0.452407525510204 0.880780100822449
0.453404017857143 0.889763534069061
0.454400510204082 0.88457202911377
0.45539700255102 0.882345080375671
0.456393494897959 0.8851597905159
0.457389987244898 0.891389310359955
0.458386479591837 0.881934106349945
0.459382971938776 0.900952637195587
0.460379464285714 0.875561535358429
0.461375956632653 0.88321852684021
0.462372448979592 0.886311411857605
0.463368941326531 0.869774222373962
0.464365433673469 0.861978888511658
0.465361926020408 0.855832457542419
0.466358418367347 0.840115904808044
0.467354910714286 0.834291577339172
0.468351403061224 0.834747433662415
0.469347895408163 0.85521000623703
0.470344387755102 0.846391975879669
0.471340880102041 0.856667578220367
0.47233737244898 0.870012819766998
0.473333864795918 0.859239637851715
0.474330357142857 0.863181173801422
0.475326849489796 0.865285396575928
0.476323341836735 0.851325571537018
0.477319834183673 0.842198610305786
0.478316326530612 0.850553870201111
0.479312818877551 0.853939414024353
0.48030931122449 0.876708388328552
0.481305803571429 0.881713926792145
0.482302295918367 0.850130558013916
0.483298788265306 0.851512134075165
0.484295280612245 0.854894459247589
0.485291772959184 0.865924596786499
0.486288265306122 0.863930702209473
0.487284757653061 0.877029836177826
0.48828125 0.878713190555573
0.489277742346939 0.880263566970825
0.490274234693878 0.864900887012482
0.491270727040816 0.859244287014008
0.492267219387755 0.86898809671402
0.493263711734694 0.856016933917999
0.494260204081633 0.885807931423187
0.495256696428571 0.893867254257202
0.49625318877551 0.877493023872375
0.497249681122449 0.870991230010986
0.498246173469388 0.875541090965271
0.499242665816327 0.867425441741943
0.500239158163265 0.876094996929169
0.501235650510204 0.876763939857483
0.502232142857143 0.887910604476929
0.503228635204082 0.877651691436768
0.50422512755102 0.886982798576355
0.505221619897959 0.878170430660248
0.506218112244898 0.871608972549438
0.507214604591837 0.882100045681
0.508211096938776 0.873118221759796
0.509207589285714 0.893069326877594
0.510204081632653 0.880512952804565
0.511200573979592 0.880094170570374
0.512197066326531 0.884393513202667
0.513193558673469 0.89485502243042
0.514190051020408 0.896411657333374
0.515186543367347 0.894367456436157
0.516183035714286 0.882818520069122
0.517179528061224 0.892865478992462
0.518176020408163 0.908606708049774
0.519172512755102 0.909696877002716
0.520169005102041 0.918222308158875
0.52116549744898 0.919865250587463
0.522161989795918 0.915339708328247
0.523158482142857 0.914216041564941
0.524154974489796 0.889320373535156
0.525151466836735 0.882416963577271
0.526147959183674 0.885001480579376
0.527144451530612 0.909538507461548
0.528140943877551 0.917943775653839
0.52913743622449 0.925942838191986
0.530133928571429 0.920454204082489
0.531130420918367 0.932775616645813
0.532126913265306 0.933308959007263
0.533123405612245 0.936555087566376
0.534119897959184 0.93016505241394
0.535116390306122 0.930028915405273
0.536112882653061 0.936585962772369
0.537109375 0.939237773418427
0.538105867346939 0.94172590970993
0.539102359693878 0.949950277805328
0.540098852040816 0.960110902786255
0.541095344387755 0.965277194976807
0.542091836734694 0.96413642168045
0.543088329081633 0.964044690132141
0.544084821428571 0.96756786108017
0.54508131377551 0.962675750255585
0.546077806122449 0.964748620986938
0.547074298469388 0.969199538230896
0.548070790816326 0.970626473426819
0.549067283163265 0.970287144184113
0.550063775510204 0.965942978858948
0.551060267857143 0.961478352546692
0.552056760204082 0.957930862903595
0.55305325255102 0.96214759349823
0.554049744897959 0.967050075531006
0.555046237244898 0.972680330276489
0.556042729591837 0.97460812330246
0.557039221938776 0.967625081539154
0.558035714285714 0.970281779766083
0.559032206632653 0.969396412372589
0.560028698979592 0.968499600887299
0.561025191326531 0.966043949127197
0.562021683673469 0.969182968139648
0.563018176020408 0.974993288516998
0.564014668367347 0.968172669410706
0.565011160714286 0.97452974319458
0.566007653061224 0.979835510253906
0.567004145408163 0.974903881549835
0.568000637755102 0.979113399982452
0.568997130102041 0.982349097728729
0.56999362244898 0.982153356075287
0.570990114795918 0.983494222164154
0.571986607142857 0.985105395317078
0.572983099489796 0.984912276268005
0.573979591836735 0.981621086597443
0.574976084183674 0.981673717498779
0.575972576530612 0.97917640209198
0.576969068877551 0.976173579692841
0.57796556122449 0.976987242698669
0.578962053571429 0.977366626262665
0.579958545918367 0.977389633655548
0.580955038265306 0.972333610057831
0.581951530612245 0.969659745693207
0.582948022959184 0.970259428024292
0.583944515306122 0.969676315784454
0.584941007653061 0.962728977203369
0.5859375 0.968989491462708
0.586933992346939 0.972330451011658
0.587930484693878 0.972712099552155
0.588926977040816 0.96686589717865
0.589923469387755 0.971497058868408
0.590919961734694 0.974403202533722
0.591916454081633 0.977059185504913
0.592912946428571 0.976894736289978
0.59390943877551 0.976785123348236
0.594905931122449 0.971999704837799
0.595902423469388 0.971632897853851
0.596898915816326 0.97340852022171
0.597895408163265 0.972001731395721
0.598891900510204 0.967216074466705
0.599888392857143 0.967657804489136
0.600884885204082 0.966730296611786
0.60188137755102 0.952478110790253
0.602877869897959 0.954049050807953
0.603874362244898 0.957072556018829
0.604870854591837 0.961676716804504
0.605867346938776 0.969474732875824
0.606863839285714 0.964248299598694
0.607860331632653 0.956023931503296
0.608856823979592 0.953174769878387
0.609853316326531 0.956193923950195
0.610849808673469 0.946040332317352
0.611846301020408 0.960852801799774
0.612842793367347 0.949086904525757
0.613839285714286 0.944529354572296
0.614835778061224 0.941438555717468
0.615832270408163 0.942492067813873
0.616828762755102 0.946095407009125
0.617825255102041 0.947677493095398
0.61882174744898 0.928266704082489
0.619818239795918 0.924339652061462
0.620814732142857 0.9222811460495
0.621811224489796 0.916383266448975
0.622807716836735 0.92292332649231
0.623804209183674 0.930776476860046
0.624800701530612 0.934672594070435
0.625797193877551 0.930221378803253
0.62679368622449 0.934359669685364
0.627790178571429 0.946355938911438
0.628786670918367 0.914677977561951
0.629783163265306 0.930965185165405
0.630779655612245 0.932183027267456
0.631776147959184 0.923430621623993
0.632772640306122 0.913106203079224
0.633769132653061 0.920930027961731
0.634765625 0.93419349193573
0.635762117346939 0.928210198879242
0.636758609693878 0.929590940475464
0.637755102040816 0.942533135414124
0.638751594387755 0.948476731777191
0.639748086734694 0.939722537994385
0.640744579081633 0.932174265384674
0.641741071428571 0.93275374174118
0.64273756377551 0.911340653896332
0.643734056122449 0.917079448699951
0.644730548469388 0.913252830505371
0.645727040816326 0.910351812839508
0.646723533163265 0.906993329524994
0.647720025510204 0.886438310146332
0.648716517857143 0.893929183483124
0.649713010204082 0.872275114059448
0.65070950255102 0.852777719497681
0.651705994897959 0.861752808094025
0.652702487244898 0.871187150478363
0.653698979591837 0.864508152008057
0.654695471938776 0.833465695381165
0.655691964285714 0.840969860553741
0.656688456632653 0.888990879058838
0.657684948979592 0.870608031749725
0.658681441326531 0.871053636074066
0.659677933673469 0.893061995506287
0.660674426020408 0.863955140113831
0.661670918367347 0.872856855392456
0.662667410714286 0.867163360118866
0.663663903061224 0.873446822166443
0.664660395408163 0.908888459205627
0.665656887755102 0.914930284023285
0.666653380102041 0.896455585956573
0.66764987244898 0.909278512001038
0.668646364795918 0.903998792171478
0.669642857142857 0.898418664932251
0.670639349489796 0.880777359008789
0.671635841836735 0.829981982707977
0.672632334183674 0.800906002521515
0.673628826530612 0.731221735477448
0.674625318877551 0.777954518795013
0.67562181122449 0.794529855251312
0.676618303571429 0.788507044315338
0.677614795918367 0.686466813087463
0.678611288265306 0.721593499183655
0.679607780612245 0.790906190872192
0.680604272959184 0.812078297138214
0.681600765306122 0.843657672405243
0.682597257653061 0.825877010822296
0.68359375 0.81122875213623
0.684590242346939 0.761535048484802
0.685586734693878 0.799725592136383
0.686583227040816 0.808551907539368
0.687579719387755 0.821986079216003
0.688576211734694 0.81499046087265
0.689572704081633 0.84527599811554
0.690569196428571 0.845514833927155
0.69156568877551 0.850847542285919
0.692562181122449 0.851036906242371
0.693558673469388 0.842179656028748
0.694555165816326 0.860406398773193
0.695551658163265 0.863009452819824
0.696548150510204 0.87538355588913
0.697544642857143 0.870557904243469
0.698541135204082 0.850632727146149
0.69953762755102 0.865412712097168
0.700534119897959 0.873319089412689
0.701530612244898 0.872879087924957
0.702527104591837 0.8515744805336
0.703523596938776 0.842306613922119
0.704520089285714 0.816449999809265
0.705516581632653 0.83377993106842
0.706513073979592 0.814515113830566
0.707509566326531 0.829232513904572
0.708506058673469 0.822964906692505
0.709502551020408 0.837895810604095
0.710499043367347 0.857760012149811
0.711495535714286 0.858121395111084
0.712492028061224 0.872088074684143
0.713488520408163 0.888246715068817
0.714485012755102 0.84929746389389
0.715481505102041 0.852902829647064
0.71647799744898 0.838726937770844
0.717474489795918 0.839474380016327
0.718470982142857 0.847288846969604
0.719467474489796 0.853503704071045
0.720463966836735 0.849675476551056
0.721460459183674 0.836509525775909
0.722456951530612 0.845706939697266
0.723453443877551 0.835601627826691
0.72444993622449 0.829799056053162
0.725446428571429 0.835647404193878
0.726442920918367 0.859569191932678
0.727439413265306 0.866199612617493
0.728435905612245 0.875205636024475
0.729432397959184 0.877147197723389
0.730428890306122 0.854411661624908
0.731425382653061 0.86385303735733
0.732421875 0.857724010944366
0.733418367346939 0.840472161769867
0.734414859693878 0.840372025966644
0.735411352040816 0.846302568912506
0.736407844387755 0.846625566482544
0.737404336734694 0.844660341739655
0.738400829081633 0.848331570625305
0.739397321428571 0.84894335269928
0.74039381377551 0.847126126289368
0.741390306122449 0.828203737735748
0.742386798469388 0.821379840373993
0.743383290816326 0.812000155448914
0.744379783163265 0.819747090339661
0.745376275510204 0.802549362182617
0.746372767857143 0.755937278270721
0.747369260204082 0.7662113904953
0.74836575255102 0.820753812789917
0.749362244897959 0.806217133998871
0.750358737244898 0.81012624502182
0.751355229591837 0.862620890140533
0.752351721938776 0.867952585220337
0.753348214285714 0.851180076599121
0.754344706632653 0.865884959697723
0.755341198979592 0.858551859855652
0.756337691326531 0.83427506685257
0.757334183673469 0.801293671131134
0.758330676020408 0.786857962608337
0.759327168367347 0.740988433361053
0.760323660714286 0.731279790401459
0.761320153061224 0.736324846744537
0.762316645408163 0.808710753917694
0.763313137755102 0.788593709468842
0.764309630102041 0.793860733509064
0.76530612244898 0.77800977230072
0.766302614795918 0.781886398792267
0.767299107142857 0.758265793323517
0.768295599489796 0.805660784244537
0.769292091836735 0.823379695415497
0.770288584183674 0.813774347305298
0.771285076530612 0.837962329387665
0.772281568877551 0.848956227302551
0.77327806122449 0.852229118347168
0.774274553571429 0.841887235641479
0.775271045918367 0.85979437828064
0.776267538265306 0.853365361690521
0.777264030612245 0.85663777589798
0.778260522959184 0.875517308712006
0.779257015306122 0.848092555999756
0.780253507653061 0.852739274501801
0.78125 0.856906414031982
0.782246492346939 0.861664950847626
0.783242984693878 0.870504319667816
0.784239477040816 0.860749065876007
0.785235969387755 0.871831297874451
0.786232461734694 0.874224781990051
0.787228954081633 0.878492772579193
0.788225446428571 0.875825524330139
0.78922193877551 0.855747938156128
0.790218431122449 0.871189534664154
0.791214923469388 0.868139564990997
0.792211415816326 0.864894270896912
0.793207908163265 0.865022897720337
0.794204400510204 0.850810170173645
0.795200892857143 0.840355038642883
0.796197385204082 0.846896827220917
0.79719387755102 0.841133773326874
0.798190369897959 0.834037661552429
0.799186862244898 0.841186344623566
0.800183354591837 0.843533575534821
0.801179846938776 0.844932973384857
0.802176339285714 0.830666422843933
0.803172831632653 0.844395399093628
0.804169323979592 0.849791169166565
0.805165816326531 0.809562981128693
0.806162308673469 0.845446944236755
0.807158801020408 0.85118305683136
0.808155293367347 0.848383367061615
0.809151785714286 0.854782938957214
0.810148278061224 0.855173945426941
0.811144770408163 0.848016142845154
0.812141262755102 0.870135366916656
0.813137755102041 0.859238386154175
0.81413424744898 0.860998868942261
0.815130739795918 0.851564943790436
0.816127232142857 0.849763929843903
0.817123724489796 0.850502133369446
0.818120216836735 0.851991772651672
0.819116709183674 0.858751893043518
0.820113201530612 0.860844969749451
0.821109693877551 0.854780554771423
0.82210618622449 0.874825060367584
0.823102678571429 0.867138922214508
0.824099170918367 0.861435234546661
0.825095663265306 0.858174681663513
0.826092155612245 0.854313254356384
0.827088647959184 0.855867922306061
0.828085140306122 0.856118261814117
0.829081632653061 0.864471912384033
0.830078125 0.853395342826843
0.831074617346939 0.846181273460388
0.832071109693878 0.84693717956543
0.833067602040816 0.844245135784149
0.834064094387755 0.833009302616119
0.835060586734694 0.838373959064484
0.836057079081633 0.839230835437775
0.837053571428571 0.838005304336548
0.83805006377551 0.843243718147278
0.839046556122449 0.853772103786469
0.840043048469388 0.847816824913025
0.841039540816326 0.847799241542816
0.842036033163265 0.845835566520691
0.843032525510204 0.840881764888763
0.844029017857143 0.840993463993073
0.845025510204082 0.844614326953888
0.84602200255102 0.833985924720764
0.847018494897959 0.843483150005341
0.848014987244898 0.8475501537323
0.849011479591837 0.857608377933502
0.850007971938776 0.856916487216949
0.851004464285714 0.85852724313736
0.852000956632653 0.861810803413391
0.852997448979592 0.865548133850098
0.853993941326531 0.85449630022049
0.854990433673469 0.854312777519226
0.855986926020408 0.856150090694427
0.856983418367347 0.85429185628891
0.857979910714286 0.846905410289764
0.858976403061224 0.850813388824463
0.859972895408163 0.848647832870483
0.860969387755102 0.851538419723511
0.861965880102041 0.85047709941864
0.86296237244898 0.848173260688782
0.863958864795918 0.853936195373535
0.864955357142857 0.859806895256042
0.865951849489796 0.860146582126617
0.866948341836735 0.858430981636047
0.867944834183674 0.861571192741394
0.868941326530612 0.867196619510651
0.869937818877551 0.865973055362701
0.87093431122449 0.864326894283295
0.871930803571429 0.868515491485596
0.872927295918367 0.88023453950882
0.873923788265306 0.887335956096649
0.874920280612245 0.882936656475067
0.875916772959184 0.87905091047287
0.876913265306122 0.877428233623505
0.877909757653061 0.880136728286743
0.87890625 0.881704330444336
0.879902742346939 0.877331137657166
0.880899234693878 0.878750562667847
0.881895727040816 0.882486879825592
0.882892219387755 0.887312710285187
0.883888711734694 0.885688543319702
0.884885204081633 0.888995349407196
0.885881696428571 0.889208137989044
0.88687818877551 0.888942003250122
0.887874681122449 0.887597262859344
0.888871173469388 0.886200547218323
0.889867665816326 0.890068650245667
0.890864158163265 0.890657603740692
0.891860650510204 0.884394347667694
0.892857142857143 0.885648906230927
0.893853635204082 0.879437506198883
0.89485012755102 0.882626473903656
0.895846619897959 0.883500277996063
0.896843112244898 0.885393917560577
0.897839604591837 0.883953750133514
0.898836096938776 0.883436441421509
0.899832589285714 0.884031474590302
0.900829081632653 0.883750557899475
0.901825573979592 0.883014440536499
0.902822066326531 0.88666695356369
0.903818558673469 0.873937666416168
0.904815051020408 0.879878103733063
0.905811543367347 0.878470957279205
0.906808035714286 0.874060332775116
0.907804528061224 0.87979918718338
0.908801020408163 0.875119984149933
0.909797512755102 0.88219827413559
0.910794005102041 0.882711410522461
0.91179049744898 0.88320529460907
0.912786989795918 0.882831156253815
0.913783482142857 0.887043297290802
0.914779974489796 0.887276947498322
0.915776466836735 0.887181520462036
0.916772959183674 0.88813591003418
0.917769451530612 0.888486623764038
0.918765943877551 0.891131460666656
0.91976243622449 0.888890385627747
0.920758928571429 0.890487730503082
0.921755420918367 0.893136143684387
0.922751913265306 0.894390761852264
0.923748405612245 0.897389233112335
0.924744897959184 0.897328019142151
0.925741390306122 0.896425783634186
0.926737882653061 0.896811723709106
0.927734375 0.892752528190613
0.928730867346939 0.901976883411407
0.929727359693878 0.90584123134613
0.930723852040816 0.901941478252411
0.931720344387755 0.904003381729126
0.932716836734694 0.904989778995514
0.933713329081633 0.906005680561066
0.934709821428571 0.904503703117371
0.93570631377551 0.902003645896912
0.936702806122449 0.901703000068665
0.937699298469388 0.903131723403931
0.938695790816326 0.90106064081192
0.939692283163265 0.900463879108429
0.940688775510204 0.901210725307465
0.941685267857143 0.897440910339355
0.942681760204082 0.897612690925598
0.94367825255102 0.90054053068161
0.944674744897959 0.89819347858429
0.945671237244898 0.900773108005524
0.946667729591837 0.900250613689423
0.947664221938776 0.897799372673035
0.948660714285714 0.892847657203674
0.949657206632653 0.890214502811432
0.950653698979592 0.8900066614151
0.951650191326531 0.889064133167267
0.952646683673469 0.886578798294067
0.953643176020408 0.889534294605255
0.954639668367347 0.891789197921753
0.955636160714286 0.895651578903198
0.956632653061224 0.893295466899872
0.957629145408163 0.894859790802002
0.958625637755102 0.890927493572235
0.959622130102041 0.888112127780914
0.96061862244898 0.885810971260071
0.961615114795918 0.887198567390442
0.962611607142857 0.890287935733795
0.963608099489796 0.889109909534454
0.964604591836735 0.889454305171967
0.965601084183674 0.892556667327881
0.966597576530612 0.89385199546814
0.967594068877551 0.888050615787506
0.96859056122449 0.885875284671783
0.969587053571429 0.889175713062286
0.970583545918367 0.888733983039856
0.971580038265306 0.88773101568222
0.972576530612245 0.889059245586395
0.973573022959184 0.888134777545929
0.974569515306122 0.892304599285126
0.975566007653061 0.891793370246887
0.9765625 0.891580760478973
0.977558992346939 0.892352700233459
0.978555484693878 0.893336832523346
0.979551977040816 0.895035088062286
0.980548469387755 0.894695341587067
0.981544961734694 0.889476537704468
0.982541454081633 0.89187216758728
0.983537946428571 0.891301572322845
0.98453443877551 0.89011025428772
0.985530931122449 0.890182971954346
0.986527423469388 0.891296207904816
0.987523915816326 0.890769124031067
0.988520408163265 0.890591681003571
0.989516900510204 0.894244313240051
0.990513392857143 0.895900845527649
0.991509885204082 0.894194722175598
0.99250637755102 0.895109295845032
0.993502869897959 0.89575868844986
0.994499362244898 0.897400856018066
0.995495854591837 0.896177709102631
0.996492346938776 0.893553912639618
0.997488839285714 0.897135615348816
0.998485331632653 0.897852897644043
0.999481823979592 0.900150537490845
1 0.901023030281067
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00007603_903_insertion_grad_cam_mean_data_4728.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.4728},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0476891582272586, ymax=1.0014765583573,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.000311855314066634
0.000996492346938776 0.000192199731827714
0.00199298469387755 5.88871334912255e-05
0.00298947704081633 0.000125811580801383
0.0039859693877551 0.000127887760754675
0.00498246173469388 0.000220805042772554
0.00597895408163265 0.000145433645229787
0.00697544642857143 0.000154792098328471
0.0079719387755102 0.000179865150130354
0.00896843112244898 0.000178957110620104
0.00996492346938775 0.000185260316357017
0.0109614158163265 0.000209786114282906
0.0119579081632653 0.000137325405376032
0.0129544005102041 0.000120065138617065
0.0139508928571429 0.000132213797769509
0.0149473852040816 0.000119943659228738
0.0159438775510204 7.83643627073616e-05
0.0169403698979592 5.79387742618565e-05
0.017936862244898 2.57334249909036e-05
0.0189333545918367 2.52533845923608e-06
0.0199298469387755 8.35082300909562e-06
0.0209263392857143 2.17128763324581e-06
0.0219228316326531 2.24474774768169e-06
0.0229193239795918 5.17418868639652e-07
0.0239158163265306 2.92708705273981e-06
0.0249123086734694 4.06004937758553e-06
0.0259088010204082 2.27872101277171e-06
0.0269052933673469 2.67761356553819e-06
0.0279017857142857 1.63365143635019e-06
0.0288982780612245 2.72588204097701e-06
0.0298947704081633 2.33476703215274e-06
0.030891262755102 2.67772770712327e-06
0.0318877551020408 1.97570648197143e-06
0.0328842474489796 1.10075880002114e-05
0.0338807397959184 3.47944160239422e-06
0.0348772321428571 7.67636538512306e-06
0.0358737244897959 8.06002390163485e-07
0.0368702168367347 5.1416361657175e-07
0.0378667091836735 2.30761955322123e-07
0.0388632015306122 3.46497273540081e-07
0.039859693877551 5.83091264161339e-07
0.0408561862244898 5.78891103941714e-07
0.0418526785714286 5.07915046910057e-07
0.0428491709183673 9.30832584344898e-07
0.0438456632653061 2.43148889467193e-07
0.0448421556122449 3.41792116387296e-07
0.0458386479591837 3.00958276966412e-07
0.0468351403061225 1.92526584896768e-07
0.0478316326530612 1.99600975747671e-07
0.048828125 6.82717029576452e-07
0.0498246173469388 6.43458065496816e-07
0.0508211096938775 8.41549933738861e-07
0.0518176020408163 4.42458770066878e-07
0.0528140943877551 6.25233042228501e-07
0.0538105867346939 3.80044554049164e-07
0.0548070790816327 7.70995939092245e-07
0.0558035714285714 1.1598755236264e-06
0.0568000637755102 4.98592328312952e-07
0.057796556122449 7.35850903765822e-07
0.0587930484693878 2.00688805307436e-06
0.0597895408163265 1.18039497465361e-06
0.0607860331632653 1.14469014533825e-06
0.0617825255102041 1.70709893154708e-06
0.0627790178571429 1.28539807064953e-06
0.0637755102040816 1.400445512445e-06
0.0647720025510204 4.44491934104008e-06
0.0657684948979592 8.9149841642211e-07
0.066764987244898 3.9119842654145e-07
0.0677614795918367 4.57169562650961e-07
0.0687579719387755 4.13629265949567e-07
0.0697544642857143 1.41848704515724e-06
0.0707509566326531 2.63199081018684e-06
0.0717474489795918 2.25952453547507e-06
0.0727439413265306 2.18367745219439e-06
0.0737404336734694 3.36287757818354e-06
0.0747369260204082 2.8813360586355e-06
0.0757334183673469 1.00712441053474e-05
0.0767299107142857 1.06349434645381e-05
0.0777264030612245 1.65040273714112e-05
0.0787228954081633 1.8999315216206e-05
0.079719387755102 1.90541522897547e-05
0.0807158801020408 2.85679907392478e-05
0.0817123724489796 1.59583851200296e-05
0.0827088647959184 1.74446740857093e-05
0.0837053571428571 2.71615317615215e-05
0.0847018494897959 2.2532671209774e-05
0.0856983418367347 2.43786398641532e-05
0.0866948341836735 2.44531656790059e-05
0.0876913265306122 3.7808291381225e-05
0.088687818877551 3.78873119188938e-05
0.0896843112244898 5.78259059693664e-05
0.0906808035714286 4.23217243223917e-05
0.0916772959183673 4.18572344642598e-05
0.0926737882653061 4.65743141830899e-05
0.0936702806122449 5.49448632227723e-05
0.0946667729591837 4.16881048295181e-05
0.0956632653061224 2.06915410672082e-05
0.0966597576530612 5.66080016142223e-05
0.09765625 5.84658555453643e-05
0.0986527423469388 4.70437953481451e-05
0.0996492346938776 5.18520828336477e-05
0.100645727040816 7.68510726629756e-05
0.101642219387755 6.88506406731904e-05
0.102638711734694 7.04881604178809e-05
0.103635204081633 5.76615348109044e-05
0.104631696428571 0.000107176638266537
0.10562818877551 0.0001218912366312
0.106624681122449 5.64602669328451e-05
0.107621173469388 5.41918416274711e-05
0.108617665816327 6.48775967420079e-05
0.109614158163265 6.22042207396589e-05
0.110610650510204 7.22787372069433e-05
0.111607142857143 6.01092797296587e-05
0.112603635204082 6.3347899413202e-05
0.11360012755102 0.000124949772725813
0.114596619897959 9.12572068045847e-05
0.115593112244898 0.000102195124782156
0.116589604591837 8.10750498203561e-05
0.117586096938776 0.000105324339529034
0.118582589285714 8.63814420881681e-05
0.119579081632653 0.000110611043055542
0.120575573979592 0.000122983576147817
0.121572066326531 7.98474211478606e-05
0.122568558673469 0.000142570133903064
0.123565051020408 0.000161812888109125
0.124561543367347 0.000192126331967302
0.125558035714286 0.00013900846533943
0.126554528061224 7.79470501584001e-05
0.127551020408163 7.7737211540807e-05
0.128547512755102 0.000107906198536512
0.129544005102041 0.000110608954855707
0.13054049744898 0.000119657612231094
0.131536989795918 0.000101188590633683
0.132533482142857 0.000100193668913562
0.133529974489796 0.000117568684800062
0.134526466836735 0.000141332391649485
0.135522959183673 0.000128434301586822
0.136519451530612 0.000264239643001929
0.137515943877551 0.000254404236329719
0.13851243622449 0.000293824268737808
0.139508928571429 0.000201102811843157
0.140505420918367 0.000216940534301102
0.141501913265306 0.000184174175956286
0.142498405612245 0.000244026887230575
0.143494897959184 0.00025653259945102
0.144491390306122 0.000281873624771833
0.145487882653061 0.000261714332737029
0.146484375 0.000231188081670552
0.147480867346939 0.000267944822553545
0.148477359693878 0.000226906355237588
0.149473852040816 0.000189515907550231
0.150470344387755 0.000274586462182924
0.151466836734694 0.000292820914182812
0.152463329081633 0.000426124897785485
0.153459821428571 0.000361432874342427
0.15445631377551 0.000272051489446312
0.155452806122449 0.000278034247457981
0.156449298469388 0.000183183263288811
0.157445790816327 0.000133707406348549
0.158442283163265 0.00017044237756636
0.159438775510204 0.000320367980748415
0.160435267857143 0.000265119568211958
0.161431760204082 0.000294066179776564
0.16242825255102 0.000144423363963142
0.163424744897959 0.000150993102579378
0.164421237244898 0.00030029722256586
0.165417729591837 0.000578922685235739
0.166414221938776 0.00027044682065025
0.167410714285714 0.000123547826660797
0.168407206632653 0.000169538572663441
0.169403698979592 0.000390100263757631
0.170400191326531 0.000486802455270663
0.171396683673469 0.000478306697914377
0.172393176020408 0.000378847296815366
0.173389668367347 0.000448465609224513
0.174386160714286 0.000565679394640028
0.175382653061224 0.000424475409090519
0.176379145408163 0.000209770601941273
0.177375637755102 0.000320210499921814
0.178372130102041 0.000288136099698022
0.17936862244898 0.000199078378500417
0.180365114795918 0.000158076756633818
0.181361607142857 6.74917318974622e-05
0.182358099489796 5.93782242503949e-05
0.183354591836735 0.000243892514845356
0.184351084183673 0.000159771632752381
0.185347576530612 0.000164635624969378
0.186344068877551 0.000170776111190207
0.18734056122449 6.56608026474714e-05
0.188337053571429 0.000154657740495168
0.189333545918367 0.000201612783712335
0.190330038265306 0.000163131684530526
0.191326530612245 0.000350271962815896
0.192323022959184 0.000354579038685188
0.193319515306122 0.000541491201147437
0.194316007653061 0.000277251790976152
0.1953125 0.000966231629718095
0.196308992346939 0.000422139593865722
0.197305484693878 0.000364698411431164
0.198301977040816 0.00107758957892656
0.199298469387755 0.0013522261288017
0.200294961734694 0.0011483677662909
0.201291454081633 0.00106443266849965
0.202287946428571 0.00107113644480705
0.20328443877551 0.000719207222573459
0.204280931122449 0.000497750239446759
0.205277423469388 0.00052326760487631
0.206273915816327 0.00091750465799123
0.207270408163265 0.000863241497427225
0.208266900510204 0.00199435325339437
0.209263392857143 0.00147237442433834
0.210259885204082 0.00141093053389341
0.21125637755102 0.00134989072103053
0.212252869897959 0.00106383953243494
0.213249362244898 0.00110659026540816
0.214245854591837 0.00117847265210003
0.215242346938776 0.00134289031848311
0.216238839285714 0.000659500132314861
0.217235331632653 0.000698554213158786
0.218231823979592 0.001127740717493
0.219228316326531 0.00110893428791314
0.220224808673469 0.00128629989922047
0.221221301020408 0.00138635199982673
0.222217793367347 0.0035063442774117
0.223214285714286 0.00206081941723824
0.224210778061224 0.00214390642940998
0.225207270408163 0.00187143147923052
0.226203762755102 0.0036908898036927
0.227200255102041 0.00327605055645108
0.22819674744898 0.00322775822132826
0.229193239795918 0.00232139998115599
0.230189732142857 0.00228485674597323
0.231186224489796 0.00184138806071132
0.232182716836735 0.00363306584767997
0.233179209183673 0.00537757528945804
0.234175701530612 0.00434453971683979
0.235172193877551 0.00584497535601258
0.23616868622449 0.0140109667554498
0.237165178571429 0.00718457670882344
0.238161670918367 0.00545765785500407
0.239158163265306 0.00937339849770069
0.240154655612245 0.00917120557278395
0.241151147959184 0.00799337588250637
0.242147640306122 0.00739244138821959
0.243144132653061 0.0115855578333139
0.244140625 0.0174700431525707
0.245137117346939 0.0210838280618191
0.246133609693878 0.0160900112241507
0.247130102040816 0.0179544314742088
0.248126594387755 0.00978280231356621
0.249123086734694 0.0131619032472372
0.250119579081633 0.0157475434243679
0.251116071428571 0.0223322212696075
0.25211256377551 0.0183935705572367
0.253109056122449 0.0292511265724897
0.254105548469388 0.0238081701099873
0.255102040816327 0.0209507644176483
0.256098533163265 0.0215397458523512
0.257095025510204 0.0253409910947084
0.258091517857143 0.0289934333413839
0.259088010204082 0.0308520253747702
0.26008450255102 0.0450973063707352
0.261080994897959 0.0350485853850842
0.262077487244898 0.0354150086641312
0.263073979591837 0.0370784178376198
0.264070471938776 0.0322134904563427
0.265066964285714 0.0392030812799931
0.266063456632653 0.0517591573297977
0.267059948979592 0.0499745383858681
0.268056441326531 0.0681046694517136
0.269052933673469 0.0587377659976482
0.270049426020408 0.0396658070385456
0.271045918367347 0.0637800469994545
0.272042410714286 0.0750048160552979
0.273038903061224 0.0756480693817139
0.274035395408163 0.0700022801756859
0.275031887755102 0.0758422613143921
0.276028380102041 0.0744762346148491
0.27702487244898 0.0834645852446556
0.278021364795918 0.0895416066050529
0.279017857142857 0.0672839432954788
0.280014349489796 0.0737144649028778
0.281010841836735 0.0773845538496971
0.282007334183673 0.0942444950342178
0.283003826530612 0.0913446024060249
0.284000318877551 0.115296609699726
0.28499681122449 0.0970731973648071
0.285993303571429 0.113619215786457
0.286989795918367 0.107893534004688
0.287986288265306 0.0851449817419052
0.288982780612245 0.0944174006581306
0.289979272959184 0.102083995938301
0.290975765306122 0.103698424994946
0.291972257653061 0.105965577065945
0.29296875 0.108267664909363
0.293965242346939 0.112132422626019
0.294961734693878 0.102282546460629
0.295958227040816 0.0969975963234901
0.296954719387755 0.0944372266530991
0.297951211734694 0.113311357796192
0.298947704081633 0.0964871197938919
0.299944196428571 0.078728936612606
0.30094068877551 0.0838108584284782
0.301937181122449 0.0689414590597153
0.302933673469388 0.073331318795681
0.303930165816327 0.0657328218221664
0.304926658163265 0.0596294738352299
0.305923150510204 0.0846650525927544
0.306919642857143 0.0825293436646461
0.307916135204082 0.113534085452557
0.30891262755102 0.111268639564514
0.309909119897959 0.112763054668903
0.310905612244898 0.0971833989024162
0.311902104591837 0.0732027515769005
0.312898596938776 0.0788404271006584
0.313895089285714 0.0575433410704136
0.314891581632653 0.0746422335505486
0.315888073979592 0.0972347185015678
0.316884566326531 0.0798480957746506
0.317881058673469 0.0860357657074928
0.318877551020408 0.0769056901335716
0.319874043367347 0.0758531168103218
0.320870535714286 0.0655110627412796
0.321867028061224 0.057913850992918
0.322863520408163 0.0682910904288292
0.323860012755102 0.0555406175553799
0.324856505102041 0.0611730478703976
0.32585299744898 0.0611693933606148
0.326849489795918 0.0487405098974705
0.327845982142857 0.0499240607023239
0.328842474489796 0.0549702979624271
0.329838966836735 0.0537036024034023
0.330835459183673 0.0591045655310154
0.331831951530612 0.0663549527525902
0.332828443877551 0.0650139972567558
0.33382493622449 0.0675742775201797
0.334821428571429 0.0652366951107979
0.335817920918367 0.0626374110579491
0.336814413265306 0.0631049424409866
0.337810905612245 0.0814073830842972
0.338807397959184 0.0607681758701801
0.339803890306122 0.0601552315056324
0.340800382653061 0.0695564746856689
0.341796875 0.0781955644488335
0.342793367346939 0.0972776263952255
0.343789859693878 0.107722289860249
0.344786352040816 0.115211129188538
0.345782844387755 0.0944179892539978
0.346779336734694 0.0848744958639145
0.347775829081633 0.100265078246593
0.348772321428571 0.0825115665793419
0.34976881377551 0.0794425681233406
0.350765306122449 0.0817360281944275
0.351761798469388 0.097663477063179
0.352758290816327 0.110522776842117
0.353754783163265 0.104712918400764
0.354751275510204 0.096590593457222
0.355747767857143 0.11915685236454
0.356744260204082 0.117500498890877
0.35774075255102 0.104107297956944
0.358737244897959 0.0836536735296249
0.359733737244898 0.0817721858620644
0.360730229591837 0.0745199620723724
0.361726721938776 0.0712121352553368
0.362723214285714 0.0742157697677612
0.363719706632653 0.0864559486508369
0.364716198979592 0.0958617925643921
0.365712691326531 0.0930319651961327
0.366709183673469 0.101360380649567
0.367705676020408 0.112181767821312
0.368702168367347 0.113811247050762
0.369698660714286 0.0994351357221603
0.370695153061224 0.102298200130463
0.371691645408163 0.120238952338696
0.372688137755102 0.140178322792053
0.373684630102041 0.150626465678215
0.37468112244898 0.14907118678093
0.375677614795918 0.163868963718414
0.376674107142857 0.170574247837067
0.377670599489796 0.167404159903526
0.378667091836735 0.147941887378693
0.379663584183673 0.166709557175636
0.380660076530612 0.133724510669708
0.381656568877551 0.151494711637497
0.38265306122449 0.13367885351181
0.383649553571429 0.167897418141365
0.384646045918367 0.149356335401535
0.385642538265306 0.167090505361557
0.386639030612245 0.11234924942255
0.387635522959184 0.146452531218529
0.388632015306122 0.143125995993614
0.389628507653061 0.106172420084476
0.390625 0.119932599365711
0.391621492346939 0.136353194713593
0.392617984693878 0.155002593994141
0.393614477040816 0.14759649336338
0.394610969387755 0.138542115688324
0.395607461734694 0.141005709767342
0.396603954081633 0.206132456660271
0.397600446428571 0.160377040505409
0.39859693877551 0.2314473092556
0.399593431122449 0.210537016391754
0.400589923469388 0.172816231846809
0.401586415816327 0.172449097037315
0.402582908163265 0.217305392026901
0.403579400510204 0.159449815750122
0.404575892857143 0.175397336483002
0.405572385204082 0.179944396018982
0.40656887755102 0.149061754345894
0.407565369897959 0.172575205564499
0.408561862244898 0.16607965528965
0.409558354591837 0.151833921670914
0.410554846938776 0.155430972576141
0.411551339285714 0.166167557239532
0.412547831632653 0.163015082478523
0.413544323979592 0.164684027433395
0.414540816326531 0.162088304758072
0.415537308673469 0.177571088075638
0.416533801020408 0.201571702957153
0.417530293367347 0.213633254170418
0.418526785714286 0.204103350639343
0.419523278061224 0.222297742962837
0.420519770408163 0.226398453116417
0.421516262755102 0.214995980262756
0.422512755102041 0.19054888188839
0.42350924744898 0.169516146183014
0.424505739795918 0.150992825627327
0.425502232142857 0.173780292272568
0.426498724489796 0.206068858504295
0.427495216836735 0.241944417357445
0.428491709183673 0.218815103173256
0.429488201530612 0.229387164115906
0.430484693877551 0.209192767739296
0.43148118622449 0.195556476712227
0.432477678571429 0.207349747419357
0.433474170918367 0.216695621609688
0.434470663265306 0.214139714837074
0.435467155612245 0.210089713335037
0.436463647959184 0.221050173044205
0.437460140306122 0.210260018706322
0.438456632653061 0.218012228608131
0.439453125 0.203884392976761
0.440449617346939 0.205361291766167
0.441446109693878 0.248227268457413
0.442442602040816 0.255273461341858
0.443439094387755 0.281423389911652
0.444435586734694 0.260063946247101
0.445432079081633 0.269122391939163
0.446428571428571 0.263558626174927
0.44742506377551 0.249507263302803
0.448421556122449 0.263016015291214
0.449418048469388 0.256111443042755
0.450414540816327 0.241222694516182
0.451411033163265 0.261060178279877
0.452407525510204 0.287902474403381
0.453404017857143 0.288760185241699
0.454400510204082 0.273853957653046
0.45539700255102 0.294534772634506
0.456393494897959 0.303230226039886
0.457389987244898 0.316556990146637
0.458386479591837 0.312088906764984
0.459382971938776 0.3475401699543
0.460379464285714 0.365874975919724
0.461375956632653 0.385555773973465
0.462372448979592 0.427036434412003
0.463368941326531 0.358307391405106
0.464365433673469 0.360266268253326
0.465361926020408 0.378351777791977
0.466358418367347 0.345900356769562
0.467354910714286 0.38922455906868
0.468351403061224 0.392889976501465
0.469347895408163 0.39864781498909
0.470344387755102 0.419130712747574
0.471340880102041 0.410489916801453
0.47233737244898 0.410209536552429
0.473333864795918 0.406740188598633
0.474330357142857 0.418202459812164
0.475326849489796 0.448971182107925
0.476323341836735 0.358465045690536
0.477319834183673 0.412078589200974
0.478316326530612 0.477521449327469
0.479312818877551 0.396579146385193
0.48030931122449 0.442076325416565
0.481305803571429 0.520095527172089
0.482302295918367 0.429437756538391
0.483298788265306 0.466695874929428
0.484295280612245 0.536242425441742
0.485291772959184 0.47416415810585
0.486288265306122 0.512037515640259
0.487284757653061 0.569452524185181
0.48828125 0.511298656463623
0.489277742346939 0.510469973087311
0.490274234693878 0.608198702335358
0.491270727040816 0.549422740936279
0.492267219387755 0.56369936466217
0.493263711734694 0.567213118076324
0.494260204081633 0.510568261146545
0.495256696428571 0.517416536808014
0.49625318877551 0.544185042381287
0.497249681122449 0.590364038944244
0.498246173469388 0.598516464233398
0.499242665816327 0.662819445133209
0.500239158163265 0.620780229568481
0.501235650510204 0.631411075592041
0.502232142857143 0.651178181171417
0.503228635204082 0.613827764987946
0.50422512755102 0.603974342346191
0.505221619897959 0.648395299911499
0.506218112244898 0.706128299236298
0.507214604591837 0.649300158023834
0.508211096938776 0.610780239105225
0.509207589285714 0.602266907691956
0.510204081632653 0.619862496852875
0.511200573979592 0.63402932882309
0.512197066326531 0.574718594551086
0.513193558673469 0.732211172580719
0.514190051020408 0.74261462688446
0.515186543367347 0.695300340652466
0.516183035714286 0.614479124546051
0.517179528061224 0.690229177474976
0.518176020408163 0.716069221496582
0.519172512755102 0.672423720359802
0.520169005102041 0.666911721229553
0.52116549744898 0.654806613922119
0.522161989795918 0.657462656497955
0.523158482142857 0.670031845569611
0.524154974489796 0.635640919208527
0.525151466836735 0.659001469612122
0.526147959183674 0.66966325044632
0.527144451530612 0.578649342060089
0.528140943877551 0.622792720794678
0.52913743622449 0.594143331050873
0.530133928571429 0.614536285400391
0.531130420918367 0.599096179008484
0.532126913265306 0.639439344406128
0.533123405612245 0.625587582588196
0.534119897959184 0.621689975261688
0.535116390306122 0.601257383823395
0.536112882653061 0.599580526351929
0.537109375 0.639846861362457
0.538105867346939 0.617493987083435
0.539102359693878 0.648037552833557
0.540098852040816 0.666057109832764
0.541095344387755 0.674558043479919
0.542091836734694 0.669994592666626
0.543088329081633 0.622565984725952
0.544084821428571 0.63471257686615
0.54508131377551 0.605783820152283
0.546077806122449 0.58971494436264
0.547074298469388 0.599721908569336
0.548070790816326 0.612212479114532
0.549067283163265 0.651190936565399
0.550063775510204 0.635689318180084
0.551060267857143 0.623432338237762
0.552056760204082 0.674812257289886
0.55305325255102 0.695042252540588
0.554049744897959 0.729067087173462
0.555046237244898 0.752708077430725
0.556042729591837 0.781455755233765
0.557039221938776 0.750622153282166
0.558035714285714 0.780148446559906
0.559032206632653 0.792515218257904
0.560028698979592 0.787309408187866
0.561025191326531 0.800770878791809
0.562021683673469 0.81009441614151
0.563018176020408 0.812626719474792
0.564014668367347 0.800370037555695
0.565011160714286 0.818280100822449
0.566007653061224 0.867899417877197
0.567004145408163 0.842831373214722
0.568000637755102 0.868462800979614
0.568997130102041 0.869665741920471
0.56999362244898 0.835513174533844
0.570990114795918 0.816868662834167
0.571986607142857 0.815364062786102
0.572983099489796 0.806659996509552
0.573979591836735 0.816679358482361
0.574976084183674 0.840596199035645
0.575972576530612 0.811479151248932
0.576969068877551 0.855023920536041
0.57796556122449 0.833091378211975
0.578962053571429 0.825004458427429
0.579958545918367 0.822165191173553
0.580955038265306 0.793041884899139
0.581951530612245 0.795358419418335
0.582948022959184 0.822919428348541
0.583944515306122 0.814691603183746
0.584941007653061 0.814460217952728
0.5859375 0.781114637851715
0.586933992346939 0.798282146453857
0.587930484693878 0.846715211868286
0.588926977040816 0.797222435474396
0.589923469387755 0.812788903713226
0.590919961734694 0.817721605300903
0.591916454081633 0.843495547771454
0.592912946428571 0.810305297374725
0.59390943877551 0.836749494075775
0.594905931122449 0.839125990867615
0.595902423469388 0.836181402206421
0.596898915816326 0.863442659378052
0.597895408163265 0.867868721485138
0.598891900510204 0.837939560413361
0.599888392857143 0.765597641468048
0.600884885204082 0.816338539123535
0.60188137755102 0.803570449352264
0.602877869897959 0.835754692554474
0.603874362244898 0.811833381652832
0.604870854591837 0.814785063266754
0.605867346938776 0.845406711101532
0.606863839285714 0.849415302276611
0.607860331632653 0.85332840681076
0.608856823979592 0.865247368812561
0.609853316326531 0.877248406410217
0.610849808673469 0.872146725654602
0.611846301020408 0.892343521118164
0.612842793367347 0.87526661157608
0.613839285714286 0.864262938499451
0.614835778061224 0.858102738857269
0.615832270408163 0.853626251220703
0.616828762755102 0.824356019496918
0.617825255102041 0.836333155632019
0.61882174744898 0.869700729846954
0.619818239795918 0.851473271846771
0.620814732142857 0.819858372211456
0.621811224489796 0.825119018554688
0.622807716836735 0.843766987323761
0.623804209183674 0.857714891433716
0.624800701530612 0.863997220993042
0.625797193877551 0.850158989429474
0.62679368622449 0.889171481132507
0.627790178571429 0.878059864044189
0.628786670918367 0.836257636547089
0.629783163265306 0.872980654239655
0.630779655612245 0.867855250835419
0.631776147959184 0.866886913776398
0.632772640306122 0.845303475856781
0.633769132653061 0.873840749263763
0.634765625 0.889720976352692
0.635762117346939 0.876970708370209
0.636758609693878 0.897201478481293
0.637755102040816 0.920097589492798
0.638751594387755 0.918528854846954
0.639748086734694 0.902704179286957
0.640744579081633 0.908928871154785
0.641741071428571 0.909844279289246
0.64273756377551 0.878849029541016
0.643734056122449 0.841727197170258
0.644730548469388 0.881740152835846
0.645727040816326 0.874652743339539
0.646723533163265 0.885390937328339
0.647720025510204 0.864373028278351
0.648716517857143 0.857791900634766
0.649713010204082 0.847053170204163
0.65070950255102 0.872568190097809
0.651705994897959 0.896465837955475
0.652702487244898 0.894778907299042
0.653698979591837 0.893811166286469
0.654695471938776 0.885430812835693
0.655691964285714 0.877969682216644
0.656688456632653 0.88074404001236
0.657684948979592 0.897111237049103
0.658681441326531 0.882260501384735
0.659677933673469 0.873212814331055
0.660674426020408 0.871175765991211
0.661670918367347 0.887376964092255
0.662667410714286 0.897265791893005
0.663663903061224 0.895617008209229
0.664660395408163 0.900850415229797
0.665656887755102 0.907164454460144
0.666653380102041 0.851446866989136
0.66764987244898 0.859818637371063
0.668646364795918 0.892343401908875
0.669642857142857 0.873252332210541
0.670639349489796 0.865778267383575
0.671635841836735 0.798093795776367
0.672632334183674 0.811220645904541
0.673628826530612 0.771773457527161
0.674625318877551 0.831232666969299
0.67562181122449 0.817770659923553
0.676618303571429 0.801316201686859
0.677614795918367 0.782699227333069
0.678611288265306 0.795426547527313
0.679607780612245 0.77781069278717
0.680604272959184 0.789114475250244
0.681600765306122 0.734762132167816
0.682597257653061 0.699431538581848
0.68359375 0.707082152366638
0.684590242346939 0.659262478351593
0.685586734693878 0.643358588218689
0.686583227040816 0.623836517333984
0.687579719387755 0.65714430809021
0.688576211734694 0.59919285774231
0.689572704081633 0.649284422397614
0.690569196428571 0.62381637096405
0.69156568877551 0.551658809185028
0.692562181122449 0.587007820606232
0.693558673469388 0.620204985141754
0.694555165816326 0.679155051708221
0.695551658163265 0.724587798118591
0.696548150510204 0.766406536102295
0.697544642857143 0.800080358982086
0.698541135204082 0.796030819416046
0.69953762755102 0.794207036495209
0.700534119897959 0.81809139251709
0.701530612244898 0.819440722465515
0.702527104591837 0.794818460941315
0.703523596938776 0.762639939785004
0.704520089285714 0.754334211349487
0.705516581632653 0.789284944534302
0.706513073979592 0.766818583011627
0.707509566326531 0.704991579055786
0.708506058673469 0.686473965644836
0.709502551020408 0.77789717912674
0.710499043367347 0.763492166996002
0.711495535714286 0.749584197998047
0.712492028061224 0.761414170265198
0.713488520408163 0.774109423160553
0.714485012755102 0.771808087825775
0.715481505102041 0.788802802562714
0.71647799744898 0.75886332988739
0.717474489795918 0.792177438735962
0.718470982142857 0.823603808879852
0.719467474489796 0.881658554077148
0.720463966836735 0.875726640224457
0.721460459183674 0.850778758525848
0.722456951530612 0.835564434528351
0.723453443877551 0.837338209152222
0.72444993622449 0.866928994655609
0.725446428571429 0.858001351356506
0.726442920918367 0.869341492652893
0.727439413265306 0.875461041927338
0.728435905612245 0.888359844684601
0.729432397959184 0.897956013679504
0.730428890306122 0.881649374961853
0.731425382653061 0.85943478345871
0.732421875 0.831019520759583
0.733418367346939 0.821583688259125
0.734414859693878 0.831456422805786
0.735411352040816 0.854986369609833
0.736407844387755 0.874931395053864
0.737404336734694 0.875692784786224
0.738400829081633 0.881239056587219
0.739397321428571 0.869881987571716
0.74039381377551 0.866365015506744
0.741390306122449 0.868254542350769
0.742386798469388 0.880272209644318
0.743383290816326 0.845517158508301
0.744379783163265 0.859660029411316
0.745376275510204 0.803790211677551
0.746372767857143 0.773648798465729
0.747369260204082 0.800744414329529
0.74836575255102 0.812970042228699
0.749362244897959 0.87889552116394
0.750358737244898 0.871173501014709
0.751355229591837 0.916938662528992
0.752351721938776 0.909188032150269
0.753348214285714 0.910848557949066
0.754344706632653 0.911206185817719
0.755341198979592 0.902316272258759
0.756337691326531 0.91269063949585
0.757334183673469 0.903519570827484
0.758330676020408 0.925738573074341
0.759327168367347 0.913332939147949
0.760323660714286 0.917866826057434
0.761320153061224 0.9259033203125
0.762316645408163 0.930403709411621
0.763313137755102 0.922648847103119
0.764309630102041 0.933727383613586
0.76530612244898 0.930316925048828
0.766302614795918 0.946557998657227
0.767299107142857 0.949614107608795
0.768295599489796 0.940944135189056
0.769292091836735 0.938399434089661
0.770288584183674 0.932922720909119
0.771285076530612 0.934410035610199
0.772281568877551 0.932464599609375
0.77327806122449 0.940807044506073
0.774274553571429 0.937029421329498
0.775271045918367 0.947944045066833
0.776267538265306 0.947480738162994
0.777264030612245 0.943673610687256
0.778260522959184 0.941874265670776
0.779257015306122 0.935287415981293
0.780253507653061 0.932749688625336
0.78125 0.928877294063568
0.782246492346939 0.945754826068878
0.783242984693878 0.94819712638855
0.784239477040816 0.942308664321899
0.785235969387755 0.94505649805069
0.786232461734694 0.933961749076843
0.787228954081633 0.929443299770355
0.788225446428571 0.928039252758026
0.78922193877551 0.930094182491302
0.790218431122449 0.927265584468842
0.791214923469388 0.918817698955536
0.792211415816326 0.908886313438416
0.793207908163265 0.916127920150757
0.794204400510204 0.919737458229065
0.795200892857143 0.906991481781006
0.796197385204082 0.917977333068848
0.79719387755102 0.916686058044434
0.798190369897959 0.905711054801941
0.799186862244898 0.902387499809265
0.800183354591837 0.905919015407562
0.801179846938776 0.905676960945129
0.802176339285714 0.914547085762024
0.803172831632653 0.920987784862518
0.804169323979592 0.931202173233032
0.805165816326531 0.943174779415131
0.806162308673469 0.917908906936646
0.807158801020408 0.92188835144043
0.808155293367347 0.922585010528564
0.809151785714286 0.924548506736755
0.810148278061224 0.924727559089661
0.811144770408163 0.928566455841064
0.812141262755102 0.938971936702728
0.813137755102041 0.927432477474213
0.81413424744898 0.94063276052475
0.815130739795918 0.938077390193939
0.816127232142857 0.938256919384003
0.817123724489796 0.935030341148376
0.818120216836735 0.937804818153381
0.819116709183674 0.944427728652954
0.820113201530612 0.924064636230469
0.821109693877551 0.931172072887421
0.82210618622449 0.931396007537842
0.823102678571429 0.926245093345642
0.824099170918367 0.930046558380127
0.825095663265306 0.932275772094727
0.826092155612245 0.93978476524353
0.827088647959184 0.941782236099243
0.828085140306122 0.937764704227448
0.829081632653061 0.940946757793427
0.830078125 0.93651932477951
0.831074617346939 0.944302558898926
0.832071109693878 0.942956268787384
0.833067602040816 0.940018653869629
0.834064094387755 0.933749735355377
0.835060586734694 0.935202240943909
0.836057079081633 0.938260078430176
0.837053571428571 0.936206519603729
0.83805006377551 0.935493767261505
0.839046556122449 0.9376060962677
0.840043048469388 0.950237274169922
0.841039540816326 0.939827799797058
0.842036033163265 0.943541765213013
0.843032525510204 0.951080918312073
0.844029017857143 0.95107114315033
0.845025510204082 0.952373445034027
0.84602200255102 0.947883307933807
0.847018494897959 0.953787207603455
0.848014987244898 0.950276732444763
0.849011479591837 0.946857690811157
0.850007971938776 0.945985972881317
0.851004464285714 0.944535553455353
0.852000956632653 0.945288479328156
0.852997448979592 0.941373467445374
0.853993941326531 0.923817992210388
0.854990433673469 0.934241533279419
0.855986926020408 0.930698931217194
0.856983418367347 0.93081259727478
0.857979910714286 0.935606002807617
0.858976403061224 0.945638418197632
0.859972895408163 0.942011952400208
0.860969387755102 0.939773619174957
0.861965880102041 0.942429065704346
0.86296237244898 0.937724828720093
0.863958864795918 0.9430011510849
0.864955357142857 0.923660099506378
0.865951849489796 0.934021830558777
0.866948341836735 0.927818059921265
0.867944834183674 0.921361863613129
0.868941326530612 0.936072826385498
0.869937818877551 0.90187805891037
0.87093431122449 0.890394449234009
0.871930803571429 0.910661041736603
0.872927295918367 0.912402451038361
0.873923788265306 0.889416396617889
0.874920280612245 0.90937864780426
0.875916772959184 0.900619745254517
0.876913265306122 0.907803654670715
0.877909757653061 0.910897493362427
0.87890625 0.919627726078033
0.879902742346939 0.921660780906677
0.880899234693878 0.909530401229858
0.881895727040816 0.916141152381897
0.882892219387755 0.913014352321625
0.883888711734694 0.915912568569183
0.884885204081633 0.915496170520782
0.885881696428571 0.90713357925415
0.88687818877551 0.918943703174591
0.887874681122449 0.904393315315247
0.888871173469388 0.913727343082428
0.889867665816326 0.916631996631622
0.890864158163265 0.925625205039978
0.891860650510204 0.937065541744232
0.892857142857143 0.932909369468689
0.893853635204082 0.9377321600914
0.89485012755102 0.934250891208649
0.895846619897959 0.935077905654907
0.896843112244898 0.930997848510742
0.897839604591837 0.937011361122131
0.898836096938776 0.942148327827454
0.899832589285714 0.938004195690155
0.900829081632653 0.938178837299347
0.901825573979592 0.935577630996704
0.902822066326531 0.950382471084595
0.903818558673469 0.940083563327789
0.904815051020408 0.940010130405426
0.905811543367347 0.93886786699295
0.906808035714286 0.943334519863129
0.907804528061224 0.929414689540863
0.908801020408163 0.926538467407227
0.909797512755102 0.920476078987122
0.910794005102041 0.916334271430969
0.91179049744898 0.925589144229889
0.912786989795918 0.92490541934967
0.913783482142857 0.929633557796478
0.914779974489796 0.928541898727417
0.915776466836735 0.938971936702728
0.916772959183674 0.938628137111664
0.917769451530612 0.936279237270355
0.918765943877551 0.936055541038513
0.91976243622449 0.934326887130737
0.920758928571429 0.941106975078583
0.921755420918367 0.933575987815857
0.922751913265306 0.937900125980377
0.923748405612245 0.938011109828949
0.924744897959184 0.939146816730499
0.925741390306122 0.941904902458191
0.926737882653061 0.940840184688568
0.927734375 0.938011229038239
0.928730867346939 0.933630585670471
0.929727359693878 0.935337901115417
0.930723852040816 0.940760493278503
0.931720344387755 0.930624067783356
0.932716836734694 0.939326763153076
0.933713329081633 0.938445150852203
0.934709821428571 0.929971516132355
0.93570631377551 0.919782519340515
0.936702806122449 0.924005925655365
0.937699298469388 0.920486092567444
0.938695790816326 0.922981739044189
0.939692283163265 0.926560878753662
0.940688775510204 0.928307592868805
0.941685267857143 0.92546945810318
0.942681760204082 0.910391509532928
0.94367825255102 0.923773884773254
0.944674744897959 0.907813429832458
0.945671237244898 0.916174650192261
0.946667729591837 0.915101945400238
0.947664221938776 0.895202159881592
0.948660714285714 0.910426020622253
0.949657206632653 0.910124838352203
0.950653698979592 0.902288496494293
0.951650191326531 0.90390157699585
0.952646683673469 0.895204901695251
0.953643176020408 0.908557116985321
0.954639668367347 0.908953070640564
0.955636160714286 0.916528105735779
0.956632653061224 0.915276527404785
0.957629145408163 0.925341248512268
0.958625637755102 0.917913138866425
0.959622130102041 0.925648987293243
0.96061862244898 0.899899244308472
0.961615114795918 0.909696698188782
0.962611607142857 0.908563435077667
0.963608099489796 0.908947050571442
0.964604591836735 0.903763294219971
0.965601084183674 0.919766068458557
0.966597576530612 0.928759932518005
0.967594068877551 0.920561850070953
0.96859056122449 0.910785615444183
0.969587053571429 0.921387255191803
0.970583545918367 0.924081325531006
0.971580038265306 0.930448293685913
0.972576530612245 0.921838939189911
0.973573022959184 0.916153132915497
0.974569515306122 0.923479318618774
0.975566007653061 0.922188758850098
0.9765625 0.918555915355682
0.977558992346939 0.914801418781281
0.978555484693878 0.908315420150757
0.979551977040816 0.909070014953613
0.980548469387755 0.906399428844452
0.981544961734694 0.901358008384705
0.982541454081633 0.902600049972534
0.983537946428571 0.903275728225708
0.98453443877551 0.903600692749023
0.985530931122449 0.901594460010529
0.986527423469388 0.908074021339417
0.987523915816326 0.89244282245636
0.988520408163265 0.895279347896576
0.989516900510204 0.873210608959198
0.990513392857143 0.854575335979462
0.991509885204082 0.885815501213074
0.99250637755102 0.88575690984726
0.993502869897959 0.888416767120361
0.994499362244898 0.889722526073456
0.995495854591837 0.892957985401154
0.996492346938776 0.888847351074219
0.997488839285714 0.8845294713974
0.998485331632653 0.873581647872925
0.999481823979592 0.874892115592957
1 0.901023030281067
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00007603_903_insertion_rise_blur_10_5981.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.5981},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0497006047473406, ymax=1.04717137637926,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.000272785779088736
0.000996492346938776 0.000239053144468926
0.00199298469387755 0.000164366050739773
0.00298947704081633 0.000157920134370215
0.0039859693877551 0.000176664791069925
0.00498246173469388 0.000173680033185519
0.00597895408163265 0.000182381219929084
0.00697544642857143 0.000191718310816213
0.0079719387755102 0.000214716041227803
0.00896843112244898 0.000213468956644647
0.00996492346938775 0.000231650861678645
0.0109614158163265 0.000248305907007307
0.0119579081632653 0.000252086494583637
0.0129544005102041 0.000226640811888501
0.0139508928571429 0.00023591285571456
0.0149473852040816 0.000330015667714179
0.0159438775510204 0.000283245230093598
0.0169403698979592 0.000254623300861567
0.017936862244898 0.000320882827509195
0.0189333545918367 0.000427728315116838
0.0199298469387755 0.000394677626900375
0.0209263392857143 0.000399566779378802
0.0219228316326531 0.000414149748394266
0.0229193239795918 0.000357771321432665
0.0239158163265306 0.000440130039351061
0.0249123086734694 0.000415450223954394
0.0259088010204082 0.000449913350166753
0.0269052933673469 0.000372656330000609
0.0279017857142857 0.000386113882996142
0.0288982780612245 0.000317944388370961
0.0298947704081633 0.00034790244535543
0.030891262755102 0.000259388441918418
0.0318877551020408 0.000239567292737775
0.0328842474489796 0.000296842830721289
0.0338807397959184 0.00035714331897907
0.0348772321428571 0.0003505774657242
0.0358737244897959 0.000322355946991593
0.0368702168367347 0.000205080956220627
0.0378667091836735 0.000157212576596066
0.0388632015306122 0.000253387581324205
0.039859693877551 0.000321549247018993
0.0408561862244898 0.000420994299929589
0.0418526785714286 0.000415210088249296
0.0428491709183673 0.000500074645970017
0.0438456632653061 0.000494730833452195
0.0448421556122449 0.000567066832445562
0.0458386479591837 0.000483791780425236
0.0468351403061225 0.000480090209748596
0.0478316326530612 0.000476210232591256
0.048828125 0.000513366248924285
0.0498246173469388 0.000494920182973146
0.0508211096938775 0.000588210939895362
0.0518176020408163 0.000624248757958412
0.0528140943877551 0.00077400536974892
0.0538105867346939 0.000828242395073175
0.0548070790816327 0.000930624490138143
0.0558035714285714 0.00107317510992289
0.0568000637755102 0.00127196579705924
0.057796556122449 0.00154953519813716
0.0587930484693878 0.00144084496423602
0.0597895408163265 0.00174558826256543
0.0607860331632653 0.00190901127643883
0.0617825255102041 0.00224881176836789
0.0627790178571429 0.00363897951319814
0.0637755102040816 0.00455681141465902
0.0647720025510204 0.00405356287956238
0.0657684948979592 0.00425232201814651
0.066764987244898 0.00385365798138082
0.0677614795918367 0.00360079319216311
0.0687579719387755 0.00544256018474698
0.0697544642857143 0.00559932226315141
0.0707509566326531 0.00867858622223139
0.0717474489795918 0.00867110583931208
0.0727439413265306 0.00972476787865162
0.0737404336734694 0.0081428699195385
0.0747369260204082 0.0102803306654096
0.0757334183673469 0.00710360705852509
0.0767299107142857 0.0126833058893681
0.0777264030612245 0.0203139651566744
0.0787228954081633 0.0192311648279428
0.079719387755102 0.0259477868676186
0.0807158801020408 0.028761388733983
0.0817123724489796 0.0239290446043015
0.0827088647959184 0.0287274792790413
0.0837053571428571 0.0270805303007364
0.0847018494897959 0.0322238430380821
0.0856983418367347 0.029335355386138
0.0866948341836735 0.038245402276516
0.0876913265306122 0.0384158901870251
0.088687818877551 0.0379187315702438
0.0896843112244898 0.0232282858341932
0.0906808035714286 0.0345570482313633
0.0916772959183673 0.0454192347824574
0.0926737882653061 0.0665171146392822
0.0936702806122449 0.0556087382137775
0.0946667729591837 0.051726333796978
0.0956632653061224 0.0734279453754425
0.0966597576530612 0.032795075327158
0.09765625 0.0377944260835648
0.0986527423469388 0.0292566288262606
0.0996492346938776 0.0278987362980843
0.100645727040816 0.0209428537636995
0.101642219387755 0.038615383207798
0.102638711734694 0.0346786975860596
0.103635204081633 0.0232122913002968
0.104631696428571 0.0159335862845182
0.10562818877551 0.0104693919420242
0.106624681122449 0.0185189880430698
0.107621173469388 0.01237119641155
0.108617665816327 0.0158615652471781
0.109614158163265 0.0192609392106533
0.110610650510204 0.023512264713645
0.111607142857143 0.0289368219673634
0.112603635204082 0.0176902525126934
0.11360012755102 0.0261061377823353
0.114596619897959 0.0339591316878796
0.115593112244898 0.0339074023067951
0.116589604591837 0.0191875398159027
0.117586096938776 0.0465634576976299
0.118582589285714 0.0308265760540962
0.119579081632653 0.0288739837706089
0.120575573979592 0.0249340534210205
0.121572066326531 0.021791335195303
0.122568558673469 0.0284820552915335
0.123565051020408 0.0251673720777035
0.124561543367347 0.016907811164856
0.125558035714286 0.0232176464051008
0.126554528061224 0.0109953125938773
0.127551020408163 0.0139609947800636
0.128547512755102 0.0176433399319649
0.129544005102041 0.0163538530468941
0.13054049744898 0.022488921880722
0.131536989795918 0.0210611838847399
0.132533482142857 0.0216179676353931
0.133529974489796 0.0241458788514137
0.134526466836735 0.0214510355144739
0.135522959183673 0.0173887144774199
0.136519451530612 0.0127331186085939
0.137515943877551 0.0117025999352336
0.13851243622449 0.0122996643185616
0.139508928571429 0.0108280042186379
0.140505420918367 0.0117996828630567
0.141501913265306 0.0100796148180962
0.142498405612245 0.00969966500997543
0.143494897959184 0.0135972471907735
0.144491390306122 0.0173541568219662
0.145487882653061 0.0131647158414125
0.146484375 0.0148766124621034
0.147480867346939 0.0197835136204958
0.148477359693878 0.0247718133032322
0.149473852040816 0.0203339625149965
0.150470344387755 0.0201654639095068
0.151466836734694 0.0174979250878096
0.152463329081633 0.0151961641386151
0.153459821428571 0.00969837792217731
0.15445631377551 0.0087090777233243
0.155452806122449 0.0092884348705411
0.156449298469388 0.0124721396714449
0.157445790816327 0.0230785980820656
0.158442283163265 0.0188457667827606
0.159438775510204 0.0209732297807932
0.160435267857143 0.0197567269206047
0.161431760204082 0.020571019500494
0.16242825255102 0.0166976843029261
0.163424744897959 0.0150300916284323
0.164421237244898 0.0172813758254051
0.165417729591837 0.0151476403698325
0.166414221938776 0.0128727247938514
0.167410714285714 0.0128061855211854
0.168407206632653 0.0128911435604095
0.169403698979592 0.00957678444683552
0.170400191326531 0.00763323483988643
0.171396683673469 0.00804230384528637
0.172393176020408 0.00796972215175629
0.173389668367347 0.00985222030431032
0.174386160714286 0.00810512620955706
0.175382653061224 0.010478813201189
0.176379145408163 0.0147437481209636
0.177375637755102 0.0217323079705238
0.178372130102041 0.0159216616302729
0.17936862244898 0.0150386895984411
0.180365114795918 0.0142279304563999
0.181361607142857 0.0198117140680552
0.182358099489796 0.016097528859973
0.183354591836735 0.0147400591522455
0.184351084183673 0.0180900078266859
0.185347576530612 0.0145993996411562
0.186344068877551 0.0222369711846113
0.18734056122449 0.0297078229486942
0.188337053571429 0.0232272315770388
0.189333545918367 0.0251271352171898
0.190330038265306 0.0210299864411354
0.191326530612245 0.0253547839820385
0.192323022959184 0.0285962671041489
0.193319515306122 0.0308254826813936
0.194316007653061 0.0374545827507973
0.1953125 0.0285767074674368
0.196308992346939 0.0417224764823914
0.197305484693878 0.0236093699932098
0.198301977040816 0.0194435026496649
0.199298469387755 0.0260554347187281
0.200294961734694 0.0264497771859169
0.201291454081633 0.0265484936535358
0.202287946428571 0.0105935269966722
0.20328443877551 0.0178512763231993
0.204280931122449 0.0172202866524458
0.205277423469388 0.0219507087022066
0.206273915816327 0.0411012396216393
0.207270408163265 0.0326641947031021
0.208266900510204 0.0279835220426321
0.209263392857143 0.027807455509901
0.210259885204082 0.0448092296719551
0.21125637755102 0.0493752472102642
0.212252869897959 0.0299894604831934
0.213249362244898 0.0282021220773458
0.214245854591837 0.0321733877062798
0.215242346938776 0.0341848246753216
0.216238839285714 0.0321318060159683
0.217235331632653 0.0701799094676971
0.218231823979592 0.0757601335644722
0.219228316326531 0.042746651917696
0.220224808673469 0.0463196150958538
0.221221301020408 0.0387580059468746
0.222217793367347 0.0351396501064301
0.223214285714286 0.0386903584003448
0.224210778061224 0.0582810901105404
0.225207270408163 0.066356435418129
0.226203762755102 0.0530946105718613
0.227200255102041 0.0480909906327724
0.22819674744898 0.0461204387247562
0.229193239795918 0.0396769270300865
0.230189732142857 0.0238520037382841
0.231186224489796 0.0313634052872658
0.232182716836735 0.0317480452358723
0.233179209183673 0.0385091416537762
0.234175701530612 0.0309907514601946
0.235172193877551 0.0222150534391403
0.23616868622449 0.024403091520071
0.237165178571429 0.0326375067234039
0.238161670918367 0.0218022763729095
0.239158163265306 0.0447526909410954
0.240154655612245 0.0624435395002365
0.241151147959184 0.0540101155638695
0.242147640306122 0.0707852765917778
0.243144132653061 0.0334468707442284
0.244140625 0.0522007644176483
0.245137117346939 0.0432614237070084
0.246133609693878 0.0237857438623905
0.247130102040816 0.0409175716340542
0.248126594387755 0.0277682114392519
0.249123086734694 0.0347168110311031
0.250119579081633 0.0166115500032902
0.251116071428571 0.0164972171187401
0.25211256377551 0.0293876938521862
0.253109056122449 0.018825925886631
0.254105548469388 0.0240883622318506
0.255102040816327 0.0197348538786173
0.256098533163265 0.0240838229656219
0.257095025510204 0.0359738208353519
0.258091517857143 0.0221610907465219
0.259088010204082 0.012594785541296
0.26008450255102 0.0141766769811511
0.261080994897959 0.0174057297408581
0.262077487244898 0.0180437173694372
0.263073979591837 0.0124637661501765
0.264070471938776 0.0123842302709818
0.265066964285714 0.0147073268890381
0.266063456632653 0.019147926941514
0.267059948979592 0.0271851886063814
0.268056441326531 0.0220370888710022
0.269052933673469 0.00911894720047712
0.270049426020408 0.0135043123736978
0.271045918367347 0.0129190841689706
0.272042410714286 0.0198112986981869
0.273038903061224 0.0195652600377798
0.274035395408163 0.0263016410171986
0.275031887755102 0.0353752225637436
0.276028380102041 0.0367502607405186
0.27702487244898 0.0544270090758801
0.278021364795918 0.0627028122544289
0.279017857142857 0.0618508085608482
0.280014349489796 0.0736892372369766
0.281010841836735 0.102420441806316
0.282007334183673 0.115397624671459
0.283003826530612 0.0824141502380371
0.284000318877551 0.101193428039551
0.28499681122449 0.121903121471405
0.285993303571429 0.128717139363289
0.286989795918367 0.117703206837177
0.287986288265306 0.0947258472442627
0.288982780612245 0.114280022680759
0.289979272959184 0.162341430783272
0.290975765306122 0.248908147215843
0.291972257653061 0.17385433614254
0.29296875 0.108993448317051
0.293965242346939 0.084773950278759
0.294961734693878 0.0918597057461739
0.295958227040816 0.116087920963764
0.296954719387755 0.130653396248817
0.297951211734694 0.170596554875374
0.298947704081633 0.106539905071259
0.299944196428571 0.144854933023453
0.30094068877551 0.176545813679695
0.301937181122449 0.241787314414978
0.302933673469388 0.187571480870247
0.303930165816327 0.119784355163574
0.304926658163265 0.19045402109623
0.305923150510204 0.222786530852318
0.306919642857143 0.200401544570923
0.307916135204082 0.259063422679901
0.30891262755102 0.271334797143936
0.309909119897959 0.224896818399429
0.310905612244898 0.259257733821869
0.311902104591837 0.262830197811127
0.312898596938776 0.334744036197662
0.313895089285714 0.2813600897789
0.314891581632653 0.248953297734261
0.315888073979592 0.277746737003326
0.316884566326531 0.302480041980743
0.317881058673469 0.371707201004028
0.318877551020408 0.410956799983978
0.319874043367347 0.374561190605164
0.320870535714286 0.26849102973938
0.321867028061224 0.284681022167206
0.322863520408163 0.315650165081024
0.323860012755102 0.31619268655777
0.324856505102041 0.408691853284836
0.32585299744898 0.377889394760132
0.326849489795918 0.301428616046906
0.327845982142857 0.352968484163284
0.328842474489796 0.340719372034073
0.329838966836735 0.397958844900131
0.330835459183673 0.364479571580887
0.331831951530612 0.341935217380524
0.332828443877551 0.357385009527206
0.33382493622449 0.391123414039612
0.334821428571429 0.381211668252945
0.335817920918367 0.3757703602314
0.336814413265306 0.531190693378448
0.337810905612245 0.48902353644371
0.338807397959184 0.402195632457733
0.339803890306122 0.451549559831619
0.340800382653061 0.367508381605148
0.341796875 0.371639549732208
0.342793367346939 0.336809277534485
0.343789859693878 0.354081213474274
0.344786352040816 0.29140293598175
0.345782844387755 0.32336962223053
0.346779336734694 0.349196285009384
0.347775829081633 0.316991597414017
0.348772321428571 0.34225258231163
0.34976881377551 0.306475877761841
0.350765306122449 0.295652091503143
0.351761798469388 0.244526758790016
0.352758290816327 0.286784321069717
0.353754783163265 0.311445355415344
0.354751275510204 0.262223988771439
0.355747767857143 0.239192441105843
0.356744260204082 0.235772550106049
0.35774075255102 0.173940688371658
0.358737244897959 0.20707643032074
0.359733737244898 0.229772672057152
0.360730229591837 0.215577617287636
0.361726721938776 0.201493233442307
0.362723214285714 0.208168670535088
0.363719706632653 0.202426701784134
0.364716198979592 0.235340356826782
0.365712691326531 0.24523252248764
0.366709183673469 0.25020107626915
0.367705676020408 0.251742959022522
0.368702168367347 0.247451335191727
0.369698660714286 0.240473106503487
0.370695153061224 0.202050104737282
0.371691645408163 0.173954129219055
0.372688137755102 0.192442268133163
0.373684630102041 0.227358862757683
0.37468112244898 0.168662384152412
0.375677614795918 0.181205213069916
0.376674107142857 0.185410544276237
0.377670599489796 0.203438609838486
0.378667091836735 0.306890606880188
0.379663584183673 0.335029244422913
0.380660076530612 0.339744836091995
0.381656568877551 0.28205081820488
0.38265306122449 0.334802776575089
0.383649553571429 0.342078566551208
0.384646045918367 0.266471266746521
0.385642538265306 0.211723998188972
0.386639030612245 0.23852550983429
0.387635522959184 0.242766782641411
0.388632015306122 0.28949037194252
0.389628507653061 0.285830080509186
0.390625 0.245081722736359
0.391621492346939 0.289451837539673
0.392617984693878 0.276922732591629
0.393614477040816 0.329199403524399
0.394610969387755 0.374415189027786
0.395607461734694 0.386892437934875
0.396603954081633 0.407442778348923
0.397600446428571 0.40887513756752
0.39859693877551 0.405910849571228
0.399593431122449 0.378753483295441
0.400589923469388 0.288563936948776
0.401586415816327 0.268444776535034
0.402582908163265 0.318539708852768
0.403579400510204 0.35836535692215
0.404575892857143 0.365294307470322
0.405572385204082 0.415643483400345
0.40656887755102 0.413897573947906
0.407565369897959 0.429143816232681
0.408561862244898 0.358123034238815
0.409558354591837 0.353406697511673
0.410554846938776 0.446875065565109
0.411551339285714 0.442902833223343
0.412547831632653 0.432344347238541
0.413544323979592 0.430924087762833
0.414540816326531 0.425437837839127
0.415537308673469 0.432703047990799
0.416533801020408 0.482942938804626
0.417530293367347 0.496116399765015
0.418526785714286 0.440364986658096
0.419523278061224 0.478284955024719
0.420519770408163 0.520421981811523
0.421516262755102 0.531487047672272
0.422512755102041 0.514472842216492
0.42350924744898 0.577274858951569
0.424505739795918 0.582029521465302
0.425502232142857 0.575192213058472
0.426498724489796 0.583239793777466
0.427495216836735 0.674909234046936
0.428491709183673 0.706438958644867
0.429488201530612 0.707218706607819
0.430484693877551 0.703141868114471
0.43148118622449 0.697391092777252
0.432477678571429 0.692649364471436
0.433474170918367 0.689651727676392
0.434470663265306 0.71086984872818
0.435467155612245 0.684770882129669
0.436463647959184 0.678705215454102
0.437460140306122 0.708845257759094
0.438456632653061 0.705773234367371
0.439453125 0.715031206607819
0.440449617346939 0.719139516353607
0.441446109693878 0.759448885917664
0.442442602040816 0.754974901676178
0.443439094387755 0.760589122772217
0.444435586734694 0.751418173313141
0.445432079081633 0.734007596969604
0.446428571428571 0.772481381893158
0.44742506377551 0.766935110092163
0.448421556122449 0.78645658493042
0.449418048469388 0.82149213552475
0.450414540816327 0.814496219158173
0.451411033163265 0.806035876274109
0.452407525510204 0.784463286399841
0.453404017857143 0.800853431224823
0.454400510204082 0.789141654968262
0.45539700255102 0.816194891929626
0.456393494897959 0.849582850933075
0.457389987244898 0.821082532405853
0.458386479591837 0.824444472789764
0.459382971938776 0.846548676490784
0.460379464285714 0.852947294712067
0.461375956632653 0.878152072429657
0.462372448979592 0.866279602050781
0.463368941326531 0.862603425979614
0.464365433673469 0.867422938346863
0.465361926020408 0.871356546878815
0.466358418367347 0.875612556934357
0.467354910714286 0.872938752174377
0.468351403061224 0.851841568946838
0.469347895408163 0.824347734451294
0.470344387755102 0.859104931354523
0.471340880102041 0.843531847000122
0.47233737244898 0.811614334583282
0.473333864795918 0.81438547372818
0.474330357142857 0.814434289932251
0.475326849489796 0.884093403816223
0.476323341836735 0.861433207988739
0.477319834183673 0.883624792098999
0.478316326530612 0.878075003623962
0.479312818877551 0.895853459835052
0.48030931122449 0.90959095954895
0.481305803571429 0.897082984447479
0.482302295918367 0.900501847267151
0.483298788265306 0.899762690067291
0.484295280612245 0.912993013858795
0.485291772959184 0.920383214950562
0.486288265306122 0.933026492595673
0.487284757653061 0.924980878829956
0.48828125 0.925440192222595
0.489277742346939 0.934821724891663
0.490274234693878 0.940194606781006
0.491270727040816 0.941755414009094
0.492267219387755 0.936721384525299
0.493263711734694 0.932636976242065
0.494260204081633 0.9325852394104
0.495256696428571 0.936352431774139
0.49625318877551 0.941185534000397
0.497249681122449 0.939645051956177
0.498246173469388 0.94700700044632
0.499242665816327 0.939498901367188
0.500239158163265 0.944622874259949
0.501235650510204 0.938764572143555
0.502232142857143 0.948365867137909
0.503228635204082 0.939108669757843
0.50422512755102 0.937792122364044
0.505221619897959 0.945108592510223
0.506218112244898 0.949993312358856
0.507214604591837 0.945753872394562
0.508211096938776 0.943965315818787
0.509207589285714 0.948433220386505
0.510204081632653 0.938422739505768
0.511200573979592 0.937000572681427
0.512197066326531 0.93907231092453
0.513193558673469 0.94448447227478
0.514190051020408 0.948054492473602
0.515186543367347 0.946533441543579
0.516183035714286 0.951637327671051
0.517179528061224 0.95721822977066
0.518176020408163 0.958851933479309
0.519172512755102 0.954876363277435
0.520169005102041 0.958167850971222
0.52116549744898 0.956344366073608
0.522161989795918 0.950152993202209
0.523158482142857 0.950404763221741
0.524154974489796 0.948817014694214
0.525151466836735 0.948897838592529
0.526147959183674 0.954050779342651
0.527144451530612 0.957176506519318
0.528140943877551 0.959458410739899
0.52913743622449 0.968049764633179
0.530133928571429 0.962586879730225
0.531130420918367 0.966671824455261
0.532126913265306 0.964130997657776
0.533123405612245 0.963920831680298
0.534119897959184 0.9634068608284
0.535116390306122 0.957353293895721
0.536112882653061 0.958650946617126
0.537109375 0.961085081100464
0.538105867346939 0.955946564674377
0.539102359693878 0.956544458866119
0.540098852040816 0.961759328842163
0.541095344387755 0.956729173660278
0.542091836734694 0.957543432712555
0.543088329081633 0.955933034420013
0.544084821428571 0.950306177139282
0.54508131377551 0.945856690406799
0.546077806122449 0.942499756813049
0.547074298469388 0.951440930366516
0.548070790816326 0.942519128322601
0.549067283163265 0.947105288505554
0.550063775510204 0.941500842571259
0.551060267857143 0.946030974388123
0.552056760204082 0.946461319923401
0.55305325255102 0.935633897781372
0.554049744897959 0.940683722496033
0.555046237244898 0.940938413143158
0.556042729591837 0.945675313472748
0.557039221938776 0.948272883892059
0.558035714285714 0.947092950344086
0.559032206632653 0.944469809532166
0.560028698979592 0.952472925186157
0.561025191326531 0.958829581737518
0.562021683673469 0.957952916622162
0.563018176020408 0.955740094184875
0.564014668367347 0.951401054859161
0.565011160714286 0.946833729743958
0.566007653061224 0.947149336338043
0.567004145408163 0.945738732814789
0.568000637755102 0.951637804508209
0.568997130102041 0.951206684112549
0.56999362244898 0.953524529933929
0.570990114795918 0.956773042678833
0.571986607142857 0.96469634771347
0.572983099489796 0.966427028179169
0.573979591836735 0.964311242103577
0.574976084183674 0.961105763912201
0.575972576530612 0.9602330327034
0.576969068877551 0.958711862564087
0.57796556122449 0.962258994579315
0.578962053571429 0.961841344833374
0.579958545918367 0.965900897979736
0.580955038265306 0.970127820968628
0.581951530612245 0.974407851696014
0.582948022959184 0.97152191400528
0.583944515306122 0.969790816307068
0.584941007653061 0.970084726810455
0.5859375 0.972293019294739
0.586933992346939 0.978183925151825
0.587930484693878 0.98089736700058
0.588926977040816 0.979421973228455
0.589923469387755 0.977760016918182
0.590919961734694 0.978461503982544
0.591916454081633 0.979101419448853
0.592912946428571 0.97917503118515
0.59390943877551 0.978932559490204
0.594905931122449 0.979439914226532
0.595902423469388 0.97929835319519
0.596898915816326 0.976849913597107
0.597895408163265 0.972529172897339
0.598891900510204 0.979339599609375
0.599888392857143 0.979033529758453
0.600884885204082 0.977354943752289
0.60188137755102 0.978538572788239
0.602877869897959 0.975242078304291
0.603874362244898 0.972664415836334
0.604870854591837 0.975500524044037
0.605867346938776 0.979663550853729
0.606863839285714 0.982861399650574
0.607860331632653 0.983372509479523
0.608856823979592 0.979700684547424
0.609853316326531 0.977021396160126
0.610849808673469 0.974070191383362
0.611846301020408 0.97723126411438
0.612842793367347 0.978257834911346
0.613839285714286 0.978825747966766
0.614835778061224 0.981876373291016
0.615832270408163 0.984866797924042
0.616828762755102 0.985531866550446
0.617825255102041 0.981507837772369
0.61882174744898 0.980132937431335
0.619818239795918 0.976313412189484
0.620814732142857 0.974354445934296
0.621811224489796 0.97585654258728
0.622807716836735 0.978162050247192
0.623804209183674 0.976936042308807
0.624800701530612 0.980269491672516
0.625797193877551 0.978322625160217
0.62679368622449 0.974360406398773
0.627790178571429 0.972071766853333
0.628786670918367 0.976188898086548
0.629783163265306 0.974484145641327
0.630779655612245 0.972848296165466
0.631776147959184 0.971446633338928
0.632772640306122 0.975979030132294
0.633769132653061 0.980354845523834
0.634765625 0.977717041969299
0.635762117346939 0.980914831161499
0.636758609693878 0.978504776954651
0.637755102040816 0.981756210327148
0.638751594387755 0.979736089706421
0.639748086734694 0.977872312068939
0.640744579081633 0.97851699590683
0.641741071428571 0.977776110172272
0.64273756377551 0.980277359485626
0.643734056122449 0.982823729515076
0.644730548469388 0.977933526039124
0.645727040816326 0.973874270915985
0.646723533163265 0.975270390510559
0.647720025510204 0.974640071392059
0.648716517857143 0.97569614648819
0.649713010204082 0.977132797241211
0.65070950255102 0.974798023700714
0.651705994897959 0.975498259067535
0.652702487244898 0.974237859249115
0.653698979591837 0.977944016456604
0.654695471938776 0.975033164024353
0.655691964285714 0.979665577411652
0.656688456632653 0.979808270931244
0.657684948979592 0.979354381561279
0.658681441326531 0.97869074344635
0.659677933673469 0.982304930686951
0.660674426020408 0.982659339904785
0.661670918367347 0.98260360956192
0.662667410714286 0.981012582778931
0.663663903061224 0.9804807305336
0.664660395408163 0.981596946716309
0.665656887755102 0.978385090827942
0.666653380102041 0.980330765247345
0.66764987244898 0.980675280094147
0.668646364795918 0.979993343353271
0.669642857142857 0.977578043937683
0.670639349489796 0.978634119033813
0.671635841836735 0.971885919570923
0.672632334183674 0.972712337970734
0.673628826530612 0.971794307231903
0.674625318877551 0.972064316272736
0.67562181122449 0.976203918457031
0.676618303571429 0.982559442520142
0.677614795918367 0.982693076133728
0.678611288265306 0.981059849262238
0.679607780612245 0.980576574802399
0.680604272959184 0.979439914226532
0.681600765306122 0.980840504169464
0.682597257653061 0.980607032775879
0.68359375 0.979904651641846
0.684590242346939 0.980461299419403
0.685586734693878 0.979850649833679
0.686583227040816 0.980482220649719
0.687579719387755 0.980004847049713
0.688576211734694 0.979032158851624
0.689572704081633 0.981063961982727
0.690569196428571 0.980836689472198
0.69156568877551 0.979977905750275
0.692562181122449 0.981877207756042
0.693558673469388 0.982704818248749
0.694555165816326 0.9825080037117
0.695551658163265 0.982878684997559
0.696548150510204 0.981204330921173
0.697544642857143 0.98293936252594
0.698541135204082 0.980336129665375
0.69953762755102 0.979760646820068
0.700534119897959 0.98086953163147
0.701530612244898 0.980553209781647
0.702527104591837 0.981534838676453
0.703523596938776 0.980147063732147
0.704520089285714 0.979271471500397
0.705516581632653 0.981446325778961
0.706513073979592 0.981021761894226
0.707509566326531 0.980291247367859
0.708506058673469 0.980195224285126
0.709502551020408 0.975069761276245
0.710499043367347 0.97561252117157
0.711495535714286 0.976737439632416
0.712492028061224 0.979378163814545
0.713488520408163 0.98198801279068
0.714485012755102 0.98280256986618
0.715481505102041 0.986664056777954
0.71647799744898 0.980904042720795
0.717474489795918 0.980620443820953
0.718470982142857 0.980136752128601
0.719467474489796 0.974778652191162
0.720463966836735 0.974146008491516
0.721460459183674 0.975786149501801
0.722456951530612 0.975414097309113
0.723453443877551 0.981387078762054
0.72444993622449 0.985268294811249
0.725446428571429 0.984927892684937
0.726442920918367 0.985053956508636
0.727439413265306 0.982653558254242
0.728435905612245 0.982530057430267
0.729432397959184 0.983051419258118
0.730428890306122 0.984185993671417
0.731425382653061 0.986447095870972
0.732421875 0.988868713378906
0.733418367346939 0.990056157112122
0.734414859693878 0.98819375038147
0.735411352040816 0.987704038619995
0.736407844387755 0.986752510070801
0.737404336734694 0.985430598258972
0.738400829081633 0.986313045024872
0.739397321428571 0.988273739814758
0.74039381377551 0.99137806892395
0.741390306122449 0.989966750144958
0.742386798469388 0.990614771842957
0.743383290816326 0.990611135959625
0.744379783163265 0.989751815795898
0.745376275510204 0.989070534706116
0.746372767857143 0.990701794624329
0.747369260204082 0.990322291851044
0.74836575255102 0.990881562232971
0.749362244897959 0.989196538925171
0.750358737244898 0.989180624485016
0.751355229591837 0.990304291248322
0.752351721938776 0.989045798778534
0.753348214285714 0.990606665611267
0.754344706632653 0.989772260189056
0.755341198979592 0.98985344171524
0.756337691326531 0.988359570503235
0.757334183673469 0.989040017127991
0.758330676020408 0.990977764129639
0.759327168367347 0.992217779159546
0.760323660714286 0.991346657276154
0.761320153061224 0.989655613899231
0.762316645408163 0.989035785198212
0.763313137755102 0.987981021404266
0.764309630102041 0.988096594810486
0.76530612244898 0.989061117172241
0.766302614795918 0.989666104316711
0.767299107142857 0.986036956310272
0.768295599489796 0.987016618251801
0.769292091836735 0.986180603504181
0.770288584183674 0.988348305225372
0.771285076530612 0.987620174884796
0.772281568877551 0.987415254116058
0.77327806122449 0.986235797405243
0.774274553571429 0.98261559009552
0.775271045918367 0.982658743858337
0.776267538265306 0.983879208564758
0.777264030612245 0.98342090845108
0.778260522959184 0.98632949590683
0.779257015306122 0.985016703605652
0.780253507653061 0.987031280994415
0.78125 0.984370648860931
0.782246492346939 0.984582126140594
0.783242984693878 0.986908435821533
0.784239477040816 0.987116158008575
0.785235969387755 0.986120522022247
0.786232461734694 0.98620480298996
0.787228954081633 0.985702693462372
0.788225446428571 0.987716972827911
0.78922193877551 0.986953675746918
0.790218431122449 0.986548960208893
0.791214923469388 0.986795425415039
0.792211415816326 0.989671051502228
0.793207908163265 0.989618480205536
0.794204400510204 0.990186810493469
0.795200892857143 0.990177810192108
0.796197385204082 0.990085005760193
0.79719387755102 0.991134107112885
0.798190369897959 0.988639116287231
0.799186862244898 0.989929974079132
0.800183354591837 0.990618407726288
0.801179846938776 0.990404009819031
0.802176339285714 0.987811625003815
0.803172831632653 0.989331364631653
0.804169323979592 0.987868070602417
0.805165816326531 0.986458957195282
0.806162308673469 0.988354802131653
0.807158801020408 0.98694384098053
0.808155293367347 0.988494098186493
0.809151785714286 0.98944365978241
0.810148278061224 0.990392565727234
0.811144770408163 0.989190340042114
0.812141262755102 0.990519881248474
0.813137755102041 0.987301111221313
0.81413424744898 0.987563669681549
0.815130739795918 0.98762834072113
0.816127232142857 0.987434327602386
0.817123724489796 0.987348794937134
0.818120216836735 0.987806260585785
0.819116709183674 0.988539636135101
0.820113201530612 0.988497376441956
0.821109693877551 0.988803565502167
0.82210618622449 0.98791378736496
0.823102678571429 0.99039089679718
0.824099170918367 0.990320265293121
0.825095663265306 0.988705575466156
0.826092155612245 0.988766014575958
0.827088647959184 0.987865269184113
0.828085140306122 0.988037467002869
0.829081632653061 0.988551497459412
0.830078125 0.985774993896484
0.831074617346939 0.985340058803558
0.832071109693878 0.986924886703491
0.833067602040816 0.988453447818756
0.834064094387755 0.989261984825134
0.835060586734694 0.987958908081055
0.836057079081633 0.98831707239151
0.837053571428571 0.988900780677795
0.83805006377551 0.987922966480255
0.839046556122449 0.990248143672943
0.840043048469388 0.989549398422241
0.841039540816326 0.990021526813507
0.842036033163265 0.988078653812408
0.843032525510204 0.988554298877716
0.844029017857143 0.988486170768738
0.845025510204082 0.989578306674957
0.84602200255102 0.991435706615448
0.847018494897959 0.991672098636627
0.848014987244898 0.988944947719574
0.849011479591837 0.99067759513855
0.850007971938776 0.991188645362854
0.851004464285714 0.991053760051727
0.852000956632653 0.989095509052277
0.852997448979592 0.987629950046539
0.853993941326531 0.988689839839935
0.854990433673469 0.988936245441437
0.855986926020408 0.990100681781769
0.856983418367347 0.989754736423492
0.857979910714286 0.989456951618195
0.858976403061224 0.991362273693085
0.859972895408163 0.992132604122162
0.860969387755102 0.990846693515778
0.861965880102041 0.99247533082962
0.86296237244898 0.992036819458008
0.863958864795918 0.993630349636078
0.864955357142857 0.993962585926056
0.865951849489796 0.994104444980621
0.866948341836735 0.993566811084747
0.867944834183674 0.993617296218872
0.868941326530612 0.992779910564423
0.869937818877551 0.992997527122498
0.87093431122449 0.993432998657227
0.871930803571429 0.992750883102417
0.872927295918367 0.99390572309494
0.873923788265306 0.991656899452209
0.874920280612245 0.992540299892426
0.875916772959184 0.993180394172668
0.876913265306122 0.992515027523041
0.877909757653061 0.99271434545517
0.87890625 0.992432236671448
0.879902742346939 0.992735266685486
0.880899234693878 0.993282198905945
0.881895727040816 0.993233978748322
0.882892219387755 0.99245423078537
0.883888711734694 0.993081748485565
0.884885204081633 0.992825031280518
0.885881696428571 0.993088185787201
0.88687818877551 0.992837011814117
0.887874681122449 0.992320239543915
0.888871173469388 0.992664217948914
0.889867665816326 0.993482053279877
0.890864158163265 0.992798447608948
0.891860650510204 0.993046939373016
0.892857142857143 0.994455754756927
0.893853635204082 0.994044482707977
0.89485012755102 0.994275629520416
0.895846619897959 0.995062530040741
0.896843112244898 0.994744300842285
0.897839604591837 0.994728147983551
0.898836096938776 0.995282471179962
0.899832589285714 0.993835866451263
0.900829081632653 0.994523644447327
0.901825573979592 0.993543863296509
0.902822066326531 0.993969798088074
0.903818558673469 0.995175838470459
0.904815051020408 0.995003521442413
0.905811543367347 0.994793117046356
0.906808035714286 0.996128678321838
0.907804528061224 0.994719505310059
0.908801020408163 0.996546566486359
0.909797512755102 0.99583899974823
0.910794005102041 0.996347844600677
0.91179049744898 0.995475232601166
0.912786989795918 0.995504915714264
0.913783482142857 0.99656480550766
0.914779974489796 0.9952392578125
0.915776466836735 0.99545431137085
0.916772959183674 0.996985733509064
0.917769451530612 0.997313559055328
0.918765943877551 0.995713233947754
0.91976243622449 0.99655544757843
0.920758928571429 0.997059881687164
0.921755420918367 0.996322631835938
0.922751913265306 0.995734870433807
0.923748405612245 0.995563149452209
0.924744897959184 0.995229244232178
0.925741390306122 0.992584407329559
0.926737882653061 0.994710087776184
0.927734375 0.994922578334808
0.928730867346939 0.996202766895294
0.929727359693878 0.995101153850555
0.930723852040816 0.994364142417908
0.931720344387755 0.994071424007416
0.932716836734694 0.995404839515686
0.933713329081633 0.994547784328461
0.934709821428571 0.995094895362854
0.93570631377551 0.994392454624176
0.936702806122449 0.994117140769958
0.937699298469388 0.99335128068924
0.938695790816326 0.994879603385925
0.939692283163265 0.994213163852692
0.940688775510204 0.993233501911163
0.941685267857143 0.993109107017517
0.942681760204082 0.99233078956604
0.94367825255102 0.993295133113861
0.944674744897959 0.992878019809723
0.945671237244898 0.993010938167572
0.946667729591837 0.992456912994385
0.947664221938776 0.991489946842194
0.948660714285714 0.989919662475586
0.949657206632653 0.989657342433929
0.950653698979592 0.989616870880127
0.951650191326531 0.989642560482025
0.952646683673469 0.984806597232819
0.953643176020408 0.987233638763428
0.954639668367347 0.982794582843781
0.955636160714286 0.982314229011536
0.956632653061224 0.98209023475647
0.957629145408163 0.981153666973114
0.958625637755102 0.972054839134216
0.959622130102041 0.972718179225922
0.96061862244898 0.968703269958496
0.961615114795918 0.968549013137817
0.962611607142857 0.973852217197418
0.963608099489796 0.971145808696747
0.964604591836735 0.964726090431213
0.965601084183674 0.971317946910858
0.966597576530612 0.96832287311554
0.967594068877551 0.961272835731506
0.96859056122449 0.967710793018341
0.969587053571429 0.962482094764709
0.970583545918367 0.963296353816986
0.971580038265306 0.963768362998962
0.972576530612245 0.958554089069366
0.973573022959184 0.958371222019196
0.974569515306122 0.953555703163147
0.975566007653061 0.960891425609589
0.9765625 0.954708814620972
0.977558992346939 0.946044325828552
0.978555484693878 0.947102248668671
0.979551977040816 0.945826292037964
0.980548469387755 0.948158979415894
0.981544961734694 0.943275690078735
0.982541454081633 0.948852956295013
0.983537946428571 0.947971165180206
0.98453443877551 0.936142385005951
0.985530931122449 0.928171634674072
0.986527423469388 0.940045297145844
0.987523915816326 0.928095638751984
0.988520408163265 0.928308010101318
0.989516900510204 0.920329868793488
0.990513392857143 0.917762517929077
0.991509885204082 0.914155960083008
0.99250637755102 0.912321150302887
0.993502869897959 0.888390600681305
0.994499362244898 0.906672954559326
0.995495854591837 0.907340407371521
0.996492346938776 0.8851717710495
0.997488839285714 0.857718169689178
0.998485331632653 0.818543255329132
0.999481823979592 0.854019403457642
1 0.901023089885712
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00007603_903_insertion_rise_mean_data_5683.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.5683},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0494742265904279, ymax=1.03919599676683,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0.000311855226755142
0.000996492346938776 0.000213943640119396
0.00199298469387755 9.95787559077144e-05
0.00298947704081633 3.19710925396066e-05
0.0039859693877551 8.51645236252807e-05
0.00498246173469388 0.000273682730039582
0.00597895408163265 0.000352652656147256
0.00697544642857143 0.000410945329349488
0.0079719387755102 0.000592187221627682
0.00896843112244898 0.000482753355754539
0.00996492346938775 0.000406949693569914
0.0109614158163265 0.000420281459810212
0.0119579081632653 0.000429926789365709
0.0129544005102041 0.000408298801630735
0.0139508928571429 0.00036046453169547
0.0149473852040816 0.000137383191031404
0.0159438775510204 0.000151234882650897
0.0169403698979592 0.000164320706971921
0.017936862244898 0.000199335467186756
0.0189333545918367 0.000123146310215816
0.0199298469387755 5.42185262020212e-05
0.0209263392857143 0.000122247904073447
0.0219228316326531 7.76588203734718e-05
0.0229193239795918 0.000111972585727926
0.0239158163265306 7.26567886886187e-05
0.0249123086734694 0.00013096776092425
0.0259088010204082 0.000108254876977298
0.0269052933673469 0.000129056395962834
0.0279017857142857 0.000135245834826492
0.0288982780612245 0.00012962642358616
0.0298947704081633 0.00012221849465277
0.030891262755102 0.000110912005766295
0.0318877551020408 9.25376589293592e-05
0.0328842474489796 7.45177530916408e-05
0.0338807397959184 8.74003453645855e-05
0.0348772321428571 7.86398741183802e-05
0.0358737244897959 9.45396968745627e-05
0.0368702168367347 0.000116166920633987
0.0378667091836735 0.000105125247500837
0.0388632015306122 0.000100480508990586
0.039859693877551 0.000126619663205929
0.0408561862244898 7.55152577767149e-05
0.0418526785714286 5.63185712962877e-05
0.0428491709183673 7.32945263735019e-05
0.0438456632653061 7.60488037485629e-05
0.0448421556122449 4.93397565151099e-05
0.0458386479591837 7.38306262064725e-05
0.0468351403061225 7.20861644367687e-05
0.0478316326530612 5.75325284444261e-05
0.048828125 5.83553592150565e-05
0.0498246173469388 6.1026235925965e-05
0.0508211096938775 7.92719511082396e-05
0.0518176020408163 8.23695299914107e-05
0.0528140943877551 7.23200791981071e-05
0.0538105867346939 8.89257717062719e-05
0.0548070790816327 9.51942638494074e-05
0.0558035714285714 7.74144136812538e-05
0.0568000637755102 5.1947823521914e-05
0.057796556122449 4.37249691458419e-05
0.0587930484693878 6.56377378618345e-05
0.0597895408163265 6.50426518404856e-05
0.0607860331632653 8.4327781223692e-05
0.0617825255102041 7.24447236279957e-05
0.0627790178571429 8.32354417070746e-05
0.0637755102040816 9.53645503614098e-05
0.0647720025510204 7.94905208749697e-05
0.0657684948979592 0.000111853201815393
0.066764987244898 9.10030430532061e-05
0.0677614795918367 9.18939476832747e-05
0.0687579719387755 7.30706087779254e-05
0.0697544642857143 8.09341509011574e-05
0.0707509566326531 7.21290925866924e-05
0.0717474489795918 6.95702692610212e-05
0.0727439413265306 5.3074661991559e-05
0.0737404336734694 5.8340941905044e-05
0.0747369260204082 4.30164509452879e-05
0.0757334183673469 6.28181878710166e-05
0.0767299107142857 7.49082901165821e-05
0.0777264030612245 6.27219487796538e-05
0.0787228954081633 8.44608148327097e-05
0.079719387755102 8.09863340691663e-05
0.0807158801020408 4.39136056229472e-05
0.0817123724489796 2.91231590381358e-05
0.0827088647959184 3.07665250147693e-05
0.0837053571428571 1.56572605192196e-05
0.0847018494897959 2.3215559849632e-05
0.0856983418367347 6.26800319878384e-05
0.0866948341836735 8.85198169271462e-05
0.0876913265306122 4.51671257906128e-05
0.088687818877551 7.3368544690311e-05
0.0896843112244898 3.81872087018564e-05
0.0906808035714286 4.27782906626817e-05
0.0916772959183673 2.7162936021341e-05
0.0926737882653061 4.74839289381634e-05
0.0936702806122449 3.33465031872038e-05
0.0946667729591837 3.06061047012918e-05
0.0956632653061224 5.13918421347626e-05
0.0966597576530612 4.78663423564285e-05
0.09765625 5.11908001499251e-05
0.0986527423469388 3.27153065882158e-05
0.0996492346938776 3.99049313273281e-05
0.100645727040816 2.68048770522e-05
0.101642219387755 4.34299290645868e-05
0.102638711734694 4.16238253819756e-05
0.103635204081633 3.95225251850206e-05
0.104631696428571 3.41541963280179e-05
0.10562818877551 3.27889902109746e-05
0.106624681122449 4.48140053777024e-05
0.107621173469388 4.06255821872037e-05
0.108617665816327 4.50005391030572e-05
0.109614158163265 2.35232291743159e-05
0.110610650510204 4.20198557549156e-05
0.111607142857143 4.62275274912827e-05
0.112603635204082 2.76833416137379e-05
0.11360012755102 2.88509345409693e-05
0.114596619897959 2.98886789096287e-05
0.115593112244898 4.77448666060809e-05
0.116589604591837 4.716884723166e-05
0.117586096938776 4.50491752417292e-05
0.118582589285714 3.51103008142672e-05
0.119579081632653 3.52966781065334e-05
0.120575573979592 3.0362871257239e-05
0.121572066326531 3.27481648128014e-05
0.122568558673469 3.94167145714164e-05
0.123565051020408 3.8006324757589e-05
0.124561543367347 5.20963694725651e-05
0.125558035714286 4.40210787928663e-05
0.126554528061224 3.00686060654698e-05
0.127551020408163 4.81347524328157e-05
0.128547512755102 3.42239000019617e-05
0.129544005102041 3.50430818798486e-05
0.13054049744898 3.30043876601849e-05
0.131536989795918 2.73455589194782e-05
0.132533482142857 4.3460833694553e-05
0.133529974489796 3.32331728714053e-05
0.134526466836735 3.11717958538793e-05
0.135522959183673 2.77033304882934e-05
0.136519451530612 2.5005079805851e-05
0.137515943877551 1.9963752492913e-05
0.13851243622449 3.00993233395275e-05
0.139508928571429 2.65018479694845e-05
0.140505420918367 2.4344792109332e-05
0.141501913265306 2.06762142624939e-05
0.142498405612245 2.39748551393859e-05
0.143494897959184 2.7351201424608e-05
0.144491390306122 1.87551850103773e-05
0.145487882653061 1.32689465317526e-05
0.146484375 1.49665793287568e-05
0.147480867346939 1.89813763427082e-05
0.148477359693878 1.54260978888487e-05
0.149473852040816 1.07835621747654e-05
0.150470344387755 1.10204273369163e-05
0.151466836734694 2.18257446249481e-05
0.152463329081633 1.97380832105409e-05
0.153459821428571 1.96369674085872e-05
0.15445631377551 1.84215386980213e-05
0.155452806122449 2.26527645281749e-05
0.156449298469388 2.1447292965604e-05
0.157445790816327 2.15283307625214e-05
0.158442283163265 3.5116754588671e-05
0.159438775510204 4.579460437526e-05
0.160435267857143 3.25994333252311e-05
0.161431760204082 2.93970788334263e-05
0.16242825255102 2.71121298283106e-05
0.163424744897959 1.91082835954148e-05
0.164421237244898 3.87731888622511e-05
0.165417729591837 3.6352012102725e-05
0.166414221938776 3.8206169847399e-05
0.167410714285714 3.37943274644203e-05
0.168407206632653 3.96718060073908e-05
0.169403698979592 3.87633554055355e-05
0.170400191326531 2.28128028538777e-05
0.171396683673469 1.93315918295411e-05
0.172393176020408 3.43811261700466e-05
0.173389668367347 2.76985520031303e-05
0.174386160714286 2.60417727986351e-05
0.175382653061224 3.6153393011773e-05
0.176379145408163 6.20124119450338e-05
0.177375637755102 4.70096601929981e-05
0.178372130102041 6.15688404650427e-05
0.17936862244898 8.60495056258515e-05
0.180365114795918 0.000100103789009154
0.181361607142857 8.50383949000388e-05
0.182358099489796 6.18350095464848e-05
0.183354591836735 8.29770579002798e-05
0.184351084183673 8.27558251330629e-05
0.185347576530612 0.000122277982882224
0.186344068877551 0.000233688377193175
0.18734056122449 0.000290665193460882
0.188337053571429 0.000319723214488477
0.189333545918367 0.000319978746119887
0.190330038265306 0.000280224252492189
0.191326530612245 0.000378303666366264
0.192323022959184 0.000340281170792878
0.193319515306122 0.000339186401106417
0.194316007653061 0.000348372297594324
0.1953125 0.000813671387732029
0.196308992346939 0.000559511769097298
0.197305484693878 0.000477530091302469
0.198301977040816 0.000535760598722845
0.199298469387755 0.000455820641946048
0.200294961734694 0.000402126519475132
0.201291454081633 0.000447792030172423
0.202287946428571 0.000492296472657472
0.20328443877551 0.000833024911116809
0.204280931122449 0.00116806302685291
0.205277423469388 0.00155751500278711
0.206273915816327 0.00154377042781562
0.207270408163265 0.00140170427039266
0.208266900510204 0.00170144310686737
0.209263392857143 0.00127148220781237
0.210259885204082 0.00180315307807177
0.21125637755102 0.00206016516312957
0.212252869897959 0.00172256317455322
0.213249362244898 0.00237771961838007
0.214245854591837 0.00398979149758816
0.215242346938776 0.00431650038808584
0.216238839285714 0.00438483385369182
0.217235331632653 0.00757434964179993
0.218231823979592 0.0046617710031569
0.219228316326531 0.00407540472224355
0.220224808673469 0.00462336046621203
0.221221301020408 0.00431494973599911
0.222217793367347 0.00618143798783422
0.223214285714286 0.00624255556613207
0.224210778061224 0.00703575648367405
0.225207270408163 0.0120154181495309
0.226203762755102 0.00809825491160154
0.227200255102041 0.00719529064372182
0.22819674744898 0.00848234910517931
0.229193239795918 0.0133341681212187
0.230189732142857 0.00907403696328402
0.231186224489796 0.0102548012509942
0.232182716836735 0.0120989186689258
0.233179209183673 0.0190072804689407
0.234175701530612 0.0194192416965961
0.235172193877551 0.0143417157232761
0.23616868622449 0.0200079996138811
0.237165178571429 0.0190311502665281
0.238161670918367 0.0178208164870739
0.239158163265306 0.0200055427849293
0.240154655612245 0.0244822613894939
0.241151147959184 0.0196211989969015
0.242147640306122 0.0188255198299885
0.243144132653061 0.0204047821462154
0.244140625 0.0202528089284897
0.245137117346939 0.0181751791387796
0.246133609693878 0.0181882455945015
0.247130102040816 0.0206654388457537
0.248126594387755 0.0193772278726101
0.249123086734694 0.0245862789452076
0.250119579081633 0.0124009707942605
0.251116071428571 0.0177178680896759
0.25211256377551 0.0167687889188528
0.253109056122449 0.0157163888216019
0.254105548469388 0.0224148668348789
0.255102040816327 0.0189898610115051
0.256098533163265 0.0163311120122671
0.257095025510204 0.0183927081525326
0.258091517857143 0.0192237328737974
0.259088010204082 0.0175929348915815
0.26008450255102 0.0133817354217172
0.261080994897959 0.0263796783983707
0.262077487244898 0.0203370321542025
0.263073979591837 0.0268885139375925
0.264070471938776 0.0236155539751053
0.265066964285714 0.0223310366272926
0.266063456632653 0.0285305120050907
0.267059948979592 0.0359708815813065
0.268056441326531 0.0296859908849001
0.269052933673469 0.0327304825186729
0.270049426020408 0.0270972568541765
0.271045918367347 0.0328222997486591
0.272042410714286 0.029537046328187
0.273038903061224 0.0441074222326279
0.274035395408163 0.0403625331819057
0.275031887755102 0.0635903626680374
0.276028380102041 0.0503222830593586
0.27702487244898 0.0624858736991882
0.278021364795918 0.0513457767665386
0.279017857142857 0.0809291154146194
0.280014349489796 0.0748474299907684
0.281010841836735 0.108877703547478
0.282007334183673 0.123364076018333
0.283003826530612 0.086591549217701
0.284000318877551 0.0908005684614182
0.28499681122449 0.0990095138549805
0.285993303571429 0.111456789076328
0.286989795918367 0.10654129087925
0.287986288265306 0.0699161812663078
0.288982780612245 0.0750067532062531
0.289979272959184 0.0974712520837784
0.290975765306122 0.129232749342918
0.291972257653061 0.0972937345504761
0.29296875 0.0906040519475937
0.293965242346939 0.0647618994116783
0.294961734693878 0.0988848507404327
0.295958227040816 0.111638687551022
0.296954719387755 0.110906325280666
0.297951211734694 0.140191659331322
0.298947704081633 0.0905741900205612
0.299944196428571 0.15098674595356
0.30094068877551 0.137884482741356
0.301937181122449 0.153451979160309
0.302933673469388 0.132591679692268
0.303930165816327 0.135208457708359
0.304926658163265 0.125508144497871
0.305923150510204 0.114249348640442
0.306919642857143 0.127538502216339
0.307916135204082 0.132823288440704
0.30891262755102 0.133036956191063
0.309909119897959 0.0894855856895447
0.310905612244898 0.132442578673363
0.311902104591837 0.120592936873436
0.312898596938776 0.130250453948975
0.313895089285714 0.184190362691879
0.314891581632653 0.169025257229805
0.315888073979592 0.2052953094244
0.316884566326531 0.207658901810646
0.317881058673469 0.298202008008957
0.318877551020408 0.303882479667664
0.319874043367347 0.259513080120087
0.320870535714286 0.178722336888313
0.321867028061224 0.162844657897949
0.322863520408163 0.140672758221626
0.323860012755102 0.223728090524673
0.324856505102041 0.24385692179203
0.32585299744898 0.291257917881012
0.326849489795918 0.198783278465271
0.327845982142857 0.159400925040245
0.328842474489796 0.18938884139061
0.329838966836735 0.16291469335556
0.330835459183673 0.190540716052055
0.331831951530612 0.202080905437469
0.332828443877551 0.264709740877151
0.33382493622449 0.331299513578415
0.334821428571429 0.22244268655777
0.335817920918367 0.261484712362289
0.336814413265306 0.321214348077774
0.337810905612245 0.280630826950073
0.338807397959184 0.219732448458672
0.339803890306122 0.215382158756256
0.340800382653061 0.240820378065109
0.341796875 0.203267842531204
0.342793367346939 0.258025199174881
0.343789859693878 0.376739293336868
0.344786352040816 0.265638470649719
0.345782844387755 0.339730769395828
0.346779336734694 0.394713819026947
0.347775829081633 0.390916228294373
0.348772321428571 0.450169950723648
0.34976881377551 0.410318613052368
0.350765306122449 0.414189487695694
0.351761798469388 0.382554411888123
0.352758290816327 0.289584904909134
0.353754783163265 0.287228852510452
0.354751275510204 0.318020552396774
0.355747767857143 0.303378403186798
0.356744260204082 0.241614937782288
0.35774075255102 0.218871235847473
0.358737244897959 0.268212616443634
0.359733737244898 0.357256054878235
0.360730229591837 0.354915499687195
0.361726721938776 0.341704994440079
0.362723214285714 0.380251705646515
0.363719706632653 0.299362748861313
0.364716198979592 0.352208375930786
0.365712691326531 0.301211148500443
0.366709183673469 0.463362634181976
0.367705676020408 0.544874131679535
0.368702168367347 0.4313685297966
0.369698660714286 0.453073799610138
0.370695153061224 0.41237661242485
0.371691645408163 0.467054754495621
0.372688137755102 0.468094795942307
0.373684630102041 0.442851722240448
0.37468112244898 0.315634489059448
0.375677614795918 0.368694424629211
0.376674107142857 0.297244220972061
0.377670599489796 0.26192045211792
0.378667091836735 0.307283043861389
0.379663584183673 0.327855914831161
0.380660076530612 0.379421055316925
0.381656568877551 0.374768525362015
0.38265306122449 0.419795870780945
0.383649553571429 0.429839432239532
0.384646045918367 0.346383363008499
0.385642538265306 0.243493273854256
0.386639030612245 0.403231710195541
0.387635522959184 0.416683405637741
0.388632015306122 0.37742868065834
0.389628507653061 0.358837336301804
0.390625 0.40428814291954
0.391621492346939 0.441890448331833
0.392617984693878 0.405118018388748
0.393614477040816 0.479511082172394
0.394610969387755 0.381063401699066
0.395607461734694 0.496607005596161
0.396603954081633 0.541282594203949
0.397600446428571 0.496875137090683
0.39859693877551 0.473380923271179
0.399593431122449 0.381442815065384
0.400589923469388 0.388391882181168
0.401586415816327 0.41445854306221
0.402582908163265 0.393827617168427
0.403579400510204 0.479194581508636
0.404575892857143 0.446183383464813
0.405572385204082 0.350429743528366
0.40656887755102 0.403803765773773
0.407565369897959 0.343416482210159
0.408561862244898 0.358309417963028
0.409558354591837 0.310070723295212
0.410554846938776 0.429949134588242
0.411551339285714 0.467414766550064
0.412547831632653 0.476152658462524
0.413544323979592 0.44030573964119
0.414540816326531 0.433943599462509
0.415537308673469 0.393506944179535
0.416533801020408 0.323097139596939
0.417530293367347 0.330493837594986
0.418526785714286 0.353128999471664
0.419523278061224 0.356878280639648
0.420519770408163 0.454204857349396
0.421516262755102 0.440273851156235
0.422512755102041 0.377596020698547
0.42350924744898 0.359892636537552
0.424505739795918 0.406553089618683
0.425502232142857 0.31822258234024
0.426498724489796 0.30420446395874
0.427495216836735 0.461366236209869
0.428491709183673 0.478123605251312
0.429488201530612 0.492306262254715
0.430484693877551 0.518621921539307
0.43148118622449 0.582399427890778
0.432477678571429 0.608430802822113
0.433474170918367 0.603088080883026
0.434470663265306 0.639219522476196
0.435467155612245 0.548377215862274
0.436463647959184 0.457966446876526
0.437460140306122 0.53471440076828
0.438456632653061 0.538614571094513
0.439453125 0.484516233205795
0.440449617346939 0.56516832113266
0.441446109693878 0.581709802150726
0.442442602040816 0.587638020515442
0.443439094387755 0.592731177806854
0.444435586734694 0.556283950805664
0.445432079081633 0.616413354873657
0.446428571428571 0.628109395503998
0.44742506377551 0.542156755924225
0.448421556122449 0.510678291320801
0.449418048469388 0.61646956205368
0.450414540816327 0.56750351190567
0.451411033163265 0.606690049171448
0.452407525510204 0.629577219486237
0.453404017857143 0.648832380771637
0.454400510204082 0.605485796928406
0.45539700255102 0.628656983375549
0.456393494897959 0.663414061069489
0.457389987244898 0.697344601154327
0.458386479591837 0.733246743679047
0.459382971938776 0.823644876480103
0.460379464285714 0.812918066978455
0.461375956632653 0.805394649505615
0.462372448979592 0.775289833545685
0.463368941326531 0.810512661933899
0.464365433673469 0.808659315109253
0.465361926020408 0.781709492206573
0.466358418367347 0.821461081504822
0.467354910714286 0.817025244235992
0.468351403061224 0.709615349769592
0.469347895408163 0.770355761051178
0.470344387755102 0.763915359973907
0.471340880102041 0.719020664691925
0.47233737244898 0.732820391654968
0.473333864795918 0.759694933891296
0.474330357142857 0.798715531826019
0.475326849489796 0.800611436367035
0.476323341836735 0.844133257865906
0.477319834183673 0.869260132312775
0.478316326530612 0.84035462141037
0.479312818877551 0.851143836975098
0.48030931122449 0.7923224568367
0.481305803571429 0.815068066120148
0.482302295918367 0.800469636917114
0.483298788265306 0.839986324310303
0.484295280612245 0.855838656425476
0.485291772959184 0.878275334835052
0.486288265306122 0.859588742256165
0.487284757653061 0.875951826572418
0.48828125 0.873871028423309
0.489277742346939 0.846220731735229
0.490274234693878 0.834687769412994
0.491270727040816 0.849135518074036
0.492267219387755 0.863630294799805
0.493263711734694 0.866677343845367
0.494260204081633 0.860838890075684
0.495256696428571 0.857189118862152
0.49625318877551 0.839312493801117
0.497249681122449 0.846961975097656
0.498246173469388 0.848259687423706
0.499242665816327 0.856361150741577
0.500239158163265 0.815785229206085
0.501235650510204 0.835500478744507
0.502232142857143 0.841086089611053
0.503228635204082 0.867233276367188
0.50422512755102 0.839919745922089
0.505221619897959 0.866009533405304
0.506218112244898 0.836700022220612
0.507214604591837 0.808247685432434
0.508211096938776 0.836005091667175
0.509207589285714 0.887812256813049
0.510204081632653 0.889102280139923
0.511200573979592 0.873198568820953
0.512197066326531 0.894938707351685
0.513193558673469 0.892271161079407
0.514190051020408 0.836981117725372
0.515186543367347 0.817800939083099
0.516183035714286 0.839323043823242
0.517179528061224 0.896760046482086
0.518176020408163 0.893117725849152
0.519172512755102 0.87307733297348
0.520169005102041 0.889804780483246
0.52116549744898 0.906265199184418
0.522161989795918 0.913843512535095
0.523158482142857 0.902136564254761
0.524154974489796 0.895530998706818
0.525151466836735 0.86274528503418
0.526147959183674 0.893510222434998
0.527144451530612 0.880635440349579
0.528140943877551 0.88753205537796
0.52913743622449 0.893885254859924
0.530133928571429 0.881269514560699
0.531130420918367 0.903968811035156
0.532126913265306 0.895628035068512
0.533123405612245 0.920829355716705
0.534119897959184 0.920096099376678
0.535116390306122 0.922906577587128
0.536112882653061 0.912898123264313
0.537109375 0.930094003677368
0.538105867346939 0.924511849880219
0.539102359693878 0.941608548164368
0.540098852040816 0.926581144332886
0.541095344387755 0.942753970623016
0.542091836734694 0.943163216114044
0.543088329081633 0.944738686084747
0.544084821428571 0.917745351791382
0.54508131377551 0.893450260162354
0.546077806122449 0.867425799369812
0.547074298469388 0.895611703395844
0.548070790816326 0.891786098480225
0.549067283163265 0.913665115833282
0.550063775510204 0.924613416194916
0.551060267857143 0.940859496593475
0.552056760204082 0.921688139438629
0.55305325255102 0.928204655647278
0.554049744897959 0.927184164524078
0.555046237244898 0.933693945407867
0.556042729591837 0.908693730831146
0.557039221938776 0.934680104255676
0.558035714285714 0.917054533958435
0.559032206632653 0.912745535373688
0.560028698979592 0.925134778022766
0.561025191326531 0.903800189495087
0.562021683673469 0.918242216110229
0.563018176020408 0.932705104351044
0.564014668367347 0.947523653507233
0.565011160714286 0.937447369098663
0.566007653061224 0.942676961421967
0.567004145408163 0.938734352588654
0.568000637755102 0.954432427883148
0.568997130102041 0.952483296394348
0.56999362244898 0.954121351242065
0.570990114795918 0.959627211093903
0.571986607142857 0.953177154064178
0.572983099489796 0.94357442855835
0.573979591836735 0.951004147529602
0.574976084183674 0.948659181594849
0.575972576530612 0.960551738739014
0.576969068877551 0.952404916286469
0.57796556122449 0.962379932403564
0.578962053571429 0.964134991168976
0.579958545918367 0.956885576248169
0.580955038265306 0.959253430366516
0.581951530612245 0.960935473442078
0.582948022959184 0.956444144248962
0.583944515306122 0.940428197383881
0.584941007653061 0.901118993759155
0.5859375 0.93192195892334
0.586933992346939 0.947974681854248
0.587930484693878 0.924710631370544
0.588926977040816 0.929422497749329
0.589923469387755 0.932617902755737
0.590919961734694 0.945696175098419
0.591916454081633 0.928331136703491
0.592912946428571 0.946680188179016
0.59390943877551 0.936093091964722
0.594905931122449 0.925057351589203
0.595902423469388 0.932049870491028
0.596898915816326 0.93110191822052
0.597895408163265 0.927698731422424
0.598891900510204 0.953782200813293
0.599888392857143 0.947762608528137
0.600884885204082 0.938440084457397
0.60188137755102 0.932941854000092
0.602877869897959 0.91622120141983
0.603874362244898 0.911134541034698
0.604870854591837 0.913133442401886
0.605867346938776 0.951281309127808
0.606863839285714 0.960513174533844
0.607860331632653 0.958184659481049
0.608856823979592 0.940048158168793
0.609853316326531 0.926161110401154
0.610849808673469 0.895041644573212
0.611846301020408 0.915913701057434
0.612842793367347 0.929577231407166
0.613839285714286 0.94438898563385
0.614835778061224 0.94161468744278
0.615832270408163 0.937796533107758
0.616828762755102 0.931145310401917
0.617825255102041 0.896382093429565
0.61882174744898 0.922021508216858
0.619818239795918 0.905816376209259
0.620814732142857 0.922278821468353
0.621811224489796 0.895368695259094
0.622807716836735 0.909500539302826
0.623804209183674 0.905931115150452
0.624800701530612 0.944595396518707
0.625797193877551 0.94423770904541
0.62679368622449 0.954066395759583
0.627790178571429 0.947241425514221
0.628786670918367 0.932612955570221
0.629783163265306 0.938519895076752
0.630779655612245 0.933121681213379
0.631776147959184 0.931205570697784
0.632772640306122 0.948976755142212
0.633769132653061 0.958198606967926
0.634765625 0.946707546710968
0.635762117346939 0.951825678348541
0.636758609693878 0.946004092693329
0.637755102040816 0.959434330463409
0.638751594387755 0.95448112487793
0.639748086734694 0.951658070087433
0.640744579081633 0.949498236179352
0.641741071428571 0.952119529247284
0.64273756377551 0.931883573532104
0.643734056122449 0.946553945541382
0.644730548469388 0.956315875053406
0.645727040816326 0.956273376941681
0.646723533163265 0.943200051784515
0.647720025510204 0.946873307228088
0.648716517857143 0.950380861759186
0.649713010204082 0.948456704616547
0.65070950255102 0.946589410305023
0.651705994897959 0.947753429412842
0.652702487244898 0.94352126121521
0.653698979591837 0.935683846473694
0.654695471938776 0.947726011276245
0.655691964285714 0.882686078548431
0.656688456632653 0.936490893363953
0.657684948979592 0.936206519603729
0.658681441326531 0.931855320930481
0.659677933673469 0.938530921936035
0.660674426020408 0.947280883789062
0.661670918367347 0.957347273826599
0.662667410714286 0.961350917816162
0.663663903061224 0.954518258571625
0.664660395408163 0.951365351676941
0.665656887755102 0.952312231063843
0.666653380102041 0.952691197395325
0.66764987244898 0.962246358394623
0.668646364795918 0.933671057224274
0.669642857142857 0.924280822277069
0.670639349489796 0.921107411384583
0.671635841836735 0.889305889606476
0.672632334183674 0.879233598709106
0.673628826530612 0.875262320041656
0.674625318877551 0.870956420898438
0.67562181122449 0.897243082523346
0.676618303571429 0.934679567813873
0.677614795918367 0.944913148880005
0.678611288265306 0.953771352767944
0.679607780612245 0.952870965003967
0.680604272959184 0.927282571792603
0.681600765306122 0.914118528366089
0.682597257653061 0.906182169914246
0.68359375 0.918101608753204
0.684590242346939 0.920758903026581
0.685586734693878 0.926359951496124
0.686583227040816 0.932412326335907
0.687579719387755 0.929912328720093
0.688576211734694 0.932554960250854
0.689572704081633 0.928053319454193
0.690569196428571 0.92956817150116
0.69156568877551 0.921257317066193
0.692562181122449 0.908133566379547
0.693558673469388 0.908205449581146
0.694555165816326 0.898669421672821
0.695551658163265 0.912974536418915
0.696548150510204 0.922904372215271
0.697544642857143 0.918208599090576
0.698541135204082 0.905325651168823
0.69953762755102 0.887234032154083
0.700534119897959 0.913800597190857
0.701530612244898 0.913784861564636
0.702527104591837 0.911111772060394
0.703523596938776 0.921201169490814
0.704520089285714 0.908232390880585
0.705516581632653 0.897387206554413
0.706513073979592 0.903997838497162
0.707509566326531 0.916490077972412
0.708506058673469 0.926220536231995
0.709502551020408 0.924284875392914
0.710499043367347 0.907689213752747
0.711495535714286 0.91723495721817
0.712492028061224 0.90384441614151
0.713488520408163 0.897179067134857
0.714485012755102 0.894183933734894
0.715481505102041 0.907998919487
0.71647799744898 0.88603276014328
0.717474489795918 0.910922110080719
0.718470982142857 0.909355401992798
0.719467474489796 0.8839470744133
0.720463966836735 0.895212769508362
0.721460459183674 0.896184146404266
0.722456951530612 0.893132269382477
0.723453443877551 0.919109165668488
0.72444993622449 0.916485071182251
0.725446428571429 0.889469742774963
0.726442920918367 0.887761533260345
0.727439413265306 0.897272825241089
0.728435905612245 0.896165788173676
0.729432397959184 0.898863613605499
0.730428890306122 0.898013651371002
0.731425382653061 0.900574266910553
0.732421875 0.90240216255188
0.733418367346939 0.917625784873962
0.734414859693878 0.923712074756622
0.735411352040816 0.924185395240784
0.736407844387755 0.92915278673172
0.737404336734694 0.917394757270813
0.738400829081633 0.924190163612366
0.739397321428571 0.935424089431763
0.74039381377551 0.950463235378265
0.741390306122449 0.930263161659241
0.742386798469388 0.940821588039398
0.743383290816326 0.91789984703064
0.744379783163265 0.914254546165466
0.745376275510204 0.906607687473297
0.746372767857143 0.950313568115234
0.747369260204082 0.956967413425446
0.74836575255102 0.958880543708801
0.749362244897959 0.960043966770172
0.750358737244898 0.962945222854614
0.751355229591837 0.963599860668182
0.752351721938776 0.959101319313049
0.753348214285714 0.960921883583069
0.754344706632653 0.962339341640472
0.755341198979592 0.963417947292328
0.756337691326531 0.96614408493042
0.757334183673469 0.96209704875946
0.758330676020408 0.972857892513275
0.759327168367347 0.963003814220428
0.760323660714286 0.957039177417755
0.761320153061224 0.959738731384277
0.762316645408163 0.942433595657349
0.763313137755102 0.939268171787262
0.764309630102041 0.949886500835419
0.76530612244898 0.932908952236176
0.766302614795918 0.943077862262726
0.767299107142857 0.951453626155853
0.768295599489796 0.946366548538208
0.769292091836735 0.947620332241058
0.770288584183674 0.959565937519073
0.771285076530612 0.957320392131805
0.772281568877551 0.962562739849091
0.77327806122449 0.973141491413116
0.774274553571429 0.956521451473236
0.775271045918367 0.953543901443481
0.776267538265306 0.957090556621552
0.777264030612245 0.965783715248108
0.778260522959184 0.955277919769287
0.779257015306122 0.953814744949341
0.780253507653061 0.955062925815582
0.78125 0.962490797042847
0.782246492346939 0.966344118118286
0.783242984693878 0.966615557670593
0.784239477040816 0.956636965274811
0.785235969387755 0.971398293972015
0.786232461734694 0.9682457447052
0.787228954081633 0.966787695884705
0.788225446428571 0.966323614120483
0.78922193877551 0.971647083759308
0.790218431122449 0.963841438293457
0.791214923469388 0.962745547294617
0.792211415816326 0.941879630088806
0.793207908163265 0.9643714427948
0.794204400510204 0.968611776828766
0.795200892857143 0.973800659179688
0.796197385204082 0.975621700286865
0.79719387755102 0.982701241970062
0.798190369897959 0.984838843345642
0.799186862244898 0.987437129020691
0.800183354591837 0.98680716753006
0.801179846938776 0.984710991382599
0.802176339285714 0.977643430233002
0.803172831632653 0.986200094223022
0.804169323979592 0.981639385223389
0.805165816326531 0.979516506195068
0.806162308673469 0.976163148880005
0.807158801020408 0.97092616558075
0.808155293367347 0.976759374141693
0.809151785714286 0.981842756271362
0.810148278061224 0.982154726982117
0.811144770408163 0.977269053459167
0.812141262755102 0.978738725185394
0.813137755102041 0.979147553443909
0.81413424744898 0.979343414306641
0.815130739795918 0.980273008346558
0.816127232142857 0.981823980808258
0.817123724489796 0.983523786067963
0.818120216836735 0.980899691581726
0.819116709183674 0.980201303958893
0.820113201530612 0.983910799026489
0.821109693877551 0.985431313514709
0.82210618622449 0.98257702589035
0.823102678571429 0.984016954898834
0.824099170918367 0.984754085540771
0.825095663265306 0.987842082977295
0.826092155612245 0.98915708065033
0.827088647959184 0.988965272903442
0.828085140306122 0.985161960124969
0.829081632653061 0.985952138900757
0.830078125 0.984154462814331
0.831074617346939 0.984446108341217
0.832071109693878 0.985365867614746
0.833067602040816 0.987476527690887
0.834064094387755 0.988967835903168
0.835060586734694 0.986684381961823
0.836057079081633 0.984208524227142
0.837053571428571 0.986292839050293
0.83805006377551 0.986573994159698
0.839046556122449 0.985661447048187
0.840043048469388 0.98688006401062
0.841039540816326 0.988352835178375
0.842036033163265 0.986942887306213
0.843032525510204 0.984453141689301
0.844029017857143 0.986899793148041
0.845025510204082 0.987349450588226
0.84602200255102 0.987453699111938
0.847018494897959 0.986925840377808
0.848014987244898 0.985104501247406
0.849011479591837 0.985086441040039
0.850007971938776 0.986060857772827
0.851004464285714 0.988950312137604
0.852000956632653 0.987888276576996
0.852997448979592 0.988651514053345
0.853993941326531 0.989072442054749
0.854990433673469 0.988706111907959
0.855986926020408 0.988288760185242
0.856983418367347 0.988748788833618
0.857979910714286 0.989497423171997
0.858976403061224 0.989691019058228
0.859972895408163 0.989710986614227
0.860969387755102 0.987679064273834
0.861965880102041 0.986404299736023
0.86296237244898 0.986281037330627
0.863958864795918 0.9857577085495
0.864955357142857 0.986220121383667
0.865951849489796 0.986578404903412
0.866948341836735 0.987511157989502
0.867944834183674 0.985027074813843
0.868941326530612 0.982945680618286
0.869937818877551 0.98565149307251
0.87093431122449 0.986267328262329
0.871930803571429 0.987046241760254
0.872927295918367 0.988033831119537
0.873923788265306 0.985564649105072
0.874920280612245 0.986398160457611
0.875916772959184 0.987915515899658
0.876913265306122 0.983652830123901
0.877909757653061 0.985849380493164
0.87890625 0.986112534999847
0.879902742346939 0.986111998558044
0.880899234693878 0.986452519893646
0.881895727040816 0.988193988800049
0.882892219387755 0.98740828037262
0.883888711734694 0.984370648860931
0.884885204081633 0.984312772750854
0.885881696428571 0.983902633190155
0.88687818877551 0.984333336353302
0.887874681122449 0.986507773399353
0.888871173469388 0.983313262462616
0.889867665816326 0.985454797744751
0.890864158163265 0.984965801239014
0.891860650510204 0.985640287399292
0.892857142857143 0.980320930480957
0.893853635204082 0.981879949569702
0.89485012755102 0.980435729026794
0.895846619897959 0.982022523880005
0.896843112244898 0.985751032829285
0.897839604591837 0.983419179916382
0.898836096938776 0.977766394615173
0.899832589285714 0.9789679646492
0.900829081632653 0.978631615638733
0.901825573979592 0.97855019569397
0.902822066326531 0.983906626701355
0.903818558673469 0.984250426292419
0.904815051020408 0.983349442481995
0.905811543367347 0.97880756855011
0.906808035714286 0.981196641921997
0.907804528061224 0.980979740619659
0.908801020408163 0.979686200618744
0.909797512755102 0.976426959037781
0.910794005102041 0.975405037403107
0.91179049744898 0.972075343132019
0.912786989795918 0.959681332111359
0.913783482142857 0.967524170875549
0.914779974489796 0.97288966178894
0.915776466836735 0.967232823371887
0.916772959183674 0.971579313278198
0.917769451530612 0.971090972423553
0.918765943877551 0.964183628559113
0.91976243622449 0.969241082668304
0.920758928571429 0.968576192855835
0.921755420918367 0.973929882049561
0.922751913265306 0.977396726608276
0.923748405612245 0.974627494812012
0.924744897959184 0.975130200386047
0.925741390306122 0.969713449478149
0.926737882653061 0.975743114948273
0.927734375 0.976841270923615
0.928730867346939 0.978128373622894
0.929727359693878 0.970735847949982
0.930723852040816 0.970176517963409
0.931720344387755 0.978232622146606
0.932716836734694 0.97381466627121
0.933713329081633 0.971927404403687
0.934709821428571 0.975393533706665
0.93570631377551 0.974410116672516
0.936702806122449 0.974323749542236
0.937699298469388 0.968543767929077
0.938695790816326 0.971623420715332
0.939692283163265 0.971140444278717
0.940688775510204 0.964181780815125
0.941685267857143 0.963382065296173
0.942681760204082 0.963668823242188
0.94367825255102 0.969357669353485
0.944674744897959 0.964785933494568
0.945671237244898 0.968452632427216
0.946667729591837 0.963066101074219
0.947664221938776 0.953245580196381
0.948660714285714 0.957411170005798
0.949657206632653 0.95667976140976
0.950653698979592 0.955655992031097
0.951650191326531 0.956805467605591
0.952646683673469 0.954021513462067
0.953643176020408 0.953117787837982
0.954639668367347 0.94958484172821
0.955636160714286 0.961171388626099
0.956632653061224 0.955597341060638
0.957629145408163 0.941469490528107
0.958625637755102 0.944566488265991
0.959622130102041 0.949417412281036
0.96061862244898 0.945317327976227
0.961615114795918 0.94176173210144
0.962611607142857 0.946724236011505
0.963608099489796 0.94489973783493
0.964604591836735 0.944043040275574
0.965601084183674 0.944173514842987
0.966597576530612 0.945645749568939
0.967594068877551 0.936879575252533
0.96859056122449 0.935986936092377
0.969587053571429 0.934505045413971
0.970583545918367 0.93752920627594
0.971580038265306 0.930641889572144
0.972576530612245 0.923544347286224
0.973573022959184 0.929610788822174
0.974569515306122 0.930084705352783
0.975566007653061 0.934641778469086
0.9765625 0.941386103630066
0.977558992346939 0.940103352069855
0.978555484693878 0.923168897628784
0.979551977040816 0.941044509410858
0.980548469387755 0.940277755260468
0.981544961734694 0.935588359832764
0.982541454081633 0.943716168403625
0.983537946428571 0.951141238212585
0.98453443877551 0.955725610256195
0.985530931122449 0.948623359203339
0.986527423469388 0.955171465873718
0.987523915816326 0.954016923904419
0.988520408163265 0.952474296092987
0.989516900510204 0.947275936603546
0.990513392857143 0.936504423618317
0.991509885204082 0.947579562664032
0.99250637755102 0.938388109207153
0.993502869897959 0.932325720787048
0.994499362244898 0.929891705513
0.995495854591837 0.936843812465668
0.996492346938776 0.885555803775787
0.997488839285714 0.854359805583954
0.998485331632653 0.835207462310791
0.999481823979592 0.867179155349731
1 0.901023089885712
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.85)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{\sigma}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.35\textwidth,
width=0.45\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.939178705215454
0.000996492346938776 0.938739061355591
0.00199298469387755 0.937161564826965
0.00298947704081633 0.939433038234711
0.0039859693877551 0.94242525100708
0.00498246173469388 0.943441808223724
0.00597895408163265 0.94475656747818
0.00697544642857143 0.944006204605103
0.0079719387755102 0.942140579223633
0.00896843112244898 0.942167043685913
0.00996492346938775 0.941041350364685
0.0109614158163265 0.933034181594849
0.0119579081632653 0.928475201129913
0.0129544005102041 0.91682380437851
0.0139508928571429 0.913907885551453
0.0149473852040816 0.902860105037689
0.0159438775510204 0.904858529567719
0.0169403698979592 0.895382165908813
0.017936862244898 0.895758092403412
0.0189333545918367 0.89140397310257
0.0199298469387755 0.890838384628296
0.0209263392857143 0.887324631214142
0.0219228316326531 0.898383438587189
0.0229193239795918 0.90772157907486
0.0239158163265306 0.911057472229004
0.0249123086734694 0.922309815883636
0.0259088010204082 0.918956220149994
0.0269052933673469 0.918551683425903
0.0279017857142857 0.915797889232635
0.0288982780612245 0.912835121154785
0.0298947704081633 0.901289343833923
0.030891262755102 0.905328452587128
0.0318877551020408 0.895588278770447
0.0328842474489796 0.885951697826385
0.0338807397959184 0.869814991950989
0.0348772321428571 0.87469494342804
0.0358737244897959 0.874663114547729
0.0368702168367347 0.870717406272888
0.0378667091836735 0.85890394449234
0.0388632015306122 0.840688288211823
0.039859693877551 0.858705818653107
0.0408561862244898 0.808823227882385
0.0418526785714286 0.825332880020142
0.0428491709183673 0.822394013404846
0.0438456632653061 0.81522411108017
0.0448421556122449 0.831666111946106
0.0458386479591837 0.79963356256485
0.0468351403061225 0.778643012046814
0.0478316326530612 0.784686386585236
0.048828125 0.806599199771881
0.0498246173469388 0.794826090335846
0.0508211096938775 0.782836139202118
0.0518176020408163 0.749800860881805
0.0528140943877551 0.758026540279388
0.0538105867346939 0.734475433826447
0.0548070790816327 0.697918295860291
0.0558035714285714 0.715442419052124
0.0568000637755102 0.697790682315826
0.057796556122449 0.673257529735565
0.0587930484693878 0.667604804039001
0.0597895408163265 0.673023760318756
0.0607860331632653 0.664411246776581
0.0617825255102041 0.65738570690155
0.0627790178571429 0.613707959651947
0.0637755102040816 0.613427102565765
0.0647720025510204 0.630341410636902
0.0657684948979592 0.649933815002441
0.066764987244898 0.576519727706909
0.0677614795918367 0.595511019229889
0.0687579719387755 0.594099640846252
0.0697544642857143 0.590173721313477
0.0707509566326531 0.614267110824585
0.0717474489795918 0.546811163425446
0.0727439413265306 0.544604778289795
0.0737404336734694 0.549649059772491
0.0747369260204082 0.508604645729065
0.0757334183673469 0.494224339723587
0.0767299107142857 0.493090182542801
0.0777264030612245 0.47589960694313
0.0787228954081633 0.461143493652344
0.079719387755102 0.482031375169754
0.0807158801020408 0.463928371667862
0.0817123724489796 0.531706094741821
0.0827088647959184 0.485982447862625
0.0837053571428571 0.483429491519928
0.0847018494897959 0.502417683601379
0.0856983418367347 0.518998146057129
0.0866948341836735 0.462315946817398
0.0876913265306122 0.511608302593231
0.088687818877551 0.500998437404633
0.0896843112244898 0.499854892492294
0.0906808035714286 0.429101526737213
0.0916772959183673 0.41012892127037
0.0926737882653061 0.381425321102142
0.0936702806122449 0.318699866533279
0.0946667729591837 0.308652698993683
0.0956632653061224 0.286148905754089
0.0966597576530612 0.295648038387299
0.09765625 0.352237224578857
0.0986527423469388 0.37110823392868
0.0996492346938776 0.395906835794449
0.100645727040816 0.422218054533005
0.101642219387755 0.418193131685257
0.102638711734694 0.493736386299133
0.103635204081633 0.436314642429352
0.104631696428571 0.405550122261047
0.10562818877551 0.357530802488327
0.106624681122449 0.247118145227432
0.107621173469388 0.228372603654861
0.108617665816327 0.241456419229507
0.109614158163265 0.231444075703621
0.110610650510204 0.256116509437561
0.111607142857143 0.220355525612831
0.112603635204082 0.240995615720749
0.11360012755102 0.219909444451332
0.114596619897959 0.236134439706802
0.115593112244898 0.230971172451973
0.116589604591837 0.230141714215279
0.117586096938776 0.211379900574684
0.118582589285714 0.232206165790558
0.119579081632653 0.22911573946476
0.120575573979592 0.258542865514755
0.121572066326531 0.288768112659454
0.122568558673469 0.245172694325447
0.123565051020408 0.269773840904236
0.124561543367347 0.29902708530426
0.125558035714286 0.290331274271011
0.126554528061224 0.266963690519333
0.127551020408163 0.331904500722885
0.128547512755102 0.293692499399185
0.129544005102041 0.298187732696533
0.13054049744898 0.276873528957367
0.131536989795918 0.269128710031509
0.132533482142857 0.225060388445854
0.133529974489796 0.293097168207169
0.134526466836735 0.25686240196228
0.135522959183673 0.250007182359695
0.136519451530612 0.224687129259109
0.137515943877551 0.234489515423775
0.13851243622449 0.257108330726624
0.139508928571429 0.196009084582329
0.140505420918367 0.203815385699272
0.141501913265306 0.248713254928589
0.142498405612245 0.243374913930893
0.143494897959184 0.236086905002594
0.144491390306122 0.246981397271156
0.145487882653061 0.232465535402298
0.146484375 0.203525140881538
0.147480867346939 0.209709852933884
0.148477359693878 0.201229631900787
0.149473852040816 0.206118583679199
0.150470344387755 0.169384181499481
0.151466836734694 0.149998918175697
0.152463329081633 0.162186652421951
0.153459821428571 0.169831052422523
0.15445631377551 0.162189036607742
0.155452806122449 0.147271052002907
0.156449298469388 0.164289325475693
0.157445790816327 0.146871045231819
0.158442283163265 0.13678503036499
0.159438775510204 0.169293507933617
0.160435267857143 0.159065932035446
0.161431760204082 0.156866908073425
0.16242825255102 0.16593824326992
0.163424744897959 0.165740564465523
0.164421237244898 0.146367415785789
0.165417729591837 0.126221179962158
0.166414221938776 0.116945199668407
0.167410714285714 0.124214760959148
0.168407206632653 0.143984243273735
0.169403698979592 0.135973572731018
0.170400191326531 0.124448850750923
0.171396683673469 0.113748595118523
0.172393176020408 0.125684961676598
0.173389668367347 0.124955415725708
0.174386160714286 0.128752708435059
0.175382653061224 0.118606850504875
0.176379145408163 0.109450630843639
0.177375637755102 0.120501317083836
0.178372130102041 0.105412095785141
0.17936862244898 0.12711526453495
0.180365114795918 0.120417542755604
0.181361607142857 0.107683159410954
0.182358099489796 0.100911974906921
0.183354591836735 0.0926466807723045
0.184351084183673 0.097555048763752
0.185347576530612 0.143493220210075
0.186344068877551 0.164308369159698
0.18734056122449 0.160003840923309
0.188337053571429 0.162881702184677
0.189333545918367 0.173821002244949
0.190330038265306 0.17388179898262
0.191326530612245 0.188625872135162
0.192323022959184 0.165273785591125
0.193319515306122 0.165637671947479
0.194316007653061 0.169031769037247
0.1953125 0.155905991792679
0.196308992346939 0.187988698482513
0.197305484693878 0.186358407139778
0.198301977040816 0.215898841619492
0.199298469387755 0.177334353327751
0.200294961734694 0.169512033462524
0.201291454081633 0.19898746907711
0.202287946428571 0.209114134311676
0.20328443877551 0.209324881434441
0.204280931122449 0.174558401107788
0.205277423469388 0.139998331665993
0.206273915816327 0.146953105926514
0.207270408163265 0.146667450666428
0.208266900510204 0.134032756090164
0.209263392857143 0.160525247454643
0.210259885204082 0.170015826821327
0.21125637755102 0.186933174729347
0.212252869897959 0.187546283006668
0.213249362244898 0.186264604330063
0.214245854591837 0.200992420315742
0.215242346938776 0.198697447776794
0.216238839285714 0.230773270130157
0.217235331632653 0.208022132515907
0.218231823979592 0.188764125108719
0.219228316326531 0.177044689655304
0.220224808673469 0.219165623188019
0.221221301020408 0.234872609376907
0.222217793367347 0.238460838794708
0.223214285714286 0.229647189378738
0.224210778061224 0.2222840487957
0.225207270408163 0.234346896409988
0.226203762755102 0.216936767101288
0.227200255102041 0.244896858930588
0.22819674744898 0.272014915943146
0.229193239795918 0.233370721340179
0.230189732142857 0.218271091580391
0.231186224489796 0.232758045196533
0.232182716836735 0.251634925603867
0.233179209183673 0.218806400895119
0.234175701530612 0.221657752990723
0.235172193877551 0.221569418907166
0.23616868622449 0.217143163084984
0.237165178571429 0.224613055586815
0.238161670918367 0.224079698324203
0.239158163265306 0.235663488507271
0.240154655612245 0.221819564700127
0.241151147959184 0.19283801317215
0.242147640306122 0.201234966516495
0.243144132653061 0.208514600992203
0.244140625 0.20766969025135
0.245137117346939 0.19816567003727
0.246133609693878 0.20276565849781
0.247130102040816 0.204853594303131
0.248126594387755 0.199329763650894
0.249123086734694 0.199134394526482
0.250119579081633 0.224190801382065
0.251116071428571 0.240620732307434
0.25211256377551 0.215978607535362
0.253109056122449 0.19833268225193
0.254105548469388 0.215178206562996
0.255102040816327 0.242278307676315
0.256098533163265 0.210313037037849
0.257095025510204 0.227359309792519
0.258091517857143 0.220476567745209
0.259088010204082 0.193044170737267
0.26008450255102 0.191680461168289
0.261080994897959 0.184232339262962
0.262077487244898 0.174103289842606
0.263073979591837 0.160972073674202
0.264070471938776 0.179232463240623
0.265066964285714 0.154235690832138
0.266063456632653 0.163452073931694
0.267059948979592 0.13113708794117
0.268056441326531 0.120031408965588
0.269052933673469 0.151743233203888
0.270049426020408 0.153238072991371
0.271045918367347 0.165126904845238
0.272042410714286 0.155463129281998
0.273038903061224 0.138943925499916
0.274035395408163 0.119590178132057
0.275031887755102 0.124234884977341
0.276028380102041 0.110531650483608
0.27702487244898 0.111706733703613
0.278021364795918 0.117703355848789
0.279017857142857 0.11932497471571
0.280014349489796 0.125065222382545
0.281010841836735 0.126791760325432
0.282007334183673 0.124564044177532
0.283003826530612 0.125970989465714
0.284000318877551 0.144062966108322
0.28499681122449 0.131702393293381
0.285993303571429 0.126052141189575
0.286989795918367 0.101446628570557
0.287986288265306 0.101548969745636
0.288982780612245 0.099475309252739
0.289979272959184 0.0923503711819649
0.290975765306122 0.0899599567055702
0.291972257653061 0.0814457014203072
0.29296875 0.0832879841327667
0.293965242346939 0.0672500059008598
0.294961734693878 0.0587253868579865
0.295958227040816 0.0640125125646591
0.296954719387755 0.0517805181443691
0.297951211734694 0.0712812468409538
0.298947704081633 0.0688359141349792
0.299944196428571 0.0724880322813988
0.30094068877551 0.0665413066744804
0.301937181122449 0.0653244182467461
0.302933673469388 0.0597217343747616
0.303930165816327 0.0566942393779755
0.304926658163265 0.0522018037736416
0.305923150510204 0.0495950654149055
0.306919642857143 0.047763928771019
0.307916135204082 0.0358675345778465
0.30891262755102 0.0268967319279909
0.309909119897959 0.0223037097603083
0.310905612244898 0.0305984299629927
0.311902104591837 0.0320790894329548
0.312898596938776 0.0294521916657686
0.313895089285714 0.0271195955574512
0.314891581632653 0.0234264023602009
0.315888073979592 0.0246013402938843
0.316884566326531 0.0287293735891581
0.317881058673469 0.0353864207863808
0.318877551020408 0.0341703295707703
0.319874043367347 0.0284293871372938
0.320870535714286 0.0261153448373079
0.321867028061224 0.0215735118836164
0.322863520408163 0.0251300763338804
0.323860012755102 0.024494830518961
0.324856505102041 0.0286745894700289
0.32585299744898 0.0289326533675194
0.326849489795918 0.0315571539103985
0.327845982142857 0.0336385443806648
0.328842474489796 0.0313970521092415
0.329838966836735 0.0288680400699377
0.330835459183673 0.0296999141573906
0.331831951530612 0.0277970675379038
0.332828443877551 0.0306402109563351
0.33382493622449 0.0312611907720566
0.334821428571429 0.0326288528740406
0.335817920918367 0.0399932786822319
0.336814413265306 0.0388677939772606
0.337810905612245 0.0248972568660975
0.338807397959184 0.0265938509255648
0.339803890306122 0.0307213719934225
0.340800382653061 0.0237830057740211
0.341796875 0.0247417837381363
0.342793367346939 0.0255258809775114
0.343789859693878 0.026205888018012
0.344786352040816 0.0155009115114808
0.345782844387755 0.0153852319344878
0.346779336734694 0.0183094721287489
0.347775829081633 0.0170283745974302
0.348772321428571 0.0150545416399837
0.34976881377551 0.0152626419439912
0.350765306122449 0.0158428158611059
0.351761798469388 0.0160778351128101
0.352758290816327 0.023726548999548
0.353754783163265 0.0178627204149961
0.354751275510204 0.0177248734980822
0.355747767857143 0.019887238740921
0.356744260204082 0.0193844810128212
0.35774075255102 0.0243543218821287
0.358737244897959 0.0243633426725864
0.359733737244898 0.0229212176054716
0.360730229591837 0.0236672926694155
0.361726721938776 0.027482783421874
0.362723214285714 0.0268714744597673
0.363719706632653 0.0279092155396938
0.364716198979592 0.0280307549983263
0.365712691326531 0.0263518448919058
0.366709183673469 0.0227257888764143
0.367705676020408 0.0225314144045115
0.368702168367347 0.0238988436758518
0.369698660714286 0.0243964251130819
0.370695153061224 0.0241108927875757
0.371691645408163 0.0239706374704838
0.372688137755102 0.0216291788965464
0.373684630102041 0.0206760596483946
0.37468112244898 0.0185582228004932
0.375677614795918 0.0178064499050379
0.376674107142857 0.0222636219114065
0.377670599489796 0.0209794882684946
0.378667091836735 0.026869123801589
0.379663584183673 0.029338289052248
0.380660076530612 0.0252930652350187
0.381656568877551 0.0188254304230213
0.38265306122449 0.0193814933300018
0.383649553571429 0.0180358532816172
0.384646045918367 0.0157164186239243
0.385642538265306 0.0173512864857912
0.386639030612245 0.0150230061262846
0.387635522959184 0.0141428606584668
0.388632015306122 0.0152447689324617
0.389628507653061 0.0144243119284511
0.390625 0.0132636092603207
0.391621492346939 0.0134530793875456
0.392617984693878 0.0104734087362885
0.393614477040816 0.00992398522794247
0.394610969387755 0.0112050492316484
0.395607461734694 0.0110364044085145
0.396603954081633 0.0098203094676137
0.397600446428571 0.0106192901730537
0.39859693877551 0.0102256927639246
0.399593431122449 0.00882750283926725
0.400589923469388 0.00822365842759609
0.401586415816327 0.00894871540367603
0.402582908163265 0.0100030899047852
0.403579400510204 0.00952184572815895
0.404575892857143 0.0105413068085909
0.405572385204082 0.0110057508572936
0.40656887755102 0.0108514251187444
0.407565369897959 0.0104671511799097
0.408561862244898 0.00924067292362452
0.409558354591837 0.00910988543182611
0.410554846938776 0.00845760852098465
0.411551339285714 0.0080576054751873
0.412547831632653 0.00803026556968689
0.413544323979592 0.00808244850486517
0.414540816326531 0.00737286638468504
0.415537308673469 0.00699075730517507
0.416533801020408 0.00774181913584471
0.417530293367347 0.00720026204362512
0.418526785714286 0.00645011337473989
0.419523278061224 0.00597498286515474
0.420519770408163 0.00584948807954788
0.421516262755102 0.0055413912050426
0.422512755102041 0.0050708269700408
0.42350924744898 0.00748846726492047
0.424505739795918 0.00688691856339574
0.425502232142857 0.00669071497395635
0.426498724489796 0.00782838370651007
0.427495216836735 0.00691834185272455
0.428491709183673 0.00713149830698967
0.429488201530612 0.00591182895004749
0.430484693877551 0.00569050153717399
0.43148118622449 0.00462301913648844
0.432477678571429 0.00416641728952527
0.433474170918367 0.0038864875677973
0.434470663265306 0.00500021548941731
0.435467155612245 0.00424301624298096
0.436463647959184 0.00391693180426955
0.437460140306122 0.00338770542293787
0.438456632653061 0.00353811215609312
0.439453125 0.00415286561474204
0.440449617346939 0.00337381986901164
0.441446109693878 0.00377581082284451
0.442442602040816 0.00335287326015532
0.443439094387755 0.0023386562243104
0.444435586734694 0.00312563078477979
0.445432079081633 0.00340691721066833
0.446428571428571 0.00352347292937338
0.44742506377551 0.00366617017425597
0.448421556122449 0.00425330968573689
0.449418048469388 0.00331834075041115
0.450414540816327 0.00325463502667844
0.451411033163265 0.00419495813548565
0.452407525510204 0.00451861135661602
0.453404017857143 0.00441529462113976
0.454400510204082 0.00398039631545544
0.45539700255102 0.00493617309257388
0.456393494897959 0.00535004260018468
0.457389987244898 0.00480468850582838
0.458386479591837 0.00490728532895446
0.459382971938776 0.00515897898003459
0.460379464285714 0.00441991956904531
0.461375956632653 0.00446464028209448
0.462372448979592 0.00464683165773749
0.463368941326531 0.00472189206629992
0.464365433673469 0.00470746122300625
0.465361926020408 0.00477403355762362
0.466358418367347 0.00427362648770213
0.467354910714286 0.00479634897783399
0.468351403061224 0.0044448571279645
0.469347895408163 0.00521349254995584
0.470344387755102 0.00514843640848994
0.471340880102041 0.00485463673248887
0.47233737244898 0.00482579320669174
0.473333864795918 0.00510555971413851
0.474330357142857 0.00621559843420982
0.475326849489796 0.0049151973798871
0.476323341836735 0.00468746200203896
0.477319834183673 0.00465780543163419
0.478316326530612 0.00434334808960557
0.479312818877551 0.00406083976849914
0.48030931122449 0.004725256934762
0.481305803571429 0.00448085693642497
0.482302295918367 0.00440156226977706
0.483298788265306 0.00359045946970582
0.484295280612245 0.003275316208601
0.485291772959184 0.00381375756114721
0.486288265306122 0.00531502580270171
0.487284757653061 0.00479785120114684
0.48828125 0.00499196024611592
0.489277742346939 0.00439981045201421
0.490274234693878 0.00498545961454511
0.491270727040816 0.00503206346184015
0.492267219387755 0.00482287025079131
0.493263711734694 0.00456909835338593
0.494260204081633 0.00475019589066505
0.495256696428571 0.00546080293133855
0.49625318877551 0.00486739678308368
0.497249681122449 0.00528382183983922
0.498246173469388 0.00449982564896345
0.499242665816327 0.00392457703128457
0.500239158163265 0.00469986582174897
0.501235650510204 0.00448594521731138
0.502232142857143 0.00544613320380449
0.503228635204082 0.00543840089812875
0.50422512755102 0.00619794335216284
0.505221619897959 0.00629698298871517
0.506218112244898 0.00658913422375917
0.507214604591837 0.00608068099245429
0.508211096938776 0.00547811202704906
0.509207589285714 0.00534533802419901
0.510204081632653 0.0059776552952826
0.511200573979592 0.00633875885978341
0.512197066326531 0.00566596118733287
0.513193558673469 0.00645651249215007
0.514190051020408 0.00699504977092147
0.515186543367347 0.00758118880912662
0.516183035714286 0.00869830697774887
0.517179528061224 0.00912002380937338
0.518176020408163 0.00727058155462146
0.519172512755102 0.00832393206655979
0.520169005102041 0.00755569292232394
0.52116549744898 0.00896765757352114
0.522161989795918 0.00701834168285131
0.523158482142857 0.00757109606638551
0.524154974489796 0.00803091190755367
0.525151466836735 0.0081469314172864
0.526147959183674 0.00758251221850514
0.527144451530612 0.00704108318313956
0.528140943877551 0.00829093810170889
0.52913743622449 0.00564623810350895
0.530133928571429 0.00527839316055179
0.531130420918367 0.004897341132164
0.532126913265306 0.00378833967261016
0.533123405612245 0.00411225995048881
0.534119897959184 0.00410818820819259
0.535116390306122 0.00379483983851969
0.536112882653061 0.00335110770538449
0.537109375 0.00466744787991047
0.538105867346939 0.00675868941470981
0.539102359693878 0.00699507910758257
0.540098852040816 0.00803007930517197
0.541095344387755 0.00751053309068084
0.542091836734694 0.00834237691015005
0.543088329081633 0.00751771871000528
0.544084821428571 0.00958111882209778
0.54508131377551 0.00774302752688527
0.546077806122449 0.00692279310896993
0.547074298469388 0.00757768098264933
0.548070790816326 0.00632571196183562
0.549067283163265 0.00675782561302185
0.550063775510204 0.00790735241025686
0.551060267857143 0.00967085361480713
0.552056760204082 0.0086063202470541
0.55305325255102 0.00639549270272255
0.554049744897959 0.00739520136266947
0.555046237244898 0.0045739533379674
0.556042729591837 0.00415911059826612
0.557039221938776 0.0036122752353549
0.558035714285714 0.0019361327867955
0.559032206632653 0.00256162998266518
0.560028698979592 0.00265814526937902
0.561025191326531 0.0021867910400033
0.562021683673469 0.0023590459022671
0.563018176020408 0.0025038190651685
0.564014668367347 0.00238055665977299
0.565011160714286 0.00242817844264209
0.566007653061224 0.00214103888720274
0.567004145408163 0.0018450990319252
0.568000637755102 0.00175915821455419
0.568997130102041 0.00147501227911562
0.56999362244898 0.00146801839582622
0.570990114795918 0.00147665501572192
0.571986607142857 0.00197428138926625
0.572983099489796 0.00197604508139193
0.573979591836735 0.00247310404665768
0.574976084183674 0.00234216987155378
0.575972576530612 0.00280781532637775
0.576969068877551 0.0022911592386663
0.57796556122449 0.00206308509223163
0.578962053571429 0.00197882205247879
0.579958545918367 0.00195851037278771
0.580955038265306 0.00160860898904502
0.581951530612245 0.00189330102875829
0.582948022959184 0.0020804728846997
0.583944515306122 0.00254312832839787
0.584941007653061 0.00303314276970923
0.5859375 0.00263544428162277
0.586933992346939 0.0029299936722964
0.587930484693878 0.00246756407432258
0.588926977040816 0.00203771539963782
0.589923469387755 0.00168286019470543
0.590919961734694 0.00156462215818465
0.591916454081633 0.00177114538382739
0.592912946428571 0.00189624226186424
0.59390943877551 0.00177521829027683
0.594905931122449 0.00178879755549133
0.595902423469388 0.00205205706879497
0.596898915816326 0.00246516126208007
0.597895408163265 0.00246272329241037
0.598891900510204 0.0020953631028533
0.599888392857143 0.00215514632873237
0.600884885204082 0.00219390983693302
0.60188137755102 0.00154004001524299
0.602877869897959 0.00155662419274449
0.603874362244898 0.00138733256608248
0.604870854591837 0.0013874766882509
0.605867346938776 0.00152306153904647
0.606863839285714 0.00154901447240263
0.607860331632653 0.00174765603151172
0.608856823979592 0.00142713799141347
0.609853316326531 0.00147493556141853
0.610849808673469 0.00150889251381159
0.611846301020408 0.00164367957040668
0.612842793367347 0.00173340400215238
0.613839285714286 0.00163148087449372
0.614835778061224 0.00177074375096709
0.615832270408163 0.00180898478720337
0.616828762755102 0.00169319577980787
0.617825255102041 0.00172300625126809
0.61882174744898 0.00162328639999032
0.619818239795918 0.00161206570919603
0.620814732142857 0.00178795296233147
0.621811224489796 0.00164392415899783
0.622807716836735 0.00114181765820831
0.623804209183674 0.00129360146820545
0.624800701530612 0.00141376152168959
0.625797193877551 0.00133519398514181
0.62679368622449 0.00159438187256455
0.627790178571429 0.00174098450224847
0.628786670918367 0.00168946920894086
0.629783163265306 0.00165607419330627
0.630779655612245 0.00139520096126944
0.631776147959184 0.00148878537584096
0.632772640306122 0.00110343040432781
0.633769132653061 0.00125985767226666
0.634765625 0.00118390435818583
0.635762117346939 0.00129121274221689
0.636758609693878 0.00126915599685162
0.637755102040816 0.00114058458711952
0.638751594387755 0.000726540281902999
0.639748086734694 0.000758699316065758
0.640744579081633 0.000797460612375289
0.641741071428571 0.000960697361733764
0.64273756377551 0.00105119275394827
0.643734056122449 0.000929101195652038
0.644730548469388 0.00115542241837829
0.645727040816326 0.00108181382529438
0.646723533163265 0.00120082148350775
0.647720025510204 0.00133875187020749
0.648716517857143 0.00128665775991976
0.649713010204082 0.000798720691818744
0.65070950255102 0.000813674530945718
0.651705994897959 0.000775737047661096
0.652702487244898 0.000663451559375972
0.653698979591837 0.000853925652336329
0.654695471938776 0.000821212655864656
0.655691964285714 0.000686489918734878
0.656688456632653 0.000598571263253689
0.657684948979592 0.000646042288281024
0.658681441326531 0.000822890782728791
0.659677933673469 0.000973186746705323
0.660674426020408 0.00129484105855227
0.661670918367347 0.00119505729526281
0.662667410714286 0.000903915904927999
0.663663903061224 0.000898327154573053
0.664660395408163 0.00102736928965896
0.665656887755102 0.00109013251494616
0.666653380102041 0.00118263799231499
0.66764987244898 0.0011546250898391
0.668646364795918 0.000963460188359022
0.669642857142857 0.00120309239719063
0.670639349489796 0.00122902740258723
0.671635841836735 0.000994791393168271
0.672632334183674 0.000853825418744236
0.673628826530612 0.000654669303912669
0.674625318877551 0.000572312099393457
0.67562181122449 0.000445724523160607
0.676618303571429 0.000457820831798017
0.677614795918367 0.000508520693983883
0.678611288265306 0.000482640258269385
0.679607780612245 0.000431976659456268
0.680604272959184 0.000367618980817497
0.681600765306122 0.000208084136829711
0.682597257653061 0.000253226433414966
0.68359375 0.000265591952484101
0.684590242346939 0.000237334563280456
0.685586734693878 0.00021708470012527
0.686583227040816 0.000200307200429961
0.687579719387755 0.000182449191925116
0.688576211734694 0.000161169649800286
0.689572704081633 0.000244189519435167
0.690569196428571 0.000210310972761363
0.69156568877551 0.000212621482205577
0.692562181122449 0.000289843213977292
0.693558673469388 0.000309661263599992
0.694555165816326 0.0003241061931476
0.695551658163265 0.000301789172226563
0.696548150510204 0.000268710107775405
0.697544642857143 0.000252440106123686
0.698541135204082 0.000272369914455339
0.69953762755102 0.000208976241992787
0.700534119897959 0.000215890438994393
0.701530612244898 0.000130350381368771
0.702527104591837 0.000151886735693552
0.703523596938776 0.000131535285618156
0.704520089285714 0.000164354773005471
0.705516581632653 0.000139241150463931
0.706513073979592 0.000120348442578688
0.707509566326531 0.000131805791170336
0.708506058673469 0.000146979669807479
0.709502551020408 0.000208995610591955
0.710499043367347 0.000127832565340213
0.711495535714286 0.00015202489157673
0.712492028061224 0.000177701775101013
0.713488520408163 0.000151534579345025
0.714485012755102 0.000156666807015426
0.715481505102041 0.000166449492098764
0.71647799744898 0.000145647980389185
0.717474489795918 0.000117609146400355
0.718470982142857 0.00018730660667643
0.719467474489796 0.000204664684133604
0.720463966836735 0.000228607474127784
0.721460459183674 0.000212581231608056
0.722456951530612 0.00021083967294544
0.723453443877551 0.000209547622944228
0.72444993622449 0.00020887421851512
0.725446428571429 0.000214797619264573
0.726442920918367 0.000160122144734487
0.727439413265306 9.52514747041278e-05
0.728435905612245 9.18537116376683e-05
0.729432397959184 9.13857147679664e-05
0.730428890306122 8.57355917105451e-05
0.731425382653061 6.83477337588556e-05
0.732421875 8.07190081104636e-05
0.733418367346939 7.5179006671533e-05
0.734414859693878 7.7050004620105e-05
0.735411352040816 6.42724626231939e-05
0.736407844387755 5.31766636413522e-05
0.737404336734694 8.13027363619767e-05
0.738400829081633 8.69101495482028e-05
0.739397321428571 5.67218448850326e-05
0.74039381377551 5.49605865671765e-05
0.741390306122449 4.7827521484578e-05
0.742386798469388 5.09207347931806e-05
0.743383290816326 3.93852642446291e-05
0.744379783163265 4.37864000559784e-05
0.745376275510204 4.11889595852699e-05
0.746372767857143 3.76106072508264e-05
0.747369260204082 6.57052660244517e-05
0.74836575255102 8.04649680503644e-05
0.749362244897959 6.7777196818497e-05
0.750358737244898 4.78772853966802e-05
0.751355229591837 5.63212888664566e-05
0.752351721938776 3.24884604196995e-05
0.753348214285714 2.87891962216236e-05
0.754344706632653 2.53033122135093e-05
0.755341198979592 2.84691923297942e-05
0.756337691326531 5.31044424860738e-05
0.757334183673469 2.47480475081829e-05
0.758330676020408 1.16843375508324e-05
0.759327168367347 1.24529824461206e-05
0.760323660714286 1.15348448161967e-05
0.761320153061224 9.57348584051942e-06
0.762316645408163 7.65822096582269e-06
0.763313137755102 9.00317627383629e-06
0.764309630102041 7.1217909862753e-06
0.76530612244898 8.09572975413175e-06
0.766302614795918 8.69501400302397e-06
0.767299107142857 8.72050804900937e-06
0.768295599489796 1.17712816063431e-05
0.769292091836735 7.39095185053884e-06
0.770288584183674 5.57820931135211e-06
0.771285076530612 5.71907457924681e-06
0.772281568877551 7.43001646696939e-06
0.77327806122449 9.60378201853018e-06
0.774274553571429 9.10510789253749e-06
0.775271045918367 2.22146827582037e-05
0.776267538265306 3.40157566824928e-05
0.777264030612245 2.40211084019393e-05
0.778260522959184 2.09900299523724e-05
0.779257015306122 3.58838587999344e-05
0.780253507653061 4.14616588386707e-05
0.78125 4.24853133154102e-05
0.782246492346939 5.09592573507689e-05
0.783242984693878 4.09787389799021e-05
0.784239477040816 1.88653593795607e-05
0.785235969387755 2.43525246332865e-05
0.786232461734694 2.05955511773936e-05
0.787228954081633 1.86871238838648e-05
0.788225446428571 2.93154480459634e-05
0.78922193877551 2.09692516364157e-05
0.790218431122449 1.56204441736918e-05
0.791214923469388 1.60657218657434e-05
0.792211415816326 1.93881623999914e-05
0.793207908163265 1.65509572980227e-05
0.794204400510204 9.85759106697515e-06
0.795200892857143 8.68401184561662e-06
0.796197385204082 5.5968230299186e-06
0.79719387755102 1.14260637928965e-05
0.798190369897959 9.21608079806902e-06
0.799186862244898 1.60743256856222e-05
0.800183354591837 2.21900481847115e-05
0.801179846938776 2.34823073697044e-05
0.802176339285714 2.00405193027109e-05
0.803172831632653 2.20395268115681e-05
0.804169323979592 3.7258902011672e-05
0.805165816326531 2.96739253826672e-05
0.806162308673469 3.16045479848981e-05
0.807158801020408 3.10018513118848e-05
0.808155293367347 2.15494401345495e-05
0.809151785714286 2.16881180676864e-05
0.810148278061224 1.69241575349588e-05
0.811144770408163 2.78413790510967e-05
0.812141262755102 3.82645339414012e-05
0.813137755102041 2.86609611066524e-05
0.81413424744898 2.53034049819689e-05
0.815130739795918 3.8131471228553e-05
0.816127232142857 3.48820722138043e-05
0.817123724489796 4.25643447670154e-05
0.818120216836735 2.70303080469603e-05
0.819116709183674 2.64024056377821e-05
0.820113201530612 2.2383404939319e-05
0.821109693877551 2.29424731514882e-05
0.82210618622449 2.03265244635986e-05
0.823102678571429 1.74778142536525e-05
0.824099170918367 1.72776217368664e-05
0.825095663265306 2.64777136180783e-05
0.826092155612245 3.5860161005985e-05
0.827088647959184 3.69385452358983e-05
0.828085140306122 3.93431182601489e-05
0.829081632653061 4.1238952690037e-05
0.830078125 3.53985742549412e-05
0.831074617346939 3.83038131985813e-05
0.832071109693878 5.84424233238678e-05
0.833067602040816 5.88709881412797e-05
0.834064094387755 4.32159686170053e-05
0.835060586734694 2.67858995357528e-05
0.836057079081633 1.61439347721171e-05
0.837053571428571 1.63652239280054e-05
0.83805006377551 1.69258255482418e-05
0.839046556122449 1.56166988745099e-05
0.840043048469388 1.89526908798143e-05
0.841039540816326 2.80755975836655e-05
0.842036033163265 2.50481389230117e-05
0.843032525510204 2.72872694040416e-05
0.844029017857143 4.13854577345774e-05
0.845025510204082 5.79996885790024e-05
0.84602200255102 6.49704452371225e-05
0.847018494897959 5.19441164215095e-05
0.848014987244898 5.84438057558145e-05
0.849011479591837 6.24843960395083e-05
0.850007971938776 6.13855518167838e-05
0.851004464285714 6.33884046692401e-05
0.852000956632653 7.20038588042371e-05
0.852997448979592 7.56406952859834e-05
0.853993941326531 6.79713775753044e-05
0.854990433673469 6.64791514282115e-05
0.855986926020408 6.3444982515648e-05
0.856983418367347 7.16522918082774e-05
0.857979910714286 7.750481745461e-05
0.858976403061224 9.13442854653113e-05
0.859972895408163 7.14245543349534e-05
0.860969387755102 0.000124306665384211
0.861965880102041 9.15127966436557e-05
0.86296237244898 7.46821096981876e-05
0.863958864795918 7.47027297620662e-05
0.864955357142857 7.20790339983068e-05
0.865951849489796 7.17458387953229e-05
0.866948341836735 6.83186372043565e-05
0.867944834183674 5.31808582309168e-05
0.868941326530612 6.69665241730399e-05
0.869937818877551 5.80388114030939e-05
0.87093431122449 4.37381240772083e-05
0.871930803571429 3.68923210771754e-05
0.872927295918367 4.12076005886775e-05
0.873923788265306 4.41713673353661e-05
0.874920280612245 4.88690966449212e-05
0.875916772959184 4.12169538321905e-05
0.876913265306122 3.95220959035214e-05
0.877909757653061 4.49357867182698e-05
0.87890625 3.24284046655521e-05
0.879902742346939 2.77457147603855e-05
0.880899234693878 2.9710119633819e-05
0.881895727040816 2.84834077319829e-05
0.882892219387755 3.20824983646162e-05
0.883888711734694 2.7901438443223e-05
0.884885204081633 3.40476763085462e-05
0.885881696428571 3.57802964572329e-05
0.88687818877551 4.02747245971113e-05
0.887874681122449 3.92406545870472e-05
0.888871173469388 4.54436594736762e-05
0.889867665816326 3.52015777025372e-05
0.890864158163265 2.92731092486065e-05
0.891860650510204 3.11306030198466e-05
0.892857142857143 3.41055310855154e-05
0.893853635204082 3.43539868481457e-05
0.89485012755102 3.46071174135432e-05
0.895846619897959 3.55515039700549e-05
0.896843112244898 4.18550844187848e-05
0.897839604591837 3.13433120027184e-05
0.898836096938776 4.01848046749365e-05
0.899832589285714 4.33987988799345e-05
0.900829081632653 4.22602679464035e-05
0.901825573979592 3.93952468584757e-05
0.902822066326531 3.48607718478888e-05
0.903818558673469 2.70774162345333e-05
0.904815051020408 1.82429739652434e-05
0.905811543367347 1.83828306035139e-05
0.906808035714286 1.97054050659062e-05
0.907804528061224 3.58695724571589e-05
0.908801020408163 4.35930305684451e-05
0.909797512755102 4.19660027546342e-05
0.910794005102041 3.1010542443255e-05
0.91179049744898 1.8607273887028e-05
0.912786989795918 1.88222093129298e-05
0.913783482142857 2.02704231924145e-05
0.914779974489796 1.46425190905575e-05
0.915776466836735 1.80044862645445e-05
0.916772959183674 2.15052605199162e-05
0.917769451530612 1.79729704541387e-05
0.918765943877551 1.68645292433212e-05
0.91976243622449 1.23667532534455e-05
0.920758928571429 1.23606805573218e-05
0.921755420918367 1.11113804450724e-05
0.922751913265306 1.55921807163395e-05
0.923748405612245 1.26883505799924e-05
0.924744897959184 1.270581742574e-05
0.925741390306122 1.17853351184749e-05
0.926737882653061 1.18639582069591e-05
0.927734375 1.16158507807995e-05
0.928730867346939 1.71022202266613e-05
0.929727359693878 1.57044632942416e-05
0.930723852040816 1.53630189743126e-05
0.931720344387755 1.12759043986443e-05
0.932716836734694 1.157577662525e-05
0.933713329081633 1.33269577418105e-05
0.934709821428571 1.43684746944928e-05
0.93570631377551 2.31593003263697e-05
0.936702806122449 3.72849426639732e-05
0.937699298469388 2.18864606722491e-05
0.938695790816326 3.80411111109424e-05
0.939692283163265 2.99459516099887e-05
0.940688775510204 2.79584164672997e-05
0.941685267857143 3.81703794118948e-05
0.942681760204082 4.09298554586712e-05
0.94367825255102 2.90248626697576e-05
0.944674744897959 2.82661385426763e-05
0.945671237244898 3.80349592887796e-05
0.946667729591837 2.55761406151578e-05
0.947664221938776 2.12317827390507e-05
0.948660714285714 3.04919904010603e-05
0.949657206632653 2.68117200903362e-05
0.950653698979592 3.03816086670849e-05
0.951650191326531 2.28522549150512e-05
0.952646683673469 3.05574467347469e-05
0.953643176020408 4.59313378087245e-05
0.954639668367347 3.16616133204661e-05
0.955636160714286 4.94589658046607e-05
0.956632653061224 4.59649709227961e-05
0.957629145408163 4.63619326183107e-05
0.958625637755102 4.11651672038715e-05
0.959622130102041 4.0356200770475e-05
0.96061862244898 4.11833789257798e-05
0.961615114795918 3.38640238624066e-05
0.962611607142857 2.71213029918727e-05
0.963608099489796 4.22646080551203e-05
0.964604591836735 1.2222215445945e-05
0.965601084183674 2.56046205322491e-05
0.966597576530612 4.46983176516369e-05
0.967594068877551 2.91834912786726e-05
0.96859056122449 4.29156025347766e-05
0.969587053571429 1.39701678563142e-05
0.970583545918367 2.33371793001425e-05
0.971580038265306 3.30245202349033e-05
0.972576530612245 3.36270422849339e-05
0.973573022959184 3.71633905160706e-05
0.974569515306122 4.77659414173104e-05
0.975566007653061 6.34142124908976e-05
0.9765625 8.74582619871944e-05
0.977558992346939 6.2340433942154e-05
0.978555484693878 6.71896996209398e-05
0.979551977040816 5.26439762325026e-05
0.980548469387755 5.98697624809574e-05
0.981544961734694 5.92322539887391e-05
0.982541454081633 8.54087920743041e-05
0.983537946428571 0.00011568493937375
0.98453443877551 7.62787094572559e-05
0.985530931122449 6.03340049565304e-05
0.986527423469388 8.06009775260463e-05
0.987523915816326 7.52798659959808e-05
0.988520408163265 4.9906248023035e-05
0.989516900510204 6.87803185428493e-05
0.990513392857143 5.10578029206954e-05
0.991509885204082 0.000110247492557392
0.99250637755102 0.000158487411681563
0.993502869897959 0.000134810310555622
0.994499362244898 9.80630866251886e-05
0.995495854591837 0.00014798526535742
0.996492346938776 0.000133311274112202
0.997488839285714 7.41344047128223e-05
0.998485331632653 8.81145242601633e-05
0.999481823979592 8.77178317750804e-05
1 8.93401083885692e-05
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.939178705215454
0.000996492346938776 0.937835037708282
0.00199298469387755 0.936203300952911
0.00298947704081633 0.935392558574677
0.0039859693877551 0.937025129795074
0.00498246173469388 0.937135994434357
0.00597895408163265 0.934974730014801
0.00697544642857143 0.933986246585846
0.0079719387755102 0.930350840091705
0.00896843112244898 0.921842575073242
0.00996492346938775 0.916837334632874
0.0109614158163265 0.911156594753265
0.0119579081632653 0.911009073257446
0.0129544005102041 0.903756558895111
0.0139508928571429 0.902699410915375
0.0149473852040816 0.898167610168457
0.0159438775510204 0.89969801902771
0.0169403698979592 0.886144042015076
0.017936862244898 0.879531741142273
0.0189333545918367 0.874907970428467
0.0199298469387755 0.888729751110077
0.0209263392857143 0.872483313083649
0.0219228316326531 0.865881562232971
0.0229193239795918 0.878856241703033
0.0239158163265306 0.87118011713028
0.0249123086734694 0.881198167800903
0.0259088010204082 0.875792741775513
0.0269052933673469 0.870383560657501
0.0279017857142857 0.868130803108215
0.0288982780612245 0.875007092952728
0.0298947704081633 0.876321375370026
0.030891262755102 0.870297789573669
0.0318877551020408 0.873813450336456
0.0328842474489796 0.866683065891266
0.0338807397959184 0.864930868148804
0.0348772321428571 0.86818516254425
0.0358737244897959 0.874383389949799
0.0368702168367347 0.882347822189331
0.0378667091836735 0.889857530593872
0.0388632015306122 0.899539411067963
0.039859693877551 0.898345828056335
0.0408561862244898 0.89023631811142
0.0418526785714286 0.891997933387756
0.0428491709183673 0.885735213756561
0.0438456632653061 0.880294322967529
0.0448421556122449 0.882780015468597
0.0458386479591837 0.884012997150421
0.0468351403061225 0.877857029438019
0.0478316326530612 0.876080930233002
0.048828125 0.880259335041046
0.0498246173469388 0.876765370368958
0.0508211096938775 0.888673603534698
0.0518176020408163 0.893137395381927
0.0528140943877551 0.870977938175201
0.0538105867346939 0.869291543960571
0.0548070790816327 0.8640016913414
0.0558035714285714 0.876718282699585
0.0568000637755102 0.879937410354614
0.057796556122449 0.834997177124023
0.0587930484693878 0.840946614742279
0.0597895408163265 0.862179458141327
0.0607860331632653 0.886304795742035
0.0617825255102041 0.890187323093414
0.0627790178571429 0.890001356601715
0.0637755102040816 0.901154637336731
0.0647720025510204 0.871676921844482
0.0657684948979592 0.880139768123627
0.066764987244898 0.859944641590118
0.0677614795918367 0.856531202793121
0.0687579719387755 0.858538687229156
0.0697544642857143 0.853020071983337
0.0707509566326531 0.852216899394989
0.0717474489795918 0.827826380729675
0.0727439413265306 0.815544724464417
0.0737404336734694 0.824719488620758
0.0747369260204082 0.837008774280548
0.0757334183673469 0.845007359981537
0.0767299107142857 0.836720526218414
0.0777264030612245 0.845171213150024
0.0787228954081633 0.822736144065857
0.079719387755102 0.812836766242981
0.0807158801020408 0.806362688541412
0.0817123724489796 0.805599451065063
0.0827088647959184 0.806731522083282
0.0837053571428571 0.80537074804306
0.0847018494897959 0.81461364030838
0.0856983418367347 0.816679298877716
0.0866948341836735 0.814546406269073
0.0876913265306122 0.797673761844635
0.088687818877551 0.802615404129028
0.0896843112244898 0.801122486591339
0.0906808035714286 0.764595985412598
0.0916772959183673 0.752138078212738
0.0926737882653061 0.776933312416077
0.0936702806122449 0.772901117801666
0.0946667729591837 0.803592801094055
0.0956632653061224 0.799810528755188
0.0966597576530612 0.791775107383728
0.09765625 0.79491662979126
0.0986527423469388 0.796832144260406
0.0996492346938776 0.755735754966736
0.100645727040816 0.750408232212067
0.101642219387755 0.750700294971466
0.102638711734694 0.737708926200867
0.103635204081633 0.703349709510803
0.104631696428571 0.694397389888763
0.10562818877551 0.718283951282501
0.106624681122449 0.725691914558411
0.107621173469388 0.748423278331757
0.108617665816327 0.744674026966095
0.109614158163265 0.733021914958954
0.110610650510204 0.725567102432251
0.111607142857143 0.704148590564728
0.112603635204082 0.722168624401093
0.11360012755102 0.721234977245331
0.114596619897959 0.727441966533661
0.115593112244898 0.725868463516235
0.116589604591837 0.748655617237091
0.117586096938776 0.739793062210083
0.118582589285714 0.737865746021271
0.119579081632653 0.740037322044373
0.120575573979592 0.744049549102783
0.121572066326531 0.752463459968567
0.122568558673469 0.740114629268646
0.123565051020408 0.723453521728516
0.124561543367347 0.739769577980042
0.125558035714286 0.715647995471954
0.126554528061224 0.711520433425903
0.127551020408163 0.711961925029755
0.128547512755102 0.709400117397308
0.129544005102041 0.735512256622314
0.13054049744898 0.757199048995972
0.131536989795918 0.725194931030273
0.132533482142857 0.713764429092407
0.133529974489796 0.702922999858856
0.134526466836735 0.733589351177216
0.135522959183673 0.73062402009964
0.136519451530612 0.765115201473236
0.137515943877551 0.76824289560318
0.13851243622449 0.733119249343872
0.139508928571429 0.719733595848083
0.140505420918367 0.680073499679565
0.141501913265306 0.656109154224396
0.142498405612245 0.671226918697357
0.143494897959184 0.661822974681854
0.144491390306122 0.65870988368988
0.145487882653061 0.65605241060257
0.146484375 0.65380984544754
0.147480867346939 0.65896463394165
0.148477359693878 0.672550201416016
0.149473852040816 0.641031622886658
0.150470344387755 0.625378429889679
0.151466836734694 0.590667307376862
0.152463329081633 0.606901288032532
0.153459821428571 0.603242814540863
0.15445631377551 0.627912282943726
0.155452806122449 0.585053563117981
0.156449298469388 0.585020899772644
0.157445790816327 0.512921035289764
0.158442283163265 0.498747855424881
0.159438775510204 0.473754554986954
0.160435267857143 0.480832308530807
0.161431760204082 0.527125835418701
0.16242825255102 0.500994265079498
0.163424744897959 0.541326999664307
0.164421237244898 0.470001429319382
0.165417729591837 0.428397655487061
0.166414221938776 0.426029741764069
0.167410714285714 0.434212118387222
0.168407206632653 0.412439465522766
0.169403698979592 0.426005065441132
0.170400191326531 0.441826969385147
0.171396683673469 0.436248898506165
0.172393176020408 0.428436249494553
0.173389668367347 0.361295342445374
0.174386160714286 0.417282611131668
0.175382653061224 0.384711414575577
0.176379145408163 0.350247710943222
0.177375637755102 0.299110323190689
0.178372130102041 0.258523225784302
0.17936862244898 0.238606050610542
0.180365114795918 0.207883521914482
0.181361607142857 0.245896533131599
0.182358099489796 0.153966397047043
0.183354591836735 0.148428335785866
0.184351084183673 0.188794404268265
0.185347576530612 0.197089210152626
0.186344068877551 0.175836741924286
0.18734056122449 0.184391602873802
0.188337053571429 0.254765093326569
0.189333545918367 0.343337595462799
0.190330038265306 0.3689344227314
0.191326530612245 0.348928362131119
0.192323022959184 0.323981821537018
0.193319515306122 0.337587863206863
0.194316007653061 0.363065987825394
0.1953125 0.372099369764328
0.196308992346939 0.369097292423248
0.197305484693878 0.353571593761444
0.198301977040816 0.317707985639572
0.199298469387755 0.299768716096878
0.200294961734694 0.285518795251846
0.201291454081633 0.283243775367737
0.202287946428571 0.298207998275757
0.20328443877551 0.301638096570969
0.204280931122449 0.273597180843353
0.205277423469388 0.258048236370087
0.206273915816327 0.253689497709274
0.207270408163265 0.279521346092224
0.208266900510204 0.250728487968445
0.209263392857143 0.302759826183319
0.210259885204082 0.239941358566284
0.21125637755102 0.278620302677155
0.212252869897959 0.266835331916809
0.213249362244898 0.236703529953957
0.214245854591837 0.267392426729202
0.215242346938776 0.299020439386368
0.216238839285714 0.261798352003098
0.217235331632653 0.314887911081314
0.218231823979592 0.317855715751648
0.219228316326531 0.316302746534348
0.220224808673469 0.287048012018204
0.221221301020408 0.265457957983017
0.222217793367347 0.239424377679825
0.223214285714286 0.261402666568756
0.224210778061224 0.272397100925446
0.225207270408163 0.27741140127182
0.226203762755102 0.282201260328293
0.227200255102041 0.255822956562042
0.22819674744898 0.241030856966972
0.229193239795918 0.254670381546021
0.230189732142857 0.215697288513184
0.231186224489796 0.216863304376602
0.232182716836735 0.251002341508865
0.233179209183673 0.233745947480202
0.234175701530612 0.220815360546112
0.235172193877551 0.204327404499054
0.23616868622449 0.202157899737358
0.237165178571429 0.191438153386116
0.238161670918367 0.19647940993309
0.239158163265306 0.176643446087837
0.240154655612245 0.171658679842949
0.241151147959184 0.151714742183685
0.242147640306122 0.137682065367699
0.243144132653061 0.134588971734047
0.244140625 0.143443569540977
0.245137117346939 0.122440911829472
0.246133609693878 0.139332965016365
0.247130102040816 0.130691215395927
0.248126594387755 0.13714425265789
0.249123086734694 0.136611878871918
0.250119579081633 0.122861474752426
0.251116071428571 0.127723127603531
0.25211256377551 0.13226030766964
0.253109056122449 0.143883228302002
0.254105548469388 0.16060908138752
0.255102040816327 0.153109982609749
0.256098533163265 0.145055085420609
0.257095025510204 0.152208983898163
0.258091517857143 0.142433300614357
0.259088010204082 0.147069290280342
0.26008450255102 0.237568929791451
0.261080994897959 0.222828030586243
0.262077487244898 0.215533927083015
0.263073979591837 0.209315851330757
0.264070471938776 0.214506953954697
0.265066964285714 0.193273112177849
0.266063456632653 0.182588338851929
0.267059948979592 0.182818531990051
0.268056441326531 0.181294620037079
0.269052933673469 0.195468336343765
0.270049426020408 0.183486998081207
0.271045918367347 0.196628719568253
0.272042410714286 0.184476286172867
0.273038903061224 0.186685368418694
0.274035395408163 0.192908406257629
0.275031887755102 0.192379385232925
0.276028380102041 0.181570142507553
0.27702487244898 0.180611848831177
0.278021364795918 0.164774537086487
0.279017857142857 0.166549980640411
0.280014349489796 0.165121451020241
0.281010841836735 0.17119587957859
0.282007334183673 0.172091171145439
0.283003826530612 0.169467642903328
0.284000318877551 0.177874580025673
0.28499681122449 0.189979761838913
0.285993303571429 0.153902381658554
0.286989795918367 0.161033987998962
0.287986288265306 0.159546673297882
0.288982780612245 0.164028778672218
0.289979272959184 0.191688984632492
0.290975765306122 0.170640245079994
0.291972257653061 0.135261937975883
0.29296875 0.129733756184578
0.293965242346939 0.131325840950012
0.294961734693878 0.13859286904335
0.295958227040816 0.124212987720966
0.296954719387755 0.141331821680069
0.297951211734694 0.132442027330399
0.298947704081633 0.142540380358696
0.299944196428571 0.157389208674431
0.30094068877551 0.144659221172333
0.301937181122449 0.125272259116173
0.302933673469388 0.116845779120922
0.303930165816327 0.12249444425106
0.304926658163265 0.114430822432041
0.305923150510204 0.121120177209377
0.306919642857143 0.138859525322914
0.307916135204082 0.132528766989708
0.30891262755102 0.126229420304298
0.309909119897959 0.102434702217579
0.310905612244898 0.107992552220821
0.311902104591837 0.0993033349514008
0.312898596938776 0.103158570826054
0.313895089285714 0.0690823122859001
0.314891581632653 0.05318458750844
0.315888073979592 0.0709703788161278
0.316884566326531 0.05899802967906
0.317881058673469 0.0636495798826218
0.318877551020408 0.081042468547821
0.319874043367347 0.0683575570583344
0.320870535714286 0.056075245141983
0.321867028061224 0.0586683377623558
0.322863520408163 0.0632973834872246
0.323860012755102 0.0583900585770607
0.324856505102041 0.046620812267065
0.32585299744898 0.0525416247546673
0.326849489795918 0.0513180196285248
0.327845982142857 0.0424600429832935
0.328842474489796 0.0379323288798332
0.329838966836735 0.0345948226749897
0.330835459183673 0.0359393432736397
0.331831951530612 0.0348705127835274
0.332828443877551 0.0334900133311749
0.33382493622449 0.031847707927227
0.334821428571429 0.0380114316940308
0.335817920918367 0.0299094915390015
0.336814413265306 0.0235375538468361
0.337810905612245 0.0208539571613073
0.338807397959184 0.0230352096259594
0.339803890306122 0.0267592445015907
0.340800382653061 0.0251221489161253
0.341796875 0.034555085003376
0.342793367346939 0.0251859668642282
0.343789859693878 0.0208313819020987
0.344786352040816 0.0208169501274824
0.345782844387755 0.0177810229361057
0.346779336734694 0.0154074635356665
0.347775829081633 0.0194933582097292
0.348772321428571 0.0181332025676966
0.34976881377551 0.0203803051263094
0.350765306122449 0.0226466413587332
0.351761798469388 0.0175411179661751
0.352758290816327 0.0200750529766083
0.353754783163265 0.0159724578261375
0.354751275510204 0.0188769046217203
0.355747767857143 0.0210750177502632
0.356744260204082 0.0218944046646357
0.35774075255102 0.0243783332407475
0.358737244897959 0.0221796631813049
0.359733737244898 0.0265398863703012
0.360730229591837 0.0224959906190634
0.361726721938776 0.018229940906167
0.362723214285714 0.0178889390081167
0.363719706632653 0.0146576417610049
0.364716198979592 0.0108586428686976
0.365712691326531 0.0160072520375252
0.366709183673469 0.0139141762629151
0.367705676020408 0.0147583456709981
0.368702168367347 0.0126127190887928
0.369698660714286 0.0104440385475755
0.370695153061224 0.0114851286634803
0.371691645408163 0.0121326828375459
0.372688137755102 0.012024762108922
0.373684630102041 0.00846526864916086
0.37468112244898 0.00892366841435432
0.375677614795918 0.00925750285387039
0.376674107142857 0.00880385562777519
0.377670599489796 0.00982513651251793
0.378667091836735 0.00911027286201715
0.379663584183673 0.0101784961298108
0.380660076530612 0.00961597356945276
0.381656568877551 0.00690737320110202
0.38265306122449 0.00742435641586781
0.383649553571429 0.00563684152439237
0.384646045918367 0.00541766034439206
0.385642538265306 0.00758048240095377
0.386639030612245 0.00998680014163256
0.387635522959184 0.0090260673314333
0.388632015306122 0.00708595756441355
0.389628507653061 0.0051003941334784
0.390625 0.00601503625512123
0.391621492346939 0.00719237001612782
0.392617984693878 0.00554316490888596
0.393614477040816 0.00734510133042932
0.394610969387755 0.00785169936716557
0.395607461734694 0.00670547131448984
0.396603954081633 0.00843778159469366
0.397600446428571 0.00926536787301302
0.39859693877551 0.00969524309039116
0.399593431122449 0.00811966136097908
0.400589923469388 0.00600716378539801
0.401586415816327 0.00575738679617643
0.402582908163265 0.00581217743456364
0.403579400510204 0.00576760340481997
0.404575892857143 0.00566052971407771
0.405572385204082 0.00574821885675192
0.40656887755102 0.00566599983721972
0.407565369897959 0.00480612646788359
0.408561862244898 0.00468183495104313
0.409558354591837 0.00394738465547562
0.410554846938776 0.0052774497307837
0.411551339285714 0.0048864372074604
0.412547831632653 0.00499284546822309
0.413544323979592 0.00542736612260342
0.414540816326531 0.00679947156459093
0.415537308673469 0.00491606444120407
0.416533801020408 0.00598132703453302
0.417530293367347 0.00717830518260598
0.418526785714286 0.00821132771670818
0.419523278061224 0.00894339010119438
0.420519770408163 0.0100595122203231
0.421516262755102 0.0110490070655942
0.422512755102041 0.0100428238511086
0.42350924744898 0.0112343868240714
0.424505739795918 0.0094175674021244
0.425502232142857 0.0080535002052784
0.426498724489796 0.00816149078309536
0.427495216836735 0.0108664892613888
0.428491709183673 0.00952815730124712
0.429488201530612 0.0103848474100232
0.430484693877551 0.0128625240176916
0.43148118622449 0.0139764165505767
0.432477678571429 0.0146032366901636
0.433474170918367 0.0147392824292183
0.434470663265306 0.010296955704689
0.435467155612245 0.0104567604139447
0.436463647959184 0.00993192475289106
0.437460140306122 0.0114969741553068
0.438456632653061 0.0120006939396262
0.439453125 0.0131346927955747
0.440449617346939 0.0111192455515265
0.441446109693878 0.0116884857416153
0.442442602040816 0.0110499272122979
0.443439094387755 0.0100181205198169
0.444435586734694 0.0110481139272451
0.445432079081633 0.0108073968440294
0.446428571428571 0.00874619092792273
0.44742506377551 0.00925468746572733
0.448421556122449 0.00891339033842087
0.449418048469388 0.0087011456489563
0.450414540816327 0.00841481611132622
0.451411033163265 0.0103032868355513
0.452407525510204 0.00898850336670876
0.453404017857143 0.00884483568370342
0.454400510204082 0.00708615826442838
0.45539700255102 0.00715930759906769
0.456393494897959 0.00625059520825744
0.457389987244898 0.00533236935734749
0.458386479591837 0.00526455463841558
0.459382971938776 0.0044594737701118
0.460379464285714 0.00376897770911455
0.461375956632653 0.00345158064737916
0.462372448979592 0.00216087186709046
0.463368941326531 0.00245046732015908
0.464365433673469 0.00297954957932234
0.465361926020408 0.00342858699150383
0.466358418367347 0.00379270548000932
0.467354910714286 0.00426101079210639
0.468351403061224 0.00469557894393802
0.469347895408163 0.00546758016571403
0.470344387755102 0.00404459238052368
0.471340880102041 0.00470248470082879
0.47233737244898 0.00523530878126621
0.473333864795918 0.00495729967951775
0.474330357142857 0.00462856004014611
0.475326849489796 0.00434279022738338
0.476323341836735 0.00379394507035613
0.477319834183673 0.00383670465089381
0.478316326530612 0.0033365567214787
0.479312818877551 0.00255068019032478
0.48030931122449 0.00427026767283678
0.481305803571429 0.00486210640519857
0.482302295918367 0.00410792976617813
0.483298788265306 0.00555795757099986
0.484295280612245 0.00606540311127901
0.485291772959184 0.00776398414745927
0.486288265306122 0.0104987975209951
0.487284757653061 0.0092891426756978
0.48828125 0.00829262752085924
0.489277742346939 0.00815331377089024
0.490274234693878 0.00739017687737942
0.491270727040816 0.00572337349876761
0.492267219387755 0.00566637609153986
0.493263711734694 0.00485068233683705
0.494260204081633 0.00578140700235963
0.495256696428571 0.00468277605250478
0.49625318877551 0.00562813133001328
0.497249681122449 0.00568462861701846
0.498246173469388 0.00691908830776811
0.499242665816327 0.0106564741581678
0.500239158163265 0.0092123607173562
0.501235650510204 0.00942366570234299
0.502232142857143 0.01148262899369
0.503228635204082 0.0124548058956861
0.50422512755102 0.00961121171712875
0.505221619897959 0.0076789534650743
0.506218112244898 0.00664942432194948
0.507214604591837 0.00716334860771894
0.508211096938776 0.00816153641790152
0.509207589285714 0.00662738038226962
0.510204081632653 0.00599417695775628
0.511200573979592 0.00597171252593398
0.512197066326531 0.00785511266440153
0.513193558673469 0.00774947181344032
0.514190051020408 0.00802571512758732
0.515186543367347 0.0122863734140992
0.516183035714286 0.0127577446401119
0.517179528061224 0.0133367348462343
0.518176020408163 0.0156108075752854
0.519172512755102 0.0144673977047205
0.520169005102041 0.0141641991212964
0.52116549744898 0.013605123385787
0.522161989795918 0.014675535261631
0.523158482142857 0.0176822189241648
0.524154974489796 0.0167072061449289
0.525151466836735 0.0150386914610863
0.526147959183674 0.0153993293642998
0.527144451530612 0.0166848599910736
0.528140943877551 0.0157531406730413
0.52913743622449 0.0135483387857676
0.530133928571429 0.0125930858775973
0.531130420918367 0.0100558092817664
0.532126913265306 0.0112787764519453
0.533123405612245 0.00972623657435179
0.534119897959184 0.0090585621073842
0.535116390306122 0.00960299931466579
0.536112882653061 0.0110012544319034
0.537109375 0.0109501099213958
0.538105867346939 0.0087384395301342
0.539102359693878 0.0122662484645844
0.540098852040816 0.0115321176126599
0.541095344387755 0.0101833930239081
0.542091836734694 0.0106285307556391
0.543088329081633 0.0113508068025112
0.544084821428571 0.0126522378996015
0.54508131377551 0.0137712266296148
0.546077806122449 0.0139649398624897
0.547074298469388 0.0145536307245493
0.548070790816326 0.0159405246376991
0.549067283163265 0.0106471600010991
0.550063775510204 0.0109146991744637
0.551060267857143 0.0119346091523767
0.552056760204082 0.0112677682191133
0.55305325255102 0.0112397763878107
0.554049744897959 0.0116863204166293
0.555046237244898 0.0107746785506606
0.556042729591837 0.00919441785663366
0.557039221938776 0.00949249137192965
0.558035714285714 0.00941861048340797
0.559032206632653 0.0104988999664783
0.560028698979592 0.0108576361089945
0.561025191326531 0.0114173758774996
0.562021683673469 0.00951476581394672
0.563018176020408 0.00841870531439781
0.564014668367347 0.00805014371871948
0.565011160714286 0.00940507743507624
0.566007653061224 0.00850994326174259
0.567004145408163 0.0107203098013997
0.568000637755102 0.00867942813783884
0.568997130102041 0.0100332479923964
0.56999362244898 0.00722039956599474
0.570990114795918 0.00653427373617887
0.571986607142857 0.00610540993511677
0.572983099489796 0.00656081596389413
0.573979591836735 0.00597987417131662
0.574976084183674 0.00525348260998726
0.575972576530612 0.00640233885496855
0.576969068877551 0.00442752847447991
0.57796556122449 0.00360688846558332
0.578962053571429 0.00342804519459605
0.579958545918367 0.00307149346917868
0.580955038265306 0.00308204162865877
0.581951530612245 0.00292227207683027
0.582948022959184 0.00264918943867087
0.583944515306122 0.00282778148539364
0.584941007653061 0.0019903820939362
0.5859375 0.00215523038059473
0.586933992346939 0.00230327574536204
0.587930484693878 0.00208613788709044
0.588926977040816 0.00195018213707954
0.589923469387755 0.00228219688870013
0.590919961734694 0.00198139110580087
0.591916454081633 0.0026657406706363
0.592912946428571 0.00280532939359546
0.59390943877551 0.00283549167215824
0.594905931122449 0.00262990896590054
0.595902423469388 0.00237973523326218
0.596898915816326 0.00217089499346912
0.597895408163265 0.00202382006682456
0.598891900510204 0.00220873113721609
0.599888392857143 0.00200532819144428
0.600884885204082 0.00185311073437333
0.60188137755102 0.00161360297352076
0.602877869897959 0.00175317865796387
0.603874362244898 0.0013380772434175
0.604870854591837 0.00122730399016291
0.605867346938776 0.00103429437149316
0.606863839285714 0.000921595026738942
0.607860331632653 0.00110549165401608
0.608856823979592 0.00108233117498457
0.609853316326531 0.000917313795071095
0.610849808673469 0.00102991564199328
0.611846301020408 0.00101193587761372
0.612842793367347 0.000827846466563642
0.613839285714286 0.000662104750517756
0.614835778061224 0.000621986459009349
0.615832270408163 0.000721854157745838
0.616828762755102 0.000557192077394575
0.617825255102041 0.000552223587874323
0.61882174744898 0.000552770041394979
0.619818239795918 0.000573298020754009
0.620814732142857 0.000398052536183968
0.621811224489796 0.000391058652894571
0.622807716836735 0.000421529810409993
0.623804209183674 0.000420533528085798
0.624800701530612 0.000418938318034634
0.625797193877551 0.0004189909377601
0.62679368622449 0.000474594824481755
0.627790178571429 0.000459276896435767
0.628786670918367 0.000435855850810185
0.629783163265306 0.000428856437793002
0.630779655612245 0.000374489376554266
0.631776147959184 0.000409354484872892
0.632772640306122 0.000310416828142479
0.633769132653061 0.000326225941535085
0.634765625 0.000260605796938762
0.635762117346939 0.000213639126741327
0.636758609693878 0.00019045987573918
0.637755102040816 0.000131878274260089
0.638751594387755 0.000175748660694808
0.639748086734694 0.000195129046915099
0.640744579081633 0.000178796384716406
0.641741071428571 0.000154357971041463
0.64273756377551 0.00022162776440382
0.643734056122449 0.00022208335576579
0.644730548469388 0.000255334482062608
0.645727040816326 0.00021045132598374
0.646723533163265 0.00018469788483344
0.647720025510204 0.000197985136765055
0.648716517857143 0.000257982552284375
0.649713010204082 0.00029663392342627
0.65070950255102 0.00030835100915283
0.651705994897959 0.000330733804730698
0.652702487244898 0.000306827918393537
0.653698979591837 0.00032393797300756
0.654695471938776 0.0003341079573147
0.655691964285714 0.000333947595208883
0.656688456632653 0.000356265547452495
0.657684948979592 0.000374923809431493
0.658681441326531 0.00039051054045558
0.659677933673469 0.000446438614744693
0.660674426020408 0.00045197899453342
0.661670918367347 0.000586610694881529
0.662667410714286 0.000574908975977451
0.663663903061224 0.000545186223462224
0.664660395408163 0.000793739280197769
0.665656887755102 0.000779576832428575
0.666653380102041 0.000798764987848699
0.66764987244898 0.000791132391896099
0.668646364795918 0.000779000343754888
0.669642857142857 0.0005395402549766
0.670639349489796 0.000584062305279076
0.671635841836735 0.000503158138599247
0.672632334183674 0.000473980588139966
0.673628826530612 0.000569148163776845
0.674625318877551 0.000568886927794665
0.67562181122449 0.0005274688010104
0.676618303571429 0.000565992784686387
0.677614795918367 0.00057004124391824
0.678611288265306 0.000638460798654705
0.679607780612245 0.00064093858236447
0.680604272959184 0.000581365020480007
0.681600765306122 0.000536248437128961
0.682597257653061 0.000588559661991894
0.68359375 0.000559358042664826
0.684590242346939 0.00059929967392236
0.685586734693878 0.000566487025935203
0.686583227040816 0.000552543730009347
0.687579719387755 0.000608297879807651
0.688576211734694 0.000721050426363945
0.689572704081633 0.000785507552791387
0.690569196428571 0.000731010281015188
0.69156568877551 0.000760928320232779
0.692562181122449 0.000792260514572263
0.693558673469388 0.000859308522194624
0.694555165816326 0.000762298877816647
0.695551658163265 0.000812700134702027
0.696548150510204 0.000903233070857823
0.697544642857143 0.000978893251158297
0.698541135204082 0.00074234273051843
0.69953762755102 0.000666025269310921
0.700534119897959 0.000688453030306846
0.701530612244898 0.000661095546092838
0.702527104591837 0.000585936126299202
0.703523596938776 0.00066713523119688
0.704520089285714 0.000629705027677119
0.705516581632653 0.000648796616587788
0.706513073979592 0.000561761960852891
0.707509566326531 0.000503514660522342
0.708506058673469 0.000463104399386793
0.709502551020408 0.000490974576678127
0.710499043367347 0.000563742418307811
0.711495535714286 0.000601125997491181
0.712492028061224 0.000677170173730701
0.713488520408163 0.000705787795595825
0.714485012755102 0.00063294981373474
0.715481505102041 0.00055200612405315
0.71647799744898 0.000321355764754117
0.717474489795918 0.000295869627734646
0.718470982142857 0.000225784257054329
0.719467474489796 0.000282585941022262
0.720463966836735 0.000270833057584241
0.721460459183674 0.000332256109686568
0.722456951530612 0.000267268507741392
0.723453443877551 0.000226020827540196
0.72444993622449 0.000389431806979701
0.725446428571429 0.000440103554865345
0.726442920918367 0.000371584668755531
0.727439413265306 0.000325564702507108
0.728435905612245 0.000300993619021028
0.729432397959184 0.000318146398058161
0.730428890306122 0.00028703291900456
0.731425382653061 0.000291368865873665
0.732421875 0.000288521056063473
0.733418367346939 0.00025387413916178
0.734414859693878 0.000229403245612048
0.735411352040816 0.000196574736037292
0.736407844387755 0.000196675391634926
0.737404336734694 0.000160570532898419
0.738400829081633 0.000173921813257039
0.739397321428571 0.000202819501282647
0.74039381377551 0.000227587050176226
0.741390306122449 0.000274137360975146
0.742386798469388 0.000285047281067818
0.743383290816326 0.00026722636539489
0.744379783163265 0.000317863858072087
0.745376275510204 0.000283697881968692
0.746372767857143 0.000286914902972057
0.747369260204082 0.000314986828016117
0.74836575255102 0.000271047902060673
0.749362244897959 0.000261363864410669
0.750358737244898 0.000257920619333163
0.751355229591837 0.000246371055254713
0.752351721938776 0.000174393833731301
0.753348214285714 0.000178027432411909
0.754344706632653 0.000182368865353055
0.755341198979592 0.000171863444847986
0.756337691326531 0.000171675928868353
0.757334183673469 0.000161753458087333
0.758330676020408 0.000175175708136521
0.759327168367347 0.000174114189576358
0.760323660714286 0.000161118980031461
0.761320153061224 0.000171410298207775
0.762316645408163 0.000182464238605462
0.763313137755102 0.000212073005968705
0.764309630102041 0.000153878761921078
0.76530612244898 0.000137716968310997
0.766302614795918 0.000135363225126639
0.767299107142857 0.000144348086905666
0.768295599489796 0.000133557594381273
0.769292091836735 0.000131449458422139
0.770288584183674 0.000145550584420562
0.771285076530612 0.000133479858050123
0.772281568877551 0.000150826686876826
0.77327806122449 0.000141308337333612
0.774274553571429 0.000162521580932662
0.775271045918367 0.000166500904015265
0.776267538265306 0.000173995344084688
0.777264030612245 0.000166631391039118
0.778260522959184 0.000164356650202535
0.779257015306122 0.000161656236741692
0.780253507653061 0.000160825715283863
0.78125 0.000159319242811762
0.782246492346939 0.000159281873493455
0.783242984693878 0.000160865616635419
0.784239477040816 0.000165051591466181
0.785235969387755 0.000174611777765676
0.786232461734694 0.000144982084748335
0.787228954081633 0.000150559746543877
0.788225446428571 0.000136754068080336
0.78922193877551 0.000162637501489371
0.790218431122449 0.000169331862707622
0.791214923469388 0.00015203157090582
0.792211415816326 0.000150567546370439
0.793207908163265 0.000131240274640732
0.794204400510204 0.000118178446427919
0.795200892857143 0.000120767326734494
0.796197385204082 0.000107249230495654
0.79719387755102 0.000100084856967442
0.798190369897959 9.53731214394793e-05
0.799186862244898 9.6182142442558e-05
0.800183354591837 0.000106188948848285
0.801179846938776 9.45636638789438e-05
0.802176339285714 0.000105841652839445
0.803172831632653 0.000103895006759558
0.804169323979592 0.000116401097329799
0.805165816326531 0.000121590441267472
0.806162308673469 0.000123559570056386
0.807158801020408 0.000121993558423128
0.808155293367347 0.000128009734908119
0.809151785714286 0.000139111740281805
0.810148278061224 0.000139389681862667
0.811144770408163 0.000135710564791225
0.812141262755102 0.000142995384521782
0.813137755102041 0.000148093371535651
0.81413424744898 0.000154251552885398
0.815130739795918 0.000159283677930944
0.816127232142857 0.000166447120136581
0.817123724489796 0.000169741892023012
0.818120216836735 0.000166740792337805
0.819116709183674 0.000163907607202418
0.820113201530612 0.000168842103448696
0.821109693877551 0.000178803806193173
0.82210618622449 0.000185311524546705
0.823102678571429 0.000189056561794132
0.824099170918367 0.000208065597689711
0.825095663265306 0.000206992845050991
0.826092155612245 0.000219249952351674
0.827088647959184 0.00021448836196214
0.828085140306122 0.000207883582334034
0.829081632653061 0.000213228471693583
0.830078125 0.000201348142581992
0.831074617346939 0.00021420324628707
0.832071109693878 0.000223967028432526
0.833067602040816 0.000212939237826504
0.834064094387755 0.000220848844037391
0.835060586734694 0.000212392478715628
0.836057079081633 0.000222561415284872
0.837053571428571 0.000212516955798492
0.83805006377551 0.000229860757826827
0.839046556122449 0.000243612652411684
0.840043048469388 0.000240569730522111
0.841039540816326 0.000243865753873251
0.842036033163265 0.000239031578530557
0.843032525510204 0.000249858188908547
0.844029017857143 0.00023930637689773
0.845025510204082 0.000254374928772449
0.84602200255102 0.000250477285590023
0.847018494897959 0.000253175909165293
0.848014987244898 0.000255044869845733
0.849011479591837 0.000286825175862759
0.850007971938776 0.00028501549968496
0.851004464285714 0.000296274723950773
0.852000956632653 0.000295691861538216
0.852997448979592 0.000304309651255608
0.853993941326531 0.000304027606034651
0.854990433673469 0.000296692014671862
0.855986926020408 0.00029942998662591
0.856983418367347 0.000299800100037828
0.857979910714286 0.000306489499052987
0.858976403061224 0.000304415356367826
0.859972895408163 0.000297399266855791
0.860969387755102 0.000291699863737449
0.861965880102041 0.000301060325000435
0.86296237244898 0.000296682643238455
0.863958864795918 0.000304099346976727
0.864955357142857 0.000301626016153023
0.865951849489796 0.000287262257188559
0.866948341836735 0.000303819426335394
0.867944834183674 0.000313155818730593
0.868941326530612 0.000317149941110983
0.869937818877551 0.00031006260542199
0.87093431122449 0.00030925078317523
0.871930803571429 0.000302468339214101
0.872927295918367 0.000302038853988051
0.873923788265306 0.000289757561404258
0.874920280612245 0.000291853619273752
0.875916772959184 0.000292324868496507
0.876913265306122 0.000288009585347027
0.877909757653061 0.000283733679680154
0.87890625 0.000284174486296251
0.879902742346939 0.000287711736746132
0.880899234693878 0.000290677940938622
0.881895727040816 0.000279590749414638
0.882892219387755 0.000273947225650772
0.883888711734694 0.000280766282230616
0.884885204081633 0.000264587200945243
0.885881696428571 0.000270281627308577
0.88687818877551 0.000267769326455891
0.887874681122449 0.00026988287572749
0.888871173469388 0.000275341677479446
0.889867665816326 0.000271173223154619
0.890864158163265 0.000266946793999523
0.891860650510204 0.000266226968960837
0.892857142857143 0.000261255045188591
0.893853635204082 0.000267205614363775
0.89485012755102 0.000263441965216771
0.895846619897959 0.000269516400294378
0.896843112244898 0.000267091527348384
0.897839604591837 0.00025529958656989
0.898836096938776 0.000255028047831729
0.899832589285714 0.000242132024141029
0.900829081632653 0.000250123499426991
0.901825573979592 0.000231100668315776
0.902822066326531 0.000233804545132443
0.903818558673469 0.00024112050596159
0.904815051020408 0.000246926763793454
0.905811543367347 0.000237869855482131
0.906808035714286 0.000226593649131246
0.907804528061224 0.000224681803956628
0.908801020408163 0.000223265829845332
0.909797512755102 0.000226932621444575
0.910794005102041 0.000226303891395219
0.91179049744898 0.000223534079850651
0.912786989795918 0.000217019565752707
0.913783482142857 0.000222015267354436
0.914779974489796 0.000220969595829956
0.915776466836735 0.000209758203709498
0.916772959183674 0.000215891603147611
0.917769451530612 0.000210576690733433
0.918765943877551 0.000216047366848215
0.91976243622449 0.000207218792638741
0.920758928571429 0.000206557320780121
0.921755420918367 0.000213441191590391
0.922751913265306 0.000214188708923757
0.923748405612245 0.000215849097003229
0.924744897959184 0.000210685888305306
0.925741390306122 0.000217341876123101
0.926737882653061 0.000202517883735709
0.927734375 0.000204139243578538
0.928730867346939 0.000203230054466985
0.929727359693878 0.000196425608010031
0.930723852040816 0.000196321518160403
0.931720344387755 0.000196066685020924
0.932716836734694 0.000197757690330036
0.933713329081633 0.000184504518983886
0.934709821428571 0.000188985257409513
0.93570631377551 0.000190903345355764
0.936702806122449 0.000194646796444431
0.937699298469388 0.000193861982552335
0.938695790816326 0.000198727939277887
0.939692283163265 0.000181151539436541
0.940688775510204 0.00019282395078335
0.941685267857143 0.000202999173779972
0.942681760204082 0.000187756624654867
0.94367825255102 0.000188061865628697
0.944674744897959 0.000197375062271021
0.945671237244898 0.00019904738292098
0.946667729591837 0.000191688421182334
0.947664221938776 0.000197250221390277
0.948660714285714 0.00021113884577062
0.949657206632653 0.000192113366210833
0.950653698979592 0.000187640456715599
0.951650191326531 0.00018903698946815
0.952646683673469 0.000179451628355309
0.953643176020408 0.000178324873559177
0.954639668367347 0.000183123935130425
0.955636160714286 0.000193641360965557
0.956632653061224 0.00019782577874139
0.957629145408163 0.000186348435818218
0.958625637755102 0.000190805949387141
0.959622130102041 0.000193856176338159
0.96061862244898 0.000188132908078842
0.961615114795918 0.000194686130271293
0.962611607142857 0.000189987549674697
0.963608099489796 0.000219948909943923
0.964604591836735 0.00022753668599762
0.965601084183674 0.000225588824832812
0.966597576530612 0.000215161097003147
0.967594068877551 0.000247040356043726
0.96859056122449 0.000230319172260351
0.969587053571429 0.000213909632293507
0.970583545918367 0.000205380609259009
0.971580038265306 0.000199404516024515
0.972576530612245 0.000153287590364926
0.973573022959184 0.000151396860019304
0.974569515306122 0.00015607567911502
0.975566007653061 0.000152136708493344
0.9765625 0.000173392341821454
0.977558992346939 0.000188200778211467
0.978555484693878 0.000191032551811077
0.979551977040816 0.000209455756703392
0.980548469387755 0.00021636820747517
0.981544961734694 0.00021145619393792
0.982541454081633 0.000215409236261621
0.983537946428571 0.000199076413991861
0.98453443877551 0.000200367794604972
0.985530931122449 0.000189204118214548
0.986527423469388 0.000181828538188711
0.987523915816326 0.000165906880283728
0.988520408163265 0.00012204435915919
0.989516900510204 0.000118224263133015
0.990513392857143 0.000116279123176355
0.991509885204082 0.000108706175524276
0.99250637755102 0.000105051440186799
0.993502869897959 9.47242006077431e-05
0.994499362244898 0.000148720442666672
0.995495854591837 0.000144086239743046
0.996492346938776 0.000139071838930249
0.997488839285714 0.000157746995682828
0.998485331632653 0.000152729742694646
0.999481823979592 0.000109885339043103
1 8.93401083885692e-05
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.6971};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.7217};
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_grad_cam_blur_10_1672.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.1672},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0468651281469647, ymax=0.986133173470807,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.939178705215454
0.000996492346938776 0.937835037708282
0.00199298469387755 0.936203300952911
0.00298947704081633 0.935392558574677
0.0039859693877551 0.937025129795074
0.00498246173469388 0.937135994434357
0.00597895408163265 0.934974730014801
0.00697544642857143 0.933986246585846
0.0079719387755102 0.930350840091705
0.00896843112244898 0.921842575073242
0.00996492346938775 0.916837334632874
0.0109614158163265 0.911156594753265
0.0119579081632653 0.911009073257446
0.0129544005102041 0.903756558895111
0.0139508928571429 0.902699410915375
0.0149473852040816 0.898167610168457
0.0159438775510204 0.89969801902771
0.0169403698979592 0.886144042015076
0.017936862244898 0.879531741142273
0.0189333545918367 0.874907970428467
0.0199298469387755 0.888729751110077
0.0209263392857143 0.872483313083649
0.0219228316326531 0.865881562232971
0.0229193239795918 0.878856241703033
0.0239158163265306 0.87118011713028
0.0249123086734694 0.881198167800903
0.0259088010204082 0.875792741775513
0.0269052933673469 0.870383560657501
0.0279017857142857 0.868130803108215
0.0288982780612245 0.875007092952728
0.0298947704081633 0.876321375370026
0.030891262755102 0.870297789573669
0.0318877551020408 0.873813450336456
0.0328842474489796 0.866683065891266
0.0338807397959184 0.864930868148804
0.0348772321428571 0.86818516254425
0.0358737244897959 0.874383389949799
0.0368702168367347 0.882347822189331
0.0378667091836735 0.889857530593872
0.0388632015306122 0.899539411067963
0.039859693877551 0.898345828056335
0.0408561862244898 0.89023631811142
0.0418526785714286 0.891997933387756
0.0428491709183673 0.885735213756561
0.0438456632653061 0.880294322967529
0.0448421556122449 0.882780015468597
0.0458386479591837 0.884012997150421
0.0468351403061225 0.877857029438019
0.0478316326530612 0.876080930233002
0.048828125 0.880259335041046
0.0498246173469388 0.876765370368958
0.0508211096938775 0.888673603534698
0.0518176020408163 0.893137395381927
0.0528140943877551 0.870977938175201
0.0538105867346939 0.869291543960571
0.0548070790816327 0.8640016913414
0.0558035714285714 0.876718282699585
0.0568000637755102 0.879937410354614
0.057796556122449 0.834997177124023
0.0587930484693878 0.840946614742279
0.0597895408163265 0.862179458141327
0.0607860331632653 0.886304795742035
0.0617825255102041 0.890187323093414
0.0627790178571429 0.890001356601715
0.0637755102040816 0.901154637336731
0.0647720025510204 0.871676921844482
0.0657684948979592 0.880139768123627
0.066764987244898 0.859944641590118
0.0677614795918367 0.856531202793121
0.0687579719387755 0.858538687229156
0.0697544642857143 0.853020071983337
0.0707509566326531 0.852216899394989
0.0717474489795918 0.827826380729675
0.0727439413265306 0.815544724464417
0.0737404336734694 0.824719488620758
0.0747369260204082 0.837008774280548
0.0757334183673469 0.845007359981537
0.0767299107142857 0.836720526218414
0.0777264030612245 0.845171213150024
0.0787228954081633 0.822736144065857
0.079719387755102 0.812836766242981
0.0807158801020408 0.806362688541412
0.0817123724489796 0.805599451065063
0.0827088647959184 0.806731522083282
0.0837053571428571 0.80537074804306
0.0847018494897959 0.81461364030838
0.0856983418367347 0.816679298877716
0.0866948341836735 0.814546406269073
0.0876913265306122 0.797673761844635
0.088687818877551 0.802615404129028
0.0896843112244898 0.801122486591339
0.0906808035714286 0.764595985412598
0.0916772959183673 0.752138078212738
0.0926737882653061 0.776933312416077
0.0936702806122449 0.772901117801666
0.0946667729591837 0.803592801094055
0.0956632653061224 0.799810528755188
0.0966597576530612 0.791775107383728
0.09765625 0.79491662979126
0.0986527423469388 0.796832144260406
0.0996492346938776 0.755735754966736
0.100645727040816 0.750408232212067
0.101642219387755 0.750700294971466
0.102638711734694 0.737708926200867
0.103635204081633 0.703349709510803
0.104631696428571 0.694397389888763
0.10562818877551 0.718283951282501
0.106624681122449 0.725691914558411
0.107621173469388 0.748423278331757
0.108617665816327 0.744674026966095
0.109614158163265 0.733021914958954
0.110610650510204 0.725567102432251
0.111607142857143 0.704148590564728
0.112603635204082 0.722168624401093
0.11360012755102 0.721234977245331
0.114596619897959 0.727441966533661
0.115593112244898 0.725868463516235
0.116589604591837 0.748655617237091
0.117586096938776 0.739793062210083
0.118582589285714 0.737865746021271
0.119579081632653 0.740037322044373
0.120575573979592 0.744049549102783
0.121572066326531 0.752463459968567
0.122568558673469 0.740114629268646
0.123565051020408 0.723453521728516
0.124561543367347 0.739769577980042
0.125558035714286 0.715647995471954
0.126554528061224 0.711520433425903
0.127551020408163 0.711961925029755
0.128547512755102 0.709400117397308
0.129544005102041 0.735512256622314
0.13054049744898 0.757199048995972
0.131536989795918 0.725194931030273
0.132533482142857 0.713764429092407
0.133529974489796 0.702922999858856
0.134526466836735 0.733589351177216
0.135522959183673 0.73062402009964
0.136519451530612 0.765115201473236
0.137515943877551 0.76824289560318
0.13851243622449 0.733119249343872
0.139508928571429 0.719733595848083
0.140505420918367 0.680073499679565
0.141501913265306 0.656109154224396
0.142498405612245 0.671226918697357
0.143494897959184 0.661822974681854
0.144491390306122 0.65870988368988
0.145487882653061 0.65605241060257
0.146484375 0.65380984544754
0.147480867346939 0.65896463394165
0.148477359693878 0.672550201416016
0.149473852040816 0.641031622886658
0.150470344387755 0.625378429889679
0.151466836734694 0.590667307376862
0.152463329081633 0.606901288032532
0.153459821428571 0.603242814540863
0.15445631377551 0.627912282943726
0.155452806122449 0.585053563117981
0.156449298469388 0.585020899772644
0.157445790816327 0.512921035289764
0.158442283163265 0.498747855424881
0.159438775510204 0.473754554986954
0.160435267857143 0.480832308530807
0.161431760204082 0.527125835418701
0.16242825255102 0.500994265079498
0.163424744897959 0.541326999664307
0.164421237244898 0.470001429319382
0.165417729591837 0.428397655487061
0.166414221938776 0.426029741764069
0.167410714285714 0.434212118387222
0.168407206632653 0.412439465522766
0.169403698979592 0.426005065441132
0.170400191326531 0.441826969385147
0.171396683673469 0.436248898506165
0.172393176020408 0.428436249494553
0.173389668367347 0.361295342445374
0.174386160714286 0.417282611131668
0.175382653061224 0.384711414575577
0.176379145408163 0.350247710943222
0.177375637755102 0.299110323190689
0.178372130102041 0.258523225784302
0.17936862244898 0.238606050610542
0.180365114795918 0.207883521914482
0.181361607142857 0.245896533131599
0.182358099489796 0.153966397047043
0.183354591836735 0.148428335785866
0.184351084183673 0.188794404268265
0.185347576530612 0.197089210152626
0.186344068877551 0.175836741924286
0.18734056122449 0.184391602873802
0.188337053571429 0.254765093326569
0.189333545918367 0.343337595462799
0.190330038265306 0.3689344227314
0.191326530612245 0.348928362131119
0.192323022959184 0.323981821537018
0.193319515306122 0.337587863206863
0.194316007653061 0.363065987825394
0.1953125 0.372099369764328
0.196308992346939 0.369097292423248
0.197305484693878 0.353571593761444
0.198301977040816 0.317707985639572
0.199298469387755 0.299768716096878
0.200294961734694 0.285518795251846
0.201291454081633 0.283243775367737
0.202287946428571 0.298207998275757
0.20328443877551 0.301638096570969
0.204280931122449 0.273597180843353
0.205277423469388 0.258048236370087
0.206273915816327 0.253689497709274
0.207270408163265 0.279521346092224
0.208266900510204 0.250728487968445
0.209263392857143 0.302759826183319
0.210259885204082 0.239941358566284
0.21125637755102 0.278620302677155
0.212252869897959 0.266835331916809
0.213249362244898 0.236703529953957
0.214245854591837 0.267392426729202
0.215242346938776 0.299020439386368
0.216238839285714 0.261798352003098
0.217235331632653 0.314887911081314
0.218231823979592 0.317855715751648
0.219228316326531 0.316302746534348
0.220224808673469 0.287048012018204
0.221221301020408 0.265457957983017
0.222217793367347 0.239424377679825
0.223214285714286 0.261402666568756
0.224210778061224 0.272397100925446
0.225207270408163 0.27741140127182
0.226203762755102 0.282201260328293
0.227200255102041 0.255822956562042
0.22819674744898 0.241030856966972
0.229193239795918 0.254670381546021
0.230189732142857 0.215697288513184
0.231186224489796 0.216863304376602
0.232182716836735 0.251002341508865
0.233179209183673 0.233745947480202
0.234175701530612 0.220815360546112
0.235172193877551 0.204327404499054
0.23616868622449 0.202157899737358
0.237165178571429 0.191438153386116
0.238161670918367 0.19647940993309
0.239158163265306 0.176643446087837
0.240154655612245 0.171658679842949
0.241151147959184 0.151714742183685
0.242147640306122 0.137682065367699
0.243144132653061 0.134588971734047
0.244140625 0.143443569540977
0.245137117346939 0.122440911829472
0.246133609693878 0.139332965016365
0.247130102040816 0.130691215395927
0.248126594387755 0.13714425265789
0.249123086734694 0.136611878871918
0.250119579081633 0.122861474752426
0.251116071428571 0.127723127603531
0.25211256377551 0.13226030766964
0.253109056122449 0.143883228302002
0.254105548469388 0.16060908138752
0.255102040816327 0.153109982609749
0.256098533163265 0.145055085420609
0.257095025510204 0.152208983898163
0.258091517857143 0.142433300614357
0.259088010204082 0.147069290280342
0.26008450255102 0.237568929791451
0.261080994897959 0.222828030586243
0.262077487244898 0.215533927083015
0.263073979591837 0.209315851330757
0.264070471938776 0.214506953954697
0.265066964285714 0.193273112177849
0.266063456632653 0.182588338851929
0.267059948979592 0.182818531990051
0.268056441326531 0.181294620037079
0.269052933673469 0.195468336343765
0.270049426020408 0.183486998081207
0.271045918367347 0.196628719568253
0.272042410714286 0.184476286172867
0.273038903061224 0.186685368418694
0.274035395408163 0.192908406257629
0.275031887755102 0.192379385232925
0.276028380102041 0.181570142507553
0.27702487244898 0.180611848831177
0.278021364795918 0.164774537086487
0.279017857142857 0.166549980640411
0.280014349489796 0.165121451020241
0.281010841836735 0.17119587957859
0.282007334183673 0.172091171145439
0.283003826530612 0.169467642903328
0.284000318877551 0.177874580025673
0.28499681122449 0.189979761838913
0.285993303571429 0.153902381658554
0.286989795918367 0.161033987998962
0.287986288265306 0.159546673297882
0.288982780612245 0.164028778672218
0.289979272959184 0.191688984632492
0.290975765306122 0.170640245079994
0.291972257653061 0.135261937975883
0.29296875 0.129733756184578
0.293965242346939 0.131325840950012
0.294961734693878 0.13859286904335
0.295958227040816 0.124212987720966
0.296954719387755 0.141331821680069
0.297951211734694 0.132442027330399
0.298947704081633 0.142540380358696
0.299944196428571 0.157389208674431
0.30094068877551 0.144659221172333
0.301937181122449 0.125272259116173
0.302933673469388 0.116845779120922
0.303930165816327 0.12249444425106
0.304926658163265 0.114430822432041
0.305923150510204 0.121120177209377
0.306919642857143 0.138859525322914
0.307916135204082 0.132528766989708
0.30891262755102 0.126229420304298
0.309909119897959 0.102434702217579
0.310905612244898 0.107992552220821
0.311902104591837 0.0993033349514008
0.312898596938776 0.103158570826054
0.313895089285714 0.0690823122859001
0.314891581632653 0.05318458750844
0.315888073979592 0.0709703788161278
0.316884566326531 0.05899802967906
0.317881058673469 0.0636495798826218
0.318877551020408 0.081042468547821
0.319874043367347 0.0683575570583344
0.320870535714286 0.056075245141983
0.321867028061224 0.0586683377623558
0.322863520408163 0.0632973834872246
0.323860012755102 0.0583900585770607
0.324856505102041 0.046620812267065
0.32585299744898 0.0525416247546673
0.326849489795918 0.0513180196285248
0.327845982142857 0.0424600429832935
0.328842474489796 0.0379323288798332
0.329838966836735 0.0345948226749897
0.330835459183673 0.0359393432736397
0.331831951530612 0.0348705127835274
0.332828443877551 0.0334900133311749
0.33382493622449 0.031847707927227
0.334821428571429 0.0380114316940308
0.335817920918367 0.0299094915390015
0.336814413265306 0.0235375538468361
0.337810905612245 0.0208539571613073
0.338807397959184 0.0230352096259594
0.339803890306122 0.0267592445015907
0.340800382653061 0.0251221489161253
0.341796875 0.034555085003376
0.342793367346939 0.0251859668642282
0.343789859693878 0.0208313819020987
0.344786352040816 0.0208169501274824
0.345782844387755 0.0177810229361057
0.346779336734694 0.0154074635356665
0.347775829081633 0.0194933582097292
0.348772321428571 0.0181332025676966
0.34976881377551 0.0203803051263094
0.350765306122449 0.0226466413587332
0.351761798469388 0.0175411179661751
0.352758290816327 0.0200750529766083
0.353754783163265 0.0159724578261375
0.354751275510204 0.0188769046217203
0.355747767857143 0.0210750177502632
0.356744260204082 0.0218944046646357
0.35774075255102 0.0243783332407475
0.358737244897959 0.0221796631813049
0.359733737244898 0.0265398863703012
0.360730229591837 0.0224959906190634
0.361726721938776 0.018229940906167
0.362723214285714 0.0178889390081167
0.363719706632653 0.0146576417610049
0.364716198979592 0.0108586428686976
0.365712691326531 0.0160072520375252
0.366709183673469 0.0139141762629151
0.367705676020408 0.0147583456709981
0.368702168367347 0.0126127190887928
0.369698660714286 0.0104440385475755
0.370695153061224 0.0114851286634803
0.371691645408163 0.0121326828375459
0.372688137755102 0.012024762108922
0.373684630102041 0.00846526864916086
0.37468112244898 0.00892366841435432
0.375677614795918 0.00925750285387039
0.376674107142857 0.00880385562777519
0.377670599489796 0.00982513651251793
0.378667091836735 0.00911027286201715
0.379663584183673 0.0101784961298108
0.380660076530612 0.00961597356945276
0.381656568877551 0.00690737320110202
0.38265306122449 0.00742435641586781
0.383649553571429 0.00563684152439237
0.384646045918367 0.00541766034439206
0.385642538265306 0.00758048240095377
0.386639030612245 0.00998680014163256
0.387635522959184 0.0090260673314333
0.388632015306122 0.00708595756441355
0.389628507653061 0.0051003941334784
0.390625 0.00601503625512123
0.391621492346939 0.00719237001612782
0.392617984693878 0.00554316490888596
0.393614477040816 0.00734510133042932
0.394610969387755 0.00785169936716557
0.395607461734694 0.00670547131448984
0.396603954081633 0.00843778159469366
0.397600446428571 0.00926536787301302
0.39859693877551 0.00969524309039116
0.399593431122449 0.00811966136097908
0.400589923469388 0.00600716378539801
0.401586415816327 0.00575738679617643
0.402582908163265 0.00581217743456364
0.403579400510204 0.00576760340481997
0.404575892857143 0.00566052971407771
0.405572385204082 0.00574821885675192
0.40656887755102 0.00566599983721972
0.407565369897959 0.00480612646788359
0.408561862244898 0.00468183495104313
0.409558354591837 0.00394738465547562
0.410554846938776 0.0052774497307837
0.411551339285714 0.0048864372074604
0.412547831632653 0.00499284546822309
0.413544323979592 0.00542736612260342
0.414540816326531 0.00679947156459093
0.415537308673469 0.00491606444120407
0.416533801020408 0.00598132703453302
0.417530293367347 0.00717830518260598
0.418526785714286 0.00821132771670818
0.419523278061224 0.00894339010119438
0.420519770408163 0.0100595122203231
0.421516262755102 0.0110490070655942
0.422512755102041 0.0100428238511086
0.42350924744898 0.0112343868240714
0.424505739795918 0.0094175674021244
0.425502232142857 0.0080535002052784
0.426498724489796 0.00816149078309536
0.427495216836735 0.0108664892613888
0.428491709183673 0.00952815730124712
0.429488201530612 0.0103848474100232
0.430484693877551 0.0128625240176916
0.43148118622449 0.0139764165505767
0.432477678571429 0.0146032366901636
0.433474170918367 0.0147392824292183
0.434470663265306 0.010296955704689
0.435467155612245 0.0104567604139447
0.436463647959184 0.00993192475289106
0.437460140306122 0.0114969741553068
0.438456632653061 0.0120006939396262
0.439453125 0.0131346927955747
0.440449617346939 0.0111192455515265
0.441446109693878 0.0116884857416153
0.442442602040816 0.0110499272122979
0.443439094387755 0.0100181205198169
0.444435586734694 0.0110481139272451
0.445432079081633 0.0108073968440294
0.446428571428571 0.00874619092792273
0.44742506377551 0.00925468746572733
0.448421556122449 0.00891339033842087
0.449418048469388 0.0087011456489563
0.450414540816327 0.00841481611132622
0.451411033163265 0.0103032868355513
0.452407525510204 0.00898850336670876
0.453404017857143 0.00884483568370342
0.454400510204082 0.00708615826442838
0.45539700255102 0.00715930759906769
0.456393494897959 0.00625059520825744
0.457389987244898 0.00533236935734749
0.458386479591837 0.00526455463841558
0.459382971938776 0.0044594737701118
0.460379464285714 0.00376897770911455
0.461375956632653 0.00345158064737916
0.462372448979592 0.00216087186709046
0.463368941326531 0.00245046732015908
0.464365433673469 0.00297954957932234
0.465361926020408 0.00342858699150383
0.466358418367347 0.00379270548000932
0.467354910714286 0.00426101079210639
0.468351403061224 0.00469557894393802
0.469347895408163 0.00546758016571403
0.470344387755102 0.00404459238052368
0.471340880102041 0.00470248470082879
0.47233737244898 0.00523530878126621
0.473333864795918 0.00495729967951775
0.474330357142857 0.00462856004014611
0.475326849489796 0.00434279022738338
0.476323341836735 0.00379394507035613
0.477319834183673 0.00383670465089381
0.478316326530612 0.0033365567214787
0.479312818877551 0.00255068019032478
0.48030931122449 0.00427026767283678
0.481305803571429 0.00486210640519857
0.482302295918367 0.00410792976617813
0.483298788265306 0.00555795757099986
0.484295280612245 0.00606540311127901
0.485291772959184 0.00776398414745927
0.486288265306122 0.0104987975209951
0.487284757653061 0.0092891426756978
0.48828125 0.00829262752085924
0.489277742346939 0.00815331377089024
0.490274234693878 0.00739017687737942
0.491270727040816 0.00572337349876761
0.492267219387755 0.00566637609153986
0.493263711734694 0.00485068233683705
0.494260204081633 0.00578140700235963
0.495256696428571 0.00468277605250478
0.49625318877551 0.00562813133001328
0.497249681122449 0.00568462861701846
0.498246173469388 0.00691908830776811
0.499242665816327 0.0106564741581678
0.500239158163265 0.0092123607173562
0.501235650510204 0.00942366570234299
0.502232142857143 0.01148262899369
0.503228635204082 0.0124548058956861
0.50422512755102 0.00961121171712875
0.505221619897959 0.0076789534650743
0.506218112244898 0.00664942432194948
0.507214604591837 0.00716334860771894
0.508211096938776 0.00816153641790152
0.509207589285714 0.00662738038226962
0.510204081632653 0.00599417695775628
0.511200573979592 0.00597171252593398
0.512197066326531 0.00785511266440153
0.513193558673469 0.00774947181344032
0.514190051020408 0.00802571512758732
0.515186543367347 0.0122863734140992
0.516183035714286 0.0127577446401119
0.517179528061224 0.0133367348462343
0.518176020408163 0.0156108075752854
0.519172512755102 0.0144673977047205
0.520169005102041 0.0141641991212964
0.52116549744898 0.013605123385787
0.522161989795918 0.014675535261631
0.523158482142857 0.0176822189241648
0.524154974489796 0.0167072061449289
0.525151466836735 0.0150386914610863
0.526147959183674 0.0153993293642998
0.527144451530612 0.0166848599910736
0.528140943877551 0.0157531406730413
0.52913743622449 0.0135483387857676
0.530133928571429 0.0125930858775973
0.531130420918367 0.0100558092817664
0.532126913265306 0.0112787764519453
0.533123405612245 0.00972623657435179
0.534119897959184 0.0090585621073842
0.535116390306122 0.00960299931466579
0.536112882653061 0.0110012544319034
0.537109375 0.0109501099213958
0.538105867346939 0.0087384395301342
0.539102359693878 0.0122662484645844
0.540098852040816 0.0115321176126599
0.541095344387755 0.0101833930239081
0.542091836734694 0.0106285307556391
0.543088329081633 0.0113508068025112
0.544084821428571 0.0126522378996015
0.54508131377551 0.0137712266296148
0.546077806122449 0.0139649398624897
0.547074298469388 0.0145536307245493
0.548070790816326 0.0159405246376991
0.549067283163265 0.0106471600010991
0.550063775510204 0.0109146991744637
0.551060267857143 0.0119346091523767
0.552056760204082 0.0112677682191133
0.55305325255102 0.0112397763878107
0.554049744897959 0.0116863204166293
0.555046237244898 0.0107746785506606
0.556042729591837 0.00919441785663366
0.557039221938776 0.00949249137192965
0.558035714285714 0.00941861048340797
0.559032206632653 0.0104988999664783
0.560028698979592 0.0108576361089945
0.561025191326531 0.0114173758774996
0.562021683673469 0.00951476581394672
0.563018176020408 0.00841870531439781
0.564014668367347 0.00805014371871948
0.565011160714286 0.00940507743507624
0.566007653061224 0.00850994326174259
0.567004145408163 0.0107203098013997
0.568000637755102 0.00867942813783884
0.568997130102041 0.0100332479923964
0.56999362244898 0.00722039956599474
0.570990114795918 0.00653427373617887
0.571986607142857 0.00610540993511677
0.572983099489796 0.00656081596389413
0.573979591836735 0.00597987417131662
0.574976084183674 0.00525348260998726
0.575972576530612 0.00640233885496855
0.576969068877551 0.00442752847447991
0.57796556122449 0.00360688846558332
0.578962053571429 0.00342804519459605
0.579958545918367 0.00307149346917868
0.580955038265306 0.00308204162865877
0.581951530612245 0.00292227207683027
0.582948022959184 0.00264918943867087
0.583944515306122 0.00282778148539364
0.584941007653061 0.0019903820939362
0.5859375 0.00215523038059473
0.586933992346939 0.00230327574536204
0.587930484693878 0.00208613788709044
0.588926977040816 0.00195018213707954
0.589923469387755 0.00228219688870013
0.590919961734694 0.00198139110580087
0.591916454081633 0.0026657406706363
0.592912946428571 0.00280532939359546
0.59390943877551 0.00283549167215824
0.594905931122449 0.00262990896590054
0.595902423469388 0.00237973523326218
0.596898915816326 0.00217089499346912
0.597895408163265 0.00202382006682456
0.598891900510204 0.00220873113721609
0.599888392857143 0.00200532819144428
0.600884885204082 0.00185311073437333
0.60188137755102 0.00161360297352076
0.602877869897959 0.00175317865796387
0.603874362244898 0.0013380772434175
0.604870854591837 0.00122730399016291
0.605867346938776 0.00103429437149316
0.606863839285714 0.000921595026738942
0.607860331632653 0.00110549165401608
0.608856823979592 0.00108233117498457
0.609853316326531 0.000917313795071095
0.610849808673469 0.00102991564199328
0.611846301020408 0.00101193587761372
0.612842793367347 0.000827846466563642
0.613839285714286 0.000662104750517756
0.614835778061224 0.000621986459009349
0.615832270408163 0.000721854157745838
0.616828762755102 0.000557192077394575
0.617825255102041 0.000552223587874323
0.61882174744898 0.000552770041394979
0.619818239795918 0.000573298020754009
0.620814732142857 0.000398052536183968
0.621811224489796 0.000391058652894571
0.622807716836735 0.000421529810409993
0.623804209183674 0.000420533528085798
0.624800701530612 0.000418938318034634
0.625797193877551 0.0004189909377601
0.62679368622449 0.000474594824481755
0.627790178571429 0.000459276896435767
0.628786670918367 0.000435855850810185
0.629783163265306 0.000428856437793002
0.630779655612245 0.000374489376554266
0.631776147959184 0.000409354484872892
0.632772640306122 0.000310416828142479
0.633769132653061 0.000326225941535085
0.634765625 0.000260605796938762
0.635762117346939 0.000213639126741327
0.636758609693878 0.00019045987573918
0.637755102040816 0.000131878274260089
0.638751594387755 0.000175748660694808
0.639748086734694 0.000195129046915099
0.640744579081633 0.000178796384716406
0.641741071428571 0.000154357971041463
0.64273756377551 0.00022162776440382
0.643734056122449 0.00022208335576579
0.644730548469388 0.000255334482062608
0.645727040816326 0.00021045132598374
0.646723533163265 0.00018469788483344
0.647720025510204 0.000197985136765055
0.648716517857143 0.000257982552284375
0.649713010204082 0.00029663392342627
0.65070950255102 0.00030835100915283
0.651705994897959 0.000330733804730698
0.652702487244898 0.000306827918393537
0.653698979591837 0.00032393797300756
0.654695471938776 0.0003341079573147
0.655691964285714 0.000333947595208883
0.656688456632653 0.000356265547452495
0.657684948979592 0.000374923809431493
0.658681441326531 0.00039051054045558
0.659677933673469 0.000446438614744693
0.660674426020408 0.00045197899453342
0.661670918367347 0.000586610694881529
0.662667410714286 0.000574908975977451
0.663663903061224 0.000545186223462224
0.664660395408163 0.000793739280197769
0.665656887755102 0.000779576832428575
0.666653380102041 0.000798764987848699
0.66764987244898 0.000791132391896099
0.668646364795918 0.000779000343754888
0.669642857142857 0.0005395402549766
0.670639349489796 0.000584062305279076
0.671635841836735 0.000503158138599247
0.672632334183674 0.000473980588139966
0.673628826530612 0.000569148163776845
0.674625318877551 0.000568886927794665
0.67562181122449 0.0005274688010104
0.676618303571429 0.000565992784686387
0.677614795918367 0.00057004124391824
0.678611288265306 0.000638460798654705
0.679607780612245 0.00064093858236447
0.680604272959184 0.000581365020480007
0.681600765306122 0.000536248437128961
0.682597257653061 0.000588559661991894
0.68359375 0.000559358042664826
0.684590242346939 0.00059929967392236
0.685586734693878 0.000566487025935203
0.686583227040816 0.000552543730009347
0.687579719387755 0.000608297879807651
0.688576211734694 0.000721050426363945
0.689572704081633 0.000785507552791387
0.690569196428571 0.000731010281015188
0.69156568877551 0.000760928320232779
0.692562181122449 0.000792260514572263
0.693558673469388 0.000859308522194624
0.694555165816326 0.000762298877816647
0.695551658163265 0.000812700134702027
0.696548150510204 0.000903233070857823
0.697544642857143 0.000978893251158297
0.698541135204082 0.00074234273051843
0.69953762755102 0.000666025269310921
0.700534119897959 0.000688453030306846
0.701530612244898 0.000661095546092838
0.702527104591837 0.000585936126299202
0.703523596938776 0.00066713523119688
0.704520089285714 0.000629705027677119
0.705516581632653 0.000648796616587788
0.706513073979592 0.000561761960852891
0.707509566326531 0.000503514660522342
0.708506058673469 0.000463104399386793
0.709502551020408 0.000490974576678127
0.710499043367347 0.000563742418307811
0.711495535714286 0.000601125997491181
0.712492028061224 0.000677170173730701
0.713488520408163 0.000705787795595825
0.714485012755102 0.00063294981373474
0.715481505102041 0.00055200612405315
0.71647799744898 0.000321355764754117
0.717474489795918 0.000295869627734646
0.718470982142857 0.000225784257054329
0.719467474489796 0.000282585941022262
0.720463966836735 0.000270833057584241
0.721460459183674 0.000332256109686568
0.722456951530612 0.000267268507741392
0.723453443877551 0.000226020827540196
0.72444993622449 0.000389431806979701
0.725446428571429 0.000440103554865345
0.726442920918367 0.000371584668755531
0.727439413265306 0.000325564702507108
0.728435905612245 0.000300993619021028
0.729432397959184 0.000318146398058161
0.730428890306122 0.00028703291900456
0.731425382653061 0.000291368865873665
0.732421875 0.000288521056063473
0.733418367346939 0.00025387413916178
0.734414859693878 0.000229403245612048
0.735411352040816 0.000196574736037292
0.736407844387755 0.000196675391634926
0.737404336734694 0.000160570532898419
0.738400829081633 0.000173921813257039
0.739397321428571 0.000202819501282647
0.74039381377551 0.000227587050176226
0.741390306122449 0.000274137360975146
0.742386798469388 0.000285047281067818
0.743383290816326 0.00026722636539489
0.744379783163265 0.000317863858072087
0.745376275510204 0.000283697881968692
0.746372767857143 0.000286914902972057
0.747369260204082 0.000314986828016117
0.74836575255102 0.000271047902060673
0.749362244897959 0.000261363864410669
0.750358737244898 0.000257920619333163
0.751355229591837 0.000246371055254713
0.752351721938776 0.000174393833731301
0.753348214285714 0.000178027432411909
0.754344706632653 0.000182368865353055
0.755341198979592 0.000171863444847986
0.756337691326531 0.000171675928868353
0.757334183673469 0.000161753458087333
0.758330676020408 0.000175175708136521
0.759327168367347 0.000174114189576358
0.760323660714286 0.000161118980031461
0.761320153061224 0.000171410298207775
0.762316645408163 0.000182464238605462
0.763313137755102 0.000212073005968705
0.764309630102041 0.000153878761921078
0.76530612244898 0.000137716968310997
0.766302614795918 0.000135363225126639
0.767299107142857 0.000144348086905666
0.768295599489796 0.000133557594381273
0.769292091836735 0.000131449458422139
0.770288584183674 0.000145550584420562
0.771285076530612 0.000133479858050123
0.772281568877551 0.000150826686876826
0.77327806122449 0.000141308337333612
0.774274553571429 0.000162521580932662
0.775271045918367 0.000166500904015265
0.776267538265306 0.000173995344084688
0.777264030612245 0.000166631391039118
0.778260522959184 0.000164356650202535
0.779257015306122 0.000161656236741692
0.780253507653061 0.000160825715283863
0.78125 0.000159319242811762
0.782246492346939 0.000159281873493455
0.783242984693878 0.000160865616635419
0.784239477040816 0.000165051591466181
0.785235969387755 0.000174611777765676
0.786232461734694 0.000144982084748335
0.787228954081633 0.000150559746543877
0.788225446428571 0.000136754068080336
0.78922193877551 0.000162637501489371
0.790218431122449 0.000169331862707622
0.791214923469388 0.00015203157090582
0.792211415816326 0.000150567546370439
0.793207908163265 0.000131240274640732
0.794204400510204 0.000118178446427919
0.795200892857143 0.000120767326734494
0.796197385204082 0.000107249230495654
0.79719387755102 0.000100084856967442
0.798190369897959 9.53731214394793e-05
0.799186862244898 9.6182142442558e-05
0.800183354591837 0.000106188948848285
0.801179846938776 9.45636638789438e-05
0.802176339285714 0.000105841652839445
0.803172831632653 0.000103895006759558
0.804169323979592 0.000116401097329799
0.805165816326531 0.000121590441267472
0.806162308673469 0.000123559570056386
0.807158801020408 0.000121993558423128
0.808155293367347 0.000128009734908119
0.809151785714286 0.000139111740281805
0.810148278061224 0.000139389681862667
0.811144770408163 0.000135710564791225
0.812141262755102 0.000142995384521782
0.813137755102041 0.000148093371535651
0.81413424744898 0.000154251552885398
0.815130739795918 0.000159283677930944
0.816127232142857 0.000166447120136581
0.817123724489796 0.000169741892023012
0.818120216836735 0.000166740792337805
0.819116709183674 0.000163907607202418
0.820113201530612 0.000168842103448696
0.821109693877551 0.000178803806193173
0.82210618622449 0.000185311524546705
0.823102678571429 0.000189056561794132
0.824099170918367 0.000208065597689711
0.825095663265306 0.000206992845050991
0.826092155612245 0.000219249952351674
0.827088647959184 0.00021448836196214
0.828085140306122 0.000207883582334034
0.829081632653061 0.000213228471693583
0.830078125 0.000201348142581992
0.831074617346939 0.00021420324628707
0.832071109693878 0.000223967028432526
0.833067602040816 0.000212939237826504
0.834064094387755 0.000220848844037391
0.835060586734694 0.000212392478715628
0.836057079081633 0.000222561415284872
0.837053571428571 0.000212516955798492
0.83805006377551 0.000229860757826827
0.839046556122449 0.000243612652411684
0.840043048469388 0.000240569730522111
0.841039540816326 0.000243865753873251
0.842036033163265 0.000239031578530557
0.843032525510204 0.000249858188908547
0.844029017857143 0.00023930637689773
0.845025510204082 0.000254374928772449
0.84602200255102 0.000250477285590023
0.847018494897959 0.000253175909165293
0.848014987244898 0.000255044869845733
0.849011479591837 0.000286825175862759
0.850007971938776 0.00028501549968496
0.851004464285714 0.000296274723950773
0.852000956632653 0.000295691861538216
0.852997448979592 0.000304309651255608
0.853993941326531 0.000304027606034651
0.854990433673469 0.000296692014671862
0.855986926020408 0.00029942998662591
0.856983418367347 0.000299800100037828
0.857979910714286 0.000306489499052987
0.858976403061224 0.000304415356367826
0.859972895408163 0.000297399266855791
0.860969387755102 0.000291699863737449
0.861965880102041 0.000301060325000435
0.86296237244898 0.000296682643238455
0.863958864795918 0.000304099346976727
0.864955357142857 0.000301626016153023
0.865951849489796 0.000287262257188559
0.866948341836735 0.000303819426335394
0.867944834183674 0.000313155818730593
0.868941326530612 0.000317149941110983
0.869937818877551 0.00031006260542199
0.87093431122449 0.00030925078317523
0.871930803571429 0.000302468339214101
0.872927295918367 0.000302038853988051
0.873923788265306 0.000289757561404258
0.874920280612245 0.000291853619273752
0.875916772959184 0.000292324868496507
0.876913265306122 0.000288009585347027
0.877909757653061 0.000283733679680154
0.87890625 0.000284174486296251
0.879902742346939 0.000287711736746132
0.880899234693878 0.000290677940938622
0.881895727040816 0.000279590749414638
0.882892219387755 0.000273947225650772
0.883888711734694 0.000280766282230616
0.884885204081633 0.000264587200945243
0.885881696428571 0.000270281627308577
0.88687818877551 0.000267769326455891
0.887874681122449 0.00026988287572749
0.888871173469388 0.000275341677479446
0.889867665816326 0.000271173223154619
0.890864158163265 0.000266946793999523
0.891860650510204 0.000266226968960837
0.892857142857143 0.000261255045188591
0.893853635204082 0.000267205614363775
0.89485012755102 0.000263441965216771
0.895846619897959 0.000269516400294378
0.896843112244898 0.000267091527348384
0.897839604591837 0.00025529958656989
0.898836096938776 0.000255028047831729
0.899832589285714 0.000242132024141029
0.900829081632653 0.000250123499426991
0.901825573979592 0.000231100668315776
0.902822066326531 0.000233804545132443
0.903818558673469 0.00024112050596159
0.904815051020408 0.000246926763793454
0.905811543367347 0.000237869855482131
0.906808035714286 0.000226593649131246
0.907804528061224 0.000224681803956628
0.908801020408163 0.000223265829845332
0.909797512755102 0.000226932621444575
0.910794005102041 0.000226303891395219
0.91179049744898 0.000223534079850651
0.912786989795918 0.000217019565752707
0.913783482142857 0.000222015267354436
0.914779974489796 0.000220969595829956
0.915776466836735 0.000209758203709498
0.916772959183674 0.000215891603147611
0.917769451530612 0.000210576690733433
0.918765943877551 0.000216047366848215
0.91976243622449 0.000207218792638741
0.920758928571429 0.000206557320780121
0.921755420918367 0.000213441191590391
0.922751913265306 0.000214188708923757
0.923748405612245 0.000215849097003229
0.924744897959184 0.000210685888305306
0.925741390306122 0.000217341876123101
0.926737882653061 0.000202517883735709
0.927734375 0.000204139243578538
0.928730867346939 0.000203230054466985
0.929727359693878 0.000196425608010031
0.930723852040816 0.000196321518160403
0.931720344387755 0.000196066685020924
0.932716836734694 0.000197757690330036
0.933713329081633 0.000184504518983886
0.934709821428571 0.000188985257409513
0.93570631377551 0.000190903345355764
0.936702806122449 0.000194646796444431
0.937699298469388 0.000193861982552335
0.938695790816326 0.000198727939277887
0.939692283163265 0.000181151539436541
0.940688775510204 0.00019282395078335
0.941685267857143 0.000202999173779972
0.942681760204082 0.000187756624654867
0.94367825255102 0.000188061865628697
0.944674744897959 0.000197375062271021
0.945671237244898 0.00019904738292098
0.946667729591837 0.000191688421182334
0.947664221938776 0.000197250221390277
0.948660714285714 0.00021113884577062
0.949657206632653 0.000192113366210833
0.950653698979592 0.000187640456715599
0.951650191326531 0.00018903698946815
0.952646683673469 0.000179451628355309
0.953643176020408 0.000178324873559177
0.954639668367347 0.000183123935130425
0.955636160714286 0.000193641360965557
0.956632653061224 0.00019782577874139
0.957629145408163 0.000186348435818218
0.958625637755102 0.000190805949387141
0.959622130102041 0.000193856176338159
0.96061862244898 0.000188132908078842
0.961615114795918 0.000194686130271293
0.962611607142857 0.000189987549674697
0.963608099489796 0.000219948909943923
0.964604591836735 0.00022753668599762
0.965601084183674 0.000225588824832812
0.966597576530612 0.000215161097003147
0.967594068877551 0.000247040356043726
0.96859056122449 0.000230319172260351
0.969587053571429 0.000213909632293507
0.970583545918367 0.000205380609259009
0.971580038265306 0.000199404516024515
0.972576530612245 0.000153287590364926
0.973573022959184 0.000151396860019304
0.974569515306122 0.00015607567911502
0.975566007653061 0.000152136708493344
0.9765625 0.000173392341821454
0.977558992346939 0.000188200778211467
0.978555484693878 0.000191032551811077
0.979551977040816 0.000209455756703392
0.980548469387755 0.00021636820747517
0.981544961734694 0.00021145619393792
0.982541454081633 0.000215409236261621
0.983537946428571 0.000199076413991861
0.98453443877551 0.000200367794604972
0.985530931122449 0.000189204118214548
0.986527423469388 0.000181828538188711
0.987523915816326 0.000165906880283728
0.988520408163265 0.00012204435915919
0.989516900510204 0.000118224263133015
0.990513392857143 0.000116279123176355
0.991509885204082 0.000108706175524276
0.99250637755102 0.000105051440186799
0.993502869897959 9.47242006077431e-05
0.994499362244898 0.000148720442666672
0.995495854591837 0.000144086239743046
0.996492346938776 0.000139071838930249
0.997488839285714 0.000157746995682828
0.998485331632653 0.000152729742694646
0.999481823979592 0.000109885339043103
1 8.93401083885692e-05
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_grad_cam_mean_data_1315.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.1315},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0469152155375923, ymax=0.986135558584647,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.939178705215454
0.000996492346938776 0.936211824417114
0.00199298469387755 0.930324256420135
0.00298947704081633 0.923616766929626
0.0039859693877551 0.926482498645782
0.00498246173469388 0.92360657453537
0.00597895408163265 0.917646527290344
0.00697544642857143 0.914212763309479
0.0079719387755102 0.916291236877441
0.00896843112244898 0.908855795860291
0.00996492346938775 0.900506198406219
0.0109614158163265 0.890561938285828
0.0119579081632653 0.882940173149109
0.0129544005102041 0.872295260429382
0.0139508928571429 0.881951928138733
0.0149473852040816 0.8892462849617
0.0159438775510204 0.894968807697296
0.0169403698979592 0.891973078250885
0.017936862244898 0.896157801151276
0.0189333545918367 0.896760404109955
0.0199298469387755 0.905216336250305
0.0209263392857143 0.88649970293045
0.0219228316326531 0.879052102565765
0.0229193239795918 0.906039237976074
0.0239158163265306 0.890652716159821
0.0249123086734694 0.891264379024506
0.0259088010204082 0.894717395305634
0.0269052933673469 0.890024960041046
0.0279017857142857 0.904516875743866
0.0288982780612245 0.900002181529999
0.0298947704081633 0.906388342380524
0.030891262755102 0.900940537452698
0.0318877551020408 0.898855268955231
0.0328842474489796 0.907680988311768
0.0338807397959184 0.903886198997498
0.0348772321428571 0.890428006649017
0.0358737244897959 0.893659293651581
0.0368702168367347 0.879971027374268
0.0378667091836735 0.89786434173584
0.0388632015306122 0.888564229011536
0.039859693877551 0.89780193567276
0.0408561862244898 0.886634647846222
0.0418526785714286 0.874159514904022
0.0428491709183673 0.879443228244781
0.0438456632653061 0.892076373100281
0.0448421556122449 0.892218947410583
0.0458386479591837 0.887183666229248
0.0468351403061225 0.894956231117249
0.0478316326530612 0.901986300945282
0.048828125 0.895961284637451
0.0498246173469388 0.902317464351654
0.0508211096938775 0.889612972736359
0.0518176020408163 0.895672023296356
0.0528140943877551 0.870957434177399
0.0538105867346939 0.886519551277161
0.0548070790816327 0.903567910194397
0.0558035714285714 0.906259298324585
0.0568000637755102 0.904328167438507
0.057796556122449 0.900796413421631
0.0587930484693878 0.902918815612793
0.0597895408163265 0.907270848751068
0.0607860331632653 0.903983891010284
0.0617825255102041 0.881895899772644
0.0627790178571429 0.895162403583527
0.0637755102040816 0.897777557373047
0.0647720025510204 0.886623501777649
0.0657684948979592 0.874814629554749
0.066764987244898 0.866589069366455
0.0677614795918367 0.858052968978882
0.0687579719387755 0.859298586845398
0.0697544642857143 0.857561230659485
0.0707509566326531 0.865127384662628
0.0717474489795918 0.834421992301941
0.0727439413265306 0.855234265327454
0.0737404336734694 0.866910934448242
0.0747369260204082 0.87663334608078
0.0757334183673469 0.875342726707458
0.0767299107142857 0.866604387760162
0.0777264030612245 0.853033721446991
0.0787228954081633 0.812211394309998
0.079719387755102 0.819927632808685
0.0807158801020408 0.838777244091034
0.0817123724489796 0.807541847229004
0.0827088647959184 0.825653374195099
0.0837053571428571 0.824059307575226
0.0847018494897959 0.858541309833527
0.0856983418367347 0.826849639415741
0.0866948341836735 0.818313300609589
0.0876913265306122 0.77729457616806
0.088687818877551 0.785541951656342
0.0896843112244898 0.839237809181213
0.0906808035714286 0.825957775115967
0.0916772959183673 0.807975113391876
0.0926737882653061 0.814852952957153
0.0936702806122449 0.817335665225983
0.0946667729591837 0.809498190879822
0.0956632653061224 0.808032214641571
0.0966597576530612 0.783263921737671
0.09765625 0.789180994033813
0.0986527423469388 0.78504467010498
0.0996492346938776 0.745748460292816
0.100645727040816 0.738159358501434
0.101642219387755 0.736813604831696
0.102638711734694 0.696678757667542
0.103635204081633 0.669055640697479
0.104631696428571 0.6813143491745
0.10562818877551 0.69035667181015
0.106624681122449 0.68009227514267
0.107621173469388 0.674854576587677
0.108617665816327 0.701914072036743
0.109614158163265 0.667833507061005
0.110610650510204 0.62555593252182
0.111607142857143 0.66429615020752
0.112603635204082 0.663393974304199
0.11360012755102 0.657876789569855
0.114596619897959 0.657157599925995
0.115593112244898 0.658134043216705
0.116589604591837 0.68288242816925
0.117586096938776 0.619895577430725
0.118582589285714 0.61661022901535
0.119579081632653 0.640885055065155
0.120575573979592 0.604661405086517
0.121572066326531 0.595928549766541
0.122568558673469 0.572790324687958
0.123565051020408 0.513852298259735
0.124561543367347 0.51805567741394
0.125558035714286 0.545548498630524
0.126554528061224 0.560371816158295
0.127551020408163 0.518561959266663
0.128547512755102 0.491750627756119
0.129544005102041 0.460368722677231
0.13054049744898 0.480751723051071
0.131536989795918 0.466622024774551
0.132533482142857 0.462198138237
0.133529974489796 0.440295785665512
0.134526466836735 0.427319318056107
0.135522959183673 0.401988953351974
0.136519451530612 0.435826808214188
0.137515943877551 0.437972486019135
0.13851243622449 0.372898578643799
0.139508928571429 0.365397542715073
0.140505420918367 0.346747756004333
0.141501913265306 0.346469193696976
0.142498405612245 0.348175406455994
0.143494897959184 0.320422321557999
0.144491390306122 0.310231685638428
0.145487882653061 0.31717836856842
0.146484375 0.31372344493866
0.147480867346939 0.276166081428528
0.148477359693878 0.281945705413818
0.149473852040816 0.265090316534042
0.150470344387755 0.299133807420731
0.151466836734694 0.283178120851517
0.152463329081633 0.276513606309891
0.153459821428571 0.2884721159935
0.15445631377551 0.285988688468933
0.155452806122449 0.235800594091415
0.156449298469388 0.239968240261078
0.157445790816327 0.218715563416481
0.158442283163265 0.200150534510612
0.159438775510204 0.201352849602699
0.160435267857143 0.180915221571922
0.161431760204082 0.211873739957809
0.16242825255102 0.21675243973732
0.163424744897959 0.196208477020264
0.164421237244898 0.17256161570549
0.165417729591837 0.180613428354263
0.166414221938776 0.175250068306923
0.167410714285714 0.17809996008873
0.168407206632653 0.1597700715065
0.169403698979592 0.149161502718925
0.170400191326531 0.139579728245735
0.171396683673469 0.118983887135983
0.172393176020408 0.10444863140583
0.173389668367347 0.108723059296608
0.174386160714286 0.115806765854359
0.175382653061224 0.101091496646404
0.176379145408163 0.115484841167927
0.177375637755102 0.0958923920989037
0.178372130102041 0.110231101512909
0.17936862244898 0.10015956312418
0.180365114795918 0.0885771587491035
0.181361607142857 0.0947214439511299
0.182358099489796 0.0926961526274681
0.183354591836735 0.0875831469893456
0.184351084183673 0.0901060178875923
0.185347576530612 0.0895657241344452
0.186344068877551 0.0862599387764931
0.18734056122449 0.089723140001297
0.188337053571429 0.0889413878321648
0.189333545918367 0.0818720385432243
0.190330038265306 0.0807613953948021
0.191326530612245 0.0688836425542831
0.192323022959184 0.071730837225914
0.193319515306122 0.0773799940943718
0.194316007653061 0.0780032351613045
0.1953125 0.0785557776689529
0.196308992346939 0.0712604522705078
0.197305484693878 0.0704712271690369
0.198301977040816 0.065631128847599
0.199298469387755 0.0545579008758068
0.200294961734694 0.0601140148937702
0.201291454081633 0.0761315226554871
0.202287946428571 0.0961342677474022
0.20328443877551 0.0871588066220284
0.204280931122449 0.0815919786691666
0.205277423469388 0.0836411118507385
0.206273915816327 0.0844382643699646
0.207270408163265 0.0903587639331818
0.208266900510204 0.0728628113865852
0.209263392857143 0.0868478342890739
0.210259885204082 0.0856332778930664
0.21125637755102 0.0870132744312286
0.212252869897959 0.0767785534262657
0.213249362244898 0.0681730359792709
0.214245854591837 0.0659903883934021
0.215242346938776 0.0744893178343773
0.216238839285714 0.0807025656104088
0.217235331632653 0.0838247463107109
0.218231823979592 0.0762784257531166
0.219228316326531 0.0699637606739998
0.220224808673469 0.0750142484903336
0.221221301020408 0.0716696828603745
0.222217793367347 0.0812579393386841
0.223214285714286 0.0827561616897583
0.224210778061224 0.0737169831991196
0.225207270408163 0.0777623355388641
0.226203762755102 0.0663721710443497
0.227200255102041 0.0598915815353394
0.22819674744898 0.0496685244143009
0.229193239795918 0.0441412143409252
0.230189732142857 0.0488376282155514
0.231186224489796 0.0535650700330734
0.232182716836735 0.0511069856584072
0.233179209183673 0.046922966837883
0.234175701530612 0.0440995991230011
0.235172193877551 0.0351582653820515
0.23616868622449 0.0328072905540466
0.237165178571429 0.0335973091423512
0.238161670918367 0.0397795997560024
0.239158163265306 0.0332360602915287
0.240154655612245 0.0404469817876816
0.241151147959184 0.0411373451352119
0.242147640306122 0.0333310291171074
0.243144132653061 0.0268160402774811
0.244140625 0.0332624614238739
0.245137117346939 0.0351268574595451
0.246133609693878 0.0437747836112976
0.247130102040816 0.049685038626194
0.248126594387755 0.0495249032974243
0.249123086734694 0.0388948433101177
0.250119579081633 0.0347542278468609
0.251116071428571 0.032992459833622
0.25211256377551 0.0364625789225101
0.253109056122449 0.0374732799828053
0.254105548469388 0.0467731617391109
0.255102040816327 0.0741898417472839
0.256098533163265 0.0752927586436272
0.257095025510204 0.0940583497285843
0.258091517857143 0.0790755674242973
0.259088010204082 0.126840725541115
0.26008450255102 0.119588084518909
0.261080994897959 0.113363765180111
0.262077487244898 0.10981260240078
0.263073979591837 0.0976416021585464
0.264070471938776 0.10363981872797
0.265066964285714 0.0941956862807274
0.266063456632653 0.111429445445538
0.267059948979592 0.118968695402145
0.268056441326531 0.127183467149734
0.269052933673469 0.136577636003494
0.270049426020408 0.121622495353222
0.271045918367347 0.141395822167397
0.272042410714286 0.127870917320251
0.273038903061224 0.138853996992111
0.274035395408163 0.110078409314156
0.275031887755102 0.110279053449631
0.276028380102041 0.115871101617813
0.27702487244898 0.11366905272007
0.278021364795918 0.0947798639535904
0.279017857142857 0.102918177843094
0.280014349489796 0.0889249667525291
0.281010841836735 0.0964183136820793
0.282007334183673 0.0861004963517189
0.283003826530612 0.0931207686662674
0.284000318877551 0.103916548192501
0.28499681122449 0.103654362261295
0.285993303571429 0.0829798206686974
0.286989795918367 0.0921729281544685
0.287986288265306 0.0904078707098961
0.288982780612245 0.0913956612348557
0.289979272959184 0.0938413590192795
0.290975765306122 0.0835193768143654
0.291972257653061 0.082426942884922
0.29296875 0.0981210693717003
0.293965242346939 0.0867532566189766
0.294961734693878 0.0814043879508972
0.295958227040816 0.0794561505317688
0.296954719387755 0.0908802524209023
0.297951211734694 0.0790289416909218
0.298947704081633 0.0784426331520081
0.299944196428571 0.0769384577870369
0.30094068877551 0.087573729455471
0.301937181122449 0.0875041708350182
0.302933673469388 0.105596087872982
0.303930165816327 0.0937228724360466
0.304926658163265 0.122741773724556
0.305923150510204 0.102832697331905
0.306919642857143 0.106197759509087
0.307916135204082 0.0986585915088654
0.30891262755102 0.0898935422301292
0.309909119897959 0.076103501021862
0.310905612244898 0.0790606290102005
0.311902104591837 0.0938263982534409
0.312898596938776 0.0842679589986801
0.313895089285714 0.0695139020681381
0.314891581632653 0.0734431594610214
0.315888073979592 0.0708281695842743
0.316884566326531 0.071866475045681
0.317881058673469 0.0648864507675171
0.318877551020408 0.0777318477630615
0.319874043367347 0.0805367454886436
0.320870535714286 0.0777815505862236
0.321867028061224 0.0648154765367508
0.322863520408163 0.0532433688640594
0.323860012755102 0.0511134304106236
0.324856505102041 0.0557270422577858
0.32585299744898 0.0550713539123535
0.326849489795918 0.0482644960284233
0.327845982142857 0.0473229475319386
0.328842474489796 0.0441250950098038
0.329838966836735 0.0433250777423382
0.330835459183673 0.0401433892548084
0.331831951530612 0.0362179987132549
0.332828443877551 0.0258778985589743
0.33382493622449 0.0266359616070986
0.334821428571429 0.0148202916607261
0.335817920918367 0.0137522257864475
0.336814413265306 0.0173705480992794
0.337810905612245 0.015499223023653
0.338807397959184 0.0136953815817833
0.339803890306122 0.0217587910592556
0.340800382653061 0.0167518295347691
0.341796875 0.0144461421296
0.342793367346939 0.0107469717040658
0.343789859693878 0.0137915704399347
0.344786352040816 0.01413669064641
0.345782844387755 0.0126654049381614
0.346779336734694 0.0146343158558011
0.347775829081633 0.0137535780668259
0.348772321428571 0.0105676921084523
0.34976881377551 0.0108233308419585
0.350765306122449 0.0105757527053356
0.351761798469388 0.00893212016671896
0.352758290816327 0.00893524941056967
0.353754783163265 0.00676942011341453
0.354751275510204 0.00592791195958853
0.355747767857143 0.00606856402009726
0.356744260204082 0.00701637007296085
0.35774075255102 0.00717673823237419
0.358737244897959 0.00832766015082598
0.359733737244898 0.00791608635336161
0.360730229591837 0.00824636965990067
0.361726721938776 0.00581268826499581
0.362723214285714 0.00629679905250669
0.363719706632653 0.00503159128129482
0.364716198979592 0.00478819943964481
0.365712691326531 0.00279107922688127
0.366709183673469 0.0028196859639138
0.367705676020408 0.00420652236789465
0.368702168367347 0.00390278920531273
0.369698660714286 0.0031089847907424
0.370695153061224 0.00272170384414494
0.371691645408163 0.00246056425385177
0.372688137755102 0.00251731206662953
0.373684630102041 0.00264909164980054
0.37468112244898 0.00267510418780148
0.375677614795918 0.00183908164035529
0.376674107142857 0.00129830813966691
0.377670599489796 0.0011445147683844
0.378667091836735 0.00129789079073817
0.379663584183673 0.00103747250977904
0.380660076530612 0.00159889995120466
0.381656568877551 0.00143804145045578
0.38265306122449 0.0015894272364676
0.383649553571429 0.00119322270620614
0.384646045918367 0.000926631793845445
0.385642538265306 0.000905045482795686
0.386639030612245 0.00102452666033059
0.387635522959184 0.00127695058472455
0.388632015306122 0.000888724694959819
0.389628507653061 0.000869207491632551
0.390625 0.000781945302151144
0.391621492346939 0.000974999333266169
0.392617984693878 0.000761515810154378
0.393614477040816 0.000918717065360397
0.394610969387755 0.00110852625221014
0.395607461734694 0.000765596167184412
0.396603954081633 0.00077663257252425
0.397600446428571 0.000727592618204653
0.39859693877551 0.00102501921355724
0.399593431122449 0.000906282220967114
0.400589923469388 0.000649880501441658
0.401586415816327 0.000549387244973332
0.402582908163265 0.000619506521616131
0.403579400510204 0.000589121773373336
0.404575892857143 0.000463993841549382
0.405572385204082 0.000448388658696786
0.40656887755102 0.000381611753255129
0.407565369897959 0.000354646472260356
0.408561862244898 0.000338597426889464
0.409558354591837 0.000461830815766007
0.410554846938776 0.000371236703358591
0.411551339285714 0.000389902823371813
0.412547831632653 0.00042037240928039
0.413544323979592 0.000277860002825037
0.414540816326531 0.000508817785885185
0.415537308673469 0.000306782108964399
0.416533801020408 0.000303333974443376
0.417530293367347 0.000272883480647579
0.418526785714286 0.000274193938821554
0.419523278061224 0.000331836490659043
0.420519770408163 0.000317588623147458
0.421516262755102 0.000351895083440468
0.422512755102041 0.000478561385534704
0.42350924744898 0.00031016903812997
0.424505739795918 0.000244493829086423
0.425502232142857 0.000245306786382571
0.426498724489796 0.00016613065963611
0.427495216836735 0.000294987083179876
0.428491709183673 0.000271288648946211
0.429488201530612 0.000222603441216052
0.430484693877551 0.000237806423683651
0.43148118622449 0.000261352106463164
0.432477678571429 0.000259863270912319
0.433474170918367 0.000247208459768444
0.434470663265306 0.000195989603525959
0.435467155612245 0.000242727663135156
0.436463647959184 0.000188421996426769
0.437460140306122 0.000193599349586293
0.438456632653061 0.000204449184820987
0.439453125 0.000184467033250257
0.440449617346939 0.000360821664799005
0.441446109693878 0.000610993185546249
0.442442602040816 0.000543586269486696
0.443439094387755 0.00032891143928282
0.444435586734694 0.000327054352965206
0.445432079081633 0.000356909091351554
0.446428571428571 0.000353221752448007
0.44742506377551 0.000275935657555237
0.448421556122449 0.000282233522739261
0.449418048469388 0.000399829412344843
0.450414540816327 0.000364348263246939
0.451411033163265 0.000390013912692666
0.452407525510204 0.000467889185529202
0.453404017857143 0.000482477858895436
0.454400510204082 0.000498971901834011
0.45539700255102 0.000432273489423096
0.456393494897959 0.000318350095767528
0.457389987244898 0.00039905947051011
0.458386479591837 0.00053259264677763
0.459382971938776 0.000499528192449361
0.460379464285714 0.000465429271571338
0.461375956632653 0.000441764510469511
0.462372448979592 0.000372994982171804
0.463368941326531 0.000373531627701595
0.464365433673469 0.000387389416573569
0.465361926020408 0.000404259975766763
0.466358418367347 0.000361184502253309
0.467354910714286 0.000415861984947696
0.468351403061224 0.000467583653517067
0.469347895408163 0.000395494280382991
0.470344387755102 0.000457151414593682
0.471340880102041 0.000362556776963174
0.47233737244898 0.000348467874573544
0.473333864795918 0.000391335081076249
0.474330357142857 0.000292183045530692
0.475326849489796 0.000301394931739196
0.476323341836735 0.000368585402611643
0.477319834183673 0.000273699930403382
0.478316326530612 0.000245728238951415
0.479312818877551 0.000338629877660424
0.48030931122449 0.000211879349080846
0.481305803571429 0.00019428163068369
0.482302295918367 0.000273024605121464
0.483298788265306 0.000240378081798553
0.484295280612245 0.000225046256673522
0.485291772959184 0.000298263650620356
0.486288265306122 0.00029561689007096
0.487284757653061 0.000340168131515384
0.48828125 0.000379703909857199
0.489277742346939 0.000362098275218159
0.490274234693878 0.000372730690287426
0.491270727040816 0.000333361909724772
0.492267219387755 0.000275196303846315
0.493263711734694 0.000246701121795923
0.494260204081633 0.000254275946645066
0.495256696428571 0.000282674620393664
0.49625318877551 0.000305293215205893
0.497249681122449 0.00022430122771766
0.498246173469388 0.000274534191703424
0.499242665816327 0.000221028647501953
0.500239158163265 0.000285213522147387
0.501235650510204 0.000188983714906499
0.502232142857143 0.000208649071282707
0.503228635204082 0.000173986540175974
0.50422512755102 0.000154713707161136
0.505221619897959 0.000149000319652259
0.506218112244898 0.000154610883328132
0.507214604591837 0.00015754988999106
0.508211096938776 0.000142631455673836
0.509207589285714 0.000148958424688317
0.510204081632653 0.000157403977937065
0.511200573979592 0.000154485926032066
0.512197066326531 0.000166495883604512
0.513193558673469 0.000148159626405686
0.514190051020408 0.000133219160488807
0.515186543367347 0.000158549752086401
0.516183035714286 0.000135407666675746
0.517179528061224 0.000131434731883928
0.518176020408163 0.000111978253698908
0.519172512755102 0.00011470904428279
0.520169005102041 0.000116748633445241
0.52116549744898 0.000130152009660378
0.522161989795918 0.00013661062985193
0.523158482142857 0.000151307176565751
0.524154974489796 0.000113710950245149
0.525151466836735 0.000148621431435458
0.526147959183674 0.000154367138748057
0.527144451530612 0.000169938182807527
0.528140943877551 0.000157523230882362
0.52913743622449 0.000195365370018408
0.530133928571429 0.000175797002157196
0.531130420918367 0.000206028038519435
0.532126913265306 0.000184353411896154
0.533123405612245 0.000218862725887448
0.534119897959184 0.000177053138031624
0.535116390306122 0.000134242814965546
0.536112882653061 0.000114756621769629
0.537109375 0.00012081799650332
0.538105867346939 0.000100819277577102
0.539102359693878 9.77093804976903e-05
0.540098852040816 8.49327407195233e-05
0.541095344387755 6.68138673063368e-05
0.542091836734694 4.50101688329596e-05
0.543088329081633 6.02832951699384e-05
0.544084821428571 6.11773721175268e-05
0.54508131377551 6.85317281750031e-05
0.546077806122449 4.5894892537035e-05
0.547074298469388 4.55420231446624e-05
0.548070790816326 5.67455790587701e-05
0.549067283163265 8.44582464196719e-05
0.550063775510204 8.20996719994582e-05
0.551060267857143 8.85766639839858e-05
0.552056760204082 9.38398006837815e-05
0.55305325255102 0.000109796201286372
0.554049744897959 0.000126317143440247
0.555046237244898 0.00011343589721946
0.556042729591837 0.000137811657623388
0.557039221938776 9.83382924459875e-05
0.558035714285714 8.07912147138268e-05
0.559032206632653 6.75405462970957e-05
0.560028698979592 8.31318538985215e-05
0.561025191326531 8.09784905868582e-05
0.562021683673469 6.80358862155117e-05
0.563018176020408 7.74808577261865e-05
0.564014668367347 7.70187980378978e-05
0.565011160714286 8.27583644422702e-05
0.566007653061224 6.41832157270983e-05
0.567004145408163 4.16378316003829e-05
0.568000637755102 5.46158589713741e-05
0.568997130102041 5.84784465900157e-05
0.56999362244898 5.54366160940845e-05
0.570990114795918 5.20042813150212e-05
0.571986607142857 4.8691603296902e-05
0.572983099489796 4.76962122775149e-05
0.573979591836735 6.39798963675275e-05
0.574976084183674 6.68246066197753e-05
0.575972576530612 5.29648605152033e-05
0.576969068877551 5.69672884012107e-05
0.57796556122449 5.75341364310589e-05
0.578962053571429 6.37892735539936e-05
0.579958545918367 6.72265741741285e-05
0.580955038265306 6.93599213263951e-05
0.581951530612245 0.000102175370557234
0.582948022959184 7.63007410569116e-05
0.583944515306122 7.08164589013904e-05
0.584941007653061 9.64388527791016e-05
0.5859375 0.000104855818790384
0.586933992346939 0.000175767534528859
0.587930484693878 0.000149782441440038
0.588926977040816 0.000160609662998468
0.589923469387755 0.000131794033222832
0.590919961734694 0.000135874273837544
0.591916454081633 7.71111590438522e-05
0.592912946428571 6.29966671112925e-05
0.59390943877551 7.899430784164e-05
0.594905931122449 0.000105783976323437
0.595902423469388 9.33290284592658e-05
0.596898915816326 9.56069197854958e-05
0.597895408163265 7.54116044845432e-05
0.598891900510204 7.85864103818312e-05
0.599888392857143 9.8515534773469e-05
0.600884885204082 7.17711955076084e-05
0.60188137755102 6.36602126178332e-05
0.602877869897959 8.80323932506144e-05
0.603874362244898 8.11101926956326e-05
0.604870854591837 8.02713475422934e-05
0.605867346938776 6.97306095389649e-05
0.606863839285714 8.87587666511536e-05
0.607860331632653 0.000117210955068003
0.608856823979592 0.000118301715701818
0.609853316326531 8.34606398711912e-05
0.610849808673469 0.000129746389575303
0.611846301020408 9.72778652794659e-05
0.612842793367347 0.000139297058922239
0.613839285714286 0.000112938309030142
0.614835778061224 0.000111505716631655
0.615832270408163 0.000108715503301937
0.616828762755102 0.000136674629175104
0.617825255102041 0.000172190790181048
0.61882174744898 0.000154534660396166
0.619818239795918 0.000125379214296117
0.620814732142857 9.21397440833971e-05
0.621811224489796 0.000112420580990147
0.622807716836735 9.40643149078824e-05
0.623804209183674 0.000112754001747817
0.624800701530612 9.09488735487685e-05
0.625797193877551 9.81880657491274e-05
0.62679368622449 0.000164185606990941
0.627790178571429 0.000154089299030602
0.628786670918367 0.000119298885692842
0.629783163265306 0.000148477454786189
0.630779655612245 0.000171352541656233
0.631776147959184 0.00013370972010307
0.632772640306122 0.000159928051289171
0.633769132653061 0.000149153536767699
0.634765625 0.0001897895563161
0.635762117346939 0.000218897708691657
0.636758609693878 0.000221843351027928
0.637755102040816 0.000231224097660743
0.638751594387755 0.000333822128595784
0.639748086734694 0.000287931005004793
0.640744579081633 0.000344223575666547
0.641741071428571 0.000430302869062871
0.64273756377551 0.000409446947742254
0.643734056122449 0.000439729017671198
0.644730548469388 0.000373407528968528
0.645727040816326 0.000269628362730145
0.646723533163265 0.00030404154676944
0.647720025510204 0.00029419269412756
0.648716517857143 0.000317365600494668
0.649713010204082 0.00051061250269413
0.65070950255102 0.000277938408544287
0.651705994897959 0.000388919579563662
0.652702487244898 0.000292626587906852
0.653698979591837 0.000318187871016562
0.654695471938776 0.000322158390190452
0.655691964285714 0.000307916168821976
0.656688456632653 0.000370405614376068
0.657684948979592 0.000262936257058755
0.658681441326531 0.000309697788907215
0.659677933673469 0.000297818944090977
0.660674426020408 0.000381082994863391
0.661670918367347 0.000317060039378703
0.662667410714286 0.000240120265516452
0.663663903061224 0.000276085134828463
0.664660395408163 0.000284282607026398
0.665656887755102 0.000345569336786866
0.666653380102041 0.00043030726374127
0.66764987244898 0.000308747956296429
0.668646364795918 0.000283610948827118
0.669642857142857 0.000284826353890821
0.670639349489796 0.000456158799352124
0.671635841836735 0.000380592391593382
0.672632334183674 0.000359914003638551
0.673628826530612 0.000380996963940561
0.674625318877551 0.000471731822472066
0.67562181122449 0.000497646280564368
0.676618303571429 0.000490921840537339
0.677614795918367 0.000598976854234934
0.678611288265306 0.000348337605828419
0.679607780612245 0.000522034417372197
0.680604272959184 0.000551592092961073
0.681600765306122 0.000492747873067856
0.682597257653061 0.000559469917789102
0.68359375 0.000480722461361438
0.684590242346939 0.000659532204736024
0.685586734693878 0.000823434966150671
0.686583227040816 0.000460582959931344
0.687579719387755 0.000552219629753381
0.688576211734694 0.000812527723610401
0.689572704081633 0.000554499449208379
0.690569196428571 0.000458438618807122
0.69156568877551 0.00049524282803759
0.692562181122449 0.000481442606542259
0.693558673469388 0.000421259872382507
0.694555165816326 0.000404896214604378
0.695551658163265 0.000518176064360887
0.696548150510204 0.00057622161693871
0.697544642857143 0.000770624552387744
0.698541135204082 0.000576541002374142
0.69953762755102 0.000481993454741314
0.700534119897959 0.000459989736555144
0.701530612244898 0.000525938754435629
0.702527104591837 0.000445939105702564
0.703523596938776 0.000776294386014342
0.704520089285714 0.000309314607875422
0.705516581632653 0.0004847586969845
0.706513073979592 0.000434996822150424
0.707509566326531 0.000498253968544304
0.708506058673469 0.000396387506043538
0.709502551020408 0.000192902705748565
0.710499043367347 0.000268357049208134
0.711495535714286 0.000359311932697892
0.712492028061224 0.000230349454795942
0.713488520408163 0.000225750321988016
0.714485012755102 0.000244141643634066
0.715481505102041 0.000343445339240134
0.71647799744898 0.000366485124686733
0.717474489795918 0.000281491578789428
0.718470982142857 0.000414180714869872
0.719467474489796 0.000424990925239399
0.720463966836735 0.000571216107346117
0.721460459183674 0.000230700403335504
0.722456951530612 0.000393367343349382
0.723453443877551 0.00032812959398143
0.72444993622449 0.000382157362764701
0.725446428571429 0.00044382645864971
0.726442920918367 0.000418016192270443
0.727439413265306 0.00032681820448488
0.728435905612245 0.000531844445504248
0.729432397959184 0.000298156024655327
0.730428890306122 0.000377306278096512
0.731425382653061 0.000346331973560154
0.732421875 0.000478484842460603
0.733418367346939 0.00041932801832445
0.734414859693878 0.000444802426500246
0.735411352040816 0.00052262278040871
0.736407844387755 0.000429043255280703
0.737404336734694 0.00049916107673198
0.738400829081633 0.000532545847818255
0.739397321428571 0.000424992991611362
0.74039381377551 0.0004315122787375
0.741390306122449 0.000457849644590169
0.742386798469388 0.000397799536585808
0.743383290816326 0.000441437965491787
0.744379783163265 0.000591690128203481
0.745376275510204 0.000517404871061444
0.746372767857143 0.000579974381253123
0.747369260204082 0.000855475023854524
0.74836575255102 0.000432652974268422
0.749362244897959 0.000355824013240635
0.750358737244898 0.000390031695133075
0.751355229591837 0.000458593072835356
0.752351721938776 0.000337216653861105
0.753348214285714 0.000353770796209574
0.754344706632653 0.000237493819440715
0.755341198979592 0.000305716384900734
0.756337691326531 0.000271547411102802
0.757334183673469 0.000292359851300716
0.758330676020408 0.000280498992651701
0.759327168367347 0.000250082404818386
0.760323660714286 0.000294460274744779
0.761320153061224 0.000362413469702005
0.762316645408163 0.000300381885608658
0.763313137755102 0.000685729959513992
0.764309630102041 0.000375383620848879
0.76530612244898 0.000328957714373246
0.766302614795918 0.00033134437398985
0.767299107142857 0.000240055524045601
0.768295599489796 0.000398140080505982
0.769292091836735 0.000312915828544647
0.770288584183674 0.000454640743555501
0.771285076530612 0.000270492571871728
0.772281568877551 0.000249953387537971
0.77327806122449 0.000317068828735501
0.774274553571429 0.000244692666456103
0.775271045918367 0.000284612382529303
0.776267538265306 0.000237548112636432
0.777264030612245 0.000305010064039379
0.778260522959184 0.000273881771136075
0.779257015306122 0.000236927429796197
0.780253507653061 0.000263003748841584
0.78125 0.000273749028565362
0.782246492346939 0.000303128064842895
0.783242984693878 0.00025986332911998
0.784239477040816 0.000398051663069054
0.785235969387755 0.000358434277586639
0.786232461734694 0.000342914456268772
0.787228954081633 0.000300265499390662
0.788225446428571 0.00032405398087576
0.78922193877551 0.00035359468893148
0.790218431122449 0.000317158177495003
0.791214923469388 0.000347391760442406
0.792211415816326 0.000747403071727604
0.793207908163265 0.000336805067490786
0.794204400510204 0.000260715489275753
0.795200892857143 0.00022459811589215
0.796197385204082 0.000190792736248113
0.79719387755102 0.000203272589715198
0.798190369897959 0.000230037898290902
0.799186862244898 0.000237586413277313
0.800183354591837 0.000224524468649179
0.801179846938776 0.000199895206606016
0.802176339285714 0.000164646189659834
0.803172831632653 0.000160109426360577
0.804169323979592 0.000162711687153205
0.805165816326531 0.000119804361020215
0.806162308673469 0.00011459080997156
0.807158801020408 0.00012940407032147
0.808155293367347 0.000127104707644321
0.809151785714286 0.000123635400086641
0.810148278061224 0.000152896260260604
0.811144770408163 0.000176523884874769
0.812141262755102 0.000206134325708263
0.813137755102041 0.000182941133971326
0.81413424744898 0.000206191252800636
0.815130739795918 0.000254886312177405
0.816127232142857 0.000245062547037378
0.817123724489796 0.000218605098780245
0.818120216836735 0.000220913658267818
0.819116709183674 0.000274171034106985
0.820113201530612 0.000259059859672561
0.821109693877551 0.000236430190852843
0.82210618622449 0.000180222792550921
0.823102678571429 0.000173795473529026
0.824099170918367 0.000168148602824658
0.825095663265306 0.000174757456989028
0.826092155612245 0.000167103804415092
0.827088647959184 0.000149650251842104
0.828085140306122 0.000131449647597037
0.829081632653061 0.000138966031954624
0.830078125 0.000146956605021842
0.831074617346939 0.000128720988868736
0.832071109693878 0.000137624985654838
0.833067602040816 0.000126681174151599
0.834064094387755 0.000113843118015211
0.835060586734694 0.000122250799904577
0.836057079081633 0.000133988913148642
0.837053571428571 0.000126061655464582
0.83805006377551 0.000141505355713889
0.839046556122449 0.000161301752086729
0.840043048469388 0.000150360210682265
0.841039540816326 0.000167568679898977
0.842036033163265 0.000166431069374084
0.843032525510204 0.000161701667821035
0.844029017857143 0.000206698139663786
0.845025510204082 0.000192530016647652
0.84602200255102 0.000196040244190954
0.847018494897959 0.000265545444563031
0.848014987244898 0.000454984256066382
0.849011479591837 0.000466702127596363
0.850007971938776 0.00036163060576655
0.851004464285714 0.000311874086037278
0.852000956632653 0.000414524431107566
0.852997448979592 0.000463828997453675
0.853993941326531 0.000653538678307086
0.854990433673469 0.000545986054930836
0.855986926020408 0.000729230523575097
0.856983418367347 0.000724093988537788
0.857979910714286 0.00063233554828912
0.858976403061224 0.000572319666389376
0.859972895408163 0.000670179026201367
0.860969387755102 0.000810468045528978
0.861965880102041 0.000838268897496164
0.86296237244898 0.000707912142388523
0.863958864795918 0.000724983459804207
0.864955357142857 0.000718444411177188
0.865951849489796 0.00063994963420555
0.866948341836735 0.000484498683363199
0.867944834183674 0.000506190292071551
0.868941326530612 0.000718801922630519
0.869937818877551 0.000612433126661927
0.87093431122449 0.0005818514036946
0.871930803571429 0.000385509396437556
0.872927295918367 0.000556749408133328
0.873923788265306 0.000715497706551105
0.874920280612245 0.000884641078300774
0.875916772959184 0.000643437553662807
0.876913265306122 0.000682248559314758
0.877909757653061 0.000671053363475949
0.87890625 0.000643832667265087
0.879902742346939 0.000768904341384768
0.880899234693878 0.000817081599961966
0.881895727040816 0.000624225591309369
0.882892219387755 0.000600039376877248
0.883888711734694 0.000498993671499193
0.884885204081633 0.000495909713208675
0.885881696428571 0.00055813672952354
0.88687818877551 0.000595583522226661
0.887874681122449 0.000532352190930396
0.888871173469388 0.000576880178414285
0.889867665816326 0.000382859783712775
0.890864158163265 0.000610898830927908
0.891860650510204 0.000444266566773877
0.892857142857143 0.000353752286173403
0.893853635204082 0.000559352687560022
0.89485012755102 0.000528389471583068
0.895846619897959 0.000536889070644975
0.896843112244898 0.000418359413743019
0.897839604591837 0.000446178950369358
0.898836096938776 0.000320442894008011
0.899832589285714 0.000385949475457892
0.900829081632653 0.000356411852408201
0.901825573979592 0.000332205294398591
0.902822066326531 0.00037109517143108
0.903818558673469 0.000335852848365903
0.904815051020408 0.000215526000829414
0.905811543367347 0.00028027466032654
0.906808035714286 0.000302963162539527
0.907804528061224 0.000294197379844263
0.908801020408163 0.000321758852805942
0.909797512755102 0.000196179913473316
0.910794005102041 0.000256833940511569
0.91179049744898 0.000281168293440714
0.912786989795918 0.00028478869353421
0.913783482142857 0.000254337268415838
0.914779974489796 0.000287569535430521
0.915776466836735 0.000217610286199488
0.916772959183674 0.0002360881480854
0.917769451530612 0.000252182479016483
0.918765943877551 0.000229840705287643
0.91976243622449 0.000219732886762358
0.920758928571429 0.000309955183183774
0.921755420918367 0.000326041365042329
0.922751913265306 0.000278248800896108
0.923748405612245 0.00035700382431969
0.924744897959184 0.000342269573593512
0.925741390306122 0.000217236534808762
0.926737882653061 0.000210707497899421
0.927734375 0.0002391952148173
0.928730867346939 0.000211803810088895
0.929727359693878 0.000192209918168373
0.930723852040816 0.000212159749935381
0.931720344387755 0.00028606117120944
0.932716836734694 0.000167885620612651
0.933713329081633 0.000142918259371072
0.934709821428571 0.000164884026162326
0.93570631377551 0.000143542201840319
0.936702806122449 0.000152830412844196
0.937699298469388 0.000147339364048094
0.938695790816326 0.000159974355483428
0.939692283163265 0.000175888795638457
0.940688775510204 0.000146407037391327
0.941685267857143 0.000162381387781352
0.942681760204082 0.000183609896339476
0.94367825255102 0.00014594808453694
0.944674744897959 0.000175081280758604
0.945671237244898 0.000167106481967494
0.946667729591837 0.000181755094672553
0.947664221938776 0.000159835035447031
0.948660714285714 0.000140915217343718
0.949657206632653 0.000162350552272983
0.950653698979592 0.000158074486535043
0.951650191326531 0.000108524938696064
0.952646683673469 0.000132511544506997
0.953643176020408 0.000123872596304864
0.954639668367347 0.00019024292123504
0.955636160714286 0.000206862401682884
0.956632653061224 0.000204647818463854
0.957629145408163 0.000257925974437967
0.958625637755102 0.000196066699572839
0.959622130102041 0.000217237611650489
0.96061862244898 0.000212934741284698
0.961615114795918 0.00019856404105667
0.962611607142857 0.000192966239410453
0.963608099489796 0.000204302967176773
0.964604591836735 0.000213944906136021
0.965601084183674 0.000206604905542918
0.966597576530612 0.000267003022599965
0.967594068877551 0.000311461393721402
0.96859056122449 0.000384980958187953
0.969587053571429 0.000428034545620903
0.970583545918367 0.000310546543914825
0.971580038265306 0.000385894207283854
0.972576530612245 0.000214833868085407
0.973573022959184 0.000165131845278665
0.974569515306122 0.000195407803403214
0.975566007653061 0.00014447835565079
0.9765625 0.000194352091057226
0.977558992346939 0.000213371706195176
0.978555484693878 0.000196878827409819
0.979551977040816 0.000307754089590162
0.980548469387755 0.000268951233010739
0.981544961734694 0.000188832156709395
0.982541454081633 0.000248399039264768
0.983537946428571 0.000304129935102537
0.98453443877551 0.00020627086632885
0.985530931122449 0.000398680422222242
0.986527423469388 0.000140804608236067
0.987523915816326 0.000127900595543906
0.988520408163265 0.0001207954264828
0.989516900510204 9.28444860619493e-05
0.990513392857143 0.000187183206435293
0.991509885204082 0.000179461450898089
0.99250637755102 0.000184459422598593
0.993502869897959 8.44736568978988e-05
0.994499362244898 9.00500090210699e-05
0.995495854591837 0.000111503941297997
0.996492346938776 0.000113428162876517
0.997488839285714 0.000199487840291113
0.998485331632653 0.000507322314660996
0.999481823979592 0.000455110246548429
1 0.000220246482058428
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_mean_data.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\definecolor{color0}{cmyk}{0.75,0.75,0.0, 0.0}
\definecolor{color1}{cmyk}{0.0,0.5,0.5, 0.0}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.70,0.85)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f^c(\Phi (\vec{X}, \vec{A}_{\mathrm{inv}}, m(\alpha, \vec{S})))$},
ymin=-0.0204623680995553, 
ymax=1.1,
ytick style={color=black},
height=0.35\textwidth,
width=0.45\textwidth,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
legend style={draw=none, fill=none}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.939178705215454
0.000996492346938776 0.93672513961792
0.00199298469387755 0.9361532330513
0.00298947704081633 0.93865031003952
0.0039859693877551 0.936114370822906
0.00498246173469388 0.936844825744629
0.00597895408163265 0.937159776687622
0.00697544642857143 0.938335239887238
0.0079719387755102 0.935637950897217
0.00896843112244898 0.936643064022064
0.00996492346938775 0.929388463497162
0.0109614158163265 0.917207062244415
0.0119579081632653 0.922834277153015
0.0129544005102041 0.91216653585434
0.0139508928571429 0.912079930305481
0.0149473852040816 0.905260860919952
0.0159438775510204 0.916466653347015
0.0169403698979592 0.904295802116394
0.017936862244898 0.901060342788696
0.0189333545918367 0.909265220165253
0.0199298469387755 0.893933176994324
0.0209263392857143 0.898191273212433
0.0219228316326531 0.90189516544342
0.0229193239795918 0.903073012828827
0.0239158163265306 0.903323292732239
0.0249123086734694 0.913621544837952
0.0259088010204082 0.920484006404877
0.0269052933673469 0.923357427120209
0.0279017857142857 0.920397639274597
0.0288982780612245 0.919606983661652
0.0298947704081633 0.91009396314621
0.030891262755102 0.894190907478333
0.0318877551020408 0.882992327213287
0.0328842474489796 0.867796778678894
0.0338807397959184 0.863196730613708
0.0348772321428571 0.870097458362579
0.0358737244897959 0.873682200908661
0.0368702168367347 0.870747148990631
0.0378667091836735 0.861511051654816
0.0388632015306122 0.83503657579422
0.039859693877551 0.837276935577393
0.0408561862244898 0.818026483058929
0.0418526785714286 0.800988614559174
0.0428491709183673 0.836604416370392
0.0438456632653061 0.800850868225098
0.0448421556122449 0.815119385719299
0.0458386479591837 0.773302435874939
0.0468351403061225 0.751358330249786
0.0478316326530612 0.757523596286774
0.048828125 0.735750317573547
0.0498246173469388 0.752499043941498
0.0508211096938775 0.750493943691254
0.0518176020408163 0.74379163980484
0.0528140943877551 0.746524274349213
0.0538105867346939 0.736720860004425
0.0548070790816327 0.731476902961731
0.0558035714285714 0.7615025639534
0.0568000637755102 0.758646428585052
0.057796556122449 0.762886881828308
0.0587930484693878 0.763310611248016
0.0597895408163265 0.776053071022034
0.0607860331632653 0.778366386890411
0.0617825255102041 0.777125656604767
0.0627790178571429 0.766734957695007
0.0637755102040816 0.760683536529541
0.0647720025510204 0.772879540920258
0.0657684948979592 0.775245845317841
0.066764987244898 0.746978282928467
0.0677614795918367 0.75160014629364
0.0687579719387755 0.737113833427429
0.0697544642857143 0.736935079097748
0.0707509566326531 0.718229293823242
0.0717474489795918 0.663361728191376
0.0727439413265306 0.663736760616302
0.0737404336734694 0.664491653442383
0.0747369260204082 0.670990169048309
0.0757334183673469 0.657228469848633
0.0767299107142857 0.66459995508194
0.0777264030612245 0.664973556995392
0.0787228954081633 0.653603971004486
0.079719387755102 0.651891708374023
0.0807158801020408 0.633340358734131
0.0817123724489796 0.639437079429626
0.0827088647959184 0.62086147069931
0.0837053571428571 0.656052529811859
0.0847018494897959 0.631315469741821
0.0856983418367347 0.642645537853241
0.0866948341836735 0.644650638103485
0.0876913265306122 0.620798349380493
0.088687818877551 0.621824443340302
0.0896843112244898 0.602683067321777
0.0906808035714286 0.539049327373505
0.0916772959183673 0.50813239812851
0.0926737882653061 0.504572689533234
0.0936702806122449 0.475478678941727
0.0946667729591837 0.421492099761963
0.0956632653061224 0.420912653207779
0.0966597576530612 0.449455320835114
0.09765625 0.477663725614548
0.0986527423469388 0.436796337366104
0.0996492346938776 0.419541984796524
0.100645727040816 0.519020915031433
0.101642219387755 0.506879925727844
0.102638711734694 0.446920484304428
0.103635204081633 0.379500895738602
0.104631696428571 0.364440470933914
0.10562818877551 0.352475851774216
0.106624681122449 0.34747776389122
0.107621173469388 0.323141932487488
0.108617665816327 0.32355010509491
0.109614158163265 0.348892748355865
0.110610650510204 0.326066136360168
0.111607142857143 0.368274241685867
0.112603635204082 0.361182034015656
0.11360012755102 0.421059906482697
0.114596619897959 0.484596520662308
0.115593112244898 0.39154440164566
0.116589604591837 0.39805269241333
0.117586096938776 0.374664455652237
0.118582589285714 0.382261097431183
0.119579081632653 0.44895613193512
0.120575573979592 0.435733139514923
0.121572066326531 0.388732731342316
0.122568558673469 0.376611292362213
0.123565051020408 0.410101026296616
0.124561543367347 0.353009432554245
0.125558035714286 0.4421566426754
0.126554528061224 0.410311669111252
0.127551020408163 0.400241613388062
0.128547512755102 0.35885301232338
0.129544005102041 0.359154313802719
0.13054049744898 0.364928066730499
0.131536989795918 0.419813424348831
0.132533482142857 0.417354941368103
0.133529974489796 0.406079947948456
0.134526466836735 0.408400923013687
0.135522959183673 0.429354459047318
0.136519451530612 0.37563544511795
0.137515943877551 0.358941406011581
0.13851243622449 0.37042498588562
0.139508928571429 0.340032607316971
0.140505420918367 0.334443002939224
0.141501913265306 0.310352504253387
0.142498405612245 0.274542182683945
0.143494897959184 0.337875127792358
0.144491390306122 0.362572997808456
0.145487882653061 0.316779285669327
0.146484375 0.36748281121254
0.147480867346939 0.341432332992554
0.148477359693878 0.282248020172119
0.149473852040816 0.254721105098724
0.150470344387755 0.224863260984421
0.151466836734694 0.185518831014633
0.152463329081633 0.188887715339661
0.153459821428571 0.196408897638321
0.15445631377551 0.246795624494553
0.155452806122449 0.253699690103531
0.156449298469388 0.281683623790741
0.157445790816327 0.281222879886627
0.158442283163265 0.284310162067413
0.159438775510204 0.263891249895096
0.160435267857143 0.252525091171265
0.161431760204082 0.249606758356094
0.16242825255102 0.227965205907822
0.163424744897959 0.274778962135315
0.164421237244898 0.222142830491066
0.165417729591837 0.213215857744217
0.166414221938776 0.187591895461082
0.167410714285714 0.201186582446098
0.168407206632653 0.227071791887283
0.169403698979592 0.217327088117599
0.170400191326531 0.180283084511757
0.171396683673469 0.172383353114128
0.172393176020408 0.194330036640167
0.173389668367347 0.190735146403313
0.174386160714286 0.22219905257225
0.175382653061224 0.206151828169823
0.176379145408163 0.243410155177116
0.177375637755102 0.225040510296822
0.178372130102041 0.206841364502907
0.17936862244898 0.20444193482399
0.180365114795918 0.225509583950043
0.181361607142857 0.193901389837265
0.182358099489796 0.199201762676239
0.183354591836735 0.184203162789345
0.184351084183673 0.168289050459862
0.185347576530612 0.200160413980484
0.186344068877551 0.262547254562378
0.18734056122449 0.280649572610855
0.188337053571429 0.265714734792709
0.189333545918367 0.225109919905663
0.190330038265306 0.215026900172234
0.191326530612245 0.173095181584358
0.192323022959184 0.228513017296791
0.193319515306122 0.20686399936676
0.194316007653061 0.195221215486526
0.1953125 0.191416382789612
0.196308992346939 0.221484750509262
0.197305484693878 0.207522317767143
0.198301977040816 0.234469562768936
0.199298469387755 0.256163477897644
0.200294961734694 0.232652336359024
0.201291454081633 0.213164910674095
0.202287946428571 0.257312744855881
0.20328443877551 0.24458259344101
0.204280931122449 0.227983415126801
0.205277423469388 0.189594492316246
0.206273915816327 0.200632110238075
0.207270408163265 0.195586934685707
0.208266900510204 0.212941229343414
0.209263392857143 0.230699315667152
0.210259885204082 0.21016164124012
0.21125637755102 0.211696058511734
0.212252869897959 0.193057641386986
0.213249362244898 0.205393925309181
0.214245854591837 0.21458400785923
0.215242346938776 0.212226256728172
0.216238839285714 0.201666831970215
0.217235331632653 0.205643892288208
0.218231823979592 0.198851749300957
0.219228316326531 0.211946353316307
0.220224808673469 0.209397718310356
0.221221301020408 0.198102504014969
0.222217793367347 0.196721091866493
0.223214285714286 0.209879606962204
0.224210778061224 0.249705210328102
0.225207270408163 0.213719695806503
0.226203762755102 0.192619383335114
0.227200255102041 0.195376574993134
0.22819674744898 0.192051514983177
0.229193239795918 0.20881761610508
0.230189732142857 0.224119514226913
0.231186224489796 0.210547998547554
0.232182716836735 0.228917345404625
0.233179209183673 0.199983909726143
0.234175701530612 0.196592032909393
0.235172193877551 0.20361316204071
0.23616868622449 0.20562644302845
0.237165178571429 0.216060012578964
0.238161670918367 0.224576383829117
0.239158163265306 0.224789708852768
0.240154655612245 0.188505202531815
0.241151147959184 0.216022729873657
0.242147640306122 0.216601729393005
0.243144132653061 0.203782513737679
0.244140625 0.205043405294418
0.245137117346939 0.233302727341652
0.246133609693878 0.266636282205582
0.247130102040816 0.244888231158257
0.248126594387755 0.227093532681465
0.249123086734694 0.262807369232178
0.250119579081633 0.241640537977219
0.251116071428571 0.25287002325058
0.25211256377551 0.256524264812469
0.253109056122449 0.298692792654037
0.254105548469388 0.33439576625824
0.255102040816327 0.325488328933716
0.256098533163265 0.288302570581436
0.257095025510204 0.331967055797577
0.258091517857143 0.297384679317474
0.259088010204082 0.298825770616531
0.26008450255102 0.257840603590012
0.261080994897959 0.260810762643814
0.262077487244898 0.243866592645645
0.263073979591837 0.238129794597626
0.264070471938776 0.265140324831009
0.265066964285714 0.258415281772614
0.266063456632653 0.24811552464962
0.267059948979592 0.228131592273712
0.268056441326531 0.235273912549019
0.269052933673469 0.222517117857933
0.270049426020408 0.228118985891342
0.271045918367347 0.207708135247231
0.272042410714286 0.203143209218979
0.273038903061224 0.220129579305649
0.274035395408163 0.220930799841881
0.275031887755102 0.225104182958603
0.276028380102041 0.217075645923615
0.27702487244898 0.220473393797874
0.278021364795918 0.208482518792152
0.279017857142857 0.219452887773514
0.280014349489796 0.206416592001915
0.281010841836735 0.207132592797279
0.282007334183673 0.196545004844666
0.283003826530612 0.200508117675781
0.284000318877551 0.188739538192749
0.28499681122449 0.184155851602554
0.285993303571429 0.190129011869431
0.286989795918367 0.185619294643402
0.287986288265306 0.183750048279762
0.288982780612245 0.191553518176079
0.289979272959184 0.207268387079239
0.290975765306122 0.199664607644081
0.291972257653061 0.229849264025688
0.29296875 0.232945621013641
0.293965242346939 0.206791505217552
0.294961734693878 0.218090921640396
0.295958227040816 0.196793854236603
0.296954719387755 0.189914166927338
0.297951211734694 0.223187431693077
0.298947704081633 0.184300974011421
0.299944196428571 0.176520794630051
0.30094068877551 0.155489936470985
0.301937181122449 0.145058035850525
0.302933673469388 0.124812804162502
0.303930165816327 0.162716791033745
0.304926658163265 0.180011674761772
0.305923150510204 0.195671901106834
0.306919642857143 0.211996302008629
0.307916135204082 0.21113483607769
0.30891262755102 0.216680869460106
0.309909119897959 0.237298756837845
0.310905612244898 0.228200688958168
0.311902104591837 0.225818783044815
0.312898596938776 0.187714025378227
0.313895089285714 0.198622792959213
0.314891581632653 0.226041555404663
0.315888073979592 0.236495599150658
0.316884566326531 0.224868297576904
0.317881058673469 0.244788855314255
0.318877551020408 0.255812406539917
0.319874043367347 0.226484343409538
0.320870535714286 0.208293884992599
0.321867028061224 0.207596063613892
0.322863520408163 0.219268292188644
0.323860012755102 0.224043726921082
0.324856505102041 0.216768488287926
0.32585299744898 0.22042153775692
0.326849489795918 0.23897796869278
0.327845982142857 0.219353303313255
0.328842474489796 0.195708408951759
0.329838966836735 0.25970122218132
0.330835459183673 0.25407937169075
0.331831951530612 0.237542346119881
0.332828443877551 0.203240007162094
0.33382493622449 0.195652350783348
0.334821428571429 0.173365250229836
0.335817920918367 0.179458260536194
0.336814413265306 0.180058002471924
0.337810905612245 0.180382713675499
0.338807397959184 0.197945415973663
0.339803890306122 0.189692214131355
0.340800382653061 0.16732420027256
0.341796875 0.152943074703217
0.342793367346939 0.154513880610466
0.343789859693878 0.156356051564217
0.344786352040816 0.15655380487442
0.345782844387755 0.152366399765015
0.346779336734694 0.151211142539978
0.347775829081633 0.119615688920021
0.348772321428571 0.126443281769753
0.34976881377551 0.11667650192976
0.350765306122449 0.124470166862011
0.351761798469388 0.138932272791862
0.352758290816327 0.144135445356369
0.353754783163265 0.129076048731804
0.354751275510204 0.120945520699024
0.355747767857143 0.124955430626869
0.356744260204082 0.12046654522419
0.35774075255102 0.143513932824135
0.358737244897959 0.162600591778755
0.359733737244898 0.140588730573654
0.360730229591837 0.138330683112144
0.361726721938776 0.151704832911491
0.362723214285714 0.113603346049786
0.363719706632653 0.124538384377956
0.364716198979592 0.114469684660435
0.365712691326531 0.114313744008541
0.366709183673469 0.122775852680206
0.367705676020408 0.117072872817516
0.368702168367347 0.121508903801441
0.369698660714286 0.118182316422462
0.370695153061224 0.143791675567627
0.371691645408163 0.143699452280998
0.372688137755102 0.143214881420135
0.373684630102041 0.158785939216614
0.37468112244898 0.163175672292709
0.375677614795918 0.141528710722923
0.376674107142857 0.160057783126831
0.377670599489796 0.169059738516808
0.378667091836735 0.133152842521667
0.379663584183673 0.114715568721294
0.380660076530612 0.123041890561581
0.381656568877551 0.148700669407845
0.38265306122449 0.116676904261112
0.383649553571429 0.117551445960999
0.384646045918367 0.159242227673531
0.385642538265306 0.167546078562737
0.386639030612245 0.15580689907074
0.387635522959184 0.180485844612122
0.388632015306122 0.162391766905785
0.389628507653061 0.146946892142296
0.390625 0.150663465261459
0.391621492346939 0.174678981304169
0.392617984693878 0.17266520857811
0.393614477040816 0.121339917182922
0.394610969387755 0.10898695141077
0.395607461734694 0.122049294412136
0.396603954081633 0.0954214408993721
0.397600446428571 0.0918748080730438
0.39859693877551 0.0723208338022232
0.399593431122449 0.10193008184433
0.400589923469388 0.0960928276181221
0.401586415816327 0.0976535454392433
0.402582908163265 0.0835953056812286
0.403579400510204 0.0754645168781281
0.404575892857143 0.0671655163168907
0.405572385204082 0.0736333876848221
0.40656887755102 0.0676056817173958
0.407565369897959 0.0636058822274208
0.408561862244898 0.0835563689470291
0.409558354591837 0.0695334374904633
0.410554846938776 0.077455960214138
0.411551339285714 0.0929239764809608
0.412547831632653 0.0803936049342155
0.413544323979592 0.0764889344573021
0.414540816326531 0.0832502990961075
0.415537308673469 0.0680221393704414
0.416533801020408 0.0699344873428345
0.417530293367347 0.0681339874863625
0.418526785714286 0.051557045429945
0.419523278061224 0.0540518797934055
0.420519770408163 0.0493180379271507
0.421516262755102 0.0466042123734951
0.422512755102041 0.0508102960884571
0.42350924744898 0.075669601559639
0.424505739795918 0.0735111683607101
0.425502232142857 0.0349567346274853
0.426498724489796 0.0272448603063822
0.427495216836735 0.0338229723274708
0.428491709183673 0.0221962593495846
0.429488201530612 0.0205953884869814
0.430484693877551 0.0219021234661341
0.43148118622449 0.0219351146370173
0.432477678571429 0.024004003033042
0.433474170918367 0.0256607476621866
0.434470663265306 0.0230360478162766
0.435467155612245 0.0265437662601471
0.436463647959184 0.0240512769669294
0.437460140306122 0.0242963079363108
0.438456632653061 0.0214872527867556
0.439453125 0.0158705897629261
0.440449617346939 0.0171363223344088
0.441446109693878 0.0197056662291288
0.442442602040816 0.0156357269734144
0.443439094387755 0.0167816001921892
0.444435586734694 0.0183332096785307
0.445432079081633 0.0173256136476994
0.446428571428571 0.0122221913188696
0.44742506377551 0.0143424272537231
0.448421556122449 0.0124148167669773
0.449418048469388 0.016167413443327
0.450414540816327 0.0127581339329481
0.451411033163265 0.0155524760484695
0.452407525510204 0.0172392167150974
0.453404017857143 0.0128126926720142
0.454400510204082 0.0133174750953913
0.45539700255102 0.00896178372204304
0.456393494897959 0.00948229525238276
0.457389987244898 0.0146971754729748
0.458386479591837 0.0157414395362139
0.459382971938776 0.0120237385854125
0.460379464285714 0.025078322738409
0.461375956632653 0.0251092072576284
0.462372448979592 0.0253435000777245
0.463368941326531 0.0311410259455442
0.464365433673469 0.036136481910944
0.465361926020408 0.037679985165596
0.466358418367347 0.0365546122193336
0.467354910714286 0.0362987741827965
0.468351403061224 0.0332971885800362
0.469347895408163 0.0253001004457474
0.470344387755102 0.0258575733751059
0.471340880102041 0.034203577786684
0.47233737244898 0.0368560962378979
0.473333864795918 0.0309337861835957
0.474330357142857 0.0365488044917583
0.475326849489796 0.0276029352098703
0.476323341836735 0.0240831039845943
0.477319834183673 0.028379064053297
0.478316326530612 0.0297103766351938
0.479312818877551 0.0266465283930302
0.48030931122449 0.0209944061934948
0.481305803571429 0.0164207275956869
0.482302295918367 0.0233945176005363
0.483298788265306 0.0257826671004295
0.484295280612245 0.023160370066762
0.485291772959184 0.0235268510878086
0.486288265306122 0.0258777551352978
0.487284757653061 0.0309261437505484
0.48828125 0.0325320921838284
0.489277742346939 0.0298826675862074
0.490274234693878 0.0320237465202808
0.491270727040816 0.0456352382898331
0.492267219387755 0.0439229868352413
0.493263711734694 0.0420826226472855
0.494260204081633 0.0355416797101498
0.495256696428571 0.0365326218307018
0.49625318877551 0.0329910106956959
0.497249681122449 0.0405278094112873
0.498246173469388 0.0422832146286964
0.499242665816327 0.0362941063940525
0.500239158163265 0.0333675667643547
0.501235650510204 0.0338281840085983
0.502232142857143 0.0313506871461868
0.503228635204082 0.0311485044658184
0.50422512755102 0.0516631305217743
0.505221619897959 0.0315614528954029
0.506218112244898 0.0283097289502621
0.507214604591837 0.0451511777937412
0.508211096938776 0.0382355526089668
0.509207589285714 0.0376130640506744
0.510204081632653 0.0322901830077171
0.511200573979592 0.0375659056007862
0.512197066326531 0.0344086140394211
0.513193558673469 0.0334437489509583
0.514190051020408 0.0275262501090765
0.515186543367347 0.0307387355715036
0.516183035714286 0.0299321059137583
0.517179528061224 0.0338219963014126
0.518176020408163 0.0226995311677456
0.519172512755102 0.0197509303689003
0.520169005102041 0.0214426219463348
0.52116549744898 0.0180366393178701
0.522161989795918 0.0161820966750383
0.523158482142857 0.0132333524525166
0.524154974489796 0.0186321418732405
0.525151466836735 0.0164823681116104
0.526147959183674 0.0170889347791672
0.527144451530612 0.0230458751320839
0.528140943877551 0.0283522345125675
0.52913743622449 0.0225542671978474
0.530133928571429 0.0218150019645691
0.531130420918367 0.0182050056755543
0.532126913265306 0.0207770224660635
0.533123405612245 0.0257587768137455
0.534119897959184 0.0253172814846039
0.535116390306122 0.0240338239818811
0.536112882653061 0.0242214817553759
0.537109375 0.0207551848143339
0.538105867346939 0.0226708985865116
0.539102359693878 0.0519020855426788
0.540098852040816 0.037671472877264
0.541095344387755 0.023844663053751
0.542091836734694 0.0231116898357868
0.543088329081633 0.0231542829424143
0.544084821428571 0.0175669360905886
0.54508131377551 0.014197027310729
0.546077806122449 0.0125902518630028
0.547074298469388 0.013024901971221
0.548070790816326 0.0106666525825858
0.549067283163265 0.00874871946871281
0.550063775510204 0.0108018135651946
0.551060267857143 0.0159330740571022
0.552056760204082 0.0103211300447583
0.55305325255102 0.0132152698934078
0.554049744897959 0.00910853035748005
0.555046237244898 0.00875159818679094
0.556042729591837 0.0072588212788105
0.557039221938776 0.00765603315085173
0.558035714285714 0.00552563462406397
0.559032206632653 0.00599008938297629
0.560028698979592 0.00600217888131738
0.561025191326531 0.00450853211805224
0.562021683673469 0.00496625993400812
0.563018176020408 0.0132362432777882
0.564014668367347 0.0305816866457462
0.565011160714286 0.0244813524186611
0.566007653061224 0.0199216306209564
0.567004145408163 0.0197114832699299
0.568000637755102 0.0129725970327854
0.568997130102041 0.00868656951934099
0.56999362244898 0.00758812949061394
0.570990114795918 0.00480578327551484
0.571986607142857 0.00823840033262968
0.572983099489796 0.0126051334664226
0.573979591836735 0.0154744852334261
0.574976084183674 0.0205851197242737
0.575972576530612 0.0118233747780323
0.576969068877551 0.00836074259132147
0.57796556122449 0.00659412425011396
0.578962053571429 0.00622362364083529
0.579958545918367 0.00760724535211921
0.580955038265306 0.00458109937608242
0.581951530612245 0.00331149739213288
0.582948022959184 0.00353814358823001
0.583944515306122 0.00445969542488456
0.584941007653061 0.00934890657663345
0.5859375 0.00953829847276211
0.586933992346939 0.013883906416595
0.587930484693878 0.0133207747712731
0.588926977040816 0.0130329802632332
0.589923469387755 0.00708528468385339
0.590919961734694 0.00623948220163584
0.591916454081633 0.00769003760069609
0.592912946428571 0.00888911075890064
0.59390943877551 0.00529746059328318
0.594905931122449 0.00725527852773666
0.595902423469388 0.00648370990529656
0.596898915816326 0.00431114481762052
0.597895408163265 0.00677949236705899
0.598891900510204 0.00741988746449351
0.599888392857143 0.00725472206249833
0.600884885204082 0.00445132330060005
0.60188137755102 0.00544652342796326
0.602877869897959 0.00474671786651015
0.603874362244898 0.00434147892519832
0.604870854591837 0.00596084864810109
0.605867346938776 0.00384261156432331
0.606863839285714 0.00449191685765982
0.607860331632653 0.00462645152583718
0.608856823979592 0.00715196877717972
0.609853316326531 0.0129548804834485
0.610849808673469 0.00563598377630115
0.611846301020408 0.00433986913412809
0.612842793367347 0.00846024136990309
0.613839285714286 0.00678388541564345
0.614835778061224 0.00534650916233659
0.615832270408163 0.00451195798814297
0.616828762755102 0.00336037902161479
0.617825255102041 0.00690398178994656
0.61882174744898 0.00645440304651856
0.619818239795918 0.00642969692125916
0.620814732142857 0.00775390351191163
0.621811224489796 0.00611393107101321
0.622807716836735 0.00929911062121391
0.623804209183674 0.0107744345441461
0.624800701530612 0.00935164280235767
0.625797193877551 0.00798154808580875
0.62679368622449 0.0067555895075202
0.627790178571429 0.00437822286039591
0.628786670918367 0.00420138984918594
0.629783163265306 0.00293255806900561
0.630779655612245 0.00342072895728052
0.631776147959184 0.00474430713802576
0.632772640306122 0.00422296347096562
0.633769132653061 0.00578366592526436
0.634765625 0.00392921688035131
0.635762117346939 0.00436250772327185
0.636758609693878 0.00515774777159095
0.637755102040816 0.00533437868580222
0.638751594387755 0.00490102777257562
0.639748086734694 0.0040671918541193
0.640744579081633 0.0038216388784349
0.641741071428571 0.00384417874738574
0.64273756377551 0.00326218735426664
0.643734056122449 0.00251421146094799
0.644730548469388 0.0027366504073143
0.645727040816326 0.00269861961714923
0.646723533163265 0.00254096696153283
0.647720025510204 0.00250248564407229
0.648716517857143 0.0020105023868382
0.649713010204082 0.00153452099766582
0.65070950255102 0.00177718978375196
0.651705994897959 0.00317940325476229
0.652702487244898 0.00273612048476934
0.653698979591837 0.00200154655613005
0.654695471938776 0.00128610117826611
0.655691964285714 0.00171995104756206
0.656688456632653 0.00118984398432076
0.657684948979592 0.00112172577064484
0.658681441326531 0.000709767162334174
0.659677933673469 0.000882723077666014
0.660674426020408 0.00098879577126354
0.661670918367347 0.000884848821442574
0.662667410714286 0.00122609094250947
0.663663903061224 0.00150208931881934
0.664660395408163 0.00315490597859025
0.665656887755102 0.00266960915178061
0.666653380102041 0.00253656692802906
0.66764987244898 0.00241960398852825
0.668646364795918 0.00257407128810883
0.669642857142857 0.00221072603017092
0.670639349489796 0.00185893615707755
0.671635841836735 0.00223465007729828
0.672632334183674 0.00221611768938601
0.673628826530612 0.00231162272393703
0.674625318877551 0.00263763149268925
0.67562181122449 0.00187547213863581
0.676618303571429 0.00242215977050364
0.677614795918367 0.00122903496958315
0.678611288265306 0.00205756560899317
0.679607780612245 0.00210865191183984
0.680604272959184 0.00220884312875569
0.681600765306122 0.00220318301580846
0.682597257653061 0.00244162208400667
0.68359375 0.00175036082509905
0.684590242346939 0.00192257820162922
0.685586734693878 0.00161011202726513
0.686583227040816 0.000904037849977612
0.687579719387755 0.00180326856207103
0.688576211734694 0.00187901093158871
0.689572704081633 0.00233226455748081
0.690569196428571 0.00182604638393968
0.69156568877551 0.0019129600841552
0.692562181122449 0.00167473312467337
0.693558673469388 0.00145347008947283
0.694555165816326 0.00235404632985592
0.695551658163265 0.00145935406908393
0.696548150510204 0.00124944362323731
0.697544642857143 0.00147765805013478
0.698541135204082 0.00158775120507926
0.69953762755102 0.00154351838864386
0.700534119897959 0.00141947309020907
0.701530612244898 0.00110267521813512
0.702527104591837 0.00133387488313019
0.703523596938776 0.00134238076861948
0.704520089285714 0.00151960446964949
0.705516581632653 0.00133165600709617
0.706513073979592 0.0015454925596714
0.707509566326531 0.00148544274270535
0.708506058673469 0.00150865805335343
0.709502551020408 0.00150315009523183
0.710499043367347 0.00141280808020383
0.711495535714286 0.00107632437720895
0.712492028061224 0.00102275621611625
0.713488520408163 0.000880786217749119
0.714485012755102 0.000691355264279991
0.715481505102041 0.000823397887870669
0.71647799744898 0.00147901347372681
0.717474489795918 0.000515737221576273
0.718470982142857 0.000685346720274538
0.719467474489796 0.000952116155531257
0.720463966836735 0.00112302391789854
0.721460459183674 0.00108828791417181
0.722456951530612 0.00138996273744851
0.723453443877551 0.00171033688820899
0.72444993622449 0.00232836417853832
0.725446428571429 0.00207623606547713
0.726442920918367 0.0015211224090308
0.727439413265306 0.00121892523020506
0.728435905612245 0.00155888928566128
0.729432397959184 0.000896298966836184
0.730428890306122 0.000582427892368287
0.731425382653061 0.000460099574411288
0.732421875 0.000540838344022632
0.733418367346939 0.000815542356576771
0.734414859693878 0.000905505788978189
0.735411352040816 0.000871962809469551
0.736407844387755 0.000834173755720258
0.737404336734694 0.00116147857625037
0.738400829081633 0.00106049934402108
0.739397321428571 0.000881264975760132
0.74039381377551 0.000868665054440498
0.741390306122449 0.00101365020964295
0.742386798469388 0.00106147339101881
0.743383290816326 0.000475701468531042
0.744379783163265 0.000475880457088351
0.745376275510204 0.000424915109761059
0.746372767857143 0.000340488535584882
0.747369260204082 0.000293165183393285
0.74836575255102 0.000330371578456834
0.749362244897959 0.000421114411437884
0.750358737244898 0.000815459061414003
0.751355229591837 0.000763388990890235
0.752351721938776 0.000624084786977619
0.753348214285714 0.00070283270906657
0.754344706632653 0.000596980913542211
0.755341198979592 0.000717756745871156
0.756337691326531 0.000863982771988958
0.757334183673469 0.000886620546225458
0.758330676020408 0.000718278577551246
0.759327168367347 0.000567506300285459
0.760323660714286 0.000825327238999307
0.761320153061224 0.000653824827168137
0.762316645408163 0.000709586369339377
0.763313137755102 0.000517601903993636
0.764309630102041 0.000490284990519285
0.76530612244898 0.000354069314198568
0.766302614795918 0.000405403436161578
0.767299107142857 0.000718566705472767
0.768295599489796 0.000883774773683399
0.769292091836735 0.0012075980193913
0.770288584183674 0.00140204990748316
0.771285076530612 0.00127924547996372
0.772281568877551 0.0011289349058643
0.77327806122449 0.000953441311139613
0.774274553571429 0.000677204690873623
0.775271045918367 0.000571334909182042
0.776267538265306 0.000662133097648621
0.777264030612245 0.000612856762018055
0.778260522959184 0.000766842043958604
0.779257015306122 0.000818153552245349
0.780253507653061 0.00083110440755263
0.78125 0.000678222684655339
0.782246492346939 0.000722149270586669
0.783242984693878 0.00141000677831471
0.784239477040816 0.00120931665878743
0.785235969387755 0.000975708710029721
0.786232461734694 0.000922414823435247
0.787228954081633 0.000877960410434753
0.788225446428571 0.000989005202427506
0.78922193877551 0.000996540067717433
0.790218431122449 0.00126761058345437
0.791214923469388 0.001201685750857
0.792211415816326 0.000836229126434773
0.793207908163265 0.00117023510392755
0.794204400510204 0.00104586861561984
0.795200892857143 0.000947313557844609
0.796197385204082 0.000888236390892416
0.79719387755102 0.000988825573585927
0.798190369897959 0.0010663716821
0.799186862244898 0.00129739788826555
0.800183354591837 0.00125383958220482
0.801179846938776 0.00107898423448205
0.802176339285714 0.00110778899397701
0.803172831632653 0.000748676829971373
0.804169323979592 0.000898170110303909
0.805165816326531 0.000719910021871328
0.806162308673469 0.000766875979024917
0.807158801020408 0.000905352411791682
0.808155293367347 0.000652013928629458
0.809151785714286 0.00118358212057501
0.810148278061224 0.000970083347056061
0.811144770408163 0.00141257990617305
0.812141262755102 0.00159750413149595
0.813137755102041 0.00145702727604657
0.81413424744898 0.00196927296929061
0.815130739795918 0.00250861328095198
0.816127232142857 0.00260147312656045
0.817123724489796 0.00256363954395056
0.818120216836735 0.00227383337914944
0.819116709183674 0.00308948708698153
0.820113201530612 0.00286006438545883
0.821109693877551 0.00272408593446016
0.82210618622449 0.00230013416148722
0.823102678571429 0.00200842041522264
0.824099170918367 0.00204589567147195
0.825095663265306 0.00234571238979697
0.826092155612245 0.00224328367039561
0.827088647959184 0.00278633856214583
0.828085140306122 0.0032016581390053
0.829081632653061 0.00250358809717
0.830078125 0.00236536771990359
0.831074617346939 0.00260028732009232
0.832071109693878 0.00329702580347657
0.833067602040816 0.00298154004849494
0.834064094387755 0.00315736467018723
0.835060586734694 0.00289047532714903
0.836057079081633 0.00310384761542082
0.837053571428571 0.00259817228652537
0.83805006377551 0.00184729276224971
0.839046556122449 0.00170707562938333
0.840043048469388 0.00194848841056228
0.841039540816326 0.00178742420393974
0.842036033163265 0.00199472228996456
0.843032525510204 0.00212711002677679
0.844029017857143 0.00221243826672435
0.845025510204082 0.00228774175047874
0.84602200255102 0.00216675968840718
0.847018494897959 0.00178428366780281
0.848014987244898 0.00210597738623619
0.849011479591837 0.00174845010042191
0.850007971938776 0.00195046537555754
0.851004464285714 0.00235877837985754
0.852000956632653 0.00228837737813592
0.852997448979592 0.00262239575386047
0.853993941326531 0.00293998466804624
0.854990433673469 0.0016532726585865
0.855986926020408 0.00219571543857455
0.856983418367347 0.00274959020316601
0.857979910714286 0.00370844849385321
0.858976403061224 0.00295532983727753
0.859972895408163 0.00212679919786751
0.860969387755102 0.00219087093137205
0.861965880102041 0.00172983238007873
0.86296237244898 0.00151716126129031
0.863958864795918 0.0011383363744244
0.864955357142857 0.00128164910711348
0.865951849489796 0.00165807688608766
0.866948341836735 0.00125885067973286
0.867944834183674 0.00121397606562823
0.868941326530612 0.00085621583275497
0.869937818877551 0.000447762460680678
0.87093431122449 0.000319900951581076
0.871930803571429 0.000425208650995046
0.872927295918367 0.000392019894206896
0.873923788265306 0.000746403587982059
0.874920280612245 0.00052641099318862
0.875916772959184 0.000491366314236075
0.876913265306122 0.000382615660782903
0.877909757653061 0.000271571130724624
0.87890625 0.000194908963749185
0.879902742346939 0.000192564664757811
0.880899234693878 0.000236199688515626
0.881895727040816 0.000259168329648674
0.882892219387755 0.00035599383409135
0.883888711734694 0.000353623327100649
0.884885204081633 0.000611873576417565
0.885881696428571 0.000631275877822191
0.88687818877551 0.00085914065130055
0.887874681122449 0.000548284268006682
0.888871173469388 0.000751309737097472
0.889867665816326 0.000646896660327911
0.890864158163265 0.000629715679679066
0.891860650510204 0.000648551154881716
0.892857142857143 0.000646971922833472
0.893853635204082 0.000639805453829467
0.89485012755102 0.000530928722582757
0.895846619897959 0.000550962402485311
0.896843112244898 0.000459199829492718
0.897839604591837 0.000600720173679292
0.898836096938776 0.000450724590336904
0.899832589285714 0.000566979520954192
0.900829081632653 0.000644470099359751
0.901825573979592 0.000808318145573139
0.902822066326531 0.000587435439229012
0.903818558673469 0.00044761347817257
0.904815051020408 0.000391731126001105
0.905811543367347 0.000397255324060097
0.906808035714286 0.000439329131040722
0.907804528061224 0.000535529805347323
0.908801020408163 0.000437210110248998
0.909797512755102 0.000428587110945955
0.910794005102041 0.000467600330011919
0.91179049744898 0.000492543389555067
0.912786989795918 0.000434716988820583
0.913783482142857 0.000471076142275706
0.914779974489796 0.000591396528761834
0.915776466836735 0.000447400729171932
0.916772959183674 0.000442258315160871
0.917769451530612 0.000346531218383461
0.918765943877551 0.000274952326435596
0.91976243622449 0.000261639273958281
0.920758928571429 0.000277698767604306
0.921755420918367 0.000325966597301885
0.922751913265306 0.000251790508627892
0.923748405612245 0.000302902655676007
0.924744897959184 0.000315588316880167
0.925741390306122 0.000310861563775688
0.926737882653061 0.000330575276166201
0.927734375 0.000323803571518511
0.928730867346939 0.000280856678728014
0.929727359693878 0.000280260195722803
0.930723852040816 0.000247376767219976
0.931720344387755 0.000344963918905705
0.932716836734694 0.000315945304464549
0.933713329081633 0.000263628695392981
0.934709821428571 0.000291576492600143
0.93570631377551 0.000223570328671485
0.936702806122449 0.000152103384607472
0.937699298469388 0.000223813229240477
0.938695790816326 0.000134453541249968
0.939692283163265 0.000186794190085493
0.940688775510204 0.00016770011279732
0.941685267857143 0.000129889202071354
0.942681760204082 0.000139534371555783
0.94367825255102 0.000129616324556991
0.944674744897959 0.000140450982144102
0.945671237244898 0.000156718553625979
0.946667729591837 0.000129502266645432
0.947664221938776 0.000154711495270021
0.948660714285714 0.000129600419313647
0.949657206632653 0.000129329797346145
0.950653698979592 0.000131217078887857
0.951650191326531 0.000141070588142611
0.952646683673469 9.97990136966109e-05
0.953643176020408 9.13966359803453e-05
0.954639668367347 0.000136699774884619
0.955636160714286 9.48639863054268e-05
0.956632653061224 9.48933011386544e-05
0.957629145408163 0.000187371711945161
0.958625637755102 0.000159931922098622
0.959622130102041 0.000261387322098017
0.96061862244898 0.000154532550368458
0.961615114795918 0.000225314433919266
0.962611607142857 0.000174563072505407
0.963608099489796 0.000211268023122102
0.964604591836735 0.000138976698508486
0.965601084183674 0.000131892447825521
0.966597576530612 0.000201866627321579
0.967594068877551 0.000149972649523988
0.96859056122449 0.000149142419104464
0.969587053571429 8.0555044405628e-05
0.970583545918367 8.34802558529191e-05
0.971580038265306 8.17887776065618e-05
0.972576530612245 0.000113190835691057
0.973573022959184 0.000121960634714924
0.974569515306122 9.530944225844e-05
0.975566007653061 9.19230806175619e-05
0.9765625 0.000108026943053119
0.977558992346939 0.000111739253043197
0.978555484693878 0.000106325147498865
0.979551977040816 0.000135657493956387
0.980548469387755 7.1072943683248e-05
0.981544961734694 5.16281579621136e-05
0.982541454081633 9.00332306628115e-05
0.983537946428571 0.00012366306327749
0.98453443877551 6.6782915382646e-05
0.985530931122449 1.80391398316715e-05
0.986527423469388 4.37316703028046e-05
0.987523915816326 0.000157735994434915
0.988520408163265 3.52733368345071e-05
0.989516900510204 9.44874482229352e-05
0.990513392857143 1.978346517717e-05
0.991509885204082 0.000244139489950612
0.99250637755102 0.000299372302833945
0.993502869897959 0.000391843146644533
0.994499362244898 0.00059853249695152
0.995495854591837 0.000602056214120239
0.996492346938776 0.000977248535491526
0.997488839285714 0.0013793510152027
0.998485331632653 0.000634253898169845
0.999481823979592 0.00066542363492772
1 0.000220246482058428
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.939178705215454
0.000996492346938776 0.936211824417114
0.00199298469387755 0.930324256420135
0.00298947704081633 0.923616766929626
0.0039859693877551 0.926482498645782
0.00498246173469388 0.92360657453537
0.00597895408163265 0.917646527290344
0.00697544642857143 0.914212763309479
0.0079719387755102 0.916291236877441
0.00896843112244898 0.908855795860291
0.00996492346938775 0.900506198406219
0.0109614158163265 0.890561938285828
0.0119579081632653 0.882940173149109
0.0129544005102041 0.872295260429382
0.0139508928571429 0.881951928138733
0.0149473852040816 0.8892462849617
0.0159438775510204 0.894968807697296
0.0169403698979592 0.891973078250885
0.017936862244898 0.896157801151276
0.0189333545918367 0.896760404109955
0.0199298469387755 0.905216336250305
0.0209263392857143 0.88649970293045
0.0219228316326531 0.879052102565765
0.0229193239795918 0.906039237976074
0.0239158163265306 0.890652716159821
0.0249123086734694 0.891264379024506
0.0259088010204082 0.894717395305634
0.0269052933673469 0.890024960041046
0.0279017857142857 0.904516875743866
0.0288982780612245 0.900002181529999
0.0298947704081633 0.906388342380524
0.030891262755102 0.900940537452698
0.0318877551020408 0.898855268955231
0.0328842474489796 0.907680988311768
0.0338807397959184 0.903886198997498
0.0348772321428571 0.890428006649017
0.0358737244897959 0.893659293651581
0.0368702168367347 0.879971027374268
0.0378667091836735 0.89786434173584
0.0388632015306122 0.888564229011536
0.039859693877551 0.89780193567276
0.0408561862244898 0.886634647846222
0.0418526785714286 0.874159514904022
0.0428491709183673 0.879443228244781
0.0438456632653061 0.892076373100281
0.0448421556122449 0.892218947410583
0.0458386479591837 0.887183666229248
0.0468351403061225 0.894956231117249
0.0478316326530612 0.901986300945282
0.048828125 0.895961284637451
0.0498246173469388 0.902317464351654
0.0508211096938775 0.889612972736359
0.0518176020408163 0.895672023296356
0.0528140943877551 0.870957434177399
0.0538105867346939 0.886519551277161
0.0548070790816327 0.903567910194397
0.0558035714285714 0.906259298324585
0.0568000637755102 0.904328167438507
0.057796556122449 0.900796413421631
0.0587930484693878 0.902918815612793
0.0597895408163265 0.907270848751068
0.0607860331632653 0.903983891010284
0.0617825255102041 0.881895899772644
0.0627790178571429 0.895162403583527
0.0637755102040816 0.897777557373047
0.0647720025510204 0.886623501777649
0.0657684948979592 0.874814629554749
0.066764987244898 0.866589069366455
0.0677614795918367 0.858052968978882
0.0687579719387755 0.859298586845398
0.0697544642857143 0.857561230659485
0.0707509566326531 0.865127384662628
0.0717474489795918 0.834421992301941
0.0727439413265306 0.855234265327454
0.0737404336734694 0.866910934448242
0.0747369260204082 0.87663334608078
0.0757334183673469 0.875342726707458
0.0767299107142857 0.866604387760162
0.0777264030612245 0.853033721446991
0.0787228954081633 0.812211394309998
0.079719387755102 0.819927632808685
0.0807158801020408 0.838777244091034
0.0817123724489796 0.807541847229004
0.0827088647959184 0.825653374195099
0.0837053571428571 0.824059307575226
0.0847018494897959 0.858541309833527
0.0856983418367347 0.826849639415741
0.0866948341836735 0.818313300609589
0.0876913265306122 0.77729457616806
0.088687818877551 0.785541951656342
0.0896843112244898 0.839237809181213
0.0906808035714286 0.825957775115967
0.0916772959183673 0.807975113391876
0.0926737882653061 0.814852952957153
0.0936702806122449 0.817335665225983
0.0946667729591837 0.809498190879822
0.0956632653061224 0.808032214641571
0.0966597576530612 0.783263921737671
0.09765625 0.789180994033813
0.0986527423469388 0.78504467010498
0.0996492346938776 0.745748460292816
0.100645727040816 0.738159358501434
0.101642219387755 0.736813604831696
0.102638711734694 0.696678757667542
0.103635204081633 0.669055640697479
0.104631696428571 0.6813143491745
0.10562818877551 0.69035667181015
0.106624681122449 0.68009227514267
0.107621173469388 0.674854576587677
0.108617665816327 0.701914072036743
0.109614158163265 0.667833507061005
0.110610650510204 0.62555593252182
0.111607142857143 0.66429615020752
0.112603635204082 0.663393974304199
0.11360012755102 0.657876789569855
0.114596619897959 0.657157599925995
0.115593112244898 0.658134043216705
0.116589604591837 0.68288242816925
0.117586096938776 0.619895577430725
0.118582589285714 0.61661022901535
0.119579081632653 0.640885055065155
0.120575573979592 0.604661405086517
0.121572066326531 0.595928549766541
0.122568558673469 0.572790324687958
0.123565051020408 0.513852298259735
0.124561543367347 0.51805567741394
0.125558035714286 0.545548498630524
0.126554528061224 0.560371816158295
0.127551020408163 0.518561959266663
0.128547512755102 0.491750627756119
0.129544005102041 0.460368722677231
0.13054049744898 0.480751723051071
0.131536989795918 0.466622024774551
0.132533482142857 0.462198138237
0.133529974489796 0.440295785665512
0.134526466836735 0.427319318056107
0.135522959183673 0.401988953351974
0.136519451530612 0.435826808214188
0.137515943877551 0.437972486019135
0.13851243622449 0.372898578643799
0.139508928571429 0.365397542715073
0.140505420918367 0.346747756004333
0.141501913265306 0.346469193696976
0.142498405612245 0.348175406455994
0.143494897959184 0.320422321557999
0.144491390306122 0.310231685638428
0.145487882653061 0.31717836856842
0.146484375 0.31372344493866
0.147480867346939 0.276166081428528
0.148477359693878 0.281945705413818
0.149473852040816 0.265090316534042
0.150470344387755 0.299133807420731
0.151466836734694 0.283178120851517
0.152463329081633 0.276513606309891
0.153459821428571 0.2884721159935
0.15445631377551 0.285988688468933
0.155452806122449 0.235800594091415
0.156449298469388 0.239968240261078
0.157445790816327 0.218715563416481
0.158442283163265 0.200150534510612
0.159438775510204 0.201352849602699
0.160435267857143 0.180915221571922
0.161431760204082 0.211873739957809
0.16242825255102 0.21675243973732
0.163424744897959 0.196208477020264
0.164421237244898 0.17256161570549
0.165417729591837 0.180613428354263
0.166414221938776 0.175250068306923
0.167410714285714 0.17809996008873
0.168407206632653 0.1597700715065
0.169403698979592 0.149161502718925
0.170400191326531 0.139579728245735
0.171396683673469 0.118983887135983
0.172393176020408 0.10444863140583
0.173389668367347 0.108723059296608
0.174386160714286 0.115806765854359
0.175382653061224 0.101091496646404
0.176379145408163 0.115484841167927
0.177375637755102 0.0958923920989037
0.178372130102041 0.110231101512909
0.17936862244898 0.10015956312418
0.180365114795918 0.0885771587491035
0.181361607142857 0.0947214439511299
0.182358099489796 0.0926961526274681
0.183354591836735 0.0875831469893456
0.184351084183673 0.0901060178875923
0.185347576530612 0.0895657241344452
0.186344068877551 0.0862599387764931
0.18734056122449 0.089723140001297
0.188337053571429 0.0889413878321648
0.189333545918367 0.0818720385432243
0.190330038265306 0.0807613953948021
0.191326530612245 0.0688836425542831
0.192323022959184 0.071730837225914
0.193319515306122 0.0773799940943718
0.194316007653061 0.0780032351613045
0.1953125 0.0785557776689529
0.196308992346939 0.0712604522705078
0.197305484693878 0.0704712271690369
0.198301977040816 0.065631128847599
0.199298469387755 0.0545579008758068
0.200294961734694 0.0601140148937702
0.201291454081633 0.0761315226554871
0.202287946428571 0.0961342677474022
0.20328443877551 0.0871588066220284
0.204280931122449 0.0815919786691666
0.205277423469388 0.0836411118507385
0.206273915816327 0.0844382643699646
0.207270408163265 0.0903587639331818
0.208266900510204 0.0728628113865852
0.209263392857143 0.0868478342890739
0.210259885204082 0.0856332778930664
0.21125637755102 0.0870132744312286
0.212252869897959 0.0767785534262657
0.213249362244898 0.0681730359792709
0.214245854591837 0.0659903883934021
0.215242346938776 0.0744893178343773
0.216238839285714 0.0807025656104088
0.217235331632653 0.0838247463107109
0.218231823979592 0.0762784257531166
0.219228316326531 0.0699637606739998
0.220224808673469 0.0750142484903336
0.221221301020408 0.0716696828603745
0.222217793367347 0.0812579393386841
0.223214285714286 0.0827561616897583
0.224210778061224 0.0737169831991196
0.225207270408163 0.0777623355388641
0.226203762755102 0.0663721710443497
0.227200255102041 0.0598915815353394
0.22819674744898 0.0496685244143009
0.229193239795918 0.0441412143409252
0.230189732142857 0.0488376282155514
0.231186224489796 0.0535650700330734
0.232182716836735 0.0511069856584072
0.233179209183673 0.046922966837883
0.234175701530612 0.0440995991230011
0.235172193877551 0.0351582653820515
0.23616868622449 0.0328072905540466
0.237165178571429 0.0335973091423512
0.238161670918367 0.0397795997560024
0.239158163265306 0.0332360602915287
0.240154655612245 0.0404469817876816
0.241151147959184 0.0411373451352119
0.242147640306122 0.0333310291171074
0.243144132653061 0.0268160402774811
0.244140625 0.0332624614238739
0.245137117346939 0.0351268574595451
0.246133609693878 0.0437747836112976
0.247130102040816 0.049685038626194
0.248126594387755 0.0495249032974243
0.249123086734694 0.0388948433101177
0.250119579081633 0.0347542278468609
0.251116071428571 0.032992459833622
0.25211256377551 0.0364625789225101
0.253109056122449 0.0374732799828053
0.254105548469388 0.0467731617391109
0.255102040816327 0.0741898417472839
0.256098533163265 0.0752927586436272
0.257095025510204 0.0940583497285843
0.258091517857143 0.0790755674242973
0.259088010204082 0.126840725541115
0.26008450255102 0.119588084518909
0.261080994897959 0.113363765180111
0.262077487244898 0.10981260240078
0.263073979591837 0.0976416021585464
0.264070471938776 0.10363981872797
0.265066964285714 0.0941956862807274
0.266063456632653 0.111429445445538
0.267059948979592 0.118968695402145
0.268056441326531 0.127183467149734
0.269052933673469 0.136577636003494
0.270049426020408 0.121622495353222
0.271045918367347 0.141395822167397
0.272042410714286 0.127870917320251
0.273038903061224 0.138853996992111
0.274035395408163 0.110078409314156
0.275031887755102 0.110279053449631
0.276028380102041 0.115871101617813
0.27702487244898 0.11366905272007
0.278021364795918 0.0947798639535904
0.279017857142857 0.102918177843094
0.280014349489796 0.0889249667525291
0.281010841836735 0.0964183136820793
0.282007334183673 0.0861004963517189
0.283003826530612 0.0931207686662674
0.284000318877551 0.103916548192501
0.28499681122449 0.103654362261295
0.285993303571429 0.0829798206686974
0.286989795918367 0.0921729281544685
0.287986288265306 0.0904078707098961
0.288982780612245 0.0913956612348557
0.289979272959184 0.0938413590192795
0.290975765306122 0.0835193768143654
0.291972257653061 0.082426942884922
0.29296875 0.0981210693717003
0.293965242346939 0.0867532566189766
0.294961734693878 0.0814043879508972
0.295958227040816 0.0794561505317688
0.296954719387755 0.0908802524209023
0.297951211734694 0.0790289416909218
0.298947704081633 0.0784426331520081
0.299944196428571 0.0769384577870369
0.30094068877551 0.087573729455471
0.301937181122449 0.0875041708350182
0.302933673469388 0.105596087872982
0.303930165816327 0.0937228724360466
0.304926658163265 0.122741773724556
0.305923150510204 0.102832697331905
0.306919642857143 0.106197759509087
0.307916135204082 0.0986585915088654
0.30891262755102 0.0898935422301292
0.309909119897959 0.076103501021862
0.310905612244898 0.0790606290102005
0.311902104591837 0.0938263982534409
0.312898596938776 0.0842679589986801
0.313895089285714 0.0695139020681381
0.314891581632653 0.0734431594610214
0.315888073979592 0.0708281695842743
0.316884566326531 0.071866475045681
0.317881058673469 0.0648864507675171
0.318877551020408 0.0777318477630615
0.319874043367347 0.0805367454886436
0.320870535714286 0.0777815505862236
0.321867028061224 0.0648154765367508
0.322863520408163 0.0532433688640594
0.323860012755102 0.0511134304106236
0.324856505102041 0.0557270422577858
0.32585299744898 0.0550713539123535
0.326849489795918 0.0482644960284233
0.327845982142857 0.0473229475319386
0.328842474489796 0.0441250950098038
0.329838966836735 0.0433250777423382
0.330835459183673 0.0401433892548084
0.331831951530612 0.0362179987132549
0.332828443877551 0.0258778985589743
0.33382493622449 0.0266359616070986
0.334821428571429 0.0148202916607261
0.335817920918367 0.0137522257864475
0.336814413265306 0.0173705480992794
0.337810905612245 0.015499223023653
0.338807397959184 0.0136953815817833
0.339803890306122 0.0217587910592556
0.340800382653061 0.0167518295347691
0.341796875 0.0144461421296
0.342793367346939 0.0107469717040658
0.343789859693878 0.0137915704399347
0.344786352040816 0.01413669064641
0.345782844387755 0.0126654049381614
0.346779336734694 0.0146343158558011
0.347775829081633 0.0137535780668259
0.348772321428571 0.0105676921084523
0.34976881377551 0.0108233308419585
0.350765306122449 0.0105757527053356
0.351761798469388 0.00893212016671896
0.352758290816327 0.00893524941056967
0.353754783163265 0.00676942011341453
0.354751275510204 0.00592791195958853
0.355747767857143 0.00606856402009726
0.356744260204082 0.00701637007296085
0.35774075255102 0.00717673823237419
0.358737244897959 0.00832766015082598
0.359733737244898 0.00791608635336161
0.360730229591837 0.00824636965990067
0.361726721938776 0.00581268826499581
0.362723214285714 0.00629679905250669
0.363719706632653 0.00503159128129482
0.364716198979592 0.00478819943964481
0.365712691326531 0.00279107922688127
0.366709183673469 0.0028196859639138
0.367705676020408 0.00420652236789465
0.368702168367347 0.00390278920531273
0.369698660714286 0.0031089847907424
0.370695153061224 0.00272170384414494
0.371691645408163 0.00246056425385177
0.372688137755102 0.00251731206662953
0.373684630102041 0.00264909164980054
0.37468112244898 0.00267510418780148
0.375677614795918 0.00183908164035529
0.376674107142857 0.00129830813966691
0.377670599489796 0.0011445147683844
0.378667091836735 0.00129789079073817
0.379663584183673 0.00103747250977904
0.380660076530612 0.00159889995120466
0.381656568877551 0.00143804145045578
0.38265306122449 0.0015894272364676
0.383649553571429 0.00119322270620614
0.384646045918367 0.000926631793845445
0.385642538265306 0.000905045482795686
0.386639030612245 0.00102452666033059
0.387635522959184 0.00127695058472455
0.388632015306122 0.000888724694959819
0.389628507653061 0.000869207491632551
0.390625 0.000781945302151144
0.391621492346939 0.000974999333266169
0.392617984693878 0.000761515810154378
0.393614477040816 0.000918717065360397
0.394610969387755 0.00110852625221014
0.395607461734694 0.000765596167184412
0.396603954081633 0.00077663257252425
0.397600446428571 0.000727592618204653
0.39859693877551 0.00102501921355724
0.399593431122449 0.000906282220967114
0.400589923469388 0.000649880501441658
0.401586415816327 0.000549387244973332
0.402582908163265 0.000619506521616131
0.403579400510204 0.000589121773373336
0.404575892857143 0.000463993841549382
0.405572385204082 0.000448388658696786
0.40656887755102 0.000381611753255129
0.407565369897959 0.000354646472260356
0.408561862244898 0.000338597426889464
0.409558354591837 0.000461830815766007
0.410554846938776 0.000371236703358591
0.411551339285714 0.000389902823371813
0.412547831632653 0.00042037240928039
0.413544323979592 0.000277860002825037
0.414540816326531 0.000508817785885185
0.415537308673469 0.000306782108964399
0.416533801020408 0.000303333974443376
0.417530293367347 0.000272883480647579
0.418526785714286 0.000274193938821554
0.419523278061224 0.000331836490659043
0.420519770408163 0.000317588623147458
0.421516262755102 0.000351895083440468
0.422512755102041 0.000478561385534704
0.42350924744898 0.00031016903812997
0.424505739795918 0.000244493829086423
0.425502232142857 0.000245306786382571
0.426498724489796 0.00016613065963611
0.427495216836735 0.000294987083179876
0.428491709183673 0.000271288648946211
0.429488201530612 0.000222603441216052
0.430484693877551 0.000237806423683651
0.43148118622449 0.000261352106463164
0.432477678571429 0.000259863270912319
0.433474170918367 0.000247208459768444
0.434470663265306 0.000195989603525959
0.435467155612245 0.000242727663135156
0.436463647959184 0.000188421996426769
0.437460140306122 0.000193599349586293
0.438456632653061 0.000204449184820987
0.439453125 0.000184467033250257
0.440449617346939 0.000360821664799005
0.441446109693878 0.000610993185546249
0.442442602040816 0.000543586269486696
0.443439094387755 0.00032891143928282
0.444435586734694 0.000327054352965206
0.445432079081633 0.000356909091351554
0.446428571428571 0.000353221752448007
0.44742506377551 0.000275935657555237
0.448421556122449 0.000282233522739261
0.449418048469388 0.000399829412344843
0.450414540816327 0.000364348263246939
0.451411033163265 0.000390013912692666
0.452407525510204 0.000467889185529202
0.453404017857143 0.000482477858895436
0.454400510204082 0.000498971901834011
0.45539700255102 0.000432273489423096
0.456393494897959 0.000318350095767528
0.457389987244898 0.00039905947051011
0.458386479591837 0.00053259264677763
0.459382971938776 0.000499528192449361
0.460379464285714 0.000465429271571338
0.461375956632653 0.000441764510469511
0.462372448979592 0.000372994982171804
0.463368941326531 0.000373531627701595
0.464365433673469 0.000387389416573569
0.465361926020408 0.000404259975766763
0.466358418367347 0.000361184502253309
0.467354910714286 0.000415861984947696
0.468351403061224 0.000467583653517067
0.469347895408163 0.000395494280382991
0.470344387755102 0.000457151414593682
0.471340880102041 0.000362556776963174
0.47233737244898 0.000348467874573544
0.473333864795918 0.000391335081076249
0.474330357142857 0.000292183045530692
0.475326849489796 0.000301394931739196
0.476323341836735 0.000368585402611643
0.477319834183673 0.000273699930403382
0.478316326530612 0.000245728238951415
0.479312818877551 0.000338629877660424
0.48030931122449 0.000211879349080846
0.481305803571429 0.00019428163068369
0.482302295918367 0.000273024605121464
0.483298788265306 0.000240378081798553
0.484295280612245 0.000225046256673522
0.485291772959184 0.000298263650620356
0.486288265306122 0.00029561689007096
0.487284757653061 0.000340168131515384
0.48828125 0.000379703909857199
0.489277742346939 0.000362098275218159
0.490274234693878 0.000372730690287426
0.491270727040816 0.000333361909724772
0.492267219387755 0.000275196303846315
0.493263711734694 0.000246701121795923
0.494260204081633 0.000254275946645066
0.495256696428571 0.000282674620393664
0.49625318877551 0.000305293215205893
0.497249681122449 0.00022430122771766
0.498246173469388 0.000274534191703424
0.499242665816327 0.000221028647501953
0.500239158163265 0.000285213522147387
0.501235650510204 0.000188983714906499
0.502232142857143 0.000208649071282707
0.503228635204082 0.000173986540175974
0.50422512755102 0.000154713707161136
0.505221619897959 0.000149000319652259
0.506218112244898 0.000154610883328132
0.507214604591837 0.00015754988999106
0.508211096938776 0.000142631455673836
0.509207589285714 0.000148958424688317
0.510204081632653 0.000157403977937065
0.511200573979592 0.000154485926032066
0.512197066326531 0.000166495883604512
0.513193558673469 0.000148159626405686
0.514190051020408 0.000133219160488807
0.515186543367347 0.000158549752086401
0.516183035714286 0.000135407666675746
0.517179528061224 0.000131434731883928
0.518176020408163 0.000111978253698908
0.519172512755102 0.00011470904428279
0.520169005102041 0.000116748633445241
0.52116549744898 0.000130152009660378
0.522161989795918 0.00013661062985193
0.523158482142857 0.000151307176565751
0.524154974489796 0.000113710950245149
0.525151466836735 0.000148621431435458
0.526147959183674 0.000154367138748057
0.527144451530612 0.000169938182807527
0.528140943877551 0.000157523230882362
0.52913743622449 0.000195365370018408
0.530133928571429 0.000175797002157196
0.531130420918367 0.000206028038519435
0.532126913265306 0.000184353411896154
0.533123405612245 0.000218862725887448
0.534119897959184 0.000177053138031624
0.535116390306122 0.000134242814965546
0.536112882653061 0.000114756621769629
0.537109375 0.00012081799650332
0.538105867346939 0.000100819277577102
0.539102359693878 9.77093804976903e-05
0.540098852040816 8.49327407195233e-05
0.541095344387755 6.68138673063368e-05
0.542091836734694 4.50101688329596e-05
0.543088329081633 6.02832951699384e-05
0.544084821428571 6.11773721175268e-05
0.54508131377551 6.85317281750031e-05
0.546077806122449 4.5894892537035e-05
0.547074298469388 4.55420231446624e-05
0.548070790816326 5.67455790587701e-05
0.549067283163265 8.44582464196719e-05
0.550063775510204 8.20996719994582e-05
0.551060267857143 8.85766639839858e-05
0.552056760204082 9.38398006837815e-05
0.55305325255102 0.000109796201286372
0.554049744897959 0.000126317143440247
0.555046237244898 0.00011343589721946
0.556042729591837 0.000137811657623388
0.557039221938776 9.83382924459875e-05
0.558035714285714 8.07912147138268e-05
0.559032206632653 6.75405462970957e-05
0.560028698979592 8.31318538985215e-05
0.561025191326531 8.09784905868582e-05
0.562021683673469 6.80358862155117e-05
0.563018176020408 7.74808577261865e-05
0.564014668367347 7.70187980378978e-05
0.565011160714286 8.27583644422702e-05
0.566007653061224 6.41832157270983e-05
0.567004145408163 4.16378316003829e-05
0.568000637755102 5.46158589713741e-05
0.568997130102041 5.84784465900157e-05
0.56999362244898 5.54366160940845e-05
0.570990114795918 5.20042813150212e-05
0.571986607142857 4.8691603296902e-05
0.572983099489796 4.76962122775149e-05
0.573979591836735 6.39798963675275e-05
0.574976084183674 6.68246066197753e-05
0.575972576530612 5.29648605152033e-05
0.576969068877551 5.69672884012107e-05
0.57796556122449 5.75341364310589e-05
0.578962053571429 6.37892735539936e-05
0.579958545918367 6.72265741741285e-05
0.580955038265306 6.93599213263951e-05
0.581951530612245 0.000102175370557234
0.582948022959184 7.63007410569116e-05
0.583944515306122 7.08164589013904e-05
0.584941007653061 9.64388527791016e-05
0.5859375 0.000104855818790384
0.586933992346939 0.000175767534528859
0.587930484693878 0.000149782441440038
0.588926977040816 0.000160609662998468
0.589923469387755 0.000131794033222832
0.590919961734694 0.000135874273837544
0.591916454081633 7.71111590438522e-05
0.592912946428571 6.29966671112925e-05
0.59390943877551 7.899430784164e-05
0.594905931122449 0.000105783976323437
0.595902423469388 9.33290284592658e-05
0.596898915816326 9.56069197854958e-05
0.597895408163265 7.54116044845432e-05
0.598891900510204 7.85864103818312e-05
0.599888392857143 9.8515534773469e-05
0.600884885204082 7.17711955076084e-05
0.60188137755102 6.36602126178332e-05
0.602877869897959 8.80323932506144e-05
0.603874362244898 8.11101926956326e-05
0.604870854591837 8.02713475422934e-05
0.605867346938776 6.97306095389649e-05
0.606863839285714 8.87587666511536e-05
0.607860331632653 0.000117210955068003
0.608856823979592 0.000118301715701818
0.609853316326531 8.34606398711912e-05
0.610849808673469 0.000129746389575303
0.611846301020408 9.72778652794659e-05
0.612842793367347 0.000139297058922239
0.613839285714286 0.000112938309030142
0.614835778061224 0.000111505716631655
0.615832270408163 0.000108715503301937
0.616828762755102 0.000136674629175104
0.617825255102041 0.000172190790181048
0.61882174744898 0.000154534660396166
0.619818239795918 0.000125379214296117
0.620814732142857 9.21397440833971e-05
0.621811224489796 0.000112420580990147
0.622807716836735 9.40643149078824e-05
0.623804209183674 0.000112754001747817
0.624800701530612 9.09488735487685e-05
0.625797193877551 9.81880657491274e-05
0.62679368622449 0.000164185606990941
0.627790178571429 0.000154089299030602
0.628786670918367 0.000119298885692842
0.629783163265306 0.000148477454786189
0.630779655612245 0.000171352541656233
0.631776147959184 0.00013370972010307
0.632772640306122 0.000159928051289171
0.633769132653061 0.000149153536767699
0.634765625 0.0001897895563161
0.635762117346939 0.000218897708691657
0.636758609693878 0.000221843351027928
0.637755102040816 0.000231224097660743
0.638751594387755 0.000333822128595784
0.639748086734694 0.000287931005004793
0.640744579081633 0.000344223575666547
0.641741071428571 0.000430302869062871
0.64273756377551 0.000409446947742254
0.643734056122449 0.000439729017671198
0.644730548469388 0.000373407528968528
0.645727040816326 0.000269628362730145
0.646723533163265 0.00030404154676944
0.647720025510204 0.00029419269412756
0.648716517857143 0.000317365600494668
0.649713010204082 0.00051061250269413
0.65070950255102 0.000277938408544287
0.651705994897959 0.000388919579563662
0.652702487244898 0.000292626587906852
0.653698979591837 0.000318187871016562
0.654695471938776 0.000322158390190452
0.655691964285714 0.000307916168821976
0.656688456632653 0.000370405614376068
0.657684948979592 0.000262936257058755
0.658681441326531 0.000309697788907215
0.659677933673469 0.000297818944090977
0.660674426020408 0.000381082994863391
0.661670918367347 0.000317060039378703
0.662667410714286 0.000240120265516452
0.663663903061224 0.000276085134828463
0.664660395408163 0.000284282607026398
0.665656887755102 0.000345569336786866
0.666653380102041 0.00043030726374127
0.66764987244898 0.000308747956296429
0.668646364795918 0.000283610948827118
0.669642857142857 0.000284826353890821
0.670639349489796 0.000456158799352124
0.671635841836735 0.000380592391593382
0.672632334183674 0.000359914003638551
0.673628826530612 0.000380996963940561
0.674625318877551 0.000471731822472066
0.67562181122449 0.000497646280564368
0.676618303571429 0.000490921840537339
0.677614795918367 0.000598976854234934
0.678611288265306 0.000348337605828419
0.679607780612245 0.000522034417372197
0.680604272959184 0.000551592092961073
0.681600765306122 0.000492747873067856
0.682597257653061 0.000559469917789102
0.68359375 0.000480722461361438
0.684590242346939 0.000659532204736024
0.685586734693878 0.000823434966150671
0.686583227040816 0.000460582959931344
0.687579719387755 0.000552219629753381
0.688576211734694 0.000812527723610401
0.689572704081633 0.000554499449208379
0.690569196428571 0.000458438618807122
0.69156568877551 0.00049524282803759
0.692562181122449 0.000481442606542259
0.693558673469388 0.000421259872382507
0.694555165816326 0.000404896214604378
0.695551658163265 0.000518176064360887
0.696548150510204 0.00057622161693871
0.697544642857143 0.000770624552387744
0.698541135204082 0.000576541002374142
0.69953762755102 0.000481993454741314
0.700534119897959 0.000459989736555144
0.701530612244898 0.000525938754435629
0.702527104591837 0.000445939105702564
0.703523596938776 0.000776294386014342
0.704520089285714 0.000309314607875422
0.705516581632653 0.0004847586969845
0.706513073979592 0.000434996822150424
0.707509566326531 0.000498253968544304
0.708506058673469 0.000396387506043538
0.709502551020408 0.000192902705748565
0.710499043367347 0.000268357049208134
0.711495535714286 0.000359311932697892
0.712492028061224 0.000230349454795942
0.713488520408163 0.000225750321988016
0.714485012755102 0.000244141643634066
0.715481505102041 0.000343445339240134
0.71647799744898 0.000366485124686733
0.717474489795918 0.000281491578789428
0.718470982142857 0.000414180714869872
0.719467474489796 0.000424990925239399
0.720463966836735 0.000571216107346117
0.721460459183674 0.000230700403335504
0.722456951530612 0.000393367343349382
0.723453443877551 0.00032812959398143
0.72444993622449 0.000382157362764701
0.725446428571429 0.00044382645864971
0.726442920918367 0.000418016192270443
0.727439413265306 0.00032681820448488
0.728435905612245 0.000531844445504248
0.729432397959184 0.000298156024655327
0.730428890306122 0.000377306278096512
0.731425382653061 0.000346331973560154
0.732421875 0.000478484842460603
0.733418367346939 0.00041932801832445
0.734414859693878 0.000444802426500246
0.735411352040816 0.00052262278040871
0.736407844387755 0.000429043255280703
0.737404336734694 0.00049916107673198
0.738400829081633 0.000532545847818255
0.739397321428571 0.000424992991611362
0.74039381377551 0.0004315122787375
0.741390306122449 0.000457849644590169
0.742386798469388 0.000397799536585808
0.743383290816326 0.000441437965491787
0.744379783163265 0.000591690128203481
0.745376275510204 0.000517404871061444
0.746372767857143 0.000579974381253123
0.747369260204082 0.000855475023854524
0.74836575255102 0.000432652974268422
0.749362244897959 0.000355824013240635
0.750358737244898 0.000390031695133075
0.751355229591837 0.000458593072835356
0.752351721938776 0.000337216653861105
0.753348214285714 0.000353770796209574
0.754344706632653 0.000237493819440715
0.755341198979592 0.000305716384900734
0.756337691326531 0.000271547411102802
0.757334183673469 0.000292359851300716
0.758330676020408 0.000280498992651701
0.759327168367347 0.000250082404818386
0.760323660714286 0.000294460274744779
0.761320153061224 0.000362413469702005
0.762316645408163 0.000300381885608658
0.763313137755102 0.000685729959513992
0.764309630102041 0.000375383620848879
0.76530612244898 0.000328957714373246
0.766302614795918 0.00033134437398985
0.767299107142857 0.000240055524045601
0.768295599489796 0.000398140080505982
0.769292091836735 0.000312915828544647
0.770288584183674 0.000454640743555501
0.771285076530612 0.000270492571871728
0.772281568877551 0.000249953387537971
0.77327806122449 0.000317068828735501
0.774274553571429 0.000244692666456103
0.775271045918367 0.000284612382529303
0.776267538265306 0.000237548112636432
0.777264030612245 0.000305010064039379
0.778260522959184 0.000273881771136075
0.779257015306122 0.000236927429796197
0.780253507653061 0.000263003748841584
0.78125 0.000273749028565362
0.782246492346939 0.000303128064842895
0.783242984693878 0.00025986332911998
0.784239477040816 0.000398051663069054
0.785235969387755 0.000358434277586639
0.786232461734694 0.000342914456268772
0.787228954081633 0.000300265499390662
0.788225446428571 0.00032405398087576
0.78922193877551 0.00035359468893148
0.790218431122449 0.000317158177495003
0.791214923469388 0.000347391760442406
0.792211415816326 0.000747403071727604
0.793207908163265 0.000336805067490786
0.794204400510204 0.000260715489275753
0.795200892857143 0.00022459811589215
0.796197385204082 0.000190792736248113
0.79719387755102 0.000203272589715198
0.798190369897959 0.000230037898290902
0.799186862244898 0.000237586413277313
0.800183354591837 0.000224524468649179
0.801179846938776 0.000199895206606016
0.802176339285714 0.000164646189659834
0.803172831632653 0.000160109426360577
0.804169323979592 0.000162711687153205
0.805165816326531 0.000119804361020215
0.806162308673469 0.00011459080997156
0.807158801020408 0.00012940407032147
0.808155293367347 0.000127104707644321
0.809151785714286 0.000123635400086641
0.810148278061224 0.000152896260260604
0.811144770408163 0.000176523884874769
0.812141262755102 0.000206134325708263
0.813137755102041 0.000182941133971326
0.81413424744898 0.000206191252800636
0.815130739795918 0.000254886312177405
0.816127232142857 0.000245062547037378
0.817123724489796 0.000218605098780245
0.818120216836735 0.000220913658267818
0.819116709183674 0.000274171034106985
0.820113201530612 0.000259059859672561
0.821109693877551 0.000236430190852843
0.82210618622449 0.000180222792550921
0.823102678571429 0.000173795473529026
0.824099170918367 0.000168148602824658
0.825095663265306 0.000174757456989028
0.826092155612245 0.000167103804415092
0.827088647959184 0.000149650251842104
0.828085140306122 0.000131449647597037
0.829081632653061 0.000138966031954624
0.830078125 0.000146956605021842
0.831074617346939 0.000128720988868736
0.832071109693878 0.000137624985654838
0.833067602040816 0.000126681174151599
0.834064094387755 0.000113843118015211
0.835060586734694 0.000122250799904577
0.836057079081633 0.000133988913148642
0.837053571428571 0.000126061655464582
0.83805006377551 0.000141505355713889
0.839046556122449 0.000161301752086729
0.840043048469388 0.000150360210682265
0.841039540816326 0.000167568679898977
0.842036033163265 0.000166431069374084
0.843032525510204 0.000161701667821035
0.844029017857143 0.000206698139663786
0.845025510204082 0.000192530016647652
0.84602200255102 0.000196040244190954
0.847018494897959 0.000265545444563031
0.848014987244898 0.000454984256066382
0.849011479591837 0.000466702127596363
0.850007971938776 0.00036163060576655
0.851004464285714 0.000311874086037278
0.852000956632653 0.000414524431107566
0.852997448979592 0.000463828997453675
0.853993941326531 0.000653538678307086
0.854990433673469 0.000545986054930836
0.855986926020408 0.000729230523575097
0.856983418367347 0.000724093988537788
0.857979910714286 0.00063233554828912
0.858976403061224 0.000572319666389376
0.859972895408163 0.000670179026201367
0.860969387755102 0.000810468045528978
0.861965880102041 0.000838268897496164
0.86296237244898 0.000707912142388523
0.863958864795918 0.000724983459804207
0.864955357142857 0.000718444411177188
0.865951849489796 0.00063994963420555
0.866948341836735 0.000484498683363199
0.867944834183674 0.000506190292071551
0.868941326530612 0.000718801922630519
0.869937818877551 0.000612433126661927
0.87093431122449 0.0005818514036946
0.871930803571429 0.000385509396437556
0.872927295918367 0.000556749408133328
0.873923788265306 0.000715497706551105
0.874920280612245 0.000884641078300774
0.875916772959184 0.000643437553662807
0.876913265306122 0.000682248559314758
0.877909757653061 0.000671053363475949
0.87890625 0.000643832667265087
0.879902742346939 0.000768904341384768
0.880899234693878 0.000817081599961966
0.881895727040816 0.000624225591309369
0.882892219387755 0.000600039376877248
0.883888711734694 0.000498993671499193
0.884885204081633 0.000495909713208675
0.885881696428571 0.00055813672952354
0.88687818877551 0.000595583522226661
0.887874681122449 0.000532352190930396
0.888871173469388 0.000576880178414285
0.889867665816326 0.000382859783712775
0.890864158163265 0.000610898830927908
0.891860650510204 0.000444266566773877
0.892857142857143 0.000353752286173403
0.893853635204082 0.000559352687560022
0.89485012755102 0.000528389471583068
0.895846619897959 0.000536889070644975
0.896843112244898 0.000418359413743019
0.897839604591837 0.000446178950369358
0.898836096938776 0.000320442894008011
0.899832589285714 0.000385949475457892
0.900829081632653 0.000356411852408201
0.901825573979592 0.000332205294398591
0.902822066326531 0.00037109517143108
0.903818558673469 0.000335852848365903
0.904815051020408 0.000215526000829414
0.905811543367347 0.00028027466032654
0.906808035714286 0.000302963162539527
0.907804528061224 0.000294197379844263
0.908801020408163 0.000321758852805942
0.909797512755102 0.000196179913473316
0.910794005102041 0.000256833940511569
0.91179049744898 0.000281168293440714
0.912786989795918 0.00028478869353421
0.913783482142857 0.000254337268415838
0.914779974489796 0.000287569535430521
0.915776466836735 0.000217610286199488
0.916772959183674 0.0002360881480854
0.917769451530612 0.000252182479016483
0.918765943877551 0.000229840705287643
0.91976243622449 0.000219732886762358
0.920758928571429 0.000309955183183774
0.921755420918367 0.000326041365042329
0.922751913265306 0.000278248800896108
0.923748405612245 0.00035700382431969
0.924744897959184 0.000342269573593512
0.925741390306122 0.000217236534808762
0.926737882653061 0.000210707497899421
0.927734375 0.0002391952148173
0.928730867346939 0.000211803810088895
0.929727359693878 0.000192209918168373
0.930723852040816 0.000212159749935381
0.931720344387755 0.00028606117120944
0.932716836734694 0.000167885620612651
0.933713329081633 0.000142918259371072
0.934709821428571 0.000164884026162326
0.93570631377551 0.000143542201840319
0.936702806122449 0.000152830412844196
0.937699298469388 0.000147339364048094
0.938695790816326 0.000159974355483428
0.939692283163265 0.000175888795638457
0.940688775510204 0.000146407037391327
0.941685267857143 0.000162381387781352
0.942681760204082 0.000183609896339476
0.94367825255102 0.00014594808453694
0.944674744897959 0.000175081280758604
0.945671237244898 0.000167106481967494
0.946667729591837 0.000181755094672553
0.947664221938776 0.000159835035447031
0.948660714285714 0.000140915217343718
0.949657206632653 0.000162350552272983
0.950653698979592 0.000158074486535043
0.951650191326531 0.000108524938696064
0.952646683673469 0.000132511544506997
0.953643176020408 0.000123872596304864
0.954639668367347 0.00019024292123504
0.955636160714286 0.000206862401682884
0.956632653061224 0.000204647818463854
0.957629145408163 0.000257925974437967
0.958625637755102 0.000196066699572839
0.959622130102041 0.000217237611650489
0.96061862244898 0.000212934741284698
0.961615114795918 0.00019856404105667
0.962611607142857 0.000192966239410453
0.963608099489796 0.000204302967176773
0.964604591836735 0.000213944906136021
0.965601084183674 0.000206604905542918
0.966597576530612 0.000267003022599965
0.967594068877551 0.000311461393721402
0.96859056122449 0.000384980958187953
0.969587053571429 0.000428034545620903
0.970583545918367 0.000310546543914825
0.971580038265306 0.000385894207283854
0.972576530612245 0.000214833868085407
0.973573022959184 0.000165131845278665
0.974569515306122 0.000195407803403214
0.975566007653061 0.00014447835565079
0.9765625 0.000194352091057226
0.977558992346939 0.000213371706195176
0.978555484693878 0.000196878827409819
0.979551977040816 0.000307754089590162
0.980548469387755 0.000268951233010739
0.981544961734694 0.000188832156709395
0.982541454081633 0.000248399039264768
0.983537946428571 0.000304129935102537
0.98453443877551 0.00020627086632885
0.985530931122449 0.000398680422222242
0.986527423469388 0.000140804608236067
0.987523915816326 0.000127900595543906
0.988520408163265 0.0001207954264828
0.989516900510204 9.28444860619493e-05
0.990513392857143 0.000187183206435293
0.991509885204082 0.000179461450898089
0.99250637755102 0.000184459422598593
0.993502869897959 8.44736568978988e-05
0.994499362244898 9.00500090210699e-05
0.995495854591837 0.000111503941297997
0.996492346938776 0.000113428162876517
0.997488839285714 0.000199487840291113
0.998485331632653 0.000507322314660996
0.999481823979592 0.000455110246548429
1 0.000220246482058428
};
\addlegendentry{Grad-CAM}
% \draw [color=color0] (axis cs:0.5,0.2) +(0pt,0pt) node {AUPC: 0.5985};
% \draw [color=color1, font=\bfseries] (axis cs:0.5,0.1) +(0pt,0pt) node {AUPC: 0.5733};
\end{axis}

\end{tikzpicture}


==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_rise_blur_10_1132.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.1132},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0472319712541321, ymax=0.991994116941623,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.939178705215454
0.000996492346938776 0.938739061355591
0.00199298469387755 0.937161564826965
0.00298947704081633 0.939433038234711
0.0039859693877551 0.94242525100708
0.00498246173469388 0.943441808223724
0.00597895408163265 0.94475656747818
0.00697544642857143 0.944006204605103
0.0079719387755102 0.942140579223633
0.00896843112244898 0.942167043685913
0.00996492346938775 0.941041350364685
0.0109614158163265 0.933034181594849
0.0119579081632653 0.928475201129913
0.0129544005102041 0.91682380437851
0.0139508928571429 0.913907885551453
0.0149473852040816 0.902860105037689
0.0159438775510204 0.904858529567719
0.0169403698979592 0.895382165908813
0.017936862244898 0.895758092403412
0.0189333545918367 0.89140397310257
0.0199298469387755 0.890838384628296
0.0209263392857143 0.887324631214142
0.0219228316326531 0.898383438587189
0.0229193239795918 0.90772157907486
0.0239158163265306 0.911057472229004
0.0249123086734694 0.922309815883636
0.0259088010204082 0.918956220149994
0.0269052933673469 0.918551683425903
0.0279017857142857 0.915797889232635
0.0288982780612245 0.912835121154785
0.0298947704081633 0.901289343833923
0.030891262755102 0.905328452587128
0.0318877551020408 0.895588278770447
0.0328842474489796 0.885951697826385
0.0338807397959184 0.869814991950989
0.0348772321428571 0.87469494342804
0.0358737244897959 0.874663114547729
0.0368702168367347 0.870717406272888
0.0378667091836735 0.85890394449234
0.0388632015306122 0.840688288211823
0.039859693877551 0.858705818653107
0.0408561862244898 0.808823227882385
0.0418526785714286 0.825332880020142
0.0428491709183673 0.822394013404846
0.0438456632653061 0.81522411108017
0.0448421556122449 0.831666111946106
0.0458386479591837 0.79963356256485
0.0468351403061225 0.778643012046814
0.0478316326530612 0.784686386585236
0.048828125 0.806599199771881
0.0498246173469388 0.794826090335846
0.0508211096938775 0.782836139202118
0.0518176020408163 0.749800860881805
0.0528140943877551 0.758026540279388
0.0538105867346939 0.734475433826447
0.0548070790816327 0.697918295860291
0.0558035714285714 0.715442419052124
0.0568000637755102 0.697790682315826
0.057796556122449 0.673257529735565
0.0587930484693878 0.667604804039001
0.0597895408163265 0.673023760318756
0.0607860331632653 0.664411246776581
0.0617825255102041 0.65738570690155
0.0627790178571429 0.613707959651947
0.0637755102040816 0.613427102565765
0.0647720025510204 0.630341410636902
0.0657684948979592 0.649933815002441
0.066764987244898 0.576519727706909
0.0677614795918367 0.595511019229889
0.0687579719387755 0.594099640846252
0.0697544642857143 0.590173721313477
0.0707509566326531 0.614267110824585
0.0717474489795918 0.546811163425446
0.0727439413265306 0.544604778289795
0.0737404336734694 0.549649059772491
0.0747369260204082 0.508604645729065
0.0757334183673469 0.494224339723587
0.0767299107142857 0.493090182542801
0.0777264030612245 0.47589960694313
0.0787228954081633 0.461143493652344
0.079719387755102 0.482031375169754
0.0807158801020408 0.463928371667862
0.0817123724489796 0.531706094741821
0.0827088647959184 0.485982447862625
0.0837053571428571 0.483429491519928
0.0847018494897959 0.502417683601379
0.0856983418367347 0.518998146057129
0.0866948341836735 0.462315946817398
0.0876913265306122 0.511608302593231
0.088687818877551 0.500998437404633
0.0896843112244898 0.499854892492294
0.0906808035714286 0.429101526737213
0.0916772959183673 0.41012892127037
0.0926737882653061 0.381425321102142
0.0936702806122449 0.318699866533279
0.0946667729591837 0.308652698993683
0.0956632653061224 0.286148905754089
0.0966597576530612 0.295648038387299
0.09765625 0.352237224578857
0.0986527423469388 0.37110823392868
0.0996492346938776 0.395906835794449
0.100645727040816 0.422218054533005
0.101642219387755 0.418193131685257
0.102638711734694 0.493736386299133
0.103635204081633 0.436314642429352
0.104631696428571 0.405550122261047
0.10562818877551 0.357530802488327
0.106624681122449 0.247118145227432
0.107621173469388 0.228372603654861
0.108617665816327 0.241456419229507
0.109614158163265 0.231444075703621
0.110610650510204 0.256116509437561
0.111607142857143 0.220355525612831
0.112603635204082 0.240995615720749
0.11360012755102 0.219909444451332
0.114596619897959 0.236134439706802
0.115593112244898 0.230971172451973
0.116589604591837 0.230141714215279
0.117586096938776 0.211379900574684
0.118582589285714 0.232206165790558
0.119579081632653 0.22911573946476
0.120575573979592 0.258542865514755
0.121572066326531 0.288768112659454
0.122568558673469 0.245172694325447
0.123565051020408 0.269773840904236
0.124561543367347 0.29902708530426
0.125558035714286 0.290331274271011
0.126554528061224 0.266963690519333
0.127551020408163 0.331904500722885
0.128547512755102 0.293692499399185
0.129544005102041 0.298187732696533
0.13054049744898 0.276873528957367
0.131536989795918 0.269128710031509
0.132533482142857 0.225060388445854
0.133529974489796 0.293097168207169
0.134526466836735 0.25686240196228
0.135522959183673 0.250007182359695
0.136519451530612 0.224687129259109
0.137515943877551 0.234489515423775
0.13851243622449 0.257108330726624
0.139508928571429 0.196009084582329
0.140505420918367 0.203815385699272
0.141501913265306 0.248713254928589
0.142498405612245 0.243374913930893
0.143494897959184 0.236086905002594
0.144491390306122 0.246981397271156
0.145487882653061 0.232465535402298
0.146484375 0.203525140881538
0.147480867346939 0.209709852933884
0.148477359693878 0.201229631900787
0.149473852040816 0.206118583679199
0.150470344387755 0.169384181499481
0.151466836734694 0.149998918175697
0.152463329081633 0.162186652421951
0.153459821428571 0.169831052422523
0.15445631377551 0.162189036607742
0.155452806122449 0.147271052002907
0.156449298469388 0.164289325475693
0.157445790816327 0.146871045231819
0.158442283163265 0.13678503036499
0.159438775510204 0.169293507933617
0.160435267857143 0.159065932035446
0.161431760204082 0.156866908073425
0.16242825255102 0.16593824326992
0.163424744897959 0.165740564465523
0.164421237244898 0.146367415785789
0.165417729591837 0.126221179962158
0.166414221938776 0.116945199668407
0.167410714285714 0.124214760959148
0.168407206632653 0.143984243273735
0.169403698979592 0.135973572731018
0.170400191326531 0.124448850750923
0.171396683673469 0.113748595118523
0.172393176020408 0.125684961676598
0.173389668367347 0.124955415725708
0.174386160714286 0.128752708435059
0.175382653061224 0.118606850504875
0.176379145408163 0.109450630843639
0.177375637755102 0.120501317083836
0.178372130102041 0.105412095785141
0.17936862244898 0.12711526453495
0.180365114795918 0.120417542755604
0.181361607142857 0.107683159410954
0.182358099489796 0.100911974906921
0.183354591836735 0.0926466807723045
0.184351084183673 0.097555048763752
0.185347576530612 0.143493220210075
0.186344068877551 0.164308369159698
0.18734056122449 0.160003840923309
0.188337053571429 0.162881702184677
0.189333545918367 0.173821002244949
0.190330038265306 0.17388179898262
0.191326530612245 0.188625872135162
0.192323022959184 0.165273785591125
0.193319515306122 0.165637671947479
0.194316007653061 0.169031769037247
0.1953125 0.155905991792679
0.196308992346939 0.187988698482513
0.197305484693878 0.186358407139778
0.198301977040816 0.215898841619492
0.199298469387755 0.177334353327751
0.200294961734694 0.169512033462524
0.201291454081633 0.19898746907711
0.202287946428571 0.209114134311676
0.20328443877551 0.209324881434441
0.204280931122449 0.174558401107788
0.205277423469388 0.139998331665993
0.206273915816327 0.146953105926514
0.207270408163265 0.146667450666428
0.208266900510204 0.134032756090164
0.209263392857143 0.160525247454643
0.210259885204082 0.170015826821327
0.21125637755102 0.186933174729347
0.212252869897959 0.187546283006668
0.213249362244898 0.186264604330063
0.214245854591837 0.200992420315742
0.215242346938776 0.198697447776794
0.216238839285714 0.230773270130157
0.217235331632653 0.208022132515907
0.218231823979592 0.188764125108719
0.219228316326531 0.177044689655304
0.220224808673469 0.219165623188019
0.221221301020408 0.234872609376907
0.222217793367347 0.238460838794708
0.223214285714286 0.229647189378738
0.224210778061224 0.2222840487957
0.225207270408163 0.234346896409988
0.226203762755102 0.216936767101288
0.227200255102041 0.244896858930588
0.22819674744898 0.272014915943146
0.229193239795918 0.233370721340179
0.230189732142857 0.218271091580391
0.231186224489796 0.232758045196533
0.232182716836735 0.251634925603867
0.233179209183673 0.218806400895119
0.234175701530612 0.221657752990723
0.235172193877551 0.221569418907166
0.23616868622449 0.217143163084984
0.237165178571429 0.224613055586815
0.238161670918367 0.224079698324203
0.239158163265306 0.235663488507271
0.240154655612245 0.221819564700127
0.241151147959184 0.19283801317215
0.242147640306122 0.201234966516495
0.243144132653061 0.208514600992203
0.244140625 0.20766969025135
0.245137117346939 0.19816567003727
0.246133609693878 0.20276565849781
0.247130102040816 0.204853594303131
0.248126594387755 0.199329763650894
0.249123086734694 0.199134394526482
0.250119579081633 0.224190801382065
0.251116071428571 0.240620732307434
0.25211256377551 0.215978607535362
0.253109056122449 0.19833268225193
0.254105548469388 0.215178206562996
0.255102040816327 0.242278307676315
0.256098533163265 0.210313037037849
0.257095025510204 0.227359309792519
0.258091517857143 0.220476567745209
0.259088010204082 0.193044170737267
0.26008450255102 0.191680461168289
0.261080994897959 0.184232339262962
0.262077487244898 0.174103289842606
0.263073979591837 0.160972073674202
0.264070471938776 0.179232463240623
0.265066964285714 0.154235690832138
0.266063456632653 0.163452073931694
0.267059948979592 0.13113708794117
0.268056441326531 0.120031408965588
0.269052933673469 0.151743233203888
0.270049426020408 0.153238072991371
0.271045918367347 0.165126904845238
0.272042410714286 0.155463129281998
0.273038903061224 0.138943925499916
0.274035395408163 0.119590178132057
0.275031887755102 0.124234884977341
0.276028380102041 0.110531650483608
0.27702487244898 0.111706733703613
0.278021364795918 0.117703355848789
0.279017857142857 0.11932497471571
0.280014349489796 0.125065222382545
0.281010841836735 0.126791760325432
0.282007334183673 0.124564044177532
0.283003826530612 0.125970989465714
0.284000318877551 0.144062966108322
0.28499681122449 0.131702393293381
0.285993303571429 0.126052141189575
0.286989795918367 0.101446628570557
0.287986288265306 0.101548969745636
0.288982780612245 0.099475309252739
0.289979272959184 0.0923503711819649
0.290975765306122 0.0899599567055702
0.291972257653061 0.0814457014203072
0.29296875 0.0832879841327667
0.293965242346939 0.0672500059008598
0.294961734693878 0.0587253868579865
0.295958227040816 0.0640125125646591
0.296954719387755 0.0517805181443691
0.297951211734694 0.0712812468409538
0.298947704081633 0.0688359141349792
0.299944196428571 0.0724880322813988
0.30094068877551 0.0665413066744804
0.301937181122449 0.0653244182467461
0.302933673469388 0.0597217343747616
0.303930165816327 0.0566942393779755
0.304926658163265 0.0522018037736416
0.305923150510204 0.0495950654149055
0.306919642857143 0.047763928771019
0.307916135204082 0.0358675345778465
0.30891262755102 0.0268967319279909
0.309909119897959 0.0223037097603083
0.310905612244898 0.0305984299629927
0.311902104591837 0.0320790894329548
0.312898596938776 0.0294521916657686
0.313895089285714 0.0271195955574512
0.314891581632653 0.0234264023602009
0.315888073979592 0.0246013402938843
0.316884566326531 0.0287293735891581
0.317881058673469 0.0353864207863808
0.318877551020408 0.0341703295707703
0.319874043367347 0.0284293871372938
0.320870535714286 0.0261153448373079
0.321867028061224 0.0215735118836164
0.322863520408163 0.0251300763338804
0.323860012755102 0.024494830518961
0.324856505102041 0.0286745894700289
0.32585299744898 0.0289326533675194
0.326849489795918 0.0315571539103985
0.327845982142857 0.0336385443806648
0.328842474489796 0.0313970521092415
0.329838966836735 0.0288680400699377
0.330835459183673 0.0296999141573906
0.331831951530612 0.0277970675379038
0.332828443877551 0.0306402109563351
0.33382493622449 0.0312611907720566
0.334821428571429 0.0326288528740406
0.335817920918367 0.0399932786822319
0.336814413265306 0.0388677939772606
0.337810905612245 0.0248972568660975
0.338807397959184 0.0265938509255648
0.339803890306122 0.0307213719934225
0.340800382653061 0.0237830057740211
0.341796875 0.0247417837381363
0.342793367346939 0.0255258809775114
0.343789859693878 0.026205888018012
0.344786352040816 0.0155009115114808
0.345782844387755 0.0153852319344878
0.346779336734694 0.0183094721287489
0.347775829081633 0.0170283745974302
0.348772321428571 0.0150545416399837
0.34976881377551 0.0152626419439912
0.350765306122449 0.0158428158611059
0.351761798469388 0.0160778351128101
0.352758290816327 0.023726548999548
0.353754783163265 0.0178627204149961
0.354751275510204 0.0177248734980822
0.355747767857143 0.019887238740921
0.356744260204082 0.0193844810128212
0.35774075255102 0.0243543218821287
0.358737244897959 0.0243633426725864
0.359733737244898 0.0229212176054716
0.360730229591837 0.0236672926694155
0.361726721938776 0.027482783421874
0.362723214285714 0.0268714744597673
0.363719706632653 0.0279092155396938
0.364716198979592 0.0280307549983263
0.365712691326531 0.0263518448919058
0.366709183673469 0.0227257888764143
0.367705676020408 0.0225314144045115
0.368702168367347 0.0238988436758518
0.369698660714286 0.0243964251130819
0.370695153061224 0.0241108927875757
0.371691645408163 0.0239706374704838
0.372688137755102 0.0216291788965464
0.373684630102041 0.0206760596483946
0.37468112244898 0.0185582228004932
0.375677614795918 0.0178064499050379
0.376674107142857 0.0222636219114065
0.377670599489796 0.0209794882684946
0.378667091836735 0.026869123801589
0.379663584183673 0.029338289052248
0.380660076530612 0.0252930652350187
0.381656568877551 0.0188254304230213
0.38265306122449 0.0193814933300018
0.383649553571429 0.0180358532816172
0.384646045918367 0.0157164186239243
0.385642538265306 0.0173512864857912
0.386639030612245 0.0150230061262846
0.387635522959184 0.0141428606584668
0.388632015306122 0.0152447689324617
0.389628507653061 0.0144243119284511
0.390625 0.0132636092603207
0.391621492346939 0.0134530793875456
0.392617984693878 0.0104734087362885
0.393614477040816 0.00992398522794247
0.394610969387755 0.0112050492316484
0.395607461734694 0.0110364044085145
0.396603954081633 0.0098203094676137
0.397600446428571 0.0106192901730537
0.39859693877551 0.0102256927639246
0.399593431122449 0.00882750283926725
0.400589923469388 0.00822365842759609
0.401586415816327 0.00894871540367603
0.402582908163265 0.0100030899047852
0.403579400510204 0.00952184572815895
0.404575892857143 0.0105413068085909
0.405572385204082 0.0110057508572936
0.40656887755102 0.0108514251187444
0.407565369897959 0.0104671511799097
0.408561862244898 0.00924067292362452
0.409558354591837 0.00910988543182611
0.410554846938776 0.00845760852098465
0.411551339285714 0.0080576054751873
0.412547831632653 0.00803026556968689
0.413544323979592 0.00808244850486517
0.414540816326531 0.00737286638468504
0.415537308673469 0.00699075730517507
0.416533801020408 0.00774181913584471
0.417530293367347 0.00720026204362512
0.418526785714286 0.00645011337473989
0.419523278061224 0.00597498286515474
0.420519770408163 0.00584948807954788
0.421516262755102 0.0055413912050426
0.422512755102041 0.0050708269700408
0.42350924744898 0.00748846726492047
0.424505739795918 0.00688691856339574
0.425502232142857 0.00669071497395635
0.426498724489796 0.00782838370651007
0.427495216836735 0.00691834185272455
0.428491709183673 0.00713149830698967
0.429488201530612 0.00591182895004749
0.430484693877551 0.00569050153717399
0.43148118622449 0.00462301913648844
0.432477678571429 0.00416641728952527
0.433474170918367 0.0038864875677973
0.434470663265306 0.00500021548941731
0.435467155612245 0.00424301624298096
0.436463647959184 0.00391693180426955
0.437460140306122 0.00338770542293787
0.438456632653061 0.00353811215609312
0.439453125 0.00415286561474204
0.440449617346939 0.00337381986901164
0.441446109693878 0.00377581082284451
0.442442602040816 0.00335287326015532
0.443439094387755 0.0023386562243104
0.444435586734694 0.00312563078477979
0.445432079081633 0.00340691721066833
0.446428571428571 0.00352347292937338
0.44742506377551 0.00366617017425597
0.448421556122449 0.00425330968573689
0.449418048469388 0.00331834075041115
0.450414540816327 0.00325463502667844
0.451411033163265 0.00419495813548565
0.452407525510204 0.00451861135661602
0.453404017857143 0.00441529462113976
0.454400510204082 0.00398039631545544
0.45539700255102 0.00493617309257388
0.456393494897959 0.00535004260018468
0.457389987244898 0.00480468850582838
0.458386479591837 0.00490728532895446
0.459382971938776 0.00515897898003459
0.460379464285714 0.00441991956904531
0.461375956632653 0.00446464028209448
0.462372448979592 0.00464683165773749
0.463368941326531 0.00472189206629992
0.464365433673469 0.00470746122300625
0.465361926020408 0.00477403355762362
0.466358418367347 0.00427362648770213
0.467354910714286 0.00479634897783399
0.468351403061224 0.0044448571279645
0.469347895408163 0.00521349254995584
0.470344387755102 0.00514843640848994
0.471340880102041 0.00485463673248887
0.47233737244898 0.00482579320669174
0.473333864795918 0.00510555971413851
0.474330357142857 0.00621559843420982
0.475326849489796 0.0049151973798871
0.476323341836735 0.00468746200203896
0.477319834183673 0.00465780543163419
0.478316326530612 0.00434334808960557
0.479312818877551 0.00406083976849914
0.48030931122449 0.004725256934762
0.481305803571429 0.00448085693642497
0.482302295918367 0.00440156226977706
0.483298788265306 0.00359045946970582
0.484295280612245 0.003275316208601
0.485291772959184 0.00381375756114721
0.486288265306122 0.00531502580270171
0.487284757653061 0.00479785120114684
0.48828125 0.00499196024611592
0.489277742346939 0.00439981045201421
0.490274234693878 0.00498545961454511
0.491270727040816 0.00503206346184015
0.492267219387755 0.00482287025079131
0.493263711734694 0.00456909835338593
0.494260204081633 0.00475019589066505
0.495256696428571 0.00546080293133855
0.49625318877551 0.00486739678308368
0.497249681122449 0.00528382183983922
0.498246173469388 0.00449982564896345
0.499242665816327 0.00392457703128457
0.500239158163265 0.00469986582174897
0.501235650510204 0.00448594521731138
0.502232142857143 0.00544613320380449
0.503228635204082 0.00543840089812875
0.50422512755102 0.00619794335216284
0.505221619897959 0.00629698298871517
0.506218112244898 0.00658913422375917
0.507214604591837 0.00608068099245429
0.508211096938776 0.00547811202704906
0.509207589285714 0.00534533802419901
0.510204081632653 0.0059776552952826
0.511200573979592 0.00633875885978341
0.512197066326531 0.00566596118733287
0.513193558673469 0.00645651249215007
0.514190051020408 0.00699504977092147
0.515186543367347 0.00758118880912662
0.516183035714286 0.00869830697774887
0.517179528061224 0.00912002380937338
0.518176020408163 0.00727058155462146
0.519172512755102 0.00832393206655979
0.520169005102041 0.00755569292232394
0.52116549744898 0.00896765757352114
0.522161989795918 0.00701834168285131
0.523158482142857 0.00757109606638551
0.524154974489796 0.00803091190755367
0.525151466836735 0.0081469314172864
0.526147959183674 0.00758251221850514
0.527144451530612 0.00704108318313956
0.528140943877551 0.00829093810170889
0.52913743622449 0.00564623810350895
0.530133928571429 0.00527839316055179
0.531130420918367 0.004897341132164
0.532126913265306 0.00378833967261016
0.533123405612245 0.00411225995048881
0.534119897959184 0.00410818820819259
0.535116390306122 0.00379483983851969
0.536112882653061 0.00335110770538449
0.537109375 0.00466744787991047
0.538105867346939 0.00675868941470981
0.539102359693878 0.00699507910758257
0.540098852040816 0.00803007930517197
0.541095344387755 0.00751053309068084
0.542091836734694 0.00834237691015005
0.543088329081633 0.00751771871000528
0.544084821428571 0.00958111882209778
0.54508131377551 0.00774302752688527
0.546077806122449 0.00692279310896993
0.547074298469388 0.00757768098264933
0.548070790816326 0.00632571196183562
0.549067283163265 0.00675782561302185
0.550063775510204 0.00790735241025686
0.551060267857143 0.00967085361480713
0.552056760204082 0.0086063202470541
0.55305325255102 0.00639549270272255
0.554049744897959 0.00739520136266947
0.555046237244898 0.0045739533379674
0.556042729591837 0.00415911059826612
0.557039221938776 0.0036122752353549
0.558035714285714 0.0019361327867955
0.559032206632653 0.00256162998266518
0.560028698979592 0.00265814526937902
0.561025191326531 0.0021867910400033
0.562021683673469 0.0023590459022671
0.563018176020408 0.0025038190651685
0.564014668367347 0.00238055665977299
0.565011160714286 0.00242817844264209
0.566007653061224 0.00214103888720274
0.567004145408163 0.0018450990319252
0.568000637755102 0.00175915821455419
0.568997130102041 0.00147501227911562
0.56999362244898 0.00146801839582622
0.570990114795918 0.00147665501572192
0.571986607142857 0.00197428138926625
0.572983099489796 0.00197604508139193
0.573979591836735 0.00247310404665768
0.574976084183674 0.00234216987155378
0.575972576530612 0.00280781532637775
0.576969068877551 0.0022911592386663
0.57796556122449 0.00206308509223163
0.578962053571429 0.00197882205247879
0.579958545918367 0.00195851037278771
0.580955038265306 0.00160860898904502
0.581951530612245 0.00189330102875829
0.582948022959184 0.0020804728846997
0.583944515306122 0.00254312832839787
0.584941007653061 0.00303314276970923
0.5859375 0.00263544428162277
0.586933992346939 0.0029299936722964
0.587930484693878 0.00246756407432258
0.588926977040816 0.00203771539963782
0.589923469387755 0.00168286019470543
0.590919961734694 0.00156462215818465
0.591916454081633 0.00177114538382739
0.592912946428571 0.00189624226186424
0.59390943877551 0.00177521829027683
0.594905931122449 0.00178879755549133
0.595902423469388 0.00205205706879497
0.596898915816326 0.00246516126208007
0.597895408163265 0.00246272329241037
0.598891900510204 0.0020953631028533
0.599888392857143 0.00215514632873237
0.600884885204082 0.00219390983693302
0.60188137755102 0.00154004001524299
0.602877869897959 0.00155662419274449
0.603874362244898 0.00138733256608248
0.604870854591837 0.0013874766882509
0.605867346938776 0.00152306153904647
0.606863839285714 0.00154901447240263
0.607860331632653 0.00174765603151172
0.608856823979592 0.00142713799141347
0.609853316326531 0.00147493556141853
0.610849808673469 0.00150889251381159
0.611846301020408 0.00164367957040668
0.612842793367347 0.00173340400215238
0.613839285714286 0.00163148087449372
0.614835778061224 0.00177074375096709
0.615832270408163 0.00180898478720337
0.616828762755102 0.00169319577980787
0.617825255102041 0.00172300625126809
0.61882174744898 0.00162328639999032
0.619818239795918 0.00161206570919603
0.620814732142857 0.00178795296233147
0.621811224489796 0.00164392415899783
0.622807716836735 0.00114181765820831
0.623804209183674 0.00129360146820545
0.624800701530612 0.00141376152168959
0.625797193877551 0.00133519398514181
0.62679368622449 0.00159438187256455
0.627790178571429 0.00174098450224847
0.628786670918367 0.00168946920894086
0.629783163265306 0.00165607419330627
0.630779655612245 0.00139520096126944
0.631776147959184 0.00148878537584096
0.632772640306122 0.00110343040432781
0.633769132653061 0.00125985767226666
0.634765625 0.00118390435818583
0.635762117346939 0.00129121274221689
0.636758609693878 0.00126915599685162
0.637755102040816 0.00114058458711952
0.638751594387755 0.000726540281902999
0.639748086734694 0.000758699316065758
0.640744579081633 0.000797460612375289
0.641741071428571 0.000960697361733764
0.64273756377551 0.00105119275394827
0.643734056122449 0.000929101195652038
0.644730548469388 0.00115542241837829
0.645727040816326 0.00108181382529438
0.646723533163265 0.00120082148350775
0.647720025510204 0.00133875187020749
0.648716517857143 0.00128665775991976
0.649713010204082 0.000798720691818744
0.65070950255102 0.000813674530945718
0.651705994897959 0.000775737047661096
0.652702487244898 0.000663451559375972
0.653698979591837 0.000853925652336329
0.654695471938776 0.000821212655864656
0.655691964285714 0.000686489918734878
0.656688456632653 0.000598571263253689
0.657684948979592 0.000646042288281024
0.658681441326531 0.000822890782728791
0.659677933673469 0.000973186746705323
0.660674426020408 0.00129484105855227
0.661670918367347 0.00119505729526281
0.662667410714286 0.000903915904927999
0.663663903061224 0.000898327154573053
0.664660395408163 0.00102736928965896
0.665656887755102 0.00109013251494616
0.666653380102041 0.00118263799231499
0.66764987244898 0.0011546250898391
0.668646364795918 0.000963460188359022
0.669642857142857 0.00120309239719063
0.670639349489796 0.00122902740258723
0.671635841836735 0.000994791393168271
0.672632334183674 0.000853825418744236
0.673628826530612 0.000654669303912669
0.674625318877551 0.000572312099393457
0.67562181122449 0.000445724523160607
0.676618303571429 0.000457820831798017
0.677614795918367 0.000508520693983883
0.678611288265306 0.000482640258269385
0.679607780612245 0.000431976659456268
0.680604272959184 0.000367618980817497
0.681600765306122 0.000208084136829711
0.682597257653061 0.000253226433414966
0.68359375 0.000265591952484101
0.684590242346939 0.000237334563280456
0.685586734693878 0.00021708470012527
0.686583227040816 0.000200307200429961
0.687579719387755 0.000182449191925116
0.688576211734694 0.000161169649800286
0.689572704081633 0.000244189519435167
0.690569196428571 0.000210310972761363
0.69156568877551 0.000212621482205577
0.692562181122449 0.000289843213977292
0.693558673469388 0.000309661263599992
0.694555165816326 0.0003241061931476
0.695551658163265 0.000301789172226563
0.696548150510204 0.000268710107775405
0.697544642857143 0.000252440106123686
0.698541135204082 0.000272369914455339
0.69953762755102 0.000208976241992787
0.700534119897959 0.000215890438994393
0.701530612244898 0.000130350381368771
0.702527104591837 0.000151886735693552
0.703523596938776 0.000131535285618156
0.704520089285714 0.000164354773005471
0.705516581632653 0.000139241150463931
0.706513073979592 0.000120348442578688
0.707509566326531 0.000131805791170336
0.708506058673469 0.000146979669807479
0.709502551020408 0.000208995610591955
0.710499043367347 0.000127832565340213
0.711495535714286 0.00015202489157673
0.712492028061224 0.000177701775101013
0.713488520408163 0.000151534579345025
0.714485012755102 0.000156666807015426
0.715481505102041 0.000166449492098764
0.71647799744898 0.000145647980389185
0.717474489795918 0.000117609146400355
0.718470982142857 0.00018730660667643
0.719467474489796 0.000204664684133604
0.720463966836735 0.000228607474127784
0.721460459183674 0.000212581231608056
0.722456951530612 0.00021083967294544
0.723453443877551 0.000209547622944228
0.72444993622449 0.00020887421851512
0.725446428571429 0.000214797619264573
0.726442920918367 0.000160122144734487
0.727439413265306 9.52514747041278e-05
0.728435905612245 9.18537116376683e-05
0.729432397959184 9.13857147679664e-05
0.730428890306122 8.57355917105451e-05
0.731425382653061 6.83477337588556e-05
0.732421875 8.07190081104636e-05
0.733418367346939 7.5179006671533e-05
0.734414859693878 7.7050004620105e-05
0.735411352040816 6.42724626231939e-05
0.736407844387755 5.31766636413522e-05
0.737404336734694 8.13027363619767e-05
0.738400829081633 8.69101495482028e-05
0.739397321428571 5.67218448850326e-05
0.74039381377551 5.49605865671765e-05
0.741390306122449 4.7827521484578e-05
0.742386798469388 5.09207347931806e-05
0.743383290816326 3.93852642446291e-05
0.744379783163265 4.37864000559784e-05
0.745376275510204 4.11889595852699e-05
0.746372767857143 3.76106072508264e-05
0.747369260204082 6.57052660244517e-05
0.74836575255102 8.04649680503644e-05
0.749362244897959 6.7777196818497e-05
0.750358737244898 4.78772853966802e-05
0.751355229591837 5.63212888664566e-05
0.752351721938776 3.24884604196995e-05
0.753348214285714 2.87891962216236e-05
0.754344706632653 2.53033122135093e-05
0.755341198979592 2.84691923297942e-05
0.756337691326531 5.31044424860738e-05
0.757334183673469 2.47480475081829e-05
0.758330676020408 1.16843375508324e-05
0.759327168367347 1.24529824461206e-05
0.760323660714286 1.15348448161967e-05
0.761320153061224 9.57348584051942e-06
0.762316645408163 7.65822096582269e-06
0.763313137755102 9.00317627383629e-06
0.764309630102041 7.1217909862753e-06
0.76530612244898 8.09572975413175e-06
0.766302614795918 8.69501400302397e-06
0.767299107142857 8.72050804900937e-06
0.768295599489796 1.17712816063431e-05
0.769292091836735 7.39095185053884e-06
0.770288584183674 5.57820931135211e-06
0.771285076530612 5.71907457924681e-06
0.772281568877551 7.43001646696939e-06
0.77327806122449 9.60378201853018e-06
0.774274553571429 9.10510789253749e-06
0.775271045918367 2.22146827582037e-05
0.776267538265306 3.40157566824928e-05
0.777264030612245 2.40211084019393e-05
0.778260522959184 2.09900299523724e-05
0.779257015306122 3.58838587999344e-05
0.780253507653061 4.14616588386707e-05
0.78125 4.24853133154102e-05
0.782246492346939 5.09592573507689e-05
0.783242984693878 4.09787389799021e-05
0.784239477040816 1.88653593795607e-05
0.785235969387755 2.43525246332865e-05
0.786232461734694 2.05955511773936e-05
0.787228954081633 1.86871238838648e-05
0.788225446428571 2.93154480459634e-05
0.78922193877551 2.09692516364157e-05
0.790218431122449 1.56204441736918e-05
0.791214923469388 1.60657218657434e-05
0.792211415816326 1.93881623999914e-05
0.793207908163265 1.65509572980227e-05
0.794204400510204 9.85759106697515e-06
0.795200892857143 8.68401184561662e-06
0.796197385204082 5.5968230299186e-06
0.79719387755102 1.14260637928965e-05
0.798190369897959 9.21608079806902e-06
0.799186862244898 1.60743256856222e-05
0.800183354591837 2.21900481847115e-05
0.801179846938776 2.34823073697044e-05
0.802176339285714 2.00405193027109e-05
0.803172831632653 2.20395268115681e-05
0.804169323979592 3.7258902011672e-05
0.805165816326531 2.96739253826672e-05
0.806162308673469 3.16045479848981e-05
0.807158801020408 3.10018513118848e-05
0.808155293367347 2.15494401345495e-05
0.809151785714286 2.16881180676864e-05
0.810148278061224 1.69241575349588e-05
0.811144770408163 2.78413790510967e-05
0.812141262755102 3.82645339414012e-05
0.813137755102041 2.86609611066524e-05
0.81413424744898 2.53034049819689e-05
0.815130739795918 3.8131471228553e-05
0.816127232142857 3.48820722138043e-05
0.817123724489796 4.25643447670154e-05
0.818120216836735 2.70303080469603e-05
0.819116709183674 2.64024056377821e-05
0.820113201530612 2.2383404939319e-05
0.821109693877551 2.29424731514882e-05
0.82210618622449 2.03265244635986e-05
0.823102678571429 1.74778142536525e-05
0.824099170918367 1.72776217368664e-05
0.825095663265306 2.64777136180783e-05
0.826092155612245 3.5860161005985e-05
0.827088647959184 3.69385452358983e-05
0.828085140306122 3.93431182601489e-05
0.829081632653061 4.1238952690037e-05
0.830078125 3.53985742549412e-05
0.831074617346939 3.83038131985813e-05
0.832071109693878 5.84424233238678e-05
0.833067602040816 5.88709881412797e-05
0.834064094387755 4.32159686170053e-05
0.835060586734694 2.67858995357528e-05
0.836057079081633 1.61439347721171e-05
0.837053571428571 1.63652239280054e-05
0.83805006377551 1.69258255482418e-05
0.839046556122449 1.56166988745099e-05
0.840043048469388 1.89526908798143e-05
0.841039540816326 2.80755975836655e-05
0.842036033163265 2.50481389230117e-05
0.843032525510204 2.72872694040416e-05
0.844029017857143 4.13854577345774e-05
0.845025510204082 5.79996885790024e-05
0.84602200255102 6.49704452371225e-05
0.847018494897959 5.19441164215095e-05
0.848014987244898 5.84438057558145e-05
0.849011479591837 6.24843960395083e-05
0.850007971938776 6.13855518167838e-05
0.851004464285714 6.33884046692401e-05
0.852000956632653 7.20038588042371e-05
0.852997448979592 7.56406952859834e-05
0.853993941326531 6.79713775753044e-05
0.854990433673469 6.64791514282115e-05
0.855986926020408 6.3444982515648e-05
0.856983418367347 7.16522918082774e-05
0.857979910714286 7.750481745461e-05
0.858976403061224 9.13442854653113e-05
0.859972895408163 7.14245543349534e-05
0.860969387755102 0.000124306665384211
0.861965880102041 9.15127966436557e-05
0.86296237244898 7.46821096981876e-05
0.863958864795918 7.47027297620662e-05
0.864955357142857 7.20790339983068e-05
0.865951849489796 7.17458387953229e-05
0.866948341836735 6.83186372043565e-05
0.867944834183674 5.31808582309168e-05
0.868941326530612 6.69665241730399e-05
0.869937818877551 5.80388114030939e-05
0.87093431122449 4.37381240772083e-05
0.871930803571429 3.68923210771754e-05
0.872927295918367 4.12076005886775e-05
0.873923788265306 4.41713673353661e-05
0.874920280612245 4.88690966449212e-05
0.875916772959184 4.12169538321905e-05
0.876913265306122 3.95220959035214e-05
0.877909757653061 4.49357867182698e-05
0.87890625 3.24284046655521e-05
0.879902742346939 2.77457147603855e-05
0.880899234693878 2.9710119633819e-05
0.881895727040816 2.84834077319829e-05
0.882892219387755 3.20824983646162e-05
0.883888711734694 2.7901438443223e-05
0.884885204081633 3.40476763085462e-05
0.885881696428571 3.57802964572329e-05
0.88687818877551 4.02747245971113e-05
0.887874681122449 3.92406545870472e-05
0.888871173469388 4.54436594736762e-05
0.889867665816326 3.52015777025372e-05
0.890864158163265 2.92731092486065e-05
0.891860650510204 3.11306030198466e-05
0.892857142857143 3.41055310855154e-05
0.893853635204082 3.43539868481457e-05
0.89485012755102 3.46071174135432e-05
0.895846619897959 3.55515039700549e-05
0.896843112244898 4.18550844187848e-05
0.897839604591837 3.13433120027184e-05
0.898836096938776 4.01848046749365e-05
0.899832589285714 4.33987988799345e-05
0.900829081632653 4.22602679464035e-05
0.901825573979592 3.93952468584757e-05
0.902822066326531 3.48607718478888e-05
0.903818558673469 2.70774162345333e-05
0.904815051020408 1.82429739652434e-05
0.905811543367347 1.83828306035139e-05
0.906808035714286 1.97054050659062e-05
0.907804528061224 3.58695724571589e-05
0.908801020408163 4.35930305684451e-05
0.909797512755102 4.19660027546342e-05
0.910794005102041 3.1010542443255e-05
0.91179049744898 1.8607273887028e-05
0.912786989795918 1.88222093129298e-05
0.913783482142857 2.02704231924145e-05
0.914779974489796 1.46425190905575e-05
0.915776466836735 1.80044862645445e-05
0.916772959183674 2.15052605199162e-05
0.917769451530612 1.79729704541387e-05
0.918765943877551 1.68645292433212e-05
0.91976243622449 1.23667532534455e-05
0.920758928571429 1.23606805573218e-05
0.921755420918367 1.11113804450724e-05
0.922751913265306 1.55921807163395e-05
0.923748405612245 1.26883505799924e-05
0.924744897959184 1.270581742574e-05
0.925741390306122 1.17853351184749e-05
0.926737882653061 1.18639582069591e-05
0.927734375 1.16158507807995e-05
0.928730867346939 1.71022202266613e-05
0.929727359693878 1.57044632942416e-05
0.930723852040816 1.53630189743126e-05
0.931720344387755 1.12759043986443e-05
0.932716836734694 1.157577662525e-05
0.933713329081633 1.33269577418105e-05
0.934709821428571 1.43684746944928e-05
0.93570631377551 2.31593003263697e-05
0.936702806122449 3.72849426639732e-05
0.937699298469388 2.18864606722491e-05
0.938695790816326 3.80411111109424e-05
0.939692283163265 2.99459516099887e-05
0.940688775510204 2.79584164672997e-05
0.941685267857143 3.81703794118948e-05
0.942681760204082 4.09298554586712e-05
0.94367825255102 2.90248626697576e-05
0.944674744897959 2.82661385426763e-05
0.945671237244898 3.80349592887796e-05
0.946667729591837 2.55761406151578e-05
0.947664221938776 2.12317827390507e-05
0.948660714285714 3.04919904010603e-05
0.949657206632653 2.68117200903362e-05
0.950653698979592 3.03816086670849e-05
0.951650191326531 2.28522549150512e-05
0.952646683673469 3.05574467347469e-05
0.953643176020408 4.59313378087245e-05
0.954639668367347 3.16616133204661e-05
0.955636160714286 4.94589658046607e-05
0.956632653061224 4.59649709227961e-05
0.957629145408163 4.63619326183107e-05
0.958625637755102 4.11651672038715e-05
0.959622130102041 4.0356200770475e-05
0.96061862244898 4.11833789257798e-05
0.961615114795918 3.38640238624066e-05
0.962611607142857 2.71213029918727e-05
0.963608099489796 4.22646080551203e-05
0.964604591836735 1.2222215445945e-05
0.965601084183674 2.56046205322491e-05
0.966597576530612 4.46983176516369e-05
0.967594068877551 2.91834912786726e-05
0.96859056122449 4.29156025347766e-05
0.969587053571429 1.39701678563142e-05
0.970583545918367 2.33371793001425e-05
0.971580038265306 3.30245202349033e-05
0.972576530612245 3.36270422849339e-05
0.973573022959184 3.71633905160706e-05
0.974569515306122 4.77659414173104e-05
0.975566007653061 6.34142124908976e-05
0.9765625 8.74582619871944e-05
0.977558992346939 6.2340433942154e-05
0.978555484693878 6.71896996209398e-05
0.979551977040816 5.26439762325026e-05
0.980548469387755 5.98697624809574e-05
0.981544961734694 5.92322539887391e-05
0.982541454081633 8.54087920743041e-05
0.983537946428571 0.00011568493937375
0.98453443877551 7.62787094572559e-05
0.985530931122449 6.03340049565304e-05
0.986527423469388 8.06009775260463e-05
0.987523915816326 7.52798659959808e-05
0.988520408163265 4.9906248023035e-05
0.989516900510204 6.87803185428493e-05
0.990513392857143 5.10578029206954e-05
0.991509885204082 0.000110247492557392
0.99250637755102 0.000158487411681563
0.993502869897959 0.000134810310555622
0.994499362244898 9.80630866251886e-05
0.995495854591837 0.00014798526535742
0.996492346938776 0.000133311274112202
0.997488839285714 7.41344047128223e-05
0.998485331632653 8.81145242601633e-05
0.999481823979592 8.77178317750804e-05
1 8.93401083885692e-05
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/ILSVRC2012_val_00029718_130_deletion_rise_mean_data_1518.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC mean_data: 0.1518},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0469399941639495, ymax=0.986136738519235,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0]
table {%
0 0.939178705215454
0.000996492346938776 0.93672513961792
0.00199298469387755 0.9361532330513
0.00298947704081633 0.93865031003952
0.0039859693877551 0.936114370822906
0.00498246173469388 0.936844825744629
0.00597895408163265 0.937159776687622
0.00697544642857143 0.938335239887238
0.0079719387755102 0.935637950897217
0.00896843112244898 0.936643064022064
0.00996492346938775 0.929388463497162
0.0109614158163265 0.917207062244415
0.0119579081632653 0.922834277153015
0.0129544005102041 0.91216653585434
0.0139508928571429 0.912079930305481
0.0149473852040816 0.905260860919952
0.0159438775510204 0.916466653347015
0.0169403698979592 0.904295802116394
0.017936862244898 0.901060342788696
0.0189333545918367 0.909265220165253
0.0199298469387755 0.893933176994324
0.0209263392857143 0.898191273212433
0.0219228316326531 0.90189516544342
0.0229193239795918 0.903073012828827
0.0239158163265306 0.903323292732239
0.0249123086734694 0.913621544837952
0.0259088010204082 0.920484006404877
0.0269052933673469 0.923357427120209
0.0279017857142857 0.920397639274597
0.0288982780612245 0.919606983661652
0.0298947704081633 0.91009396314621
0.030891262755102 0.894190907478333
0.0318877551020408 0.882992327213287
0.0328842474489796 0.867796778678894
0.0338807397959184 0.863196730613708
0.0348772321428571 0.870097458362579
0.0358737244897959 0.873682200908661
0.0368702168367347 0.870747148990631
0.0378667091836735 0.861511051654816
0.0388632015306122 0.83503657579422
0.039859693877551 0.837276935577393
0.0408561862244898 0.818026483058929
0.0418526785714286 0.800988614559174
0.0428491709183673 0.836604416370392
0.0438456632653061 0.800850868225098
0.0448421556122449 0.815119385719299
0.0458386479591837 0.773302435874939
0.0468351403061225 0.751358330249786
0.0478316326530612 0.757523596286774
0.048828125 0.735750317573547
0.0498246173469388 0.752499043941498
0.0508211096938775 0.750493943691254
0.0518176020408163 0.74379163980484
0.0528140943877551 0.746524274349213
0.0538105867346939 0.736720860004425
0.0548070790816327 0.731476902961731
0.0558035714285714 0.7615025639534
0.0568000637755102 0.758646428585052
0.057796556122449 0.762886881828308
0.0587930484693878 0.763310611248016
0.0597895408163265 0.776053071022034
0.0607860331632653 0.778366386890411
0.0617825255102041 0.777125656604767
0.0627790178571429 0.766734957695007
0.0637755102040816 0.760683536529541
0.0647720025510204 0.772879540920258
0.0657684948979592 0.775245845317841
0.066764987244898 0.746978282928467
0.0677614795918367 0.75160014629364
0.0687579719387755 0.737113833427429
0.0697544642857143 0.736935079097748
0.0707509566326531 0.718229293823242
0.0717474489795918 0.663361728191376
0.0727439413265306 0.663736760616302
0.0737404336734694 0.664491653442383
0.0747369260204082 0.670990169048309
0.0757334183673469 0.657228469848633
0.0767299107142857 0.66459995508194
0.0777264030612245 0.664973556995392
0.0787228954081633 0.653603971004486
0.079719387755102 0.651891708374023
0.0807158801020408 0.633340358734131
0.0817123724489796 0.639437079429626
0.0827088647959184 0.62086147069931
0.0837053571428571 0.656052529811859
0.0847018494897959 0.631315469741821
0.0856983418367347 0.642645537853241
0.0866948341836735 0.644650638103485
0.0876913265306122 0.620798349380493
0.088687818877551 0.621824443340302
0.0896843112244898 0.602683067321777
0.0906808035714286 0.539049327373505
0.0916772959183673 0.50813239812851
0.0926737882653061 0.504572689533234
0.0936702806122449 0.475478678941727
0.0946667729591837 0.421492099761963
0.0956632653061224 0.420912653207779
0.0966597576530612 0.449455320835114
0.09765625 0.477663725614548
0.0986527423469388 0.436796337366104
0.0996492346938776 0.419541984796524
0.100645727040816 0.519020915031433
0.101642219387755 0.506879925727844
0.102638711734694 0.446920484304428
0.103635204081633 0.379500895738602
0.104631696428571 0.364440470933914
0.10562818877551 0.352475851774216
0.106624681122449 0.34747776389122
0.107621173469388 0.323141932487488
0.108617665816327 0.32355010509491
0.109614158163265 0.348892748355865
0.110610650510204 0.326066136360168
0.111607142857143 0.368274241685867
0.112603635204082 0.361182034015656
0.11360012755102 0.421059906482697
0.114596619897959 0.484596520662308
0.115593112244898 0.39154440164566
0.116589604591837 0.39805269241333
0.117586096938776 0.374664455652237
0.118582589285714 0.382261097431183
0.119579081632653 0.44895613193512
0.120575573979592 0.435733139514923
0.121572066326531 0.388732731342316
0.122568558673469 0.376611292362213
0.123565051020408 0.410101026296616
0.124561543367347 0.353009432554245
0.125558035714286 0.4421566426754
0.126554528061224 0.410311669111252
0.127551020408163 0.400241613388062
0.128547512755102 0.35885301232338
0.129544005102041 0.359154313802719
0.13054049744898 0.364928066730499
0.131536989795918 0.419813424348831
0.132533482142857 0.417354941368103
0.133529974489796 0.406079947948456
0.134526466836735 0.408400923013687
0.135522959183673 0.429354459047318
0.136519451530612 0.37563544511795
0.137515943877551 0.358941406011581
0.13851243622449 0.37042498588562
0.139508928571429 0.340032607316971
0.140505420918367 0.334443002939224
0.141501913265306 0.310352504253387
0.142498405612245 0.274542182683945
0.143494897959184 0.337875127792358
0.144491390306122 0.362572997808456
0.145487882653061 0.316779285669327
0.146484375 0.36748281121254
0.147480867346939 0.341432332992554
0.148477359693878 0.282248020172119
0.149473852040816 0.254721105098724
0.150470344387755 0.224863260984421
0.151466836734694 0.185518831014633
0.152463329081633 0.188887715339661
0.153459821428571 0.196408897638321
0.15445631377551 0.246795624494553
0.155452806122449 0.253699690103531
0.156449298469388 0.281683623790741
0.157445790816327 0.281222879886627
0.158442283163265 0.284310162067413
0.159438775510204 0.263891249895096
0.160435267857143 0.252525091171265
0.161431760204082 0.249606758356094
0.16242825255102 0.227965205907822
0.163424744897959 0.274778962135315
0.164421237244898 0.222142830491066
0.165417729591837 0.213215857744217
0.166414221938776 0.187591895461082
0.167410714285714 0.201186582446098
0.168407206632653 0.227071791887283
0.169403698979592 0.217327088117599
0.170400191326531 0.180283084511757
0.171396683673469 0.172383353114128
0.172393176020408 0.194330036640167
0.173389668367347 0.190735146403313
0.174386160714286 0.22219905257225
0.175382653061224 0.206151828169823
0.176379145408163 0.243410155177116
0.177375637755102 0.225040510296822
0.178372130102041 0.206841364502907
0.17936862244898 0.20444193482399
0.180365114795918 0.225509583950043
0.181361607142857 0.193901389837265
0.182358099489796 0.199201762676239
0.183354591836735 0.184203162789345
0.184351084183673 0.168289050459862
0.185347576530612 0.200160413980484
0.186344068877551 0.262547254562378
0.18734056122449 0.280649572610855
0.188337053571429 0.265714734792709
0.189333545918367 0.225109919905663
0.190330038265306 0.215026900172234
0.191326530612245 0.173095181584358
0.192323022959184 0.228513017296791
0.193319515306122 0.20686399936676
0.194316007653061 0.195221215486526
0.1953125 0.191416382789612
0.196308992346939 0.221484750509262
0.197305484693878 0.207522317767143
0.198301977040816 0.234469562768936
0.199298469387755 0.256163477897644
0.200294961734694 0.232652336359024
0.201291454081633 0.213164910674095
0.202287946428571 0.257312744855881
0.20328443877551 0.24458259344101
0.204280931122449 0.227983415126801
0.205277423469388 0.189594492316246
0.206273915816327 0.200632110238075
0.207270408163265 0.195586934685707
0.208266900510204 0.212941229343414
0.209263392857143 0.230699315667152
0.210259885204082 0.21016164124012
0.21125637755102 0.211696058511734
0.212252869897959 0.193057641386986
0.213249362244898 0.205393925309181
0.214245854591837 0.21458400785923
0.215242346938776 0.212226256728172
0.216238839285714 0.201666831970215
0.217235331632653 0.205643892288208
0.218231823979592 0.198851749300957
0.219228316326531 0.211946353316307
0.220224808673469 0.209397718310356
0.221221301020408 0.198102504014969
0.222217793367347 0.196721091866493
0.223214285714286 0.209879606962204
0.224210778061224 0.249705210328102
0.225207270408163 0.213719695806503
0.226203762755102 0.192619383335114
0.227200255102041 0.195376574993134
0.22819674744898 0.192051514983177
0.229193239795918 0.20881761610508
0.230189732142857 0.224119514226913
0.231186224489796 0.210547998547554
0.232182716836735 0.228917345404625
0.233179209183673 0.199983909726143
0.234175701530612 0.196592032909393
0.235172193877551 0.20361316204071
0.23616868622449 0.20562644302845
0.237165178571429 0.216060012578964
0.238161670918367 0.224576383829117
0.239158163265306 0.224789708852768
0.240154655612245 0.188505202531815
0.241151147959184 0.216022729873657
0.242147640306122 0.216601729393005
0.243144132653061 0.203782513737679
0.244140625 0.205043405294418
0.245137117346939 0.233302727341652
0.246133609693878 0.266636282205582
0.247130102040816 0.244888231158257
0.248126594387755 0.227093532681465
0.249123086734694 0.262807369232178
0.250119579081633 0.241640537977219
0.251116071428571 0.25287002325058
0.25211256377551 0.256524264812469
0.253109056122449 0.298692792654037
0.254105548469388 0.33439576625824
0.255102040816327 0.325488328933716
0.256098533163265 0.288302570581436
0.257095025510204 0.331967055797577
0.258091517857143 0.297384679317474
0.259088010204082 0.298825770616531
0.26008450255102 0.257840603590012
0.261080994897959 0.260810762643814
0.262077487244898 0.243866592645645
0.263073979591837 0.238129794597626
0.264070471938776 0.265140324831009
0.265066964285714 0.258415281772614
0.266063456632653 0.24811552464962
0.267059948979592 0.228131592273712
0.268056441326531 0.235273912549019
0.269052933673469 0.222517117857933
0.270049426020408 0.228118985891342
0.271045918367347 0.207708135247231
0.272042410714286 0.203143209218979
0.273038903061224 0.220129579305649
0.274035395408163 0.220930799841881
0.275031887755102 0.225104182958603
0.276028380102041 0.217075645923615
0.27702487244898 0.220473393797874
0.278021364795918 0.208482518792152
0.279017857142857 0.219452887773514
0.280014349489796 0.206416592001915
0.281010841836735 0.207132592797279
0.282007334183673 0.196545004844666
0.283003826530612 0.200508117675781
0.284000318877551 0.188739538192749
0.28499681122449 0.184155851602554
0.285993303571429 0.190129011869431
0.286989795918367 0.185619294643402
0.287986288265306 0.183750048279762
0.288982780612245 0.191553518176079
0.289979272959184 0.207268387079239
0.290975765306122 0.199664607644081
0.291972257653061 0.229849264025688
0.29296875 0.232945621013641
0.293965242346939 0.206791505217552
0.294961734693878 0.218090921640396
0.295958227040816 0.196793854236603
0.296954719387755 0.189914166927338
0.297951211734694 0.223187431693077
0.298947704081633 0.184300974011421
0.299944196428571 0.176520794630051
0.30094068877551 0.155489936470985
0.301937181122449 0.145058035850525
0.302933673469388 0.124812804162502
0.303930165816327 0.162716791033745
0.304926658163265 0.180011674761772
0.305923150510204 0.195671901106834
0.306919642857143 0.211996302008629
0.307916135204082 0.21113483607769
0.30891262755102 0.216680869460106
0.309909119897959 0.237298756837845
0.310905612244898 0.228200688958168
0.311902104591837 0.225818783044815
0.312898596938776 0.187714025378227
0.313895089285714 0.198622792959213
0.314891581632653 0.226041555404663
0.315888073979592 0.236495599150658
0.316884566326531 0.224868297576904
0.317881058673469 0.244788855314255
0.318877551020408 0.255812406539917
0.319874043367347 0.226484343409538
0.320870535714286 0.208293884992599
0.321867028061224 0.207596063613892
0.322863520408163 0.219268292188644
0.323860012755102 0.224043726921082
0.324856505102041 0.216768488287926
0.32585299744898 0.22042153775692
0.326849489795918 0.23897796869278
0.327845982142857 0.219353303313255
0.328842474489796 0.195708408951759
0.329838966836735 0.25970122218132
0.330835459183673 0.25407937169075
0.331831951530612 0.237542346119881
0.332828443877551 0.203240007162094
0.33382493622449 0.195652350783348
0.334821428571429 0.173365250229836
0.335817920918367 0.179458260536194
0.336814413265306 0.180058002471924
0.337810905612245 0.180382713675499
0.338807397959184 0.197945415973663
0.339803890306122 0.189692214131355
0.340800382653061 0.16732420027256
0.341796875 0.152943074703217
0.342793367346939 0.154513880610466
0.343789859693878 0.156356051564217
0.344786352040816 0.15655380487442
0.345782844387755 0.152366399765015
0.346779336734694 0.151211142539978
0.347775829081633 0.119615688920021
0.348772321428571 0.126443281769753
0.34976881377551 0.11667650192976
0.350765306122449 0.124470166862011
0.351761798469388 0.138932272791862
0.352758290816327 0.144135445356369
0.353754783163265 0.129076048731804
0.354751275510204 0.120945520699024
0.355747767857143 0.124955430626869
0.356744260204082 0.12046654522419
0.35774075255102 0.143513932824135
0.358737244897959 0.162600591778755
0.359733737244898 0.140588730573654
0.360730229591837 0.138330683112144
0.361726721938776 0.151704832911491
0.362723214285714 0.113603346049786
0.363719706632653 0.124538384377956
0.364716198979592 0.114469684660435
0.365712691326531 0.114313744008541
0.366709183673469 0.122775852680206
0.367705676020408 0.117072872817516
0.368702168367347 0.121508903801441
0.369698660714286 0.118182316422462
0.370695153061224 0.143791675567627
0.371691645408163 0.143699452280998
0.372688137755102 0.143214881420135
0.373684630102041 0.158785939216614
0.37468112244898 0.163175672292709
0.375677614795918 0.141528710722923
0.376674107142857 0.160057783126831
0.377670599489796 0.169059738516808
0.378667091836735 0.133152842521667
0.379663584183673 0.114715568721294
0.380660076530612 0.123041890561581
0.381656568877551 0.148700669407845
0.38265306122449 0.116676904261112
0.383649553571429 0.117551445960999
0.384646045918367 0.159242227673531
0.385642538265306 0.167546078562737
0.386639030612245 0.15580689907074
0.387635522959184 0.180485844612122
0.388632015306122 0.162391766905785
0.389628507653061 0.146946892142296
0.390625 0.150663465261459
0.391621492346939 0.174678981304169
0.392617984693878 0.17266520857811
0.393614477040816 0.121339917182922
0.394610969387755 0.10898695141077
0.395607461734694 0.122049294412136
0.396603954081633 0.0954214408993721
0.397600446428571 0.0918748080730438
0.39859693877551 0.0723208338022232
0.399593431122449 0.10193008184433
0.400589923469388 0.0960928276181221
0.401586415816327 0.0976535454392433
0.402582908163265 0.0835953056812286
0.403579400510204 0.0754645168781281
0.404575892857143 0.0671655163168907
0.405572385204082 0.0736333876848221
0.40656887755102 0.0676056817173958
0.407565369897959 0.0636058822274208
0.408561862244898 0.0835563689470291
0.409558354591837 0.0695334374904633
0.410554846938776 0.077455960214138
0.411551339285714 0.0929239764809608
0.412547831632653 0.0803936049342155
0.413544323979592 0.0764889344573021
0.414540816326531 0.0832502990961075
0.415537308673469 0.0680221393704414
0.416533801020408 0.0699344873428345
0.417530293367347 0.0681339874863625
0.418526785714286 0.051557045429945
0.419523278061224 0.0540518797934055
0.420519770408163 0.0493180379271507
0.421516262755102 0.0466042123734951
0.422512755102041 0.0508102960884571
0.42350924744898 0.075669601559639
0.424505739795918 0.0735111683607101
0.425502232142857 0.0349567346274853
0.426498724489796 0.0272448603063822
0.427495216836735 0.0338229723274708
0.428491709183673 0.0221962593495846
0.429488201530612 0.0205953884869814
0.430484693877551 0.0219021234661341
0.43148118622449 0.0219351146370173
0.432477678571429 0.024004003033042
0.433474170918367 0.0256607476621866
0.434470663265306 0.0230360478162766
0.435467155612245 0.0265437662601471
0.436463647959184 0.0240512769669294
0.437460140306122 0.0242963079363108
0.438456632653061 0.0214872527867556
0.439453125 0.0158705897629261
0.440449617346939 0.0171363223344088
0.441446109693878 0.0197056662291288
0.442442602040816 0.0156357269734144
0.443439094387755 0.0167816001921892
0.444435586734694 0.0183332096785307
0.445432079081633 0.0173256136476994
0.446428571428571 0.0122221913188696
0.44742506377551 0.0143424272537231
0.448421556122449 0.0124148167669773
0.449418048469388 0.016167413443327
0.450414540816327 0.0127581339329481
0.451411033163265 0.0155524760484695
0.452407525510204 0.0172392167150974
0.453404017857143 0.0128126926720142
0.454400510204082 0.0133174750953913
0.45539700255102 0.00896178372204304
0.456393494897959 0.00948229525238276
0.457389987244898 0.0146971754729748
0.458386479591837 0.0157414395362139
0.459382971938776 0.0120237385854125
0.460379464285714 0.025078322738409
0.461375956632653 0.0251092072576284
0.462372448979592 0.0253435000777245
0.463368941326531 0.0311410259455442
0.464365433673469 0.036136481910944
0.465361926020408 0.037679985165596
0.466358418367347 0.0365546122193336
0.467354910714286 0.0362987741827965
0.468351403061224 0.0332971885800362
0.469347895408163 0.0253001004457474
0.470344387755102 0.0258575733751059
0.471340880102041 0.034203577786684
0.47233737244898 0.0368560962378979
0.473333864795918 0.0309337861835957
0.474330357142857 0.0365488044917583
0.475326849489796 0.0276029352098703
0.476323341836735 0.0240831039845943
0.477319834183673 0.028379064053297
0.478316326530612 0.0297103766351938
0.479312818877551 0.0266465283930302
0.48030931122449 0.0209944061934948
0.481305803571429 0.0164207275956869
0.482302295918367 0.0233945176005363
0.483298788265306 0.0257826671004295
0.484295280612245 0.023160370066762
0.485291772959184 0.0235268510878086
0.486288265306122 0.0258777551352978
0.487284757653061 0.0309261437505484
0.48828125 0.0325320921838284
0.489277742346939 0.0298826675862074
0.490274234693878 0.0320237465202808
0.491270727040816 0.0456352382898331
0.492267219387755 0.0439229868352413
0.493263711734694 0.0420826226472855
0.494260204081633 0.0355416797101498
0.495256696428571 0.0365326218307018
0.49625318877551 0.0329910106956959
0.497249681122449 0.0405278094112873
0.498246173469388 0.0422832146286964
0.499242665816327 0.0362941063940525
0.500239158163265 0.0333675667643547
0.501235650510204 0.0338281840085983
0.502232142857143 0.0313506871461868
0.503228635204082 0.0311485044658184
0.50422512755102 0.0516631305217743
0.505221619897959 0.0315614528954029
0.506218112244898 0.0283097289502621
0.507214604591837 0.0451511777937412
0.508211096938776 0.0382355526089668
0.509207589285714 0.0376130640506744
0.510204081632653 0.0322901830077171
0.511200573979592 0.0375659056007862
0.512197066326531 0.0344086140394211
0.513193558673469 0.0334437489509583
0.514190051020408 0.0275262501090765
0.515186543367347 0.0307387355715036
0.516183035714286 0.0299321059137583
0.517179528061224 0.0338219963014126
0.518176020408163 0.0226995311677456
0.519172512755102 0.0197509303689003
0.520169005102041 0.0214426219463348
0.52116549744898 0.0180366393178701
0.522161989795918 0.0161820966750383
0.523158482142857 0.0132333524525166
0.524154974489796 0.0186321418732405
0.525151466836735 0.0164823681116104
0.526147959183674 0.0170889347791672
0.527144451530612 0.0230458751320839
0.528140943877551 0.0283522345125675
0.52913743622449 0.0225542671978474
0.530133928571429 0.0218150019645691
0.531130420918367 0.0182050056755543
0.532126913265306 0.0207770224660635
0.533123405612245 0.0257587768137455
0.534119897959184 0.0253172814846039
0.535116390306122 0.0240338239818811
0.536112882653061 0.0242214817553759
0.537109375 0.0207551848143339
0.538105867346939 0.0226708985865116
0.539102359693878 0.0519020855426788
0.540098852040816 0.037671472877264
0.541095344387755 0.023844663053751
0.542091836734694 0.0231116898357868
0.543088329081633 0.0231542829424143
0.544084821428571 0.0175669360905886
0.54508131377551 0.014197027310729
0.546077806122449 0.0125902518630028
0.547074298469388 0.013024901971221
0.548070790816326 0.0106666525825858
0.549067283163265 0.00874871946871281
0.550063775510204 0.0108018135651946
0.551060267857143 0.0159330740571022
0.552056760204082 0.0103211300447583
0.55305325255102 0.0132152698934078
0.554049744897959 0.00910853035748005
0.555046237244898 0.00875159818679094
0.556042729591837 0.0072588212788105
0.557039221938776 0.00765603315085173
0.558035714285714 0.00552563462406397
0.559032206632653 0.00599008938297629
0.560028698979592 0.00600217888131738
0.561025191326531 0.00450853211805224
0.562021683673469 0.00496625993400812
0.563018176020408 0.0132362432777882
0.564014668367347 0.0305816866457462
0.565011160714286 0.0244813524186611
0.566007653061224 0.0199216306209564
0.567004145408163 0.0197114832699299
0.568000637755102 0.0129725970327854
0.568997130102041 0.00868656951934099
0.56999362244898 0.00758812949061394
0.570990114795918 0.00480578327551484
0.571986607142857 0.00823840033262968
0.572983099489796 0.0126051334664226
0.573979591836735 0.0154744852334261
0.574976084183674 0.0205851197242737
0.575972576530612 0.0118233747780323
0.576969068877551 0.00836074259132147
0.57796556122449 0.00659412425011396
0.578962053571429 0.00622362364083529
0.579958545918367 0.00760724535211921
0.580955038265306 0.00458109937608242
0.581951530612245 0.00331149739213288
0.582948022959184 0.00353814358823001
0.583944515306122 0.00445969542488456
0.584941007653061 0.00934890657663345
0.5859375 0.00953829847276211
0.586933992346939 0.013883906416595
0.587930484693878 0.0133207747712731
0.588926977040816 0.0130329802632332
0.589923469387755 0.00708528468385339
0.590919961734694 0.00623948220163584
0.591916454081633 0.00769003760069609
0.592912946428571 0.00888911075890064
0.59390943877551 0.00529746059328318
0.594905931122449 0.00725527852773666
0.595902423469388 0.00648370990529656
0.596898915816326 0.00431114481762052
0.597895408163265 0.00677949236705899
0.598891900510204 0.00741988746449351
0.599888392857143 0.00725472206249833
0.600884885204082 0.00445132330060005
0.60188137755102 0.00544652342796326
0.602877869897959 0.00474671786651015
0.603874362244898 0.00434147892519832
0.604870854591837 0.00596084864810109
0.605867346938776 0.00384261156432331
0.606863839285714 0.00449191685765982
0.607860331632653 0.00462645152583718
0.608856823979592 0.00715196877717972
0.609853316326531 0.0129548804834485
0.610849808673469 0.00563598377630115
0.611846301020408 0.00433986913412809
0.612842793367347 0.00846024136990309
0.613839285714286 0.00678388541564345
0.614835778061224 0.00534650916233659
0.615832270408163 0.00451195798814297
0.616828762755102 0.00336037902161479
0.617825255102041 0.00690398178994656
0.61882174744898 0.00645440304651856
0.619818239795918 0.00642969692125916
0.620814732142857 0.00775390351191163
0.621811224489796 0.00611393107101321
0.622807716836735 0.00929911062121391
0.623804209183674 0.0107744345441461
0.624800701530612 0.00935164280235767
0.625797193877551 0.00798154808580875
0.62679368622449 0.0067555895075202
0.627790178571429 0.00437822286039591
0.628786670918367 0.00420138984918594
0.629783163265306 0.00293255806900561
0.630779655612245 0.00342072895728052
0.631776147959184 0.00474430713802576
0.632772640306122 0.00422296347096562
0.633769132653061 0.00578366592526436
0.634765625 0.00392921688035131
0.635762117346939 0.00436250772327185
0.636758609693878 0.00515774777159095
0.637755102040816 0.00533437868580222
0.638751594387755 0.00490102777257562
0.639748086734694 0.0040671918541193
0.640744579081633 0.0038216388784349
0.641741071428571 0.00384417874738574
0.64273756377551 0.00326218735426664
0.643734056122449 0.00251421146094799
0.644730548469388 0.0027366504073143
0.645727040816326 0.00269861961714923
0.646723533163265 0.00254096696153283
0.647720025510204 0.00250248564407229
0.648716517857143 0.0020105023868382
0.649713010204082 0.00153452099766582
0.65070950255102 0.00177718978375196
0.651705994897959 0.00317940325476229
0.652702487244898 0.00273612048476934
0.653698979591837 0.00200154655613005
0.654695471938776 0.00128610117826611
0.655691964285714 0.00171995104756206
0.656688456632653 0.00118984398432076
0.657684948979592 0.00112172577064484
0.658681441326531 0.000709767162334174
0.659677933673469 0.000882723077666014
0.660674426020408 0.00098879577126354
0.661670918367347 0.000884848821442574
0.662667410714286 0.00122609094250947
0.663663903061224 0.00150208931881934
0.664660395408163 0.00315490597859025
0.665656887755102 0.00266960915178061
0.666653380102041 0.00253656692802906
0.66764987244898 0.00241960398852825
0.668646364795918 0.00257407128810883
0.669642857142857 0.00221072603017092
0.670639349489796 0.00185893615707755
0.671635841836735 0.00223465007729828
0.672632334183674 0.00221611768938601
0.673628826530612 0.00231162272393703
0.674625318877551 0.00263763149268925
0.67562181122449 0.00187547213863581
0.676618303571429 0.00242215977050364
0.677614795918367 0.00122903496958315
0.678611288265306 0.00205756560899317
0.679607780612245 0.00210865191183984
0.680604272959184 0.00220884312875569
0.681600765306122 0.00220318301580846
0.682597257653061 0.00244162208400667
0.68359375 0.00175036082509905
0.684590242346939 0.00192257820162922
0.685586734693878 0.00161011202726513
0.686583227040816 0.000904037849977612
0.687579719387755 0.00180326856207103
0.688576211734694 0.00187901093158871
0.689572704081633 0.00233226455748081
0.690569196428571 0.00182604638393968
0.69156568877551 0.0019129600841552
0.692562181122449 0.00167473312467337
0.693558673469388 0.00145347008947283
0.694555165816326 0.00235404632985592
0.695551658163265 0.00145935406908393
0.696548150510204 0.00124944362323731
0.697544642857143 0.00147765805013478
0.698541135204082 0.00158775120507926
0.69953762755102 0.00154351838864386
0.700534119897959 0.00141947309020907
0.701530612244898 0.00110267521813512
0.702527104591837 0.00133387488313019
0.703523596938776 0.00134238076861948
0.704520089285714 0.00151960446964949
0.705516581632653 0.00133165600709617
0.706513073979592 0.0015454925596714
0.707509566326531 0.00148544274270535
0.708506058673469 0.00150865805335343
0.709502551020408 0.00150315009523183
0.710499043367347 0.00141280808020383
0.711495535714286 0.00107632437720895
0.712492028061224 0.00102275621611625
0.713488520408163 0.000880786217749119
0.714485012755102 0.000691355264279991
0.715481505102041 0.000823397887870669
0.71647799744898 0.00147901347372681
0.717474489795918 0.000515737221576273
0.718470982142857 0.000685346720274538
0.719467474489796 0.000952116155531257
0.720463966836735 0.00112302391789854
0.721460459183674 0.00108828791417181
0.722456951530612 0.00138996273744851
0.723453443877551 0.00171033688820899
0.72444993622449 0.00232836417853832
0.725446428571429 0.00207623606547713
0.726442920918367 0.0015211224090308
0.727439413265306 0.00121892523020506
0.728435905612245 0.00155888928566128
0.729432397959184 0.000896298966836184
0.730428890306122 0.000582427892368287
0.731425382653061 0.000460099574411288
0.732421875 0.000540838344022632
0.733418367346939 0.000815542356576771
0.734414859693878 0.000905505788978189
0.735411352040816 0.000871962809469551
0.736407844387755 0.000834173755720258
0.737404336734694 0.00116147857625037
0.738400829081633 0.00106049934402108
0.739397321428571 0.000881264975760132
0.74039381377551 0.000868665054440498
0.741390306122449 0.00101365020964295
0.742386798469388 0.00106147339101881
0.743383290816326 0.000475701468531042
0.744379783163265 0.000475880457088351
0.745376275510204 0.000424915109761059
0.746372767857143 0.000340488535584882
0.747369260204082 0.000293165183393285
0.74836575255102 0.000330371578456834
0.749362244897959 0.000421114411437884
0.750358737244898 0.000815459061414003
0.751355229591837 0.000763388990890235
0.752351721938776 0.000624084786977619
0.753348214285714 0.00070283270906657
0.754344706632653 0.000596980913542211
0.755341198979592 0.000717756745871156
0.756337691326531 0.000863982771988958
0.757334183673469 0.000886620546225458
0.758330676020408 0.000718278577551246
0.759327168367347 0.000567506300285459
0.760323660714286 0.000825327238999307
0.761320153061224 0.000653824827168137
0.762316645408163 0.000709586369339377
0.763313137755102 0.000517601903993636
0.764309630102041 0.000490284990519285
0.76530612244898 0.000354069314198568
0.766302614795918 0.000405403436161578
0.767299107142857 0.000718566705472767
0.768295599489796 0.000883774773683399
0.769292091836735 0.0012075980193913
0.770288584183674 0.00140204990748316
0.771285076530612 0.00127924547996372
0.772281568877551 0.0011289349058643
0.77327806122449 0.000953441311139613
0.774274553571429 0.000677204690873623
0.775271045918367 0.000571334909182042
0.776267538265306 0.000662133097648621
0.777264030612245 0.000612856762018055
0.778260522959184 0.000766842043958604
0.779257015306122 0.000818153552245349
0.780253507653061 0.00083110440755263
0.78125 0.000678222684655339
0.782246492346939 0.000722149270586669
0.783242984693878 0.00141000677831471
0.784239477040816 0.00120931665878743
0.785235969387755 0.000975708710029721
0.786232461734694 0.000922414823435247
0.787228954081633 0.000877960410434753
0.788225446428571 0.000989005202427506
0.78922193877551 0.000996540067717433
0.790218431122449 0.00126761058345437
0.791214923469388 0.001201685750857
0.792211415816326 0.000836229126434773
0.793207908163265 0.00117023510392755
0.794204400510204 0.00104586861561984
0.795200892857143 0.000947313557844609
0.796197385204082 0.000888236390892416
0.79719387755102 0.000988825573585927
0.798190369897959 0.0010663716821
0.799186862244898 0.00129739788826555
0.800183354591837 0.00125383958220482
0.801179846938776 0.00107898423448205
0.802176339285714 0.00110778899397701
0.803172831632653 0.000748676829971373
0.804169323979592 0.000898170110303909
0.805165816326531 0.000719910021871328
0.806162308673469 0.000766875979024917
0.807158801020408 0.000905352411791682
0.808155293367347 0.000652013928629458
0.809151785714286 0.00118358212057501
0.810148278061224 0.000970083347056061
0.811144770408163 0.00141257990617305
0.812141262755102 0.00159750413149595
0.813137755102041 0.00145702727604657
0.81413424744898 0.00196927296929061
0.815130739795918 0.00250861328095198
0.816127232142857 0.00260147312656045
0.817123724489796 0.00256363954395056
0.818120216836735 0.00227383337914944
0.819116709183674 0.00308948708698153
0.820113201530612 0.00286006438545883
0.821109693877551 0.00272408593446016
0.82210618622449 0.00230013416148722
0.823102678571429 0.00200842041522264
0.824099170918367 0.00204589567147195
0.825095663265306 0.00234571238979697
0.826092155612245 0.00224328367039561
0.827088647959184 0.00278633856214583
0.828085140306122 0.0032016581390053
0.829081632653061 0.00250358809717
0.830078125 0.00236536771990359
0.831074617346939 0.00260028732009232
0.832071109693878 0.00329702580347657
0.833067602040816 0.00298154004849494
0.834064094387755 0.00315736467018723
0.835060586734694 0.00289047532714903
0.836057079081633 0.00310384761542082
0.837053571428571 0.00259817228652537
0.83805006377551 0.00184729276224971
0.839046556122449 0.00170707562938333
0.840043048469388 0.00194848841056228
0.841039540816326 0.00178742420393974
0.842036033163265 0.00199472228996456
0.843032525510204 0.00212711002677679
0.844029017857143 0.00221243826672435
0.845025510204082 0.00228774175047874
0.84602200255102 0.00216675968840718
0.847018494897959 0.00178428366780281
0.848014987244898 0.00210597738623619
0.849011479591837 0.00174845010042191
0.850007971938776 0.00195046537555754
0.851004464285714 0.00235877837985754
0.852000956632653 0.00228837737813592
0.852997448979592 0.00262239575386047
0.853993941326531 0.00293998466804624
0.854990433673469 0.0016532726585865
0.855986926020408 0.00219571543857455
0.856983418367347 0.00274959020316601
0.857979910714286 0.00370844849385321
0.858976403061224 0.00295532983727753
0.859972895408163 0.00212679919786751
0.860969387755102 0.00219087093137205
0.861965880102041 0.00172983238007873
0.86296237244898 0.00151716126129031
0.863958864795918 0.0011383363744244
0.864955357142857 0.00128164910711348
0.865951849489796 0.00165807688608766
0.866948341836735 0.00125885067973286
0.867944834183674 0.00121397606562823
0.868941326530612 0.00085621583275497
0.869937818877551 0.000447762460680678
0.87093431122449 0.000319900951581076
0.871930803571429 0.000425208650995046
0.872927295918367 0.000392019894206896
0.873923788265306 0.000746403587982059
0.874920280612245 0.00052641099318862
0.875916772959184 0.000491366314236075
0.876913265306122 0.000382615660782903
0.877909757653061 0.000271571130724624
0.87890625 0.000194908963749185
0.879902742346939 0.000192564664757811
0.880899234693878 0.000236199688515626
0.881895727040816 0.000259168329648674
0.882892219387755 0.00035599383409135
0.883888711734694 0.000353623327100649
0.884885204081633 0.000611873576417565
0.885881696428571 0.000631275877822191
0.88687818877551 0.00085914065130055
0.887874681122449 0.000548284268006682
0.888871173469388 0.000751309737097472
0.889867665816326 0.000646896660327911
0.890864158163265 0.000629715679679066
0.891860650510204 0.000648551154881716
0.892857142857143 0.000646971922833472
0.893853635204082 0.000639805453829467
0.89485012755102 0.000530928722582757
0.895846619897959 0.000550962402485311
0.896843112244898 0.000459199829492718
0.897839604591837 0.000600720173679292
0.898836096938776 0.000450724590336904
0.899832589285714 0.000566979520954192
0.900829081632653 0.000644470099359751
0.901825573979592 0.000808318145573139
0.902822066326531 0.000587435439229012
0.903818558673469 0.00044761347817257
0.904815051020408 0.000391731126001105
0.905811543367347 0.000397255324060097
0.906808035714286 0.000439329131040722
0.907804528061224 0.000535529805347323
0.908801020408163 0.000437210110248998
0.909797512755102 0.000428587110945955
0.910794005102041 0.000467600330011919
0.91179049744898 0.000492543389555067
0.912786989795918 0.000434716988820583
0.913783482142857 0.000471076142275706
0.914779974489796 0.000591396528761834
0.915776466836735 0.000447400729171932
0.916772959183674 0.000442258315160871
0.917769451530612 0.000346531218383461
0.918765943877551 0.000274952326435596
0.91976243622449 0.000261639273958281
0.920758928571429 0.000277698767604306
0.921755420918367 0.000325966597301885
0.922751913265306 0.000251790508627892
0.923748405612245 0.000302902655676007
0.924744897959184 0.000315588316880167
0.925741390306122 0.000310861563775688
0.926737882653061 0.000330575276166201
0.927734375 0.000323803571518511
0.928730867346939 0.000280856678728014
0.929727359693878 0.000280260195722803
0.930723852040816 0.000247376767219976
0.931720344387755 0.000344963918905705
0.932716836734694 0.000315945304464549
0.933713329081633 0.000263628695392981
0.934709821428571 0.000291576492600143
0.93570631377551 0.000223570328671485
0.936702806122449 0.000152103384607472
0.937699298469388 0.000223813229240477
0.938695790816326 0.000134453541249968
0.939692283163265 0.000186794190085493
0.940688775510204 0.00016770011279732
0.941685267857143 0.000129889202071354
0.942681760204082 0.000139534371555783
0.94367825255102 0.000129616324556991
0.944674744897959 0.000140450982144102
0.945671237244898 0.000156718553625979
0.946667729591837 0.000129502266645432
0.947664221938776 0.000154711495270021
0.948660714285714 0.000129600419313647
0.949657206632653 0.000129329797346145
0.950653698979592 0.000131217078887857
0.951650191326531 0.000141070588142611
0.952646683673469 9.97990136966109e-05
0.953643176020408 9.13966359803453e-05
0.954639668367347 0.000136699774884619
0.955636160714286 9.48639863054268e-05
0.956632653061224 9.48933011386544e-05
0.957629145408163 0.000187371711945161
0.958625637755102 0.000159931922098622
0.959622130102041 0.000261387322098017
0.96061862244898 0.000154532550368458
0.961615114795918 0.000225314433919266
0.962611607142857 0.000174563072505407
0.963608099489796 0.000211268023122102
0.964604591836735 0.000138976698508486
0.965601084183674 0.000131892447825521
0.966597576530612 0.000201866627321579
0.967594068877551 0.000149972649523988
0.96859056122449 0.000149142419104464
0.969587053571429 8.0555044405628e-05
0.970583545918367 8.34802558529191e-05
0.971580038265306 8.17887776065618e-05
0.972576530612245 0.000113190835691057
0.973573022959184 0.000121960634714924
0.974569515306122 9.530944225844e-05
0.975566007653061 9.19230806175619e-05
0.9765625 0.000108026943053119
0.977558992346939 0.000111739253043197
0.978555484693878 0.000106325147498865
0.979551977040816 0.000135657493956387
0.980548469387755 7.1072943683248e-05
0.981544961734694 5.16281579621136e-05
0.982541454081633 9.00332306628115e-05
0.983537946428571 0.00012366306327749
0.98453443877551 6.6782915382646e-05
0.985530931122449 1.80391398316715e-05
0.986527423469388 4.37316703028046e-05
0.987523915816326 0.000157735994434915
0.988520408163265 3.52733368345071e-05
0.989516900510204 9.44874482229352e-05
0.990513392857143 1.978346517717e-05
0.991509885204082 0.000244139489950612
0.99250637755102 0.000299372302833945
0.993502869897959 0.000391843146644533
0.994499362244898 0.00059853249695152
0.995495854591837 0.000602056214120239
0.996492346938776 0.000977248535491526
0.997488839285714 0.0013793510152027
0.998485331632653 0.000634253898169845
0.999481823979592 0.00066542363492772
1 0.000220246482058428
};
\addlegendentry{mean_data}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.91,1.0)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\beta$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{blur}}, \vec{M}(\gamma (\beta))))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.179266437888145
0.000996492346938776 0.197831988334656
0.00199298469387755 0.188789591193199
0.00298947704081633 0.222259014844894
0.0039859693877551 0.218193247914314
0.00498246173469388 0.210006415843964
0.00597895408163265 0.205168262124062
0.00697544642857143 0.254816263914108
0.0079719387755102 0.243692323565483
0.00896843112244898 0.367591291666031
0.00996492346938775 0.43243208527565
0.0109614158163265 0.423957943916321
0.0119579081632653 0.48321196436882
0.0129544005102041 0.382316082715988
0.0139508928571429 0.420966595411301
0.0149473852040816 0.294646471738815
0.0159438775510204 0.190321385860443
0.0169403698979592 0.193592965602875
0.017936862244898 0.141407027840614
0.0189333545918367 0.141327708959579
0.0199298469387755 0.113234430551529
0.0209263392857143 0.100489273667336
0.0219228316326531 0.126619383692741
0.0229193239795918 0.15625162422657
0.0239158163265306 0.119398914277554
0.0249123086734694 0.110728546977043
0.0259088010204082 0.130190223455429
0.0269052933673469 0.177265644073486
0.0279017857142857 0.154600337147713
0.0288982780612245 0.188108831644058
0.0298947704081633 0.107413202524185
0.030891262755102 0.128147304058075
0.0318877551020408 0.116974949836731
0.0328842474489796 0.113011434674263
0.0338807397959184 0.0966933965682983
0.0348772321428571 0.117435403168201
0.0358737244897959 0.069537915289402
0.0368702168367347 0.0651290491223335
0.0378667091836735 0.0905025079846382
0.0388632015306122 0.0855088084936142
0.039859693877551 0.0979855954647064
0.0408561862244898 0.124522894620895
0.0418526785714286 0.142716303467751
0.0428491709183673 0.156447365880013
0.0438456632653061 0.119581319391727
0.0448421556122449 0.114177979528904
0.0458386479591837 0.101491451263428
0.0468351403061225 0.0867642089724541
0.0478316326530612 0.0783239677548409
0.048828125 0.0801909863948822
0.0498246173469388 0.0512667931616306
0.0508211096938775 0.0678757056593895
0.0518176020408163 0.0596082955598831
0.0528140943877551 0.0794021338224411
0.0538105867346939 0.0652174055576324
0.0548070790816327 0.0366482399404049
0.0558035714285714 0.058575339615345
0.0568000637755102 0.0462471842765808
0.057796556122449 0.0411337837576866
0.0587930484693878 0.0461531542241573
0.0597895408163265 0.0398512147367001
0.0607860331632653 0.0263263639062643
0.0617825255102041 0.0330399796366692
0.0627790178571429 0.0320203378796577
0.0637755102040816 0.0192187819629908
0.0647720025510204 0.0223094671964645
0.0657684948979592 0.021913081407547
0.066764987244898 0.0187964476644993
0.0677614795918367 0.0205186530947685
0.0687579719387755 0.017968425527215
0.0697544642857143 0.0113676097244024
0.0707509566326531 0.00900309532880783
0.0717474489795918 0.00843469239771366
0.0727439413265306 0.00712985266000032
0.0737404336734694 0.00595576036721468
0.0747369260204082 0.00349578354507685
0.0757334183673469 0.00308533757925034
0.0767299107142857 0.002173823537305
0.0777264030612245 0.00224376935511827
0.0787228954081633 0.00137909629847854
0.079719387755102 0.00161907263100147
0.0807158801020408 0.00132558273617178
0.0817123724489796 0.00102544599212706
0.0827088647959184 0.00104197976179421
0.0837053571428571 0.00227129715494812
0.0847018494897959 0.00116425449959934
0.0856983418367347 0.00178235222119838
0.0866948341836735 0.00104781286790967
0.0876913265306122 0.000824244227260351
0.088687818877551 0.000981725985184312
0.0896843112244898 0.00102784740738571
0.0906808035714286 0.00112581229768693
0.0916772959183673 0.000709550105966628
0.0926737882653061 0.000942984537687153
0.0936702806122449 0.00111966079566628
0.0946667729591837 0.000867388211190701
0.0956632653061224 0.000599300663452595
0.0966597576530612 0.000439709081547335
0.09765625 0.000341609644237906
0.0986527423469388 0.000299452512990683
0.0996492346938776 0.000315367593429983
0.100645727040816 0.000249219621764496
0.101642219387755 0.000212488885154016
0.102638711734694 0.000173216700204648
0.103635204081633 0.000138574017910287
0.104631696428571 0.000141774900839664
0.10562818877551 0.000164211669471115
0.106624681122449 0.000236841864534654
0.107621173469388 0.000232538193813525
0.108617665816327 0.000227937343879603
0.109614158163265 0.000217047199839726
0.110610650510204 0.000179792696144432
0.111607142857143 0.000230626072152518
0.112603635204082 0.00037881446769461
0.11360012755102 0.000417027593357489
0.114596619897959 0.00037266465369612
0.115593112244898 0.00038905517430976
0.116589604591837 0.000321191153489053
0.117586096938776 0.000328701018588617
0.118582589285714 0.000321136030834168
0.119579081632653 0.000375378935132176
0.120575573979592 0.000347894005244598
0.121572066326531 0.00037934081046842
0.122568558673469 0.000628333305940032
0.123565051020408 0.000621548213530332
0.124561543367347 0.000595407444052398
0.125558035714286 0.000375762407202274
0.126554528061224 0.000426189886638895
0.127551020408163 0.000460829469375312
0.128547512755102 0.000361061014700681
0.129544005102041 0.000362736929673702
0.13054049744898 0.000248661730438471
0.131536989795918 0.000442226359155029
0.132533482142857 0.000336470839101821
0.133529974489796 0.000286816590232775
0.134526466836735 0.000204886964638717
0.135522959183673 0.000274270481895655
0.136519451530612 0.000532507372554392
0.137515943877551 0.000352724600816146
0.13851243622449 0.000216050917515531
0.139508928571429 0.000211528546060435
0.140505420918367 0.000228102071559988
0.141501913265306 0.000367678905604407
0.142498405612245 0.000262778106844053
0.143494897959184 0.000322223815601319
0.144491390306122 0.000264771952060983
0.145487882653061 0.000332231749780476
0.146484375 0.000425144273322076
0.147480867346939 0.000339653895935044
0.148477359693878 0.000236530890106224
0.149473852040816 0.00020205149485264
0.150470344387755 0.000165718753123656
0.151466836734694 0.000155950809130445
0.152463329081633 0.000235339248320088
0.153459821428571 0.000231540790991858
0.15445631377551 0.000215202089748345
0.155452806122449 0.000171127016074024
0.156449298469388 0.000160191368195228
0.157445790816327 0.0001778627774911
0.158442283163265 0.000316636404022574
0.159438775510204 0.000263205409282818
0.160435267857143 0.000261709094047546
0.161431760204082 0.000216208005440421
0.16242825255102 0.000249762379098684
0.163424744897959 0.000194621607079171
0.164421237244898 0.00035996618680656
0.165417729591837 0.000248076627030969
0.166414221938776 0.000203667601454072
0.167410714285714 0.000207560005947016
0.168407206632653 0.000162326381541789
0.169403698979592 0.000159765957505442
0.170400191326531 0.000245143892243505
0.171396683673469 0.000153778993990272
0.172393176020408 0.000176329092937522
0.173389668367347 0.000267904397333041
0.174386160714286 0.000298286002362147
0.175382653061224 0.00027798127848655
0.176379145408163 0.00037168525159359
0.177375637755102 0.000242203794186935
0.178372130102041 0.000159940129378811
0.17936862244898 0.000143293276778422
0.180365114795918 0.00016001435869839
0.181361607142857 0.000199706584680825
0.182358099489796 0.000178390953806229
0.183354591836735 0.00020402341033332
0.184351084183673 0.000134979796712287
0.185347576530612 0.000111623710836284
0.186344068877551 0.000127403094666079
0.18734056122449 0.000137588649522513
0.188337053571429 0.000171345760463737
0.189333545918367 0.000245679926592857
0.190330038265306 0.000152948035974987
0.191326530612245 0.000143470781040378
0.192323022959184 0.000127503197290935
0.193319515306122 0.000109912660263944
0.194316007653061 0.000172982501680963
0.1953125 0.000379356788471341
0.196308992346939 0.000418291630921885
0.197305484693878 0.000284925947198644
0.198301977040816 0.000170341954799369
0.199298469387755 0.000110386659798678
0.200294961734694 0.000154744731844403
0.201291454081633 0.000200450245756656
0.202287946428571 0.000351933005731553
0.20328443877551 0.000267429539235309
0.204280931122449 0.000231597194215283
0.205277423469388 0.000181713665369898
0.206273915816327 0.000152459513628855
0.207270408163265 0.00018016729154624
0.208266900510204 0.000327123823808506
0.209263392857143 0.000248390715569258
0.210259885204082 0.000223794151679613
0.21125637755102 0.000175603971001692
0.212252869897959 0.000149362269439735
0.213249362244898 0.000154078981722705
0.214245854591837 0.000157153626787476
0.215242346938776 0.000170309795066714
0.216238839285714 0.000201865870621987
0.217235331632653 0.000167800797498785
0.218231823979592 0.000176654299139045
0.219228316326531 0.000169069928233512
0.220224808673469 0.000135189649881795
0.221221301020408 0.000109835156763438
0.222217793367347 0.000111553017632104
0.223214285714286 0.000135394657263532
0.224210778061224 0.000127054314361885
0.225207270408163 0.000154688619659282
0.226203762755102 0.000152637003338896
0.227200255102041 0.000182250296347775
0.22819674744898 0.000245037226704881
0.229193239795918 0.000252996629569679
0.230189732142857 0.00025044652284123
0.231186224489796 0.000135883805342019
0.232182716836735 0.00018859253032133
0.233179209183673 0.000189293976291083
0.234175701530612 0.000200348775251769
0.235172193877551 0.000187924757483415
0.23616868622449 0.000190027698408812
0.237165178571429 0.000211612859857269
0.238161670918367 0.000231550598982722
0.239158163265306 0.000213616149267182
0.240154655612245 0.000188870631973259
0.241151147959184 0.000126942817587405
0.242147640306122 9.99454932752997e-05
0.243144132653061 9.02964020497166e-05
0.244140625 7.41155163268559e-05
0.245137117346939 6.70082081342116e-05
0.246133609693878 0.00011184842151124
0.247130102040816 0.000115138180262875
0.248126594387755 0.000126478669699281
0.249123086734694 0.000120127326226793
0.250119579081633 0.000115543254651129
0.251116071428571 6.13394222455099e-05
0.25211256377551 5.38414024049416e-05
0.253109056122449 5.18010529049207e-05
0.254105548469388 5.98300866840873e-05
0.255102040816327 6.69494038447738e-05
0.256098533163265 6.66137129883282e-05
0.257095025510204 6.80210141581483e-05
0.258091517857143 5.88566617807373e-05
0.259088010204082 7.14979687472805e-05
0.26008450255102 5.29165772604756e-05
0.261080994897959 4.56363595731091e-05
0.262077487244898 4.26698607043363e-05
0.263073979591837 3.88567787013017e-05
0.264070471938776 3.95182796637528e-05
0.265066964285714 3.77351971110329e-05
0.266063456632653 3.99371456296649e-05
0.267059948979592 4.22871489718091e-05
0.268056441326531 5.00434325658716e-05
0.269052933673469 6.75649716868065e-05
0.270049426020408 2.97390288324095e-05
0.271045918367347 2.86468002741458e-05
0.272042410714286 3.13235468638595e-05
0.273038903061224 3.30339862557594e-05
0.274035395408163 3.84323866455816e-05
0.275031887755102 3.2539086532779e-05
0.276028380102041 2.55213763011852e-05
0.27702487244898 5.09710516780615e-05
0.278021364795918 4.96973916597199e-05
0.279017857142857 4.87000179418828e-05
0.280014349489796 4.87088145746384e-05
0.281010841836735 3.34939395543188e-05
0.282007334183673 3.20039034704678e-05
0.283003826530612 3.01629679597681e-05
0.284000318877551 3.13808086502831e-05
0.28499681122449 3.2601321436232e-05
0.285993303571429 3.82288344553672e-05
0.286989795918367 4.55761110060848e-05
0.287986288265306 4.68163889308926e-05
0.288982780612245 4.10529573855456e-05
0.289979272959184 3.68903383787256e-05
0.290975765306122 4.58109207102098e-05
0.291972257653061 3.73384900740348e-05
0.29296875 2.32528691412881e-05
0.293965242346939 2.81181110040052e-05
0.294961734693878 2.62363046203973e-05
0.295958227040816 3.07872396660969e-05
0.296954719387755 3.77255382773001e-05
0.297951211734694 4.00660028390121e-05
0.298947704081633 3.42024140991271e-05
0.299944196428571 3.18912170769181e-05
0.30094068877551 2.97675269393949e-05
0.301937181122449 3.18283273372799e-05
0.302933673469388 3.25135079037864e-05
0.303930165816327 2.97800233965972e-05
0.304926658163265 2.83107583527453e-05
0.305923150510204 3.36240809701849e-05
0.306919642857143 2.33079208555864e-05
0.307916135204082 1.85624921869021e-05
0.30891262755102 1.44374444062123e-05
0.309909119897959 1.62044179887744e-05
0.310905612244898 1.83325719262939e-05
0.311902104591837 1.59462670126231e-05
0.312898596938776 1.45380199683132e-05
0.313895089285714 1.42027929541655e-05
0.314891581632653 1.45183239510516e-05
0.315888073979592 1.24346515804064e-05
0.316884566326531 1.46545189636527e-05
0.317881058673469 1.55435354827205e-05
0.318877551020408 1.94218810065649e-05
0.319874043367347 2.36999185290188e-05
0.320870535714286 2.7691703508026e-05
0.321867028061224 2.45026531047188e-05
0.322863520408163 2.30953974096337e-05
0.323860012755102 2.1271012883517e-05
0.324856505102041 1.75676959770499e-05
0.32585299744898 1.46993870657752e-05
0.326849489795918 1.72846903296886e-05
0.327845982142857 1.53753244376276e-05
0.328842474489796 1.95308693946572e-05
0.329838966836735 2.06680324481567e-05
0.330835459183673 2.33879072766285e-05
0.331831951530612 2.30767327593639e-05
0.332828443877551 2.15220989048248e-05
0.33382493622449 2.00284030142939e-05
0.334821428571429 1.779510967026e-05
0.335817920918367 1.62275409820722e-05
0.336814413265306 1.44658242788864e-05
0.337810905612245 1.17279050755315e-05
0.338807397959184 9.83482823357917e-06
0.339803890306122 1.02881840575719e-05
0.340800382653061 9.06781224330189e-06
0.341796875 9.50515550357522e-06
0.342793367346939 9.40989502851153e-06
0.343789859693878 9.12803079700097e-06
0.344786352040816 8.82482436281862e-06
0.345782844387755 1.21660123113543e-05
0.346779336734694 1.42027383844834e-05
0.347775829081633 1.13671221697587e-05
0.348772321428571 1.04337132142973e-05
0.34976881377551 1.4047166587261e-05
0.350765306122449 1.31087635963922e-05
0.351761798469388 1.44443429235253e-05
0.352758290816327 1.62450760399224e-05
0.353754783163265 1.75725672306726e-05
0.354751275510204 1.45678177432274e-05
0.355747767857143 1.58157181431307e-05
0.356744260204082 2.02956962311873e-05
0.35774075255102 1.67926318681566e-05
0.358737244897959 1.22459887279547e-05
0.359733737244898 1.13118721856154e-05
0.360730229591837 1.07949808807462e-05
0.361726721938776 1.38847208290827e-05
0.362723214285714 1.41998943945509e-05
0.363719706632653 1.55048855958739e-05
0.364716198979592 1.20661716209725e-05
0.365712691326531 9.51493620959809e-06
0.366709183673469 8.90920637175441e-06
0.367705676020408 8.15623116068309e-06
0.368702168367347 8.88701833900996e-06
0.369698660714286 8.11288009572309e-06
0.370695153061224 7.30275951354997e-06
0.371691645408163 8.85797999217175e-06
0.372688137755102 1.11653544081491e-05
0.373684630102041 1.1059220014431e-05
0.37468112244898 1.02124040495255e-05
0.375677614795918 9.85793121799361e-06
0.376674107142857 1.01708383226651e-05
0.377670599489796 1.34851788970991e-05
0.378667091836735 1.59728151629679e-05
0.379663584183673 2.12793875107309e-05
0.380660076530612 2.22175858652918e-05
0.381656568877551 1.36994058266282e-05
0.38265306122449 1.04178361652885e-05
0.383649553571429 1.04048076536856e-05
0.384646045918367 9.39170058700256e-06
0.385642538265306 7.70908081904054e-06
0.386639030612245 8.05067338660592e-06
0.387635522959184 6.4748342083476e-06
0.388632015306122 8.1119633250637e-06
0.389628507653061 9.12302766664652e-06
0.390625 7.65900585975032e-06
0.391621492346939 1.15497186925495e-05
0.392617984693878 1.30219905258855e-05
0.393614477040816 1.44762725540204e-05
0.394610969387755 1.4555443158315e-05
0.395607461734694 1.48345561683527e-05
0.396603954081633 1.82954790943768e-05
0.397600446428571 2.11432343348861e-05
0.39859693877551 1.52886368596228e-05
0.399593431122449 2.12259055842878e-05
0.400589923469388 2.04056868824409e-05
0.401586415816327 1.62430023920024e-05
0.402582908163265 1.55078487296123e-05
0.403579400510204 2.26586216740543e-05
0.404575892857143 3.63615945389029e-05
0.405572385204082 2.90031493932474e-05
0.40656887755102 3.00283190881601e-05
0.407565369897959 2.82916116702836e-05
0.408561862244898 2.41694415308302e-05
0.409558354591837 2.40728950302582e-05
0.410554846938776 2.88371829810785e-05
0.411551339285714 2.50039120146539e-05
0.412547831632653 2.38465381698916e-05
0.413544323979592 2.24353079829598e-05
0.414540816326531 2.30218556680484e-05
0.415537308673469 2.66477782133734e-05
0.416533801020408 2.90030584437773e-05
0.417530293367347 2.78622555924812e-05
0.418526785714286 2.81061529676663e-05
0.419523278061224 2.92647018795833e-05
0.420519770408163 3.18347083521076e-05
0.421516262755102 2.799193134706e-05
0.422512755102041 2.52247318712762e-05
0.42350924744898 2.56864823313663e-05
0.424505739795918 2.52005775109865e-05
0.425502232142857 2.15995696635218e-05
0.426498724489796 2.07895282073878e-05
0.427495216836735 2.38200009334832e-05
0.428491709183673 2.32836846407736e-05
0.429488201530612 2.44976399699226e-05
0.430484693877551 2.24718987738015e-05
0.43148118622449 2.10164198506391e-05
0.432477678571429 1.72168656717986e-05
0.433474170918367 2.14573319681222e-05
0.434470663265306 2.65008511632914e-05
0.435467155612245 3.26260851579718e-05
0.436463647959184 3.23968670272734e-05
0.437460140306122 3.614364322857e-05
0.438456632653061 3.29923968820367e-05
0.439453125 3.52688948623836e-05
0.440449617346939 3.15636098093819e-05
0.441446109693878 3.23909371218178e-05
0.442442602040816 3.12145020870958e-05
0.443439094387755 3.40164624503814e-05
0.444435586734694 3.80663477699272e-05
0.445432079081633 4.01858669647481e-05
0.446428571428571 4.38247334386688e-05
0.44742506377551 4.40326220996212e-05
0.448421556122449 4.35030196968e-05
0.449418048469388 4.13579400628805e-05
0.450414540816327 4.09363419748843e-05
0.451411033163265 4.31565094913822e-05
0.452407525510204 4.17468618252315e-05
0.453404017857143 3.9681552152615e-05
0.454400510204082 3.46261476806831e-05
0.45539700255102 2.93172543024411e-05
0.456393494897959 2.69080464931903e-05
0.457389987244898 2.68398434855044e-05
0.458386479591837 2.77383587672375e-05
0.459382971938776 3.34821925207507e-05
0.460379464285714 3.13783457386307e-05
0.461375956632653 2.99698931485182e-05
0.462372448979592 2.89624931610888e-05
0.463368941326531 2.90740117634414e-05
0.464365433673469 3.10088616970461e-05
0.465361926020408 3.32025228999555e-05
0.466358418367347 3.27705165545922e-05
0.467354910714286 4.26227888965514e-05
0.468351403061224 3.92033034586348e-05
0.469347895408163 3.36058328684885e-05
0.470344387755102 2.67210780293681e-05
0.471340880102041 1.98163106688298e-05
0.47233737244898 2.08476703846827e-05
0.473333864795918 2.21486989175901e-05
0.474330357142857 2.36780379054835e-05
0.475326849489796 1.93082123587374e-05
0.476323341836735 2.22264734475175e-05
0.477319834183673 2.77468207059428e-05
0.478316326530612 2.73316891252762e-05
0.479312818877551 2.7080033760285e-05
0.48030931122449 2.96049511234742e-05
0.481305803571429 3.38677673425991e-05
0.482302295918367 2.95927475235658e-05
0.483298788265306 2.68730000243522e-05
0.484295280612245 2.07533175853314e-05
0.485291772959184 2.03043800865998e-05
0.486288265306122 1.84337386599509e-05
0.487284757653061 1.80238275788724e-05
0.48828125 1.84299151442247e-05
0.489277742346939 1.69821178133134e-05
0.490274234693878 1.92926945601357e-05
0.491270727040816 2.19774537981721e-05
0.492267219387755 2.57725278061116e-05
0.493263711734694 2.4683031369932e-05
0.494260204081633 2.41014604398515e-05
0.495256696428571 1.83809897862375e-05
0.49625318877551 2.25113890337525e-05
0.497249681122449 2.19315315916901e-05
0.498246173469388 2.17291035369271e-05
0.499242665816327 2.19135508814361e-05
0.500239158163265 2.12812774407212e-05
0.501235650510204 2.37329186347779e-05
0.502232142857143 2.67545656242874e-05
0.503228635204082 3.21133120451123e-05
0.50422512755102 3.12092706735712e-05
0.505221619897959 2.95540285151219e-05
0.506218112244898 3.77066535293125e-05
0.507214604591837 3.0388076993404e-05
0.508211096938776 3.61932106898166e-05
0.509207589285714 4.06595900130924e-05
0.510204081632653 5.5479886214016e-05
0.511200573979592 6.13257652730681e-05
0.512197066326531 7.03392579453066e-05
0.513193558673469 5.75020894757472e-05
0.514190051020408 5.9012043493567e-05
0.515186543367347 5.98906080995221e-05
0.516183035714286 5.93719960306771e-05
0.517179528061224 5.40419969183858e-05
0.518176020408163 4.64305849163793e-05
0.519172512755102 4.65058765257709e-05
0.520169005102041 4.05305727326777e-05
0.52116549744898 3.55665288225282e-05
0.522161989795918 3.31036353600211e-05
0.523158482142857 3.15461002173834e-05
0.524154974489796 3.21912557410542e-05
0.525151466836735 2.87978218693752e-05
0.526147959183674 2.53104826697381e-05
0.527144451530612 2.27650525630452e-05
0.528140943877551 2.93863558908924e-05
0.52913743622449 2.9376577003859e-05
0.530133928571429 3.74802875739988e-05
0.531130420918367 4.5333472371567e-05
0.532126913265306 3.77338838006835e-05
0.533123405612245 4.03050944441929e-05
0.534119897959184 4.00706521759275e-05
0.535116390306122 4.13894231314771e-05
0.536112882653061 4.52189851785079e-05
0.537109375 4.44954675913323e-05
0.538105867346939 4.16034599766135e-05
0.539102359693878 5.00254391226918e-05
0.540098852040816 4.7221463319147e-05
0.541095344387755 4.72613028250635e-05
0.542091836734694 4.92822400701698e-05
0.543088329081633 5.19823297508992e-05
0.544084821428571 6.77467251080088e-05
0.54508131377551 7.60214170441031e-05
0.546077806122449 8.10207711765543e-05
0.547074298469388 9.22113031265326e-05
0.548070790816326 7.95060695963912e-05
0.549067283163265 6.83708785800263e-05
0.550063775510204 6.43153616692871e-05
0.551060267857143 6.74795082886703e-05
0.552056760204082 7.60409457143396e-05
0.55305325255102 8.43460002215579e-05
0.554049744897959 8.60987274791114e-05
0.555046237244898 7.6111318776384e-05
0.556042729591837 7.14836205588654e-05
0.557039221938776 6.77920106681995e-05
0.558035714285714 7.0279958890751e-05
0.559032206632653 7.05963320797309e-05
0.560028698979592 6.86162820784375e-05
0.561025191326531 6.65928528178483e-05
0.562021683673469 7.15182832209393e-05
0.563018176020408 7.01775861671194e-05
0.564014668367347 6.87431602273136e-05
0.565011160714286 6.3777384639252e-05
0.566007653061224 5.10123754793312e-05
0.567004145408163 5.47503732377663e-05
0.568000637755102 5.23965354659595e-05
0.568997130102041 5.65693117096089e-05
0.56999362244898 5.44257345609367e-05
0.570990114795918 6.09565067861695e-05
0.571986607142857 7.37381415092386e-05
0.572983099489796 6.87919527990744e-05
0.573979591836735 9.69314787653275e-05
0.574976084183674 9.94334332062863e-05
0.575972576530612 9.86850573099218e-05
0.576969068877551 0.000108850523247384
0.57796556122449 0.000102225123555399
0.578962053571429 0.00011431185703259
0.579958545918367 0.000117946612590458
0.580955038265306 0.000124087717267685
0.581951530612245 0.00012363723362796
0.582948022959184 0.000130661486764438
0.583944515306122 0.000127165694721043
0.584941007653061 9.86141676548868e-05
0.5859375 9.77693925960921e-05
0.586933992346939 9.44367275224067e-05
0.587930484693878 8.98740690900013e-05
0.588926977040816 9.4747963885311e-05
0.589923469387755 8.73121171025559e-05
0.590919961734694 7.79717811383307e-05
0.591916454081633 7.31777181499638e-05
0.592912946428571 7.58150927140377e-05
0.59390943877551 8.21338326204568e-05
0.594905931122449 8.66456903168e-05
0.595902423469388 7.7413824328687e-05
0.596898915816326 8.40246430016123e-05
0.597895408163265 7.85065349191427e-05
0.598891900510204 8.10261408332735e-05
0.599888392857143 7.59543981985189e-05
0.600884885204082 6.69922665110789e-05
0.60188137755102 6.70174558763392e-05
0.602877869897959 6.64510007482022e-05
0.603874362244898 6.5734340751078e-05
0.604870854591837 6.1068101786077e-05
0.605867346938776 6.1351282056421e-05
0.606863839285714 6.49751455057412e-05
0.607860331632653 7.65594522817992e-05
0.608856823979592 7.65632139518857e-05
0.609853316326531 7.6734613685403e-05
0.610849808673469 7.61250121286139e-05
0.611846301020408 7.3807459557429e-05
0.612842793367347 7.76124215917662e-05
0.613839285714286 8.10580386314541e-05
0.614835778061224 8.70318690431304e-05
0.615832270408163 6.50504662189633e-05
0.616828762755102 6.14170494372956e-05
0.617825255102041 7.3909352067858e-05
0.61882174744898 6.96664719725959e-05
0.619818239795918 6.84440383338369e-05
0.620814732142857 6.79557779221795e-05
0.621811224489796 6.76390845910646e-05
0.622807716836735 7.28183367755264e-05
0.623804209183674 7.61921255616471e-05
0.624800701530612 7.49176397221163e-05
0.625797193877551 8.35759856272489e-05
0.62679368622449 7.87502722232603e-05
0.627790178571429 7.92814971646294e-05
0.628786670918367 7.42300253477879e-05
0.629783163265306 5.78312101424672e-05
0.630779655612245 5.43347559869289e-05
0.631776147959184 6.25437169219367e-05
0.632772640306122 6.1097220168449e-05
0.633769132653061 6.24847816652618e-05
0.634765625 7.36168149160221e-05
0.635762117346939 8.52335870149545e-05
0.636758609693878 8.97134304977953e-05
0.637755102040816 0.000117679519462399
0.638751594387755 0.000109524495201185
0.639748086734694 9.91530323517509e-05
0.640744579081633 0.000104155842564069
0.641741071428571 0.000100504716101568
0.64273756377551 9.39752426347695e-05
0.643734056122449 0.000104295831988566
0.644730548469388 0.000104410042695235
0.645727040816326 0.000111428962554783
0.646723533163265 0.000108144915429875
0.647720025510204 0.000108558066131081
0.648716517857143 0.000108123007521499
0.649713010204082 0.000103457641671412
0.65070950255102 0.000103367776318919
0.651705994897959 9.64653954724781e-05
0.652702487244898 9.21353639569134e-05
0.653698979591837 8.73695171321742e-05
0.654695471938776 8.56254482641816e-05
0.655691964285714 9.26916691241786e-05
0.656688456632653 9.19990343390964e-05
0.657684948979592 9.53731723711826e-05
0.658681441326531 9.44113344303332e-05
0.659677933673469 7.95183368609287e-05
0.660674426020408 8.27054682304151e-05
0.661670918367347 8.24758390081115e-05
0.662667410714286 8.3425322372932e-05
0.663663903061224 8.64568646647967e-05
0.664660395408163 8.55984762893058e-05
0.665656887755102 7.24563069525175e-05
0.666653380102041 8.12288199085742e-05
0.66764987244898 8.6047817603685e-05
0.668646364795918 8.79064464243129e-05
0.669642857142857 8.07918477221392e-05
0.670639349489796 7.26479265722446e-05
0.671635841836735 7.78233516030014e-05
0.672632334183674 9.41890029935166e-05
0.673628826530612 9.42689512157813e-05
0.674625318877551 0.000121135912195314
0.67562181122449 0.000108549611468334
0.676618303571429 0.000113702742964961
0.677614795918367 9.63642451097257e-05
0.678611288265306 8.16612155176699e-05
0.679607780612245 6.71644011163153e-05
0.680604272959184 6.28834313829429e-05
0.681600765306122 5.71981145185418e-05
0.682597257653061 5.22376321896445e-05
0.68359375 4.39797695435118e-05
0.684590242346939 4.70532031613402e-05
0.685586734693878 4.65883094875608e-05
0.686583227040816 6.61866579321213e-05
0.687579719387755 6.91918539814651e-05
0.688576211734694 7.29631283320487e-05
0.689572704081633 8.59445426613092e-05
0.690569196428571 9.30295718717389e-05
0.69156568877551 7.14116758899763e-05
0.692562181122449 4.94970081490465e-05
0.693558673469388 5.43238966201898e-05
0.694555165816326 5.08468692714814e-05
0.695551658163265 4.14573551097419e-05
0.696548150510204 3.95632923755329e-05
0.697544642857143 3.93917071050964e-05
0.698541135204082 3.95540191675536e-05
0.69953762755102 3.69947956642136e-05
0.700534119897959 4.3329710024409e-05
0.701530612244898 5.0787981308531e-05
0.702527104591837 6.68700595269911e-05
0.703523596938776 8.00056150183082e-05
0.704520089285714 8.30065982881933e-05
0.705516581632653 9.74859067355283e-05
0.706513073979592 9.49703244259581e-05
0.707509566326531 7.57756788516417e-05
0.708506058673469 6.64784602122381e-05
0.709502551020408 5.57922830921598e-05
0.710499043367347 5.14717285113875e-05
0.711495535714286 4.73458349006251e-05
0.712492028061224 3.75648924091365e-05
0.713488520408163 3.10181931126863e-05
0.714485012755102 2.58013860729989e-05
0.715481505102041 2.76634091278538e-05
0.71647799744898 2.95073605229845e-05
0.717474489795918 2.98501072393265e-05
0.718470982142857 3.2933156035142e-05
0.719467474489796 3.87141772080213e-05
0.720463966836735 5.48946300114039e-05
0.721460459183674 5.37564592377748e-05
0.722456951530612 4.83413823531009e-05
0.723453443877551 3.89757915399969e-05
0.72444993622449 3.59551158908289e-05
0.725446428571429 3.00927295029396e-05
0.726442920918367 3.77087089873385e-05
0.727439413265306 3.40378064720426e-05
0.728435905612245 2.67927734967088e-05
0.729432397959184 2.80255262623541e-05
0.730428890306122 2.48396299866727e-05
0.731425382653061 2.25253024837002e-05
0.732421875 2.04130155907478e-05
0.733418367346939 2.58727777691092e-05
0.734414859693878 2.51357851084322e-05
0.735411352040816 3.91479188692756e-05
0.736407844387755 4.55834160675295e-05
0.737404336734694 4.46152371296193e-05
0.738400829081633 3.31979354086798e-05
0.739397321428571 2.65649086941266e-05
0.74039381377551 2.44833518081577e-05
0.741390306122449 1.8116883438779e-05
0.742386798469388 1.68812402989715e-05
0.743383290816326 1.39977037179051e-05
0.744379783163265 1.77918154804502e-05
0.745376275510204 1.93118139577564e-05
0.746372767857143 1.90548835234949e-05
0.747369260204082 1.7487922377768e-05
0.74836575255102 1.8036951587419e-05
0.749362244897959 1.87933947017882e-05
0.750358737244898 2.09233312489232e-05
0.751355229591837 2.59635071415687e-05
0.752351721938776 3.6130386433797e-05
0.753348214285714 2.91829765046714e-05
0.754344706632653 2.14193096326198e-05
0.755341198979592 1.99312653421657e-05
0.756337691326531 2.15408072108403e-05
0.757334183673469 1.8777396689984e-05
0.758330676020408 1.84599866770441e-05
0.759327168367347 2.07161374419229e-05
0.760323660714286 1.87677815119969e-05
0.761320153061224 1.42697890623822e-05
0.762316645408163 1.3137297173671e-05
0.763313137755102 1.31284732560744e-05
0.764309630102041 1.55120087583782e-05
0.76530612244898 1.58687162183924e-05
0.766302614795918 2.19779431063216e-05
0.767299107142857 2.60875185631448e-05
0.768295599489796 2.78171246463899e-05
0.769292091836735 1.80297884071479e-05
0.770288584183674 1.64731682161801e-05
0.771285076530612 1.45574058478815e-05
0.772281568877551 1.63666118169203e-05
0.77327806122449 1.43161814776249e-05
0.774274553571429 1.43099314300343e-05
0.775271045918367 1.15371167339617e-05
0.776267538265306 1.11320696305484e-05
0.777264030612245 1.40908423418296e-05
0.778260522959184 9.94480342342285e-06
0.779257015306122 1.21574166769278e-05
0.780253507653061 1.53370492625982e-05
0.78125 1.70165585586801e-05
0.782246492346939 1.93099222087767e-05
0.783242984693878 2.35642510233447e-05
0.784239477040816 3.12347910949029e-05
0.785235969387755 2.53099351539277e-05
0.786232461734694 1.84453838301124e-05
0.787228954081633 1.27831835925463e-05
0.788225446428571 1.132698434958e-05
0.78922193877551 1.14605145427049e-05
0.790218431122449 9.92712011793628e-06
0.791214923469388 1.25302703963825e-05
0.792211415816326 1.27362454804825e-05
0.793207908163265 1.1770217497542e-05
0.794204400510204 1.20731692732079e-05
0.795200892857143 1.0024143193732e-05
0.796197385204082 1.09253469418036e-05
0.79719387755102 1.38502418849384e-05
0.798190369897959 1.56612950377166e-05
0.799186862244898 1.55984234879725e-05
0.800183354591837 2.61099430645118e-05
0.801179846938776 3.69625704479404e-05
0.802176339285714 2.98308095807442e-05
0.803172831632653 2.2724547307007e-05
0.804169323979592 2.12309387279674e-05
0.805165816326531 1.91265735338675e-05
0.806162308673469 1.50322366607725e-05
0.807158801020408 1.49362422234844e-05
0.808155293367347 1.30287698993925e-05
0.809151785714286 1.51286531036021e-05
0.810148278061224 1.04626324173296e-05
0.811144770408163 1.08238273242023e-05
0.812141262755102 1.32957020468893e-05
0.813137755102041 1.36644584927126e-05
0.81413424744898 1.60340205184184e-05
0.815130739795918 1.0758760254248e-05
0.816127232142857 1.19108026410686e-05
0.817123724489796 1.20321074064123e-05
0.818120216836735 1.8278464267496e-05
0.819116709183674 1.97102817764971e-05
0.820113201530612 2.06272925424855e-05
0.821109693877551 1.46477204907569e-05
0.82210618622449 1.29501031551627e-05
0.823102678571429 9.95722984953318e-06
0.824099170918367 1.12111065391218e-05
0.825095663265306 1.13905143734883e-05
0.826092155612245 1.17469935503323e-05
0.827088647959184 1.76589092006907e-05
0.828085140306122 1.84405926120235e-05
0.829081632653061 1.77407982846489e-05
0.830078125 1.47017435665475e-05
0.831074617346939 9.05531396711012e-06
0.832071109693878 6.80436778566218e-06
0.833067602040816 6.29099395155208e-06
0.834064094387755 5.83304745305213e-06
0.835060586734694 6.6678699113254e-06
0.836057079081633 6.02334876020905e-06
0.837053571428571 6.70654162604478e-06
0.83805006377551 5.7957863646152e-06
0.839046556122449 4.03740796173224e-06
0.840043048469388 7.31153750166413e-06
0.841039540816326 8.30263434181688e-06
0.842036033163265 8.37118386698421e-06
0.843032525510204 9.21944501897087e-06
0.844029017857143 8.26828636490973e-06
0.845025510204082 9.20848742680391e-06
0.84602200255102 5.61208116778289e-06
0.847018494897959 5.26781286680489e-06
0.848014987244898 4.44419993073097e-06
0.849011479591837 4.7181988520606e-06
0.850007971938776 4.04810043619364e-06
0.851004464285714 2.41465818362485e-06
0.852000956632653 2.10013718060509e-06
0.852997448979592 1.84526493285375e-06
0.853993941326531 1.35556172153883e-06
0.854990433673469 1.41914290452405e-06
0.855986926020408 1.29872898924077e-06
0.856983418367347 6.19583317984507e-07
0.857979910714286 4.58654511703571e-07
0.858976403061224 7.63240791457065e-07
0.859972895408163 1.66549921232217e-06
0.860969387755102 1.83844611001405e-06
0.861965880102041 1.85160945420648e-06
0.86296237244898 1.58858745180623e-06
0.863958864795918 1.6081341982499e-06
0.864955357142857 1.01676255326311e-06
0.865951849489796 1.27863700072339e-06
0.866948341836735 1.27973351027322e-06
0.867944834183674 1.06258880805399e-06
0.868941326530612 1.05117533166776e-06
0.869937818877551 1.01803857432969e-06
0.87093431122449 1.17953368317103e-06
0.871930803571429 1.65646031291544e-06
0.872927295918367 2.06649679057591e-06
0.873923788265306 2.42009173234692e-06
0.874920280612245 1.9483748019411e-06
0.875916772959184 1.49314780628629e-06
0.876913265306122 1.36245148496528e-06
0.877909757653061 7.01268334069027e-07
0.87890625 8.01955650331365e-07
0.879902742346939 4.05099370937023e-07
0.880899234693878 3.08527177139695e-07
0.881895727040816 5.50182846836833e-07
0.882892219387755 4.09679785207118e-07
0.883888711734694 3.69524656207432e-07
0.884885204081633 3.8253912748587e-07
0.885881696428571 3.59648595349427e-07
0.88687818877551 4.55736739013446e-07
0.887874681122449 4.0108375287673e-07
0.888871173469388 4.25154183858467e-07
0.889867665816326 3.46489116509474e-07
0.890864158163265 3.84908247497151e-07
0.891860650510204 2.6650877771317e-07
0.892857142857143 2.97417699357538e-07
0.893853635204082 5.97858274886676e-07
0.89485012755102 5.73458464714349e-07
0.895846619897959 5.21162576205825e-07
0.896843112244898 6.07642448358092e-07
0.897839604591837 7.6631823731077e-07
0.898836096938776 1.20929428248928e-06
0.899832589285714 1.26403904232575e-06
0.900829081632653 1.07215396383253e-06
0.901825573979592 6.3044694798009e-07
0.902822066326531 9.08604022242798e-07
0.903818558673469 1.10941562070366e-06
0.904815051020408 1.76926243966591e-06
0.905811543367347 2.38945608543872e-06
0.906808035714286 2.47825983024086e-06
0.907804528061224 2.72918646260223e-06
0.908801020408163 4.06984690926038e-06
0.909797512755102 3.16454088533646e-06
0.910794005102041 2.96929783871747e-06
0.91179049744898 1.86626448339666e-06
0.912786989795918 2.15040245166165e-06
0.913783482142857 1.57936608502496e-06
0.914779974489796 1.54386066242296e-06
0.915776466836735 1.37108224862459e-06
0.916772959183674 1.74551553300262e-06
0.917769451530612 2.03340528059925e-06
0.918765943877551 2.3963571038621e-06
0.91976243622449 1.95590473595075e-06
0.920758928571429 2.0483971638896e-06
0.921755420918367 2.27744885705761e-06
0.922751913265306 2.54546580435999e-06
0.923748405612245 3.01837781080394e-06
0.924744897959184 2.67590712610399e-06
0.925741390306122 1.63681181675202e-06
0.926737882653061 1.70844509739254e-06
0.927734375 2.73184559773654e-06
0.928730867346939 2.79430082628096e-06
0.929727359693878 2.6980974325852e-06
0.930723852040816 2.05071546588442e-06
0.931720344387755 1.63483707638079e-06
0.932716836734694 1.57627403041261e-06
0.933713329081633 2.33796072279802e-06
0.934709821428571 1.67025939390442e-06
0.93570631377551 1.71532087733794e-06
0.936702806122449 2.47843399847625e-06
0.937699298469388 1.81384928055195e-06
0.938695790816326 2.0818827124458e-06
0.939692283163265 1.71474084709189e-06
0.940688775510204 1.86439615390555e-06
0.941685267857143 1.42070291531127e-06
0.942681760204082 1.75998866325244e-06
0.94367825255102 1.56153623720456e-06
0.944674744897959 1.92097536455549e-06
0.945671237244898 1.0002198678194e-06
0.946667729591837 7.59845931952441e-07
0.947664221938776 8.43712484766002e-07
0.948660714285714 5.65990603718092e-07
0.949657206632653 4.32809656558675e-07
0.950653698979592 4.20427937797285e-07
0.951650191326531 4.138915699059e-07
0.952646683673469 3.48096079960669e-07
0.953643176020408 3.36717988602686e-07
0.954639668367347 3.57606893430784e-07
0.955636160714286 3.55551208031102e-07
0.956632653061224 4.01889195700278e-07
0.957629145408163 2.7536867719391e-07
0.958625637755102 3.33092174287231e-07
0.959622130102041 3.28103254787493e-07
0.96061862244898 6.41011126845115e-07
0.961615114795918 6.93656488692795e-07
0.962611607142857 5.48984758097504e-07
0.963608099489796 6.19129536971741e-07
0.964604591836735 8.83157781572663e-07
0.965601084183674 1.41281691412587e-06
0.966597576530612 7.37973209652409e-07
0.967594068877551 1.10347696136159e-06
0.96859056122449 1.31181650431245e-06
0.969587053571429 1.68774681696959e-06
0.970583545918367 1.225172127306e-06
0.971580038265306 1.0563188652668e-06
0.972576530612245 8.5914450664859e-07
0.973573022959184 7.57388193051156e-07
0.974569515306122 9.69107873061148e-07
0.975566007653061 9.60785655479413e-07
0.9765625 1.21611083159223e-06
0.977558992346939 1.14970328013442e-06
0.978555484693878 7.68862889799493e-07
0.979551977040816 1.21590062462928e-06
0.980548469387755 1.58788918724895e-06
0.981544961734694 1.28962960843637e-06
0.982541454081633 1.07887285594188e-06
0.983537946428571 1.08204756088526e-06
0.98453443877551 1.21050334200845e-06
0.985530931122449 1.5904544170553e-06
0.986527423469388 1.53911059896927e-06
0.987523915816326 1.36315281906718e-06
0.988520408163265 7.6532529647011e-07
0.989516900510204 1.2853220141551e-06
0.990513392857143 1.91146159522759e-06
0.991509885204082 2.81683901448559e-06
0.99250637755102 2.69359497906407e-06
0.993502869897959 3.02702255794429e-06
0.994499362244898 3.29521117237164e-06
0.995495854591837 3.54996086571191e-06
0.996492346938776 4.78923311675317e-06
0.997488839285714 4.19926072936505e-06
0.998485331632653 3.92374522562022e-06
0.999481823979592 2.38332108892791e-06
1 1.95998609342496e-06
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.179266437888145
0.000996492346938776 0.189601868391037
0.00199298469387755 0.212361633777618
0.00298947704081633 0.21232196688652
0.0039859693877551 0.227693021297455
0.00498246173469388 0.256301432847977
0.00597895408163265 0.33097767829895
0.00697544642857143 0.327128887176514
0.0079719387755102 0.425908356904984
0.00896843112244898 0.445393592119217
0.00996492346938775 0.507845282554626
0.0109614158163265 0.528542757034302
0.0119579081632653 0.511659920215607
0.0129544005102041 0.508095145225525
0.0139508928571429 0.493595778942108
0.0149473852040816 0.475505262613297
0.0159438775510204 0.387499302625656
0.0169403698979592 0.407390654087067
0.017936862244898 0.455691695213318
0.0189333545918367 0.394614547491074
0.0199298469387755 0.408587396144867
0.0209263392857143 0.3198062479496
0.0219228316326531 0.375942528247833
0.0229193239795918 0.350813120603561
0.0239158163265306 0.280739635229111
0.0249123086734694 0.294748961925507
0.0259088010204082 0.256081849336624
0.0269052933673469 0.184570372104645
0.0279017857142857 0.1725714802742
0.0288982780612245 0.160631895065308
0.0298947704081633 0.0901685059070587
0.030891262755102 0.103374674916267
0.0318877551020408 0.110893048346043
0.0328842474489796 0.0948154106736183
0.0338807397959184 0.14919325709343
0.0348772321428571 0.089257687330246
0.0358737244897959 0.0782788991928101
0.0368702168367347 0.0669272169470787
0.0378667091836735 0.0574928373098373
0.0388632015306122 0.0390752404928207
0.039859693877551 0.0491566583514214
0.0408561862244898 0.0660098195075989
0.0418526785714286 0.0408362038433552
0.0428491709183673 0.0332403033971786
0.0438456632653061 0.0283777061849833
0.0448421556122449 0.0279020871967077
0.0458386479591837 0.0645999908447266
0.0468351403061225 0.0350710079073906
0.0478316326530612 0.0205053053796291
0.048828125 0.0384652763605118
0.0498246173469388 0.0298688150942326
0.0508211096938775 0.0127816898748279
0.0518176020408163 0.0182805210351944
0.0528140943877551 0.014902695082128
0.0538105867346939 0.0054217642173171
0.0548070790816327 0.00406060786917806
0.0558035714285714 0.00838676188141108
0.0568000637755102 0.00568230636417866
0.057796556122449 0.00244346517138183
0.0587930484693878 0.00295396707952023
0.0597895408163265 0.00413239793851972
0.0607860331632653 0.00327350245788693
0.0617825255102041 0.00249198987148702
0.0627790178571429 0.00262188608758152
0.0637755102040816 0.00298204063437879
0.0647720025510204 0.002476412570104
0.0657684948979592 0.00243332469835877
0.066764987244898 0.00314667425118387
0.0677614795918367 0.00466429861262441
0.0687579719387755 0.00198862818069756
0.0697544642857143 0.00226047611795366
0.0707509566326531 0.00174933427479118
0.0717474489795918 0.0022078724578023
0.0727439413265306 0.00167895143385977
0.0737404336734694 0.00134221836924553
0.0747369260204082 0.000988722895272076
0.0757334183673469 0.00113556906580925
0.0767299107142857 0.00073100026929751
0.0777264030612245 0.000891325180418789
0.0787228954081633 0.000957356300204992
0.079719387755102 0.000911210139747709
0.0807158801020408 0.000542619556654245
0.0817123724489796 0.000667131156660616
0.0827088647959184 0.000662838283460587
0.0837053571428571 0.000420255440985784
0.0847018494897959 0.000364918611012399
0.0856983418367347 0.000332966039422899
0.0866948341836735 0.000392639864003286
0.0876913265306122 0.000360662932507694
0.088687818877551 0.000324310327414423
0.0896843112244898 0.000251961319008842
0.0906808035714286 0.000295231293421239
0.0916772959183673 0.000231721845921129
0.0926737882653061 0.000187425248441286
0.0936702806122449 0.000242070484091528
0.0946667729591837 0.00015618973702658
0.0956632653061224 0.000111161658423953
0.0966597576530612 0.000148492661537603
0.09765625 0.000174632616108283
0.0986527423469388 0.000146872815093957
0.0996492346938776 0.000132895715069026
0.100645727040816 0.000146536622196436
0.101642219387755 0.000137353024911135
0.102638711734694 0.000172614309121855
0.103635204081633 0.000141306998557411
0.104631696428571 9.65125218499452e-05
0.10562818877551 0.000165756777278148
0.106624681122449 9.91245615296066e-05
0.107621173469388 9.62721824180335e-05
0.108617665816327 0.000126081489725038
0.109614158163265 9.32526527321897e-05
0.110610650510204 8.16686952020973e-05
0.111607142857143 5.84805857215542e-05
0.112603635204082 6.41194201307371e-05
0.11360012755102 5.65191585337743e-05
0.114596619897959 5.35737017344218e-05
0.115593112244898 5.75821250095032e-05
0.116589604591837 6.23414889560081e-05
0.117586096938776 6.82714016875252e-05
0.118582589285714 6.79712684359401e-05
0.119579081632653 7.13886256562546e-05
0.120575573979592 6.7503635364119e-05
0.121572066326531 5.14607345394325e-05
0.122568558673469 5.93233744439203e-05
0.123565051020408 5.91715106565971e-05
0.124561543367347 5.20963621966075e-05
0.125558035714286 5.25484065292403e-05
0.126554528061224 5.94462508161087e-05
0.127551020408163 5.62625100428704e-05
0.128547512755102 5.88452858210076e-05
0.129544005102041 5.69146432098933e-05
0.13054049744898 5.04710042150691e-05
0.131536989795918 5.14603780175094e-05
0.132533482142857 5.3914547606837e-05
0.133529974489796 4.13844172726385e-05
0.134526466836735 5.19205023010727e-05
0.135522959183673 4.62451862404123e-05
0.136519451530612 4.46720696345437e-05
0.137515943877551 4.10603825002909e-05
0.13851243622449 4.31865883001592e-05
0.139508928571429 4.870572956861e-05
0.140505420918367 4.49550243502017e-05
0.141501913265306 4.11645705753472e-05
0.142498405612245 5.17261032655369e-05
0.143494897959184 4.69757105747703e-05
0.144491390306122 4.91911050630733e-05
0.145487882653061 3.97986113966908e-05
0.146484375 4.06561048293952e-05
0.147480867346939 4.27865270467009e-05
0.148477359693878 4.78756082884502e-05
0.149473852040816 4.19526040786877e-05
0.150470344387755 4.01199067709967e-05
0.151466836734694 3.29266986227594e-05
0.152463329081633 2.84596935671289e-05
0.153459821428571 3.44983345712535e-05
0.15445631377551 3.45723929058295e-05
0.155452806122449 2.76908704108791e-05
0.156449298469388 2.34592062042793e-05
0.157445790816327 2.26649863179773e-05
0.158442283163265 2.48380783887114e-05
0.159438775510204 3.0717441404704e-05
0.160435267857143 2.19391131395241e-05
0.161431760204082 2.00107733689947e-05
0.16242825255102 1.96003456949256e-05
0.163424744897959 1.85221106221434e-05
0.164421237244898 1.49569241330028e-05
0.165417729591837 1.41088912641862e-05
0.166414221938776 1.53005057654809e-05
0.167410714285714 1.76706034835661e-05
0.168407206632653 1.65991095855134e-05
0.169403698979592 1.47218988786335e-05
0.170400191326531 1.46066522574984e-05
0.171396683673469 1.09233124021557e-05
0.172393176020408 1.56547557708109e-05
0.173389668367347 1.35785621750983e-05
0.174386160714286 1.40720476338174e-05
0.175382653061224 1.1487409210531e-05
0.176379145408163 1.01504510894301e-05
0.177375637755102 1.16553246698459e-05
0.178372130102041 1.27464445540681e-05
0.17936862244898 1.03126558315125e-05
0.180365114795918 9.90811076917453e-06
0.181361607142857 9.94302718027029e-06
0.182358099489796 1.06874158518622e-05
0.183354591836735 9.58949203777593e-06
0.184351084183673 1.12967109089368e-05
0.185347576530612 1.32138357002987e-05
0.186344068877551 1.36530288727954e-05
0.18734056122449 1.21026178021566e-05
0.188337053571429 1.16317933134269e-05
0.189333545918367 1.1883576917171e-05
0.190330038265306 1.27867360788514e-05
0.191326530612245 1.27213861560449e-05
0.192323022959184 1.34964457174647e-05
0.193319515306122 1.31571741803782e-05
0.194316007653061 1.49904553836677e-05
0.1953125 1.34080191855901e-05
0.196308992346939 1.07110645330977e-05
0.197305484693878 1.11356193883694e-05
0.198301977040816 1.01434216048801e-05
0.199298469387755 1.11791478047962e-05
0.200294961734694 1.11006311271922e-05
0.201291454081633 1.1017491488019e-05
0.202287946428571 1.12508751044516e-05
0.20328443877551 1.11258532342617e-05
0.204280931122449 1.26128097690525e-05
0.205277423469388 1.28874089568853e-05
0.206273915816327 1.46811244121636e-05
0.207270408163265 1.45344301927253e-05
0.208266900510204 1.58094935613917e-05
0.209263392857143 1.49328561747097e-05
0.210259885204082 1.46735246744356e-05
0.21125637755102 1.82455642061541e-05
0.212252869897959 2.18707591557177e-05
0.213249362244898 2.40005119849229e-05
0.214245854591837 2.15901036426658e-05
0.215242346938776 2.18601599044632e-05
0.216238839285714 2.21477130253334e-05
0.217235331632653 2.7769570806413e-05
0.218231823979592 2.30222194659291e-05
0.219228316326531 2.19416779145831e-05
0.220224808673469 2.9243312383187e-05
0.221221301020408 2.8795251637348e-05
0.222217793367347 2.79762025456876e-05
0.223214285714286 2.72935158136534e-05
0.224210778061224 2.75202673947206e-05
0.225207270408163 2.50983121077297e-05
0.226203762755102 1.91709896171233e-05
0.227200255102041 1.93003852473339e-05
0.22819674744898 1.99811383936321e-05
0.229193239795918 2.00571703317109e-05
0.230189732142857 3.12643933284562e-05
0.231186224489796 2.8139038477093e-05
0.232182716836735 2.35617080761585e-05
0.233179209183673 2.63370111497352e-05
0.234175701530612 3.45867738360539e-05
0.235172193877551 2.88948012894252e-05
0.23616868622449 2.47125608439092e-05
0.237165178571429 3.03975484712282e-05
0.238161670918367 2.77332928817486e-05
0.239158163265306 2.49702152359532e-05
0.240154655612245 2.63313722825842e-05
0.241151147959184 2.81967204500688e-05
0.242147640306122 2.6376901587355e-05
0.243144132653061 2.54742062679725e-05
0.244140625 2.08724995900411e-05
0.245137117346939 2.1823814677191e-05
0.246133609693878 2.29488705372205e-05
0.247130102040816 2.07251050596824e-05
0.248126594387755 2.06549611903029e-05
0.249123086734694 2.42951864493079e-05
0.250119579081633 2.21391619561473e-05
0.251116071428571 2.4371327526751e-05
0.25211256377551 2.1251324142213e-05
0.253109056122449 2.79957548627863e-05
0.254105548469388 2.47754651354626e-05
0.255102040816327 2.36871310335118e-05
0.256098533163265 2.25049334403593e-05
0.257095025510204 3.33769130520523e-05
0.258091517857143 3.35293079842813e-05
0.259088010204082 2.74357316811802e-05
0.26008450255102 2.48879696300719e-05
0.261080994897959 3.3509135391796e-05
0.262077487244898 2.99735802400392e-05
0.263073979591837 3.49773035850376e-05
0.264070471938776 2.95526242553024e-05
0.265066964285714 2.91094038402662e-05
0.266063456632653 3.67036227544304e-05
0.267059948979592 3.09360257233493e-05
0.268056441326531 3.73602379113436e-05
0.269052933673469 3.65726264135446e-05
0.270049426020408 3.53867762896698e-05
0.271045918367347 4.23366582253948e-05
0.272042410714286 4.86321769130882e-05
0.273038903061224 5.17888838658109e-05
0.274035395408163 4.06964536523446e-05
0.275031887755102 3.93404843634926e-05
0.276028380102041 3.78989680029918e-05
0.27702487244898 4.22690827690531e-05
0.278021364795918 3.55473202944268e-05
0.279017857142857 3.37271339958534e-05
0.280014349489796 4.61454656033311e-05
0.281010841836735 4.79962000099476e-05
0.282007334183673 4.80723720102105e-05
0.283003826530612 4.17876763094682e-05
0.284000318877551 5.19201021234039e-05
0.28499681122449 4.75070046377368e-05
0.285993303571429 5.39570755790919e-05
0.286989795918367 5.30828183400445e-05
0.287986288265306 4.94772757519968e-05
0.288982780612245 5.44835820619483e-05
0.289979272959184 4.53604079666547e-05
0.290975765306122 3.80212113668676e-05
0.291972257653061 5.5253469326999e-05
0.29296875 5.49856267753057e-05
0.293965242346939 5.89403716730885e-05
0.294961734693878 3.95130009565037e-05
0.295958227040816 4.23500423494261e-05
0.296954719387755 4.10580760217272e-05
0.297951211734694 4.19582502217963e-05
0.298947704081633 3.82917241950054e-05
0.299944196428571 3.6303186789155e-05
0.30094068877551 3.97206495108549e-05
0.301937181122449 4.82795658172108e-05
0.302933673469388 3.62509708793368e-05
0.303930165816327 3.07647060253657e-05
0.304926658163265 2.5538918634993e-05
0.305923150510204 3.34877222485375e-05
0.306919642857143 3.19320133712608e-05
0.307916135204082 3.37806122843176e-05
0.30891262755102 3.09861788991839e-05
0.309909119897959 3.19907812809106e-05
0.310905612244898 3.06074289255776e-05
0.311902104591837 2.66201059275772e-05
0.312898596938776 3.04637214867398e-05
0.313895089285714 2.73043897323078e-05
0.314891581632653 4.04334350605495e-05
0.315888073979592 3.2842766813701e-05
0.316884566326531 5.10118698002771e-05
0.317881058673469 4.96832581120543e-05
0.318877551020408 4.60670853499323e-05
0.319874043367347 4.13486995967105e-05
0.320870535714286 4.30285363108851e-05
0.321867028061224 3.75379422621336e-05
0.322863520408163 3.67421125702094e-05
0.323860012755102 4.63882861367892e-05
0.324856505102041 5.01748545502778e-05
0.32585299744898 5.19479581271298e-05
0.326849489795918 6.41591468593106e-05
0.327845982142857 6.53173046885058e-05
0.328842474489796 8.24670205474831e-05
0.329838966836735 9.59956814767793e-05
0.330835459183673 0.000122184137580916
0.331831951530612 0.000131103035528213
0.332828443877551 0.000136389717226848
0.33382493622449 8.68318602442741e-05
0.334821428571429 9.35001371544786e-05
0.335817920918367 7.31931140762754e-05
0.336814413265306 8.4242841694504e-05
0.337810905612245 7.38453090889379e-05
0.338807397959184 6.49643043288961e-05
0.339803890306122 6.29255882813595e-05
0.340800382653061 5.73293546040077e-05
0.341796875 6.83776961523108e-05
0.342793367346939 6.40050566289574e-05
0.343789859693878 4.44512625108473e-05
0.344786352040816 4.30342479376122e-05
0.345782844387755 5.18547894898802e-05
0.346779336734694 4.32864144386258e-05
0.347775829081633 4.41990268882364e-05
0.348772321428571 5.0022190407617e-05
0.34976881377551 4.26227634306997e-05
0.350765306122449 4.9821497668745e-05
0.351761798469388 3.97850817535073e-05
0.352758290816327 4.56948619103059e-05
0.353754783163265 4.74648404633626e-05
0.354751275510204 4.76016211905517e-05
0.355747767857143 4.48871323897038e-05
0.356744260204082 3.38128484145273e-05
0.35774075255102 3.0702958611073e-05
0.358737244897959 3.53726827597711e-05
0.359733737244898 3.73849179595709e-05
0.360730229591837 3.61404418072198e-05
0.361726721938776 4.89535377710126e-05
0.362723214285714 3.84230916097295e-05
0.363719706632653 4.4743122998625e-05
0.364716198979592 4.90927013743203e-05
0.365712691326531 4.58433496532962e-05
0.366709183673469 4.25526704930235e-05
0.367705676020408 5.2694529586006e-05
0.368702168367347 4.85340278828517e-05
0.369698660714286 4.47114907728974e-05
0.370695153061224 4.05405444325879e-05
0.371691645408163 3.93401678593364e-05
0.372688137755102 3.26627705362625e-05
0.373684630102041 4.24326681240927e-05
0.37468112244898 4.93730367452372e-05
0.375677614795918 4.48125974799041e-05
0.376674107142857 5.05872812937014e-05
0.377670599489796 4.671371425502e-05
0.378667091836735 5.62403183721472e-05
0.379663584183673 5.78527578909416e-05
0.380660076530612 7.34187924535945e-05
0.381656568877551 6.90037923050113e-05
0.38265306122449 6.57600612612441e-05
0.383649553571429 6.75823830533773e-05
0.384646045918367 6.26746332272887e-05
0.385642538265306 6.03503867750987e-05
0.386639030612245 7.0447102189064e-05
0.387635522959184 7.23741977708414e-05
0.388632015306122 8.84567270986736e-05
0.389628507653061 0.000102105426776689
0.390625 0.000118851923616603
0.391621492346939 0.000101952609838918
0.392617984693878 8.29077034723014e-05
0.393614477040816 8.62156884977594e-05
0.394610969387755 9.88317478913814e-05
0.395607461734694 7.23646007827483e-05
0.396603954081633 8.53123783599585e-05
0.397600446428571 8.7456835899502e-05
0.39859693877551 0.000101611323771067
0.399593431122449 9.55058203544468e-05
0.400589923469388 0.000100319950433914
0.401586415816327 0.000108220643596724
0.402582908163265 8.54781101224944e-05
0.403579400510204 9.15870405151509e-05
0.404575892857143 9.88518731901422e-05
0.405572385204082 0.000104402846773155
0.40656887755102 0.000100951285276096
0.407565369897959 0.000116213559522294
0.408561862244898 9.90206972346641e-05
0.409558354591837 0.000103512058558408
0.410554846938776 8.66350455908105e-05
0.411551339285714 9.40131940296851e-05
0.412547831632653 7.02770703355782e-05
0.413544323979592 7.00858145137317e-05
0.414540816326531 5.69806034036446e-05
0.415537308673469 8.17222389741801e-05
0.416533801020408 8.53558303788304e-05
0.417530293367347 6.07322908763308e-05
0.418526785714286 7.85760857979767e-05
0.419523278061224 8.68114366312511e-05
0.420519770408163 9.55437135417014e-05
0.421516262755102 0.000104968297819141
0.422512755102041 9.60653414949775e-05
0.42350924744898 7.23390112398192e-05
0.424505739795918 7.83463619882241e-05
0.425502232142857 7.76967062847689e-05
0.426498724489796 6.36528857285157e-05
0.427495216836735 6.84697006363422e-05
0.428491709183673 7.64595679356717e-05
0.429488201530612 7.96536551206373e-05
0.430484693877551 9.35297866817564e-05
0.43148118622449 9.5182222139556e-05
0.432477678571429 0.000104730272141751
0.433474170918367 0.000164728771778755
0.434470663265306 0.000177236390300095
0.435467155612245 0.000185782642802224
0.436463647959184 0.000196421024156734
0.437460140306122 0.000149018902448006
0.438456632653061 0.000202451454242691
0.439453125 0.000145826939842664
0.440449617346939 0.000169584644027054
0.441446109693878 0.000149921295815147
0.442442602040816 0.000179095775820315
0.443439094387755 0.000201948001631536
0.444435586734694 0.000180402319529094
0.445432079081633 0.000202956216526218
0.446428571428571 0.000215640291571617
0.44742506377551 0.000358803197741508
0.448421556122449 0.000342508486937732
0.449418048469388 0.000346267130225897
0.450414540816327 0.000312367454171181
0.451411033163265 0.000300895044347271
0.452407525510204 0.000281738582998514
0.453404017857143 0.000343097082804888
0.454400510204082 0.000299478677334264
0.45539700255102 0.000366546242730692
0.456393494897959 0.000425878446549177
0.457389987244898 0.00036655823350884
0.458386479591837 0.000427606632001698
0.459382971938776 0.000588842725846916
0.460379464285714 0.000452438602223992
0.461375956632653 0.000404066522605717
0.462372448979592 0.000568269577343017
0.463368941326531 0.000598548795096576
0.464365433673469 0.00074152834713459
0.465361926020408 0.000617974495980889
0.466358418367347 0.000581066240556538
0.467354910714286 0.00073384860297665
0.468351403061224 0.000594954180996865
0.469347895408163 0.000498530047480017
0.470344387755102 0.000508359458763152
0.471340880102041 0.000452771753771231
0.47233737244898 0.000569703872315586
0.473333864795918 0.000621346000116318
0.474330357142857 0.000617022742517292
0.475326849489796 0.000728091690689325
0.476323341836735 0.000897836463991553
0.477319834183673 0.000925539643503726
0.478316326530612 0.00122975255362689
0.479312818877551 0.00110639212653041
0.48030931122449 0.00155109190382063
0.481305803571429 0.0014232387766242
0.482302295918367 0.00127948133740574
0.483298788265306 0.00123463536147028
0.484295280612245 0.00145417905878276
0.485291772959184 0.00108800351154059
0.486288265306122 0.000836415099911392
0.487284757653061 0.00146732304710895
0.48828125 0.00104432448279113
0.489277742346939 0.00133906886912882
0.490274234693878 0.00157295074313879
0.491270727040816 0.00139928644057363
0.492267219387755 0.00110616011079401
0.493263711734694 0.000820689252577722
0.494260204081633 0.000844223075546324
0.495256696428571 0.000497967295814306
0.49625318877551 0.00039020914118737
0.497249681122449 0.000384918181225657
0.498246173469388 0.000418968731537461
0.499242665816327 0.000402924633817747
0.500239158163265 0.000308316200971603
0.501235650510204 0.000324198277667165
0.502232142857143 0.00037162663647905
0.503228635204082 0.000411035201977938
0.50422512755102 0.000369397719623521
0.505221619897959 0.000337413366651163
0.506218112244898 0.000371850183000788
0.507214604591837 0.000416479218984023
0.508211096938776 0.000398414646042511
0.509207589285714 0.000383778940886259
0.510204081632653 0.000456802401458845
0.511200573979592 0.000450053223175928
0.512197066326531 0.000316155870677903
0.513193558673469 0.000335955061018467
0.514190051020408 0.000241561356233433
0.515186543367347 0.000311141076963395
0.516183035714286 0.000274764141067863
0.517179528061224 0.000364487234037369
0.518176020408163 0.000310677132802084
0.519172512755102 0.000282349268672988
0.520169005102041 0.000252776866545901
0.52116549744898 0.000273556594038382
0.522161989795918 0.000331831077346578
0.523158482142857 0.000326779700117186
0.524154974489796 0.000301321852020919
0.525151466836735 0.00026391725987196
0.526147959183674 0.000279349449556321
0.527144451530612 0.000244360795477405
0.528140943877551 0.000227229917072691
0.52913743622449 0.000239015018451028
0.530133928571429 0.000242161346250214
0.531130420918367 0.000215053485590033
0.532126913265306 0.000225970768951811
0.533123405612245 0.000216475935303606
0.534119897959184 0.000222538059460931
0.535116390306122 0.000280872132861987
0.536112882653061 0.000277462502708659
0.537109375 0.000260410713963211
0.538105867346939 0.000248684751568362
0.539102359693878 0.000274548772722483
0.540098852040816 0.00026618133415468
0.541095344387755 0.000243236485403031
0.542091836734694 0.000241579560679384
0.543088329081633 0.000250958924880251
0.544084821428571 0.00026006402913481
0.54508131377551 0.000235890824114904
0.546077806122449 0.000234108127187937
0.547074298469388 0.000237211381318048
0.548070790816326 0.000247051386395469
0.549067283163265 0.000236417967244051
0.550063775510204 0.000227170428843237
0.551060267857143 0.000200046328245662
0.552056760204082 0.000204103052965365
0.55305325255102 0.000224960997002199
0.554049744897959 0.000249255128437653
0.555046237244898 0.000261129112914205
0.556042729591837 0.000255114631727338
0.557039221938776 0.000264613336184993
0.558035714285714 0.000259101158007979
0.559032206632653 0.000246772571699694
0.560028698979592 0.000244307680986822
0.561025191326531 0.000239743589190766
0.562021683673469 0.000236830150242895
0.563018176020408 0.000218433269765228
0.564014668367347 0.000214648680412211
0.565011160714286 0.000205691030714661
0.566007653061224 0.000189919010153972
0.567004145408163 0.00020098291861359
0.568000637755102 0.000195974746020511
0.568997130102041 0.000177333480678499
0.56999362244898 0.000190596372704022
0.570990114795918 0.000171633815625682
0.571986607142857 0.000184829637873918
0.572983099489796 0.000185316559509374
0.573979591836735 0.000195676591829397
0.574976084183674 0.000201909962925129
0.575972576530612 0.000185723358299583
0.576969068877551 0.000170334285940044
0.57796556122449 0.00017303646018263
0.578962053571429 0.000175629684235901
0.579958545918367 0.000166189158335328
0.580955038265306 0.000163421384058893
0.581951530612245 0.000161531716003083
0.582948022959184 0.000169699531397782
0.583944515306122 0.000169946972164325
0.584941007653061 0.000184403848834336
0.5859375 0.000191434577573091
0.586933992346939 0.000197548157302663
0.587930484693878 0.000185649769264273
0.588926977040816 0.000202768977032974
0.589923469387755 0.000212368191569112
0.590919961734694 0.000218291083001532
0.591916454081633 0.000207461227546446
0.592912946428571 0.000196823661099188
0.59390943877551 0.000184973323484883
0.594905931122449 0.0001759198930813
0.595902423469388 0.000157057162141427
0.596898915816326 0.000163303178851493
0.597895408163265 0.000187001962331124
0.598891900510204 0.000188667050679214
0.599888392857143 0.000164265642524697
0.600884885204082 0.000163318356499076
0.60188137755102 0.000163350763614289
0.602877869897959 0.000153671586303972
0.603874362244898 0.000161157600814477
0.604870854591837 0.000168556143762544
0.605867346938776 0.000182032163138501
0.606863839285714 0.000190490813110955
0.607860331632653 0.00017307278176304
0.608856823979592 0.000177764886757359
0.609853316326531 0.000175405555637553
0.610849808673469 0.000179574810317717
0.611846301020408 0.000198071706108749
0.612842793367347 0.000205648422706872
0.613839285714286 0.00020566770399455
0.614835778061224 0.000184006654308178
0.615832270408163 0.000174762812093832
0.616828762755102 0.00015849299961701
0.617825255102041 0.000165151534019969
0.61882174744898 0.000179518421646208
0.619818239795918 0.000199875241378322
0.620814732142857 0.000197371336980723
0.621811224489796 0.000192989697097801
0.622807716836735 0.000183929936611094
0.623804209183674 0.00019939526100643
0.624800701530612 0.00018885446479544
0.625797193877551 0.000181621639057994
0.62679368622449 0.000173917709616944
0.627790178571429 0.000171838662936352
0.628786670918367 0.000157672373461537
0.629783163265306 0.000151427913806401
0.630779655612245 0.000157572430907749
0.631776147959184 0.000145205107401125
0.632772640306122 0.000143254714203067
0.633769132653061 0.000128262516227551
0.634765625 0.000126391532830894
0.635762117346939 0.000118961128464434
0.636758609693878 0.000101748664746992
0.637755102040816 9.43909399211407e-05
0.638751594387755 9.54862334765494e-05
0.639748086734694 9.53293347265571e-05
0.640744579081633 8.73468015925027e-05
0.641741071428571 7.99779954832047e-05
0.64273756377551 8.60912259668112e-05
0.643734056122449 8.6529013060499e-05
0.644730548469388 8.86335255927406e-05
0.645727040816326 8.87311834958382e-05
0.646723533163265 9.22372346394695e-05
0.647720025510204 0.000101639656350017
0.648716517857143 9.04017870198004e-05
0.649713010204082 9.14026823011227e-05
0.65070950255102 0.000103968974144664
0.651705994897959 0.00010278561967425
0.652702487244898 0.000107767460576724
0.653698979591837 0.000103429185401183
0.654695471938776 0.000101639416243415
0.655691964285714 9.78889875113964e-05
0.656688456632653 8.8126354967244e-05
0.657684948979592 8.45981048769318e-05
0.658681441326531 8.77757556736469e-05
0.659677933673469 8.43170564621687e-05
0.660674426020408 7.54807479097508e-05
0.661670918367347 8.30900899018161e-05
0.662667410714286 8.88042995939031e-05
0.663663903061224 9.73380592768081e-05
0.664660395408163 9.01673993212171e-05
0.665656887755102 9.34973504627123e-05
0.666653380102041 8.87531059561297e-05
0.66764987244898 8.71707306941971e-05
0.668646364795918 8.27541807666421e-05
0.669642857142857 8.40388311189599e-05
0.670639349489796 8.58807688928209e-05
0.671635841836735 8.86176057974808e-05
0.672632334183674 8.57798950164579e-05
0.673628826530612 8.53080928209238e-05
0.674625318877551 7.7247888839338e-05
0.67562181122449 8.24980306788348e-05
0.676618303571429 7.22860932000913e-05
0.677614795918367 6.70920417178422e-05
0.678611288265306 6.92176399752498e-05
0.679607780612245 6.97698997100815e-05
0.680604272959184 6.9997797254473e-05
0.681600765306122 7.34543791622855e-05
0.682597257653061 7.04646663507447e-05
0.68359375 7.1304188168142e-05
0.684590242346939 7.32193147996441e-05
0.685586734693878 6.96392016834579e-05
0.686583227040816 6.55686526442878e-05
0.687579719387755 6.76227355143055e-05
0.688576211734694 6.83169855619781e-05
0.689572704081633 6.44868923700415e-05
0.690569196428571 5.83954461035319e-05
0.69156568877551 5.91308598814066e-05
0.692562181122449 6.37150806142017e-05
0.693558673469388 5.4065887525212e-05
0.694555165816326 5.49493524886202e-05
0.695551658163265 5.13237027917057e-05
0.696548150510204 5.16101936227642e-05
0.697544642857143 5.07259865116794e-05
0.698541135204082 5.41810513823293e-05
0.69953762755102 5.49106625840068e-05
0.700534119897959 5.93816293985583e-05
0.701530612244898 5.92077303736005e-05
0.702527104591837 6.13555239397101e-05
0.703523596938776 6.31450020591728e-05
0.704520089285714 7.07389335730113e-05
0.705516581632653 6.25391403445974e-05
0.706513073979592 6.2358783907257e-05
0.707509566326531 6.05773966526613e-05
0.708506058673469 6.00094572291709e-05
0.709502551020408 6.3610241340939e-05
0.710499043367347 5.52625933778472e-05
0.711495535714286 6.03144690103363e-05
0.712492028061224 6.045074769645e-05
0.713488520408163 5.17488115292508e-05
0.714485012755102 5.14808343723416e-05
0.715481505102041 5.7486478908686e-05
0.71647799744898 5.5317890655715e-05
0.717474489795918 5.08450575580355e-05
0.718470982142857 5.02034272358287e-05
0.719467474489796 4.44786383013707e-05
0.720463966836735 4.58508657175116e-05
0.721460459183674 4.16839502577204e-05
0.722456951530612 4.38705064880196e-05
0.723453443877551 3.92520814784802e-05
0.72444993622449 3.44359723385423e-05
0.725446428571429 3.44615436915774e-05
0.726442920918367 3.30649236275349e-05
0.727439413265306 3.29407012031879e-05
0.728435905612245 3.40611186402384e-05
0.729432397959184 3.33547432092018e-05
0.730428890306122 3.10418108711019e-05
0.731425382653061 3.18861384585034e-05
0.732421875 3.1431711249752e-05
0.733418367346939 2.79307805612916e-05
0.734414859693878 2.49882305070059e-05
0.735411352040816 3.00685587717453e-05
0.736407844387755 2.55650502367644e-05
0.737404336734694 2.36151226999937e-05
0.738400829081633 2.22483340621693e-05
0.739397321428571 2.04836105694994e-05
0.74039381377551 1.84076016012114e-05
0.741390306122449 1.74735669133952e-05
0.742386798469388 1.88012581929797e-05
0.743383290816326 2.13290059036808e-05
0.744379783163265 2.15261716220994e-05
0.745376275510204 2.17675660678651e-05
0.746372767857143 2.24219966185046e-05
0.747369260204082 2.07380089705111e-05
0.74836575255102 1.83381907845614e-05
0.749362244897959 1.96737601072527e-05
0.750358737244898 1.8377746528131e-05
0.751355229591837 1.93639771168819e-05
0.752351721938776 2.31879203056451e-05
0.753348214285714 2.69726551778149e-05
0.754344706632653 2.43811555264983e-05
0.755341198979592 2.28823118959554e-05
0.756337691326531 2.15066283999477e-05
0.757334183673469 1.94688163901446e-05
0.758330676020408 1.78330301423557e-05
0.759327168367347 1.58186758199008e-05
0.760323660714286 1.71741012309212e-05
0.761320153061224 1.62349388119765e-05
0.762316645408163 1.86939487321069e-05
0.763313137755102 1.88256981346058e-05
0.764309630102041 1.78271984623279e-05
0.76530612244898 1.42310518640443e-05
0.766302614795918 1.64129978657002e-05
0.767299107142857 1.59857354447013e-05
0.768295599489796 1.7136029782705e-05
0.769292091836735 1.60917807079386e-05
0.770288584183674 1.50643936649431e-05
0.771285076530612 1.40942975122016e-05
0.772281568877551 1.69754566741176e-05
0.77327806122449 1.86208399099996e-05
0.774274553571429 1.62186624947935e-05
0.775271045918367 1.51672757056076e-05
0.776267538265306 1.50049536387087e-05
0.777264030612245 1.38252244141768e-05
0.778260522959184 1.28586871142033e-05
0.779257015306122 1.3344086255529e-05
0.780253507653061 9.77791933109984e-06
0.78125 1.0505448699405e-05
0.782246492346939 9.75672992353793e-06
0.783242984693878 9.71336157817859e-06
0.784239477040816 1.03459760794067e-05
0.785235969387755 1.07771929833689e-05
0.786232461734694 1.12252773760702e-05
0.787228954081633 1.18548996397294e-05
0.788225446428571 1.35927302835626e-05
0.78922193877551 1.43057222885545e-05
0.790218431122449 1.03765096355346e-05
0.791214923469388 1.07641444628825e-05
0.792211415816326 1.19663254736224e-05
0.793207908163265 1.25602073239861e-05
0.794204400510204 1.11375857159146e-05
0.795200892857143 1.05910867205239e-05
0.796197385204082 1.10491901068599e-05
0.79719387755102 9.49178593145916e-06
0.798190369897959 8.81349751580274e-06
0.799186862244898 9.57404245127691e-06
0.800183354591837 1.05223361970275e-05
0.801179846938776 9.53759899857687e-06
0.802176339285714 1.01157293102005e-05
0.803172831632653 1.14948097689194e-05
0.804169323979592 1.12851475932985e-05
0.805165816326531 1.13543628685875e-05
0.806162308673469 1.14182621473446e-05
0.807158801020408 9.98196446744259e-06
0.808155293367347 9.69001030171057e-06
0.809151785714286 8.04964474809822e-06
0.810148278061224 8.12359576229937e-06
0.811144770408163 8.58427756611491e-06
0.812141262755102 6.02989211984095e-06
0.813137755102041 5.48168009117944e-06
0.81413424744898 6.42371742287651e-06
0.815130739795918 6.91874492986244e-06
0.816127232142857 5.28731288795825e-06
0.817123724489796 6.05780087425956e-06
0.818120216836735 5.77401124246535e-06
0.819116709183674 5.27688189322362e-06
0.820113201530612 4.30792260885937e-06
0.821109693877551 5.65226173421252e-06
0.82210618622449 5.7767329053604e-06
0.823102678571429 4.97519295095117e-06
0.824099170918367 4.76938657811843e-06
0.825095663265306 4.00149019696983e-06
0.826092155612245 3.92216270483914e-06
0.827088647959184 5.45057446288411e-06
0.828085140306122 5.01324348078924e-06
0.829081632653061 5.30209354110411e-06
0.830078125 6.09661492489977e-06
0.831074617346939 6.94759728503413e-06
0.832071109693878 6.64221670376719e-06
0.833067602040816 7.07858134774142e-06
0.834064094387755 5.5080531637941e-06
0.835060586734694 5.84831013838993e-06
0.836057079081633 7.18551655154442e-06
0.837053571428571 6.41447513771709e-06
0.83805006377551 5.43155374543858e-06
0.839046556122449 5.49297828911222e-06
0.840043048469388 5.07937011207105e-06
0.841039540816326 4.95698805025313e-06
0.842036033163265 5.69748681300553e-06
0.843032525510204 5.84577173867729e-06
0.844029017857143 4.88050409330754e-06
0.845025510204082 5.22885102327564e-06
0.84602200255102 4.73152886115713e-06
0.847018494897959 4.91355967824347e-06
0.848014987244898 4.84718520965544e-06
0.849011479591837 5.14912380822352e-06
0.850007971938776 5.41142844667775e-06
0.851004464285714 5.89625642533065e-06
0.852000956632653 6.57055261399364e-06
0.852997448979592 4.91490163767594e-06
0.853993941326531 4.50360084869317e-06
0.854990433673469 4.73962018077145e-06
0.855986926020408 4.87941588289686e-06
0.856983418367347 5.06660626342637e-06
0.857979910714286 6.2087970036373e-06
0.858976403061224 6.78832202538615e-06
0.859972895408163 6.33240551906056e-06
0.860969387755102 5.89197816225351e-06
0.861965880102041 5.3640574151359e-06
0.86296237244898 5.35237586518633e-06
0.863958864795918 6.53834649710916e-06
0.864955357142857 8.04462251835503e-06
0.865951849489796 5.60291755391518e-06
0.866948341836735 6.23774712948943e-06
0.867944834183674 5.82227585255168e-06
0.868941326530612 6.00485554969055e-06
0.869937818877551 6.70205099595478e-06
0.87093431122449 5.96683003095677e-06
0.871930803571429 5.44557769899257e-06
0.872927295918367 6.29747637503897e-06
0.873923788265306 7.99292865849566e-06
0.874920280612245 7.72039675212e-06
0.875916772959184 7.49859100324102e-06
0.876913265306122 7.21352080290671e-06
0.877909757653061 5.73614261156763e-06
0.87890625 6.06190087637515e-06
0.879902742346939 5.82064740228816e-06
0.880899234693878 6.51696745990193e-06
0.881895727040816 4.81659753859276e-06
0.882892219387755 3.1745366868563e-06
0.883888711734694 3.30034617945785e-06
0.884885204081633 3.24469692714047e-06
0.885881696428571 2.882670287363e-06
0.88687818877551 3.03264891954313e-06
0.887874681122449 3.00848273582233e-06
0.888871173469388 3.16260252475331e-06
0.889867665816326 3.12499878418748e-06
0.890864158163265 3.16670548272668e-06
0.891860650510204 2.21677237277618e-06
0.892857142857143 1.77031290604646e-06
0.893853635204082 1.35238769871648e-06
0.89485012755102 1.22433800697763e-06
0.895846619897959 9.1416205805217e-07
0.896843112244898 1.27691555462661e-06
0.897839604591837 1.27600014820928e-06
0.898836096938776 1.10491532723245e-06
0.899832589285714 1.13314706595702e-06
0.900829081632653 1.3375234857449e-06
0.901825573979592 2.00330555344408e-06
0.902822066326531 1.80938786797924e-06
0.903818558673469 2.72009947366314e-06
0.904815051020408 1.9395749859541e-06
0.905811543367347 2.02574619834195e-06
0.906808035714286 2.02692081074929e-06
0.907804528061224 2.21335267269751e-06
0.908801020408163 1.99999226424552e-06
0.909797512755102 2.36200094150263e-06
0.910794005102041 3.14080784846738e-06
0.91179049744898 3.24752886626811e-06
0.912786989795918 2.02585829356394e-06
0.913783482142857 2.11477868106158e-06
0.914779974489796 1.99336136574857e-06
0.915776466836735 1.32331172153499e-06
0.916772959183674 1.44102500598819e-06
0.917769451530612 1.62805076797667e-06
0.918765943877551 1.88272565537773e-06
0.91976243622449 1.44356295095349e-06
0.920758928571429 1.38984444220114e-06
0.921755420918367 2.04133016268315e-06
0.922751913265306 2.33626701628964e-06
0.923748405612245 2.9811649255862e-06
0.924744897959184 2.42977625930507e-06
0.925741390306122 2.4704836505407e-06
0.926737882653061 2.52761833507975e-06
0.927734375 1.81700386292505e-06
0.928730867346939 1.69918371284439e-06
0.929727359693878 1.28210399452655e-06
0.930723852040816 1.19842275125848e-06
0.931720344387755 9.97839379124343e-07
0.932716836734694 9.6629753443267e-07
0.933713329081633 9.58018404162431e-07
0.934709821428571 1.38624113787955e-06
0.93570631377551 1.7457490457673e-06
0.936702806122449 1.31934416458535e-06
0.937699298469388 1.60956108175014e-06
0.938695790816326 1.37060283122992e-06
0.939692283163265 2.19133335122024e-06
0.940688775510204 1.30809110032715e-06
0.941685267857143 1.69958673268411e-06
0.942681760204082 1.85641238203971e-06
0.94367825255102 2.17719821193896e-06
0.944674744897959 1.87273519713926e-06
0.945671237244898 1.83139036380453e-06
0.946667729591837 1.58076215939218e-06
0.947664221938776 2.44638431468047e-06
0.948660714285714 2.2658666694042e-06
0.949657206632653 1.85980786682194e-06
0.950653698979592 1.93562573258532e-06
0.951650191326531 1.98326983991137e-06
0.952646683673469 2.25688586397155e-06
0.953643176020408 2.07680477615213e-06
0.954639668367347 2.10128064281889e-06
0.955636160714286 2.45484216065961e-06
0.956632653061224 2.04991238206276e-06
0.957629145408163 2.45113483288151e-06
0.958625637755102 2.05233959604811e-06
0.959622130102041 1.6821796862132e-06
0.96061862244898 1.77674621681945e-06
0.961615114795918 1.76619266767375e-06
0.962611607142857 1.07698701867776e-06
0.963608099489796 1.67501843861828e-06
0.964604591836735 1.66978463767009e-06
0.965601084183674 2.09668951356434e-06
0.966597576530612 1.36498886149639e-06
0.967594068877551 1.44931811973947e-06
0.96859056122449 1.73526302660321e-06
0.969587053571429 1.5663367776142e-06
0.970583545918367 1.6750302620494e-06
0.971580038265306 1.69854706655315e-06
0.972576530612245 1.36794392346928e-06
0.973573022959184 1.61694288181025e-06
0.974569515306122 1.26401459965564e-06
0.975566007653061 1.23563506804203e-06
0.9765625 1.26025429381116e-06
0.977558992346939 1.35702612169553e-06
0.978555484693878 1.61575201218511e-06
0.979551977040816 1.60600995968707e-06
0.980548469387755 1.69505301528261e-06
0.981544961734694 1.68574194958637e-06
0.982541454081633 1.46987372318108e-06
0.983537946428571 1.67597704603395e-06
0.98453443877551 2.01144484890392e-06
0.985530931122449 2.35090305977792e-06
0.986527423469388 2.19447633753589e-06
0.987523915816326 1.97185522665677e-06
0.988520408163265 2.62485218627262e-06
0.989516900510204 2.40819440477935e-06
0.990513392857143 2.65996163761884e-06
0.991509885204082 3.21314701068331e-06
0.99250637755102 3.53425457433332e-06
0.993502869897959 3.37226356350584e-06
0.994499362244898 3.84604391001631e-06
0.995495854591837 3.97820576836239e-06
0.996492346938776 4.44151328338194e-06
0.997488839285714 4.15500016970327e-06
0.998485331632653 2.96148141387675e-06
0.999481823979592 1.9650105969049e-06
1 1.95998609342496e-06
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0, font=\bfseries] (axis cs:0.5,0.9) +(0pt,0pt) node {AUC: 0.0097};
\draw [color=color1] (axis cs:0.5,0.8) +(0pt,0pt) node {AUC: 0.0117};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_grad_cam_blur_10_0117.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.0117},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0264261779815541, ymax=0.554969849177914,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.179266437888145
0.000996492346938776 0.189601868391037
0.00199298469387755 0.212361633777618
0.00298947704081633 0.21232196688652
0.0039859693877551 0.227693021297455
0.00498246173469388 0.256301432847977
0.00597895408163265 0.33097767829895
0.00697544642857143 0.327128887176514
0.0079719387755102 0.425908356904984
0.00896843112244898 0.445393592119217
0.00996492346938775 0.507845282554626
0.0109614158163265 0.528542757034302
0.0119579081632653 0.511659920215607
0.0129544005102041 0.508095145225525
0.0139508928571429 0.493595778942108
0.0149473852040816 0.475505262613297
0.0159438775510204 0.387499302625656
0.0169403698979592 0.407390654087067
0.017936862244898 0.455691695213318
0.0189333545918367 0.394614547491074
0.0199298469387755 0.408587396144867
0.0209263392857143 0.3198062479496
0.0219228316326531 0.375942528247833
0.0229193239795918 0.350813120603561
0.0239158163265306 0.280739635229111
0.0249123086734694 0.294748961925507
0.0259088010204082 0.256081849336624
0.0269052933673469 0.184570372104645
0.0279017857142857 0.1725714802742
0.0288982780612245 0.160631895065308
0.0298947704081633 0.0901685059070587
0.030891262755102 0.103374674916267
0.0318877551020408 0.110893048346043
0.0328842474489796 0.0948154106736183
0.0338807397959184 0.14919325709343
0.0348772321428571 0.089257687330246
0.0358737244897959 0.0782788991928101
0.0368702168367347 0.0669272169470787
0.0378667091836735 0.0574928373098373
0.0388632015306122 0.0390752404928207
0.039859693877551 0.0491566583514214
0.0408561862244898 0.0660098195075989
0.0418526785714286 0.0408362038433552
0.0428491709183673 0.0332403033971786
0.0438456632653061 0.0283777061849833
0.0448421556122449 0.0279020871967077
0.0458386479591837 0.0645999908447266
0.0468351403061225 0.0350710079073906
0.0478316326530612 0.0205053053796291
0.048828125 0.0384652763605118
0.0498246173469388 0.0298688150942326
0.0508211096938775 0.0127816898748279
0.0518176020408163 0.0182805210351944
0.0528140943877551 0.014902695082128
0.0538105867346939 0.0054217642173171
0.0548070790816327 0.00406060786917806
0.0558035714285714 0.00838676188141108
0.0568000637755102 0.00568230636417866
0.057796556122449 0.00244346517138183
0.0587930484693878 0.00295396707952023
0.0597895408163265 0.00413239793851972
0.0607860331632653 0.00327350245788693
0.0617825255102041 0.00249198987148702
0.0627790178571429 0.00262188608758152
0.0637755102040816 0.00298204063437879
0.0647720025510204 0.002476412570104
0.0657684948979592 0.00243332469835877
0.066764987244898 0.00314667425118387
0.0677614795918367 0.00466429861262441
0.0687579719387755 0.00198862818069756
0.0697544642857143 0.00226047611795366
0.0707509566326531 0.00174933427479118
0.0717474489795918 0.0022078724578023
0.0727439413265306 0.00167895143385977
0.0737404336734694 0.00134221836924553
0.0747369260204082 0.000988722895272076
0.0757334183673469 0.00113556906580925
0.0767299107142857 0.00073100026929751
0.0777264030612245 0.000891325180418789
0.0787228954081633 0.000957356300204992
0.079719387755102 0.000911210139747709
0.0807158801020408 0.000542619556654245
0.0817123724489796 0.000667131156660616
0.0827088647959184 0.000662838283460587
0.0837053571428571 0.000420255440985784
0.0847018494897959 0.000364918611012399
0.0856983418367347 0.000332966039422899
0.0866948341836735 0.000392639864003286
0.0876913265306122 0.000360662932507694
0.088687818877551 0.000324310327414423
0.0896843112244898 0.000251961319008842
0.0906808035714286 0.000295231293421239
0.0916772959183673 0.000231721845921129
0.0926737882653061 0.000187425248441286
0.0936702806122449 0.000242070484091528
0.0946667729591837 0.00015618973702658
0.0956632653061224 0.000111161658423953
0.0966597576530612 0.000148492661537603
0.09765625 0.000174632616108283
0.0986527423469388 0.000146872815093957
0.0996492346938776 0.000132895715069026
0.100645727040816 0.000146536622196436
0.101642219387755 0.000137353024911135
0.102638711734694 0.000172614309121855
0.103635204081633 0.000141306998557411
0.104631696428571 9.65125218499452e-05
0.10562818877551 0.000165756777278148
0.106624681122449 9.91245615296066e-05
0.107621173469388 9.62721824180335e-05
0.108617665816327 0.000126081489725038
0.109614158163265 9.32526527321897e-05
0.110610650510204 8.16686952020973e-05
0.111607142857143 5.84805857215542e-05
0.112603635204082 6.41194201307371e-05
0.11360012755102 5.65191585337743e-05
0.114596619897959 5.35737017344218e-05
0.115593112244898 5.75821250095032e-05
0.116589604591837 6.23414889560081e-05
0.117586096938776 6.82714016875252e-05
0.118582589285714 6.79712684359401e-05
0.119579081632653 7.13886256562546e-05
0.120575573979592 6.7503635364119e-05
0.121572066326531 5.14607345394325e-05
0.122568558673469 5.93233744439203e-05
0.123565051020408 5.91715106565971e-05
0.124561543367347 5.20963621966075e-05
0.125558035714286 5.25484065292403e-05
0.126554528061224 5.94462508161087e-05
0.127551020408163 5.62625100428704e-05
0.128547512755102 5.88452858210076e-05
0.129544005102041 5.69146432098933e-05
0.13054049744898 5.04710042150691e-05
0.131536989795918 5.14603780175094e-05
0.132533482142857 5.3914547606837e-05
0.133529974489796 4.13844172726385e-05
0.134526466836735 5.19205023010727e-05
0.135522959183673 4.62451862404123e-05
0.136519451530612 4.46720696345437e-05
0.137515943877551 4.10603825002909e-05
0.13851243622449 4.31865883001592e-05
0.139508928571429 4.870572956861e-05
0.140505420918367 4.49550243502017e-05
0.141501913265306 4.11645705753472e-05
0.142498405612245 5.17261032655369e-05
0.143494897959184 4.69757105747703e-05
0.144491390306122 4.91911050630733e-05
0.145487882653061 3.97986113966908e-05
0.146484375 4.06561048293952e-05
0.147480867346939 4.27865270467009e-05
0.148477359693878 4.78756082884502e-05
0.149473852040816 4.19526040786877e-05
0.150470344387755 4.01199067709967e-05
0.151466836734694 3.29266986227594e-05
0.152463329081633 2.84596935671289e-05
0.153459821428571 3.44983345712535e-05
0.15445631377551 3.45723929058295e-05
0.155452806122449 2.76908704108791e-05
0.156449298469388 2.34592062042793e-05
0.157445790816327 2.26649863179773e-05
0.158442283163265 2.48380783887114e-05
0.159438775510204 3.0717441404704e-05
0.160435267857143 2.19391131395241e-05
0.161431760204082 2.00107733689947e-05
0.16242825255102 1.96003456949256e-05
0.163424744897959 1.85221106221434e-05
0.164421237244898 1.49569241330028e-05
0.165417729591837 1.41088912641862e-05
0.166414221938776 1.53005057654809e-05
0.167410714285714 1.76706034835661e-05
0.168407206632653 1.65991095855134e-05
0.169403698979592 1.47218988786335e-05
0.170400191326531 1.46066522574984e-05
0.171396683673469 1.09233124021557e-05
0.172393176020408 1.56547557708109e-05
0.173389668367347 1.35785621750983e-05
0.174386160714286 1.40720476338174e-05
0.175382653061224 1.1487409210531e-05
0.176379145408163 1.01504510894301e-05
0.177375637755102 1.16553246698459e-05
0.178372130102041 1.27464445540681e-05
0.17936862244898 1.03126558315125e-05
0.180365114795918 9.90811076917453e-06
0.181361607142857 9.94302718027029e-06
0.182358099489796 1.06874158518622e-05
0.183354591836735 9.58949203777593e-06
0.184351084183673 1.12967109089368e-05
0.185347576530612 1.32138357002987e-05
0.186344068877551 1.36530288727954e-05
0.18734056122449 1.21026178021566e-05
0.188337053571429 1.16317933134269e-05
0.189333545918367 1.1883576917171e-05
0.190330038265306 1.27867360788514e-05
0.191326530612245 1.27213861560449e-05
0.192323022959184 1.34964457174647e-05
0.193319515306122 1.31571741803782e-05
0.194316007653061 1.49904553836677e-05
0.1953125 1.34080191855901e-05
0.196308992346939 1.07110645330977e-05
0.197305484693878 1.11356193883694e-05
0.198301977040816 1.01434216048801e-05
0.199298469387755 1.11791478047962e-05
0.200294961734694 1.11006311271922e-05
0.201291454081633 1.1017491488019e-05
0.202287946428571 1.12508751044516e-05
0.20328443877551 1.11258532342617e-05
0.204280931122449 1.26128097690525e-05
0.205277423469388 1.28874089568853e-05
0.206273915816327 1.46811244121636e-05
0.207270408163265 1.45344301927253e-05
0.208266900510204 1.58094935613917e-05
0.209263392857143 1.49328561747097e-05
0.210259885204082 1.46735246744356e-05
0.21125637755102 1.82455642061541e-05
0.212252869897959 2.18707591557177e-05
0.213249362244898 2.40005119849229e-05
0.214245854591837 2.15901036426658e-05
0.215242346938776 2.18601599044632e-05
0.216238839285714 2.21477130253334e-05
0.217235331632653 2.7769570806413e-05
0.218231823979592 2.30222194659291e-05
0.219228316326531 2.19416779145831e-05
0.220224808673469 2.9243312383187e-05
0.221221301020408 2.8795251637348e-05
0.222217793367347 2.79762025456876e-05
0.223214285714286 2.72935158136534e-05
0.224210778061224 2.75202673947206e-05
0.225207270408163 2.50983121077297e-05
0.226203762755102 1.91709896171233e-05
0.227200255102041 1.93003852473339e-05
0.22819674744898 1.99811383936321e-05
0.229193239795918 2.00571703317109e-05
0.230189732142857 3.12643933284562e-05
0.231186224489796 2.8139038477093e-05
0.232182716836735 2.35617080761585e-05
0.233179209183673 2.63370111497352e-05
0.234175701530612 3.45867738360539e-05
0.235172193877551 2.88948012894252e-05
0.23616868622449 2.47125608439092e-05
0.237165178571429 3.03975484712282e-05
0.238161670918367 2.77332928817486e-05
0.239158163265306 2.49702152359532e-05
0.240154655612245 2.63313722825842e-05
0.241151147959184 2.81967204500688e-05
0.242147640306122 2.6376901587355e-05
0.243144132653061 2.54742062679725e-05
0.244140625 2.08724995900411e-05
0.245137117346939 2.1823814677191e-05
0.246133609693878 2.29488705372205e-05
0.247130102040816 2.07251050596824e-05
0.248126594387755 2.06549611903029e-05
0.249123086734694 2.42951864493079e-05
0.250119579081633 2.21391619561473e-05
0.251116071428571 2.4371327526751e-05
0.25211256377551 2.1251324142213e-05
0.253109056122449 2.79957548627863e-05
0.254105548469388 2.47754651354626e-05
0.255102040816327 2.36871310335118e-05
0.256098533163265 2.25049334403593e-05
0.257095025510204 3.33769130520523e-05
0.258091517857143 3.35293079842813e-05
0.259088010204082 2.74357316811802e-05
0.26008450255102 2.48879696300719e-05
0.261080994897959 3.3509135391796e-05
0.262077487244898 2.99735802400392e-05
0.263073979591837 3.49773035850376e-05
0.264070471938776 2.95526242553024e-05
0.265066964285714 2.91094038402662e-05
0.266063456632653 3.67036227544304e-05
0.267059948979592 3.09360257233493e-05
0.268056441326531 3.73602379113436e-05
0.269052933673469 3.65726264135446e-05
0.270049426020408 3.53867762896698e-05
0.271045918367347 4.23366582253948e-05
0.272042410714286 4.86321769130882e-05
0.273038903061224 5.17888838658109e-05
0.274035395408163 4.06964536523446e-05
0.275031887755102 3.93404843634926e-05
0.276028380102041 3.78989680029918e-05
0.27702487244898 4.22690827690531e-05
0.278021364795918 3.55473202944268e-05
0.279017857142857 3.37271339958534e-05
0.280014349489796 4.61454656033311e-05
0.281010841836735 4.79962000099476e-05
0.282007334183673 4.80723720102105e-05
0.283003826530612 4.17876763094682e-05
0.284000318877551 5.19201021234039e-05
0.28499681122449 4.75070046377368e-05
0.285993303571429 5.39570755790919e-05
0.286989795918367 5.30828183400445e-05
0.287986288265306 4.94772757519968e-05
0.288982780612245 5.44835820619483e-05
0.289979272959184 4.53604079666547e-05
0.290975765306122 3.80212113668676e-05
0.291972257653061 5.5253469326999e-05
0.29296875 5.49856267753057e-05
0.293965242346939 5.89403716730885e-05
0.294961734693878 3.95130009565037e-05
0.295958227040816 4.23500423494261e-05
0.296954719387755 4.10580760217272e-05
0.297951211734694 4.19582502217963e-05
0.298947704081633 3.82917241950054e-05
0.299944196428571 3.6303186789155e-05
0.30094068877551 3.97206495108549e-05
0.301937181122449 4.82795658172108e-05
0.302933673469388 3.62509708793368e-05
0.303930165816327 3.07647060253657e-05
0.304926658163265 2.5538918634993e-05
0.305923150510204 3.34877222485375e-05
0.306919642857143 3.19320133712608e-05
0.307916135204082 3.37806122843176e-05
0.30891262755102 3.09861788991839e-05
0.309909119897959 3.19907812809106e-05
0.310905612244898 3.06074289255776e-05
0.311902104591837 2.66201059275772e-05
0.312898596938776 3.04637214867398e-05
0.313895089285714 2.73043897323078e-05
0.314891581632653 4.04334350605495e-05
0.315888073979592 3.2842766813701e-05
0.316884566326531 5.10118698002771e-05
0.317881058673469 4.96832581120543e-05
0.318877551020408 4.60670853499323e-05
0.319874043367347 4.13486995967105e-05
0.320870535714286 4.30285363108851e-05
0.321867028061224 3.75379422621336e-05
0.322863520408163 3.67421125702094e-05
0.323860012755102 4.63882861367892e-05
0.324856505102041 5.01748545502778e-05
0.32585299744898 5.19479581271298e-05
0.326849489795918 6.41591468593106e-05
0.327845982142857 6.53173046885058e-05
0.328842474489796 8.24670205474831e-05
0.329838966836735 9.59956814767793e-05
0.330835459183673 0.000122184137580916
0.331831951530612 0.000131103035528213
0.332828443877551 0.000136389717226848
0.33382493622449 8.68318602442741e-05
0.334821428571429 9.35001371544786e-05
0.335817920918367 7.31931140762754e-05
0.336814413265306 8.4242841694504e-05
0.337810905612245 7.38453090889379e-05
0.338807397959184 6.49643043288961e-05
0.339803890306122 6.29255882813595e-05
0.340800382653061 5.73293546040077e-05
0.341796875 6.83776961523108e-05
0.342793367346939 6.40050566289574e-05
0.343789859693878 4.44512625108473e-05
0.344786352040816 4.30342479376122e-05
0.345782844387755 5.18547894898802e-05
0.346779336734694 4.32864144386258e-05
0.347775829081633 4.41990268882364e-05
0.348772321428571 5.0022190407617e-05
0.34976881377551 4.26227634306997e-05
0.350765306122449 4.9821497668745e-05
0.351761798469388 3.97850817535073e-05
0.352758290816327 4.56948619103059e-05
0.353754783163265 4.74648404633626e-05
0.354751275510204 4.76016211905517e-05
0.355747767857143 4.48871323897038e-05
0.356744260204082 3.38128484145273e-05
0.35774075255102 3.0702958611073e-05
0.358737244897959 3.53726827597711e-05
0.359733737244898 3.73849179595709e-05
0.360730229591837 3.61404418072198e-05
0.361726721938776 4.89535377710126e-05
0.362723214285714 3.84230916097295e-05
0.363719706632653 4.4743122998625e-05
0.364716198979592 4.90927013743203e-05
0.365712691326531 4.58433496532962e-05
0.366709183673469 4.25526704930235e-05
0.367705676020408 5.2694529586006e-05
0.368702168367347 4.85340278828517e-05
0.369698660714286 4.47114907728974e-05
0.370695153061224 4.05405444325879e-05
0.371691645408163 3.93401678593364e-05
0.372688137755102 3.26627705362625e-05
0.373684630102041 4.24326681240927e-05
0.37468112244898 4.93730367452372e-05
0.375677614795918 4.48125974799041e-05
0.376674107142857 5.05872812937014e-05
0.377670599489796 4.671371425502e-05
0.378667091836735 5.62403183721472e-05
0.379663584183673 5.78527578909416e-05
0.380660076530612 7.34187924535945e-05
0.381656568877551 6.90037923050113e-05
0.38265306122449 6.57600612612441e-05
0.383649553571429 6.75823830533773e-05
0.384646045918367 6.26746332272887e-05
0.385642538265306 6.03503867750987e-05
0.386639030612245 7.0447102189064e-05
0.387635522959184 7.23741977708414e-05
0.388632015306122 8.84567270986736e-05
0.389628507653061 0.000102105426776689
0.390625 0.000118851923616603
0.391621492346939 0.000101952609838918
0.392617984693878 8.29077034723014e-05
0.393614477040816 8.62156884977594e-05
0.394610969387755 9.88317478913814e-05
0.395607461734694 7.23646007827483e-05
0.396603954081633 8.53123783599585e-05
0.397600446428571 8.7456835899502e-05
0.39859693877551 0.000101611323771067
0.399593431122449 9.55058203544468e-05
0.400589923469388 0.000100319950433914
0.401586415816327 0.000108220643596724
0.402582908163265 8.54781101224944e-05
0.403579400510204 9.15870405151509e-05
0.404575892857143 9.88518731901422e-05
0.405572385204082 0.000104402846773155
0.40656887755102 0.000100951285276096
0.407565369897959 0.000116213559522294
0.408561862244898 9.90206972346641e-05
0.409558354591837 0.000103512058558408
0.410554846938776 8.66350455908105e-05
0.411551339285714 9.40131940296851e-05
0.412547831632653 7.02770703355782e-05
0.413544323979592 7.00858145137317e-05
0.414540816326531 5.69806034036446e-05
0.415537308673469 8.17222389741801e-05
0.416533801020408 8.53558303788304e-05
0.417530293367347 6.07322908763308e-05
0.418526785714286 7.85760857979767e-05
0.419523278061224 8.68114366312511e-05
0.420519770408163 9.55437135417014e-05
0.421516262755102 0.000104968297819141
0.422512755102041 9.60653414949775e-05
0.42350924744898 7.23390112398192e-05
0.424505739795918 7.83463619882241e-05
0.425502232142857 7.76967062847689e-05
0.426498724489796 6.36528857285157e-05
0.427495216836735 6.84697006363422e-05
0.428491709183673 7.64595679356717e-05
0.429488201530612 7.96536551206373e-05
0.430484693877551 9.35297866817564e-05
0.43148118622449 9.5182222139556e-05
0.432477678571429 0.000104730272141751
0.433474170918367 0.000164728771778755
0.434470663265306 0.000177236390300095
0.435467155612245 0.000185782642802224
0.436463647959184 0.000196421024156734
0.437460140306122 0.000149018902448006
0.438456632653061 0.000202451454242691
0.439453125 0.000145826939842664
0.440449617346939 0.000169584644027054
0.441446109693878 0.000149921295815147
0.442442602040816 0.000179095775820315
0.443439094387755 0.000201948001631536
0.444435586734694 0.000180402319529094
0.445432079081633 0.000202956216526218
0.446428571428571 0.000215640291571617
0.44742506377551 0.000358803197741508
0.448421556122449 0.000342508486937732
0.449418048469388 0.000346267130225897
0.450414540816327 0.000312367454171181
0.451411033163265 0.000300895044347271
0.452407525510204 0.000281738582998514
0.453404017857143 0.000343097082804888
0.454400510204082 0.000299478677334264
0.45539700255102 0.000366546242730692
0.456393494897959 0.000425878446549177
0.457389987244898 0.00036655823350884
0.458386479591837 0.000427606632001698
0.459382971938776 0.000588842725846916
0.460379464285714 0.000452438602223992
0.461375956632653 0.000404066522605717
0.462372448979592 0.000568269577343017
0.463368941326531 0.000598548795096576
0.464365433673469 0.00074152834713459
0.465361926020408 0.000617974495980889
0.466358418367347 0.000581066240556538
0.467354910714286 0.00073384860297665
0.468351403061224 0.000594954180996865
0.469347895408163 0.000498530047480017
0.470344387755102 0.000508359458763152
0.471340880102041 0.000452771753771231
0.47233737244898 0.000569703872315586
0.473333864795918 0.000621346000116318
0.474330357142857 0.000617022742517292
0.475326849489796 0.000728091690689325
0.476323341836735 0.000897836463991553
0.477319834183673 0.000925539643503726
0.478316326530612 0.00122975255362689
0.479312818877551 0.00110639212653041
0.48030931122449 0.00155109190382063
0.481305803571429 0.0014232387766242
0.482302295918367 0.00127948133740574
0.483298788265306 0.00123463536147028
0.484295280612245 0.00145417905878276
0.485291772959184 0.00108800351154059
0.486288265306122 0.000836415099911392
0.487284757653061 0.00146732304710895
0.48828125 0.00104432448279113
0.489277742346939 0.00133906886912882
0.490274234693878 0.00157295074313879
0.491270727040816 0.00139928644057363
0.492267219387755 0.00110616011079401
0.493263711734694 0.000820689252577722
0.494260204081633 0.000844223075546324
0.495256696428571 0.000497967295814306
0.49625318877551 0.00039020914118737
0.497249681122449 0.000384918181225657
0.498246173469388 0.000418968731537461
0.499242665816327 0.000402924633817747
0.500239158163265 0.000308316200971603
0.501235650510204 0.000324198277667165
0.502232142857143 0.00037162663647905
0.503228635204082 0.000411035201977938
0.50422512755102 0.000369397719623521
0.505221619897959 0.000337413366651163
0.506218112244898 0.000371850183000788
0.507214604591837 0.000416479218984023
0.508211096938776 0.000398414646042511
0.509207589285714 0.000383778940886259
0.510204081632653 0.000456802401458845
0.511200573979592 0.000450053223175928
0.512197066326531 0.000316155870677903
0.513193558673469 0.000335955061018467
0.514190051020408 0.000241561356233433
0.515186543367347 0.000311141076963395
0.516183035714286 0.000274764141067863
0.517179528061224 0.000364487234037369
0.518176020408163 0.000310677132802084
0.519172512755102 0.000282349268672988
0.520169005102041 0.000252776866545901
0.52116549744898 0.000273556594038382
0.522161989795918 0.000331831077346578
0.523158482142857 0.000326779700117186
0.524154974489796 0.000301321852020919
0.525151466836735 0.00026391725987196
0.526147959183674 0.000279349449556321
0.527144451530612 0.000244360795477405
0.528140943877551 0.000227229917072691
0.52913743622449 0.000239015018451028
0.530133928571429 0.000242161346250214
0.531130420918367 0.000215053485590033
0.532126913265306 0.000225970768951811
0.533123405612245 0.000216475935303606
0.534119897959184 0.000222538059460931
0.535116390306122 0.000280872132861987
0.536112882653061 0.000277462502708659
0.537109375 0.000260410713963211
0.538105867346939 0.000248684751568362
0.539102359693878 0.000274548772722483
0.540098852040816 0.00026618133415468
0.541095344387755 0.000243236485403031
0.542091836734694 0.000241579560679384
0.543088329081633 0.000250958924880251
0.544084821428571 0.00026006402913481
0.54508131377551 0.000235890824114904
0.546077806122449 0.000234108127187937
0.547074298469388 0.000237211381318048
0.548070790816326 0.000247051386395469
0.549067283163265 0.000236417967244051
0.550063775510204 0.000227170428843237
0.551060267857143 0.000200046328245662
0.552056760204082 0.000204103052965365
0.55305325255102 0.000224960997002199
0.554049744897959 0.000249255128437653
0.555046237244898 0.000261129112914205
0.556042729591837 0.000255114631727338
0.557039221938776 0.000264613336184993
0.558035714285714 0.000259101158007979
0.559032206632653 0.000246772571699694
0.560028698979592 0.000244307680986822
0.561025191326531 0.000239743589190766
0.562021683673469 0.000236830150242895
0.563018176020408 0.000218433269765228
0.564014668367347 0.000214648680412211
0.565011160714286 0.000205691030714661
0.566007653061224 0.000189919010153972
0.567004145408163 0.00020098291861359
0.568000637755102 0.000195974746020511
0.568997130102041 0.000177333480678499
0.56999362244898 0.000190596372704022
0.570990114795918 0.000171633815625682
0.571986607142857 0.000184829637873918
0.572983099489796 0.000185316559509374
0.573979591836735 0.000195676591829397
0.574976084183674 0.000201909962925129
0.575972576530612 0.000185723358299583
0.576969068877551 0.000170334285940044
0.57796556122449 0.00017303646018263
0.578962053571429 0.000175629684235901
0.579958545918367 0.000166189158335328
0.580955038265306 0.000163421384058893
0.581951530612245 0.000161531716003083
0.582948022959184 0.000169699531397782
0.583944515306122 0.000169946972164325
0.584941007653061 0.000184403848834336
0.5859375 0.000191434577573091
0.586933992346939 0.000197548157302663
0.587930484693878 0.000185649769264273
0.588926977040816 0.000202768977032974
0.589923469387755 0.000212368191569112
0.590919961734694 0.000218291083001532
0.591916454081633 0.000207461227546446
0.592912946428571 0.000196823661099188
0.59390943877551 0.000184973323484883
0.594905931122449 0.0001759198930813
0.595902423469388 0.000157057162141427
0.596898915816326 0.000163303178851493
0.597895408163265 0.000187001962331124
0.598891900510204 0.000188667050679214
0.599888392857143 0.000164265642524697
0.600884885204082 0.000163318356499076
0.60188137755102 0.000163350763614289
0.602877869897959 0.000153671586303972
0.603874362244898 0.000161157600814477
0.604870854591837 0.000168556143762544
0.605867346938776 0.000182032163138501
0.606863839285714 0.000190490813110955
0.607860331632653 0.00017307278176304
0.608856823979592 0.000177764886757359
0.609853316326531 0.000175405555637553
0.610849808673469 0.000179574810317717
0.611846301020408 0.000198071706108749
0.612842793367347 0.000205648422706872
0.613839285714286 0.00020566770399455
0.614835778061224 0.000184006654308178
0.615832270408163 0.000174762812093832
0.616828762755102 0.00015849299961701
0.617825255102041 0.000165151534019969
0.61882174744898 0.000179518421646208
0.619818239795918 0.000199875241378322
0.620814732142857 0.000197371336980723
0.621811224489796 0.000192989697097801
0.622807716836735 0.000183929936611094
0.623804209183674 0.00019939526100643
0.624800701530612 0.00018885446479544
0.625797193877551 0.000181621639057994
0.62679368622449 0.000173917709616944
0.627790178571429 0.000171838662936352
0.628786670918367 0.000157672373461537
0.629783163265306 0.000151427913806401
0.630779655612245 0.000157572430907749
0.631776147959184 0.000145205107401125
0.632772640306122 0.000143254714203067
0.633769132653061 0.000128262516227551
0.634765625 0.000126391532830894
0.635762117346939 0.000118961128464434
0.636758609693878 0.000101748664746992
0.637755102040816 9.43909399211407e-05
0.638751594387755 9.54862334765494e-05
0.639748086734694 9.53293347265571e-05
0.640744579081633 8.73468015925027e-05
0.641741071428571 7.99779954832047e-05
0.64273756377551 8.60912259668112e-05
0.643734056122449 8.6529013060499e-05
0.644730548469388 8.86335255927406e-05
0.645727040816326 8.87311834958382e-05
0.646723533163265 9.22372346394695e-05
0.647720025510204 0.000101639656350017
0.648716517857143 9.04017870198004e-05
0.649713010204082 9.14026823011227e-05
0.65070950255102 0.000103968974144664
0.651705994897959 0.00010278561967425
0.652702487244898 0.000107767460576724
0.653698979591837 0.000103429185401183
0.654695471938776 0.000101639416243415
0.655691964285714 9.78889875113964e-05
0.656688456632653 8.8126354967244e-05
0.657684948979592 8.45981048769318e-05
0.658681441326531 8.77757556736469e-05
0.659677933673469 8.43170564621687e-05
0.660674426020408 7.54807479097508e-05
0.661670918367347 8.30900899018161e-05
0.662667410714286 8.88042995939031e-05
0.663663903061224 9.73380592768081e-05
0.664660395408163 9.01673993212171e-05
0.665656887755102 9.34973504627123e-05
0.666653380102041 8.87531059561297e-05
0.66764987244898 8.71707306941971e-05
0.668646364795918 8.27541807666421e-05
0.669642857142857 8.40388311189599e-05
0.670639349489796 8.58807688928209e-05
0.671635841836735 8.86176057974808e-05
0.672632334183674 8.57798950164579e-05
0.673628826530612 8.53080928209238e-05
0.674625318877551 7.7247888839338e-05
0.67562181122449 8.24980306788348e-05
0.676618303571429 7.22860932000913e-05
0.677614795918367 6.70920417178422e-05
0.678611288265306 6.92176399752498e-05
0.679607780612245 6.97698997100815e-05
0.680604272959184 6.9997797254473e-05
0.681600765306122 7.34543791622855e-05
0.682597257653061 7.04646663507447e-05
0.68359375 7.1304188168142e-05
0.684590242346939 7.32193147996441e-05
0.685586734693878 6.96392016834579e-05
0.686583227040816 6.55686526442878e-05
0.687579719387755 6.76227355143055e-05
0.688576211734694 6.83169855619781e-05
0.689572704081633 6.44868923700415e-05
0.690569196428571 5.83954461035319e-05
0.69156568877551 5.91308598814066e-05
0.692562181122449 6.37150806142017e-05
0.693558673469388 5.4065887525212e-05
0.694555165816326 5.49493524886202e-05
0.695551658163265 5.13237027917057e-05
0.696548150510204 5.16101936227642e-05
0.697544642857143 5.07259865116794e-05
0.698541135204082 5.41810513823293e-05
0.69953762755102 5.49106625840068e-05
0.700534119897959 5.93816293985583e-05
0.701530612244898 5.92077303736005e-05
0.702527104591837 6.13555239397101e-05
0.703523596938776 6.31450020591728e-05
0.704520089285714 7.07389335730113e-05
0.705516581632653 6.25391403445974e-05
0.706513073979592 6.2358783907257e-05
0.707509566326531 6.05773966526613e-05
0.708506058673469 6.00094572291709e-05
0.709502551020408 6.3610241340939e-05
0.710499043367347 5.52625933778472e-05
0.711495535714286 6.03144690103363e-05
0.712492028061224 6.045074769645e-05
0.713488520408163 5.17488115292508e-05
0.714485012755102 5.14808343723416e-05
0.715481505102041 5.7486478908686e-05
0.71647799744898 5.5317890655715e-05
0.717474489795918 5.08450575580355e-05
0.718470982142857 5.02034272358287e-05
0.719467474489796 4.44786383013707e-05
0.720463966836735 4.58508657175116e-05
0.721460459183674 4.16839502577204e-05
0.722456951530612 4.38705064880196e-05
0.723453443877551 3.92520814784802e-05
0.72444993622449 3.44359723385423e-05
0.725446428571429 3.44615436915774e-05
0.726442920918367 3.30649236275349e-05
0.727439413265306 3.29407012031879e-05
0.728435905612245 3.40611186402384e-05
0.729432397959184 3.33547432092018e-05
0.730428890306122 3.10418108711019e-05
0.731425382653061 3.18861384585034e-05
0.732421875 3.1431711249752e-05
0.733418367346939 2.79307805612916e-05
0.734414859693878 2.49882305070059e-05
0.735411352040816 3.00685587717453e-05
0.736407844387755 2.55650502367644e-05
0.737404336734694 2.36151226999937e-05
0.738400829081633 2.22483340621693e-05
0.739397321428571 2.04836105694994e-05
0.74039381377551 1.84076016012114e-05
0.741390306122449 1.74735669133952e-05
0.742386798469388 1.88012581929797e-05
0.743383290816326 2.13290059036808e-05
0.744379783163265 2.15261716220994e-05
0.745376275510204 2.17675660678651e-05
0.746372767857143 2.24219966185046e-05
0.747369260204082 2.07380089705111e-05
0.74836575255102 1.83381907845614e-05
0.749362244897959 1.96737601072527e-05
0.750358737244898 1.8377746528131e-05
0.751355229591837 1.93639771168819e-05
0.752351721938776 2.31879203056451e-05
0.753348214285714 2.69726551778149e-05
0.754344706632653 2.43811555264983e-05
0.755341198979592 2.28823118959554e-05
0.756337691326531 2.15066283999477e-05
0.757334183673469 1.94688163901446e-05
0.758330676020408 1.78330301423557e-05
0.759327168367347 1.58186758199008e-05
0.760323660714286 1.71741012309212e-05
0.761320153061224 1.62349388119765e-05
0.762316645408163 1.86939487321069e-05
0.763313137755102 1.88256981346058e-05
0.764309630102041 1.78271984623279e-05
0.76530612244898 1.42310518640443e-05
0.766302614795918 1.64129978657002e-05
0.767299107142857 1.59857354447013e-05
0.768295599489796 1.7136029782705e-05
0.769292091836735 1.60917807079386e-05
0.770288584183674 1.50643936649431e-05
0.771285076530612 1.40942975122016e-05
0.772281568877551 1.69754566741176e-05
0.77327806122449 1.86208399099996e-05
0.774274553571429 1.62186624947935e-05
0.775271045918367 1.51672757056076e-05
0.776267538265306 1.50049536387087e-05
0.777264030612245 1.38252244141768e-05
0.778260522959184 1.28586871142033e-05
0.779257015306122 1.3344086255529e-05
0.780253507653061 9.77791933109984e-06
0.78125 1.0505448699405e-05
0.782246492346939 9.75672992353793e-06
0.783242984693878 9.71336157817859e-06
0.784239477040816 1.03459760794067e-05
0.785235969387755 1.07771929833689e-05
0.786232461734694 1.12252773760702e-05
0.787228954081633 1.18548996397294e-05
0.788225446428571 1.35927302835626e-05
0.78922193877551 1.43057222885545e-05
0.790218431122449 1.03765096355346e-05
0.791214923469388 1.07641444628825e-05
0.792211415816326 1.19663254736224e-05
0.793207908163265 1.25602073239861e-05
0.794204400510204 1.11375857159146e-05
0.795200892857143 1.05910867205239e-05
0.796197385204082 1.10491901068599e-05
0.79719387755102 9.49178593145916e-06
0.798190369897959 8.81349751580274e-06
0.799186862244898 9.57404245127691e-06
0.800183354591837 1.05223361970275e-05
0.801179846938776 9.53759899857687e-06
0.802176339285714 1.01157293102005e-05
0.803172831632653 1.14948097689194e-05
0.804169323979592 1.12851475932985e-05
0.805165816326531 1.13543628685875e-05
0.806162308673469 1.14182621473446e-05
0.807158801020408 9.98196446744259e-06
0.808155293367347 9.69001030171057e-06
0.809151785714286 8.04964474809822e-06
0.810148278061224 8.12359576229937e-06
0.811144770408163 8.58427756611491e-06
0.812141262755102 6.02989211984095e-06
0.813137755102041 5.48168009117944e-06
0.81413424744898 6.42371742287651e-06
0.815130739795918 6.91874492986244e-06
0.816127232142857 5.28731288795825e-06
0.817123724489796 6.05780087425956e-06
0.818120216836735 5.77401124246535e-06
0.819116709183674 5.27688189322362e-06
0.820113201530612 4.30792260885937e-06
0.821109693877551 5.65226173421252e-06
0.82210618622449 5.7767329053604e-06
0.823102678571429 4.97519295095117e-06
0.824099170918367 4.76938657811843e-06
0.825095663265306 4.00149019696983e-06
0.826092155612245 3.92216270483914e-06
0.827088647959184 5.45057446288411e-06
0.828085140306122 5.01324348078924e-06
0.829081632653061 5.30209354110411e-06
0.830078125 6.09661492489977e-06
0.831074617346939 6.94759728503413e-06
0.832071109693878 6.64221670376719e-06
0.833067602040816 7.07858134774142e-06
0.834064094387755 5.5080531637941e-06
0.835060586734694 5.84831013838993e-06
0.836057079081633 7.18551655154442e-06
0.837053571428571 6.41447513771709e-06
0.83805006377551 5.43155374543858e-06
0.839046556122449 5.49297828911222e-06
0.840043048469388 5.07937011207105e-06
0.841039540816326 4.95698805025313e-06
0.842036033163265 5.69748681300553e-06
0.843032525510204 5.84577173867729e-06
0.844029017857143 4.88050409330754e-06
0.845025510204082 5.22885102327564e-06
0.84602200255102 4.73152886115713e-06
0.847018494897959 4.91355967824347e-06
0.848014987244898 4.84718520965544e-06
0.849011479591837 5.14912380822352e-06
0.850007971938776 5.41142844667775e-06
0.851004464285714 5.89625642533065e-06
0.852000956632653 6.57055261399364e-06
0.852997448979592 4.91490163767594e-06
0.853993941326531 4.50360084869317e-06
0.854990433673469 4.73962018077145e-06
0.855986926020408 4.87941588289686e-06
0.856983418367347 5.06660626342637e-06
0.857979910714286 6.2087970036373e-06
0.858976403061224 6.78832202538615e-06
0.859972895408163 6.33240551906056e-06
0.860969387755102 5.89197816225351e-06
0.861965880102041 5.3640574151359e-06
0.86296237244898 5.35237586518633e-06
0.863958864795918 6.53834649710916e-06
0.864955357142857 8.04462251835503e-06
0.865951849489796 5.60291755391518e-06
0.866948341836735 6.23774712948943e-06
0.867944834183674 5.82227585255168e-06
0.868941326530612 6.00485554969055e-06
0.869937818877551 6.70205099595478e-06
0.87093431122449 5.96683003095677e-06
0.871930803571429 5.44557769899257e-06
0.872927295918367 6.29747637503897e-06
0.873923788265306 7.99292865849566e-06
0.874920280612245 7.72039675212e-06
0.875916772959184 7.49859100324102e-06
0.876913265306122 7.21352080290671e-06
0.877909757653061 5.73614261156763e-06
0.87890625 6.06190087637515e-06
0.879902742346939 5.82064740228816e-06
0.880899234693878 6.51696745990193e-06
0.881895727040816 4.81659753859276e-06
0.882892219387755 3.1745366868563e-06
0.883888711734694 3.30034617945785e-06
0.884885204081633 3.24469692714047e-06
0.885881696428571 2.882670287363e-06
0.88687818877551 3.03264891954313e-06
0.887874681122449 3.00848273582233e-06
0.888871173469388 3.16260252475331e-06
0.889867665816326 3.12499878418748e-06
0.890864158163265 3.16670548272668e-06
0.891860650510204 2.21677237277618e-06
0.892857142857143 1.77031290604646e-06
0.893853635204082 1.35238769871648e-06
0.89485012755102 1.22433800697763e-06
0.895846619897959 9.1416205805217e-07
0.896843112244898 1.27691555462661e-06
0.897839604591837 1.27600014820928e-06
0.898836096938776 1.10491532723245e-06
0.899832589285714 1.13314706595702e-06
0.900829081632653 1.3375234857449e-06
0.901825573979592 2.00330555344408e-06
0.902822066326531 1.80938786797924e-06
0.903818558673469 2.72009947366314e-06
0.904815051020408 1.9395749859541e-06
0.905811543367347 2.02574619834195e-06
0.906808035714286 2.02692081074929e-06
0.907804528061224 2.21335267269751e-06
0.908801020408163 1.99999226424552e-06
0.909797512755102 2.36200094150263e-06
0.910794005102041 3.14080784846738e-06
0.91179049744898 3.24752886626811e-06
0.912786989795918 2.02585829356394e-06
0.913783482142857 2.11477868106158e-06
0.914779974489796 1.99336136574857e-06
0.915776466836735 1.32331172153499e-06
0.916772959183674 1.44102500598819e-06
0.917769451530612 1.62805076797667e-06
0.918765943877551 1.88272565537773e-06
0.91976243622449 1.44356295095349e-06
0.920758928571429 1.38984444220114e-06
0.921755420918367 2.04133016268315e-06
0.922751913265306 2.33626701628964e-06
0.923748405612245 2.9811649255862e-06
0.924744897959184 2.42977625930507e-06
0.925741390306122 2.4704836505407e-06
0.926737882653061 2.52761833507975e-06
0.927734375 1.81700386292505e-06
0.928730867346939 1.69918371284439e-06
0.929727359693878 1.28210399452655e-06
0.930723852040816 1.19842275125848e-06
0.931720344387755 9.97839379124343e-07
0.932716836734694 9.6629753443267e-07
0.933713329081633 9.58018404162431e-07
0.934709821428571 1.38624113787955e-06
0.93570631377551 1.7457490457673e-06
0.936702806122449 1.31934416458535e-06
0.937699298469388 1.60956108175014e-06
0.938695790816326 1.37060283122992e-06
0.939692283163265 2.19133335122024e-06
0.940688775510204 1.30809110032715e-06
0.941685267857143 1.69958673268411e-06
0.942681760204082 1.85641238203971e-06
0.94367825255102 2.17719821193896e-06
0.944674744897959 1.87273519713926e-06
0.945671237244898 1.83139036380453e-06
0.946667729591837 1.58076215939218e-06
0.947664221938776 2.44638431468047e-06
0.948660714285714 2.2658666694042e-06
0.949657206632653 1.85980786682194e-06
0.950653698979592 1.93562573258532e-06
0.951650191326531 1.98326983991137e-06
0.952646683673469 2.25688586397155e-06
0.953643176020408 2.07680477615213e-06
0.954639668367347 2.10128064281889e-06
0.955636160714286 2.45484216065961e-06
0.956632653061224 2.04991238206276e-06
0.957629145408163 2.45113483288151e-06
0.958625637755102 2.05233959604811e-06
0.959622130102041 1.6821796862132e-06
0.96061862244898 1.77674621681945e-06
0.961615114795918 1.76619266767375e-06
0.962611607142857 1.07698701867776e-06
0.963608099489796 1.67501843861828e-06
0.964604591836735 1.66978463767009e-06
0.965601084183674 2.09668951356434e-06
0.966597576530612 1.36498886149639e-06
0.967594068877551 1.44931811973947e-06
0.96859056122449 1.73526302660321e-06
0.969587053571429 1.5663367776142e-06
0.970583545918367 1.6750302620494e-06
0.971580038265306 1.69854706655315e-06
0.972576530612245 1.36794392346928e-06
0.973573022959184 1.61694288181025e-06
0.974569515306122 1.26401459965564e-06
0.975566007653061 1.23563506804203e-06
0.9765625 1.26025429381116e-06
0.977558992346939 1.35702612169553e-06
0.978555484693878 1.61575201218511e-06
0.979551977040816 1.60600995968707e-06
0.980548469387755 1.69505301528261e-06
0.981544961734694 1.68574194958637e-06
0.982541454081633 1.46987372318108e-06
0.983537946428571 1.67597704603395e-06
0.98453443877551 2.01144484890392e-06
0.985530931122449 2.35090305977792e-06
0.986527423469388 2.19447633753589e-06
0.987523915816326 1.97185522665677e-06
0.988520408163265 2.62485218627262e-06
0.989516900510204 2.40819440477935e-06
0.990513392857143 2.65996163761884e-06
0.991509885204082 3.21314701068331e-06
0.99250637755102 3.53425457433332e-06
0.993502869897959 3.37226356350584e-06
0.994499362244898 3.84604391001631e-06
0.995495854591837 3.97820576836239e-06
0.996492346938776 4.44151328338194e-06
0.997488839285714 4.15500016970327e-06
0.998485331632653 2.96148141387675e-06
0.999481823979592 1.9650105969049e-06
1 1.95998609342496e-06
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_grad_cam_noise_0032.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC noise: 0.0032},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.00895776911622761, ymax=0.188229495364544,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.179266437888145
0.000996492346938776 0.118156746029854
0.00199298469387755 0.156735748052597
0.00298947704081633 0.174801588058472
0.0039859693877551 0.144962817430496
0.00498246173469388 0.127572238445282
0.00597895408163265 0.14225310087204
0.00697544642857143 0.152235597372055
0.0079719387755102 0.144045174121857
0.00896843112244898 0.141670271754265
0.00996492346938775 0.127631708979607
0.0109614158163265 0.11452479660511
0.0119579081632653 0.0920126661658287
0.0129544005102041 0.0778916999697685
0.0139508928571429 0.0724785327911377
0.0149473852040816 0.0732005313038826
0.0159438775510204 0.0884122997522354
0.0169403698979592 0.0726116374135017
0.017936862244898 0.0580605044960976
0.0189333545918367 0.065619595348835
0.0199298469387755 0.0545021705329418
0.0209263392857143 0.0648632645606995
0.0219228316326531 0.0468831472098827
0.0229193239795918 0.0488559938967228
0.0239158163265306 0.0381513945758343
0.0249123086734694 0.0443369187414646
0.0259088010204082 0.0362072251737118
0.0269052933673469 0.0488447844982147
0.0279017857142857 0.0268715582787991
0.0288982780612245 0.0294855963438749
0.0298947704081633 0.0168236903846264
0.030891262755102 0.0181854013353586
0.0318877551020408 0.0208995994180441
0.0328842474489796 0.0184474606066942
0.0338807397959184 0.0187482535839081
0.0348772321428571 0.0335336737334728
0.0358737244897959 0.0182556454092264
0.0368702168367347 0.0166426356881857
0.0378667091836735 0.0219663251191378
0.0388632015306122 0.0205770693719387
0.039859693877551 0.0202494263648987
0.0408561862244898 0.0226832069456577
0.0418526785714286 0.0250632483512163
0.0428491709183673 0.0228515192866325
0.0438456632653061 0.0126585960388184
0.0448421556122449 0.0103159639984369
0.0458386479591837 0.0124283032491803
0.0468351403061225 0.0112077426165342
0.0478316326530612 0.0101862903684378
0.048828125 0.00736162951216102
0.0498246173469388 0.00529651204124093
0.0508211096938775 0.00542632583528757
0.0518176020408163 0.0072875926271081
0.0528140943877551 0.00665523856878281
0.0538105867346939 0.00385990855284035
0.0548070790816327 0.00379484402947128
0.0558035714285714 0.00379900611005723
0.0568000637755102 0.00319985719397664
0.057796556122449 0.00292669562622905
0.0587930484693878 0.00279589253477752
0.0597895408163265 0.00322370138019323
0.0607860331632653 0.00283602951094508
0.0617825255102041 0.00277184997685254
0.0627790178571429 0.00431871181353927
0.0637755102040816 0.00181045313365757
0.0647720025510204 0.00200649094767869
0.0657684948979592 0.00144958693999797
0.066764987244898 0.00149163545574993
0.0677614795918367 0.00131727138068527
0.0687579719387755 0.00113196426536888
0.0697544642857143 0.000995607930235565
0.0707509566326531 0.00135773757938296
0.0717474489795918 0.00188164145220071
0.0727439413265306 0.0015913526294753
0.0737404336734694 0.00135108339600265
0.0747369260204082 0.00143994414247572
0.0757334183673469 0.00159240199718624
0.0767299107142857 0.00212026247754693
0.0777264030612245 0.00204793619923294
0.0787228954081633 0.00191752321552485
0.079719387755102 0.00141052785329521
0.0807158801020408 0.00106565793976188
0.0817123724489796 0.0014902651309967
0.0827088647959184 0.00138832814991474
0.0837053571428571 0.000868038099724799
0.0847018494897959 0.000736324989702553
0.0856983418367347 0.000610475777648389
0.0866948341836735 0.000563187699299306
0.0876913265306122 0.000507448276039213
0.088687818877551 0.000355695257894695
0.0896843112244898 0.000359477737220004
0.0906808035714286 0.000345795560861006
0.0916772959183673 0.00022001143952366
0.0926737882653061 0.000238283391809091
0.0936702806122449 0.000265439215581864
0.0946667729591837 0.000288360432023183
0.0956632653061224 0.000232070306083187
0.0966597576530612 0.00026051583699882
0.09765625 0.000246706855250522
0.0986527423469388 0.000227337193791755
0.0996492346938776 0.00027389993192628
0.100645727040816 0.000279811210930347
0.101642219387755 0.00022315229580272
0.102638711734694 0.000218522298382595
0.103635204081633 0.000200821625185199
0.104631696428571 0.000144388352055103
0.10562818877551 0.000124392565339804
0.106624681122449 0.000124388112453744
0.107621173469388 0.000151193729834631
0.108617665816327 0.000174853441421874
0.109614158163265 0.000117677533125971
0.110610650510204 0.000119631557026878
0.111607142857143 0.00011709126556525
0.112603635204082 0.000114173170004506
0.11360012755102 9.60471879807301e-05
0.114596619897959 9.13183175725862e-05
0.115593112244898 9.34165655053221e-05
0.116589604591837 0.000102716017863713
0.117586096938776 8.91203017090447e-05
0.118582589285714 9.03189065866172e-05
0.119579081632653 8.7199172412511e-05
0.120575573979592 8.00640409579501e-05
0.121572066326531 8.86610505403951e-05
0.122568558673469 8.43420348246582e-05
0.123565051020408 8.39955173432827e-05
0.124561543367347 7.61195478844456e-05
0.125558035714286 7.91037164162844e-05
0.126554528061224 7.18696173862554e-05
0.127551020408163 6.38489655102603e-05
0.128547512755102 5.9776684793178e-05
0.129544005102041 5.23140697623603e-05
0.13054049744898 4.55270419479348e-05
0.131536989795918 4.63523101643659e-05
0.132533482142857 4.71993007522542e-05
0.133529974489796 4.27137238148134e-05
0.134526466836735 4.67433637822978e-05
0.135522959183673 3.99940690840594e-05
0.136519451530612 4.00377830374055e-05
0.137515943877551 3.82493417419028e-05
0.13851243622449 4.16135299019516e-05
0.139508928571429 3.8790974940639e-05
0.140505420918367 4.35689180449117e-05
0.141501913265306 4.08092600991949e-05
0.142498405612245 3.50020127370954e-05
0.143494897959184 3.06143010675441e-05
0.144491390306122 3.38020872732159e-05
0.145487882653061 3.48263201885857e-05
0.146484375 3.40924707415979e-05
0.147480867346939 3.23870044667274e-05
0.148477359693878 3.05785615637433e-05
0.149473852040816 2.61068325926317e-05
0.150470344387755 2.46732033701846e-05
0.151466836734694 2.19100384128978e-05
0.152463329081633 1.99460682779318e-05
0.153459821428571 1.79455237230286e-05
0.15445631377551 1.74710385181243e-05
0.155452806122449 1.84080217877636e-05
0.156449298469388 1.91529125004308e-05
0.157445790816327 2.08940782613354e-05
0.158442283163265 2.10532816709019e-05
0.159438775510204 1.75963414221769e-05
0.160435267857143 1.72163927345537e-05
0.161431760204082 2.0622201191145e-05
0.16242825255102 1.89264501386788e-05
0.163424744897959 2.14612773561385e-05
0.164421237244898 2.35888746829005e-05
0.165417729591837 2.54446131293662e-05
0.166414221938776 2.60097494901856e-05
0.167410714285714 2.70111668214668e-05
0.168407206632653 3.2156880479306e-05
0.169403698979592 2.69085467152763e-05
0.170400191326531 2.74046578851994e-05
0.171396683673469 2.08986984944204e-05
0.172393176020408 1.53120308823418e-05
0.173389668367347 1.65256078616949e-05
0.174386160714286 1.65973142429721e-05
0.175382653061224 2.15242725971621e-05
0.176379145408163 2.15687650779728e-05
0.177375637755102 2.3776272428222e-05
0.178372130102041 2.62389985437039e-05
0.17936862244898 2.46086601691786e-05
0.180365114795918 2.82501332549145e-05
0.181361607142857 3.10556424665265e-05
0.182358099489796 3.18296006298624e-05
0.183354591836735 3.01625041174702e-05
0.184351084183673 2.95593599730637e-05
0.185347576530612 3.0784842238063e-05
0.186344068877551 2.95379941235296e-05
0.18734056122449 3.06456131511368e-05
0.188337053571429 3.03955803246936e-05
0.189333545918367 3.46644192177337e-05
0.190330038265306 2.81365646515042e-05
0.191326530612245 2.50054908974562e-05
0.192323022959184 2.9609980629175e-05
0.193319515306122 2.86882259388221e-05
0.194316007653061 2.6195122700301e-05
0.1953125 2.99689600069541e-05
0.196308992346939 3.28469395753928e-05
0.197305484693878 3.5201883292757e-05
0.198301977040816 3.28232745232526e-05
0.199298469387755 2.39697728829924e-05
0.200294961734694 2.49039112532046e-05
0.201291454081633 3.53956347680651e-05
0.202287946428571 3.29152389895171e-05
0.20328443877551 3.55520205630455e-05
0.204280931122449 3.94274284190033e-05
0.205277423469388 4.76337518193759e-05
0.206273915816327 4.52970598416869e-05
0.207270408163265 3.62208156730048e-05
0.208266900510204 3.60555131919682e-05
0.209263392857143 3.47142049577087e-05
0.210259885204082 4.4925956899533e-05
0.21125637755102 4.6259825467132e-05
0.212252869897959 4.53512693638913e-05
0.213249362244898 4.03297090088017e-05
0.214245854591837 3.66070780728478e-05
0.215242346938776 4.05839964514598e-05
0.216238839285714 4.31352091254666e-05
0.217235331632653 4.17032024415676e-05
0.218231823979592 6.29331916570663e-05
0.219228316326531 5.40781475137919e-05
0.220224808673469 5.17108019266743e-05
0.221221301020408 4.39993564214092e-05
0.222217793367347 5.16972941113636e-05
0.223214285714286 4.5451528421836e-05
0.224210778061224 4.08727610192727e-05
0.225207270408163 4.17968440160621e-05
0.226203762755102 3.71169335267041e-05
0.227200255102041 4.35785514127929e-05
0.22819674744898 4.82192372146528e-05
0.229193239795918 4.07609950343613e-05
0.230189732142857 4.37697854067665e-05
0.231186224489796 5.52601013623644e-05
0.232182716836735 5.05892166984268e-05
0.233179209183673 5.10873906023335e-05
0.234175701530612 4.79529226140585e-05
0.235172193877551 5.03894843859598e-05
0.23616868622449 6.28727284492925e-05
0.237165178571429 5.3800227760803e-05
0.238161670918367 4.47899947175756e-05
0.239158163265306 4.47580860054586e-05
0.240154655612245 6.27686094958335e-05
0.241151147959184 7.57492380216718e-05
0.242147640306122 6.84495389577933e-05
0.243144132653061 6.51179943815805e-05
0.244140625 6.09121671004687e-05
0.245137117346939 4.92305152874906e-05
0.246133609693878 5.06762335135136e-05
0.247130102040816 6.49997746222652e-05
0.248126594387755 6.67943459120579e-05
0.249123086734694 6.41022343188524e-05
0.250119579081633 5.37044688826427e-05
0.251116071428571 4.36074769822881e-05
0.25211256377551 3.83788174076471e-05
0.253109056122449 3.92145739169791e-05
0.254105548469388 3.03819670079974e-05
0.255102040816327 3.56875971192494e-05
0.256098533163265 3.31630399159621e-05
0.257095025510204 2.96429152513156e-05
0.258091517857143 2.74608210020233e-05
0.259088010204082 2.58595264313044e-05
0.26008450255102 2.2548087144969e-05
0.261080994897959 2.52360350714298e-05
0.262077487244898 3.01675590890227e-05
0.263073979591837 3.17217054544017e-05
0.264070471938776 3.13787204504479e-05
0.265066964285714 2.91028572974028e-05
0.266063456632653 3.30493094224948e-05
0.267059948979592 3.40545702783857e-05
0.268056441326531 2.92105632979656e-05
0.269052933673469 2.90305761154741e-05
0.270049426020408 3.69506378774531e-05
0.271045918367347 3.35914774041157e-05
0.272042410714286 3.88392327295151e-05
0.273038903061224 3.48174398823176e-05
0.274035395408163 3.47882742062211e-05
0.275031887755102 2.81090669886908e-05
0.276028380102041 2.24268551392015e-05
0.27702487244898 2.54169826803263e-05
0.278021364795918 2.45372757490259e-05
0.279017857142857 2.69930769718485e-05
0.280014349489796 2.72779780061683e-05
0.281010841836735 2.99448420264525e-05
0.282007334183673 2.63675829046406e-05
0.283003826530612 2.61178938671947e-05
0.284000318877551 2.4418850443908e-05
0.28499681122449 2.46176514338003e-05
0.285993303571429 2.61087534454418e-05
0.286989795918367 2.81218544841977e-05
0.287986288265306 3.29663162119687e-05
0.288982780612245 3.92696929338854e-05
0.289979272959184 3.04441764455987e-05
0.290975765306122 3.11285548377782e-05
0.291972257653061 3.08139133267105e-05
0.29296875 3.55808297172189e-05
0.293965242346939 3.89370870834682e-05
0.294961734693878 3.7029167287983e-05
0.295958227040816 3.39574253302999e-05
0.296954719387755 3.60899539373349e-05
0.297951211734694 3.12666379613802e-05
0.298947704081633 2.94700112135615e-05
0.299944196428571 3.44746804330498e-05
0.30094068877551 3.82808721042238e-05
0.301937181122449 4.19794014305808e-05
0.302933673469388 3.23296735587064e-05
0.303930165816327 3.01395848509856e-05
0.304926658163265 3.25991604768205e-05
0.305923150510204 3.29510876326822e-05
0.306919642857143 3.11095609504264e-05
0.307916135204082 3.06407528114505e-05
0.30891262755102 2.7024136215914e-05
0.309909119897959 2.74105132120894e-05
0.310905612244898 3.2339827157557e-05
0.311902104591837 2.76247010333464e-05
0.312898596938776 2.770227365545e-05
0.313895089285714 2.15644267882453e-05
0.314891581632653 2.42341029661475e-05
0.315888073979592 2.22922481043497e-05
0.316884566326531 2.10180041904096e-05
0.317881058673469 1.90764039871283e-05
0.318877551020408 2.07734756259015e-05
0.319874043367347 2.04151947400533e-05
0.320870535714286 1.84005421033362e-05
0.321867028061224 1.57381928147515e-05
0.322863520408163 1.41854970934219e-05
0.323860012755102 1.33099283630145e-05
0.324856505102041 9.11134065972874e-06
0.32585299744898 9.23742027225671e-06
0.326849489795918 1.13884807433351e-05
0.327845982142857 1.16998671728652e-05
0.328842474489796 1.07730402305606e-05
0.329838966836735 9.95169193629408e-06
0.330835459183673 1.06459874587017e-05
0.331831951530612 1.05463423096808e-05
0.332828443877551 9.52863410930149e-06
0.33382493622449 9.35366188059561e-06
0.334821428571429 1.18849993668846e-05
0.335817920918367 1.50670375660411e-05
0.336814413265306 1.28075826069107e-05
0.337810905612245 1.36958997245529e-05
0.338807397959184 1.64331559062703e-05
0.339803890306122 1.87048044608673e-05
0.340800382653061 1.66989084391389e-05
0.341796875 1.51410185935674e-05
0.342793367346939 1.85896242328454e-05
0.343789859693878 2.21083992073545e-05
0.344786352040816 2.04903535632184e-05
0.345782844387755 1.80736024049111e-05
0.346779336734694 1.97700574062765e-05
0.347775829081633 2.17463584704092e-05
0.348772321428571 2.43548493017443e-05
0.34976881377551 2.4297354684677e-05
0.350765306122449 2.35338247875916e-05
0.351761798469388 2.23854312935146e-05
0.352758290816327 2.07471948669991e-05
0.353754783163265 2.38146476476686e-05
0.354751275510204 1.96547680388903e-05
0.355747767857143 2.33418122661533e-05
0.356744260204082 2.44860639213584e-05
0.35774075255102 2.9916744097136e-05
0.358737244897959 2.57764277193928e-05
0.359733737244898 2.40641129494179e-05
0.360730229591837 2.15816144191194e-05
0.361726721938776 2.11228834814392e-05
0.362723214285714 2.46084910031641e-05
0.363719706632653 2.37838412431302e-05
0.364716198979592 1.98453417397104e-05
0.365712691326531 1.91773578990251e-05
0.366709183673469 1.78089812834514e-05
0.367705676020408 1.44739733514143e-05
0.368702168367347 1.5138564776862e-05
0.369698660714286 1.64229168149177e-05
0.370695153061224 1.56058831635164e-05
0.371691645408163 1.606140176591e-05
0.372688137755102 1.6704110748833e-05
0.373684630102041 1.60981180670206e-05
0.37468112244898 1.6432528354926e-05
0.375677614795918 1.45835665534833e-05
0.376674107142857 1.5326528227888e-05
0.377670599489796 1.50799924085732e-05
0.378667091836735 1.5457209883607e-05
0.379663584183673 1.42865455927677e-05
0.380660076530612 1.58417860802729e-05
0.381656568877551 2.05375472432934e-05
0.38265306122449 1.86471079359762e-05
0.383649553571429 1.93906325876014e-05
0.384646045918367 2.11339011002565e-05
0.385642538265306 2.34456565522123e-05
0.386639030612245 2.05216856556945e-05
0.387635522959184 2.48604883381631e-05
0.388632015306122 2.77328872471116e-05
0.389628507653061 2.75278016488301e-05
0.390625 2.78220559266629e-05
0.391621492346939 2.93992161459755e-05
0.392617984693878 2.82235760096228e-05
0.393614477040816 3.09630122501403e-05
0.394610969387755 2.97697060887003e-05
0.395607461734694 2.89705512841465e-05
0.396603954081633 2.82658365904354e-05
0.397600446428571 2.90182179014664e-05
0.39859693877551 2.26884112635162e-05
0.399593431122449 2.04185034817783e-05
0.400589923469388 2.09721492865356e-05
0.401586415816327 2.17139804590261e-05
0.402582908163265 1.93879677681252e-05
0.403579400510204 2.0671572201536e-05
0.404575892857143 1.95724023797084e-05
0.405572385204082 2.05060769076226e-05
0.40656887755102 1.62942615133943e-05
0.407565369897959 1.91527706192574e-05
0.408561862244898 3.93526606785599e-05
0.409558354591837 3.4884360502474e-05
0.410554846938776 3.31432311213575e-05
0.411551339285714 2.84337384073297e-05
0.412547831632653 2.58559975918615e-05
0.413544323979592 2.53417874773731e-05
0.414540816326531 2.28724093176425e-05
0.415537308673469 2.67933701252332e-05
0.416533801020408 2.63454385276418e-05
0.417530293367347 2.70365162577946e-05
0.418526785714286 3.21289116982371e-05
0.419523278061224 2.96286762022646e-05
0.420519770408163 2.54569640674163e-05
0.421516262755102 2.77294384432025e-05
0.422512755102041 3.08707276417408e-05
0.42350924744898 2.75720485660713e-05
0.424505739795918 2.89704657916445e-05
0.425502232142857 3.4540265914984e-05
0.426498724489796 3.49829024344217e-05
0.427495216836735 3.49240908690263e-05
0.428491709183673 3.36340235662647e-05
0.429488201530612 3.7841859011678e-05
0.430484693877551 3.61528545909096e-05
0.43148118622449 3.58466677425895e-05
0.432477678571429 4.31790322181769e-05
0.433474170918367 3.88563748856541e-05
0.434470663265306 5.39433276571799e-05
0.435467155612245 4.86420212837402e-05
0.436463647959184 4.84363699797541e-05
0.437460140306122 6.7820968979504e-05
0.438456632653061 6.99117590556853e-05
0.439453125 6.7477383709047e-05
0.440449617346939 6.29013520665467e-05
0.441446109693878 6.64211402181536e-05
0.442442602040816 6.92871180945076e-05
0.443439094387755 6.42565573798493e-05
0.444435586734694 7.67875390010886e-05
0.445432079081633 8.81097730598412e-05
0.446428571428571 9.77147647063248e-05
0.44742506377551 7.76815068093129e-05
0.448421556122449 0.000128640414914116
0.449418048469388 0.000132437926367857
0.450414540816327 0.000118149895570241
0.451411033163265 0.000124986676382832
0.452407525510204 9.02085012057796e-05
0.453404017857143 8.3971674030181e-05
0.454400510204082 8.78116552485153e-05
0.45539700255102 9.16100689209998e-05
0.456393494897959 9.85653241514228e-05
0.457389987244898 0.000105725186585914
0.458386479591837 0.000108764426840935
0.459382971938776 0.000106342660728842
0.460379464285714 9.09733062144369e-05
0.461375956632653 0.000117452495032921
0.462372448979592 0.000140890697366558
0.463368941326531 0.000134925037855282
0.464365433673469 0.000120668613817543
0.465361926020408 0.000135062888148241
0.466358418367347 0.000198650930542499
0.467354910714286 0.000212853876291774
0.468351403061224 0.000166700803674757
0.469347895408163 0.000156012014485896
0.470344387755102 0.000197524568648078
0.471340880102041 0.000192872801562771
0.47233737244898 0.000219324909267016
0.473333864795918 0.000223691749852151
0.474330357142857 0.000268738862359896
0.475326849489796 0.000286775932181627
0.476323341836735 0.000182654825039208
0.477319834183673 0.00017348256369587
0.478316326530612 0.000234146704315208
0.479312818877551 0.000183039781404659
0.48030931122449 0.00024144868075382
0.481305803571429 0.000173318607266992
0.482302295918367 0.000183879426913336
0.483298788265306 0.000134302390506491
0.484295280612245 0.000109808112028986
0.485291772959184 0.000145836325827986
0.486288265306122 0.00016174084157683
0.487284757653061 0.0002371191221755
0.48828125 0.000234453822486103
0.489277742346939 0.000250673416303471
0.490274234693878 0.000248852564254776
0.491270727040816 0.000252988800639287
0.492267219387755 0.000196693945326842
0.493263711734694 0.000189311787835322
0.494260204081633 0.000186072706128471
0.495256696428571 0.000192855150089599
0.49625318877551 0.000164772645803168
0.497249681122449 0.000210226455237716
0.498246173469388 0.000234169929171912
0.499242665816327 0.000211970953387208
0.500239158163265 0.000173658365383744
0.501235650510204 0.000165915087563917
0.502232142857143 0.000173744178027846
0.503228635204082 0.000193296000361443
0.50422512755102 0.000167096659424715
0.505221619897959 0.000180629067472182
0.506218112244898 0.000165478340932168
0.507214604591837 0.000199408925254829
0.508211096938776 0.000233893282711506
0.509207589285714 0.000216348635149188
0.510204081632653 0.000165863384609111
0.511200573979592 0.000121534052595962
0.512197066326531 7.94431834947318e-05
0.513193558673469 5.62234563403763e-05
0.514190051020408 6.7288288846612e-05
0.515186543367347 5.96556092204992e-05
0.516183035714286 4.51935702585615e-05
0.517179528061224 5.71672389924061e-05
0.518176020408163 5.89214323554188e-05
0.519172512755102 7.44293429306708e-05
0.520169005102041 7.49866958358325e-05
0.52116549744898 7.7132775913924e-05
0.522161989795918 8.09396588010713e-05
0.523158482142857 7.24643614375964e-05
0.524154974489796 7.00555756338872e-05
0.525151466836735 7.69389953347854e-05
0.526147959183674 0.000143373079481535
0.527144451530612 0.00012020437134197
0.528140943877551 0.000143201308674179
0.52913743622449 0.000142836215673015
0.530133928571429 0.000121148616017308
0.531130420918367 0.000152485226863064
0.532126913265306 0.000114257672976237
0.533123405612245 0.000127849823911674
0.534119897959184 0.000100859084341209
0.535116390306122 8.06390235084109e-05
0.536112882653061 6.71491652610712e-05
0.537109375 8.69056602823548e-05
0.538105867346939 7.2365153755527e-05
0.539102359693878 7.78231769800186e-05
0.540098852040816 5.87165341130458e-05
0.541095344387755 5.62495515623596e-05
0.542091836734694 5.2644911193056e-05
0.543088329081633 5.82287066208664e-05
0.544084821428571 5.62222849112004e-05
0.54508131377551 5.9236328525003e-05
0.546077806122449 4.80222515761852e-05
0.547074298469388 6.18355188635178e-05
0.548070790816326 5.16984000569209e-05
0.549067283163265 4.94981941301376e-05
0.550063775510204 5.10250611114316e-05
0.551060267857143 5.83397631999105e-05
0.552056760204082 4.60523915535305e-05
0.55305325255102 4.1449809941696e-05
0.554049744897959 3.94299640902318e-05
0.555046237244898 4.38437673437875e-05
0.556042729591837 4.17280134570319e-05
0.557039221938776 4.05876962759066e-05
0.558035714285714 3.00998763123062e-05
0.559032206632653 3.31367955368478e-05
0.560028698979592 4.24408681283239e-05
0.561025191326531 3.91947251046076e-05
0.562021683673469 3.60898047802038e-05
0.563018176020408 2.94002711598296e-05
0.564014668367347 2.62189878412755e-05
0.565011160714286 2.56892890320159e-05
0.566007653061224 4.23309611505829e-05
0.567004145408163 4.93501574965194e-05
0.568000637755102 5.06467767991126e-05
0.568997130102041 4.53333159384783e-05
0.56999362244898 5.18726010341197e-05
0.570990114795918 6.4780208049342e-05
0.571986607142857 7.08401639712974e-05
0.572983099489796 4.11323089792859e-05
0.573979591836735 4.99489033245482e-05
0.574976084183674 6.14292875980027e-05
0.575972576530612 5.85825473535806e-05
0.576969068877551 5.14776256750338e-05
0.57796556122449 5.78830622544046e-05
0.578962053571429 7.14830821380019e-05
0.579958545918367 8.0403005995322e-05
0.580955038265306 8.60438958625309e-05
0.581951530612245 0.000113562011392787
0.582948022959184 0.000136022688820958
0.583944515306122 0.000161598916747607
0.584941007653061 0.000183290947461501
0.5859375 0.000149239174788818
0.586933992346939 0.000141634460305795
0.587930484693878 0.000180578135768883
0.588926977040816 0.000252401630859822
0.589923469387755 0.00031637802021578
0.590919961734694 0.000280213513178751
0.591916454081633 0.000302125205053017
0.592912946428571 0.000259054271737114
0.59390943877551 0.000276519975159317
0.594905931122449 0.000297365157166496
0.595902423469388 0.000398848060285673
0.596898915816326 0.000372019334463403
0.597895408163265 0.000293254619464278
0.598891900510204 0.000256630475632846
0.599888392857143 0.000260050786891952
0.600884885204082 0.00025236903456971
0.60188137755102 0.000245690724113956
0.602877869897959 0.000226362986722961
0.603874362244898 0.000296017562504858
0.604870854591837 0.000266866467427462
0.605867346938776 0.000237503234529868
0.606863839285714 0.00023997321841307
0.607860331632653 0.000235393832554109
0.608856823979592 0.000217837834497914
0.609853316326531 0.000167504273122177
0.610849808673469 0.000171090316143818
0.611846301020408 0.000198647598153912
0.612842793367347 0.000237156797084026
0.613839285714286 0.000198380454094149
0.614835778061224 0.000145229889312759
0.615832270408163 0.000123117424664088
0.616828762755102 0.000146870646858588
0.617825255102041 0.000134294154122472
0.61882174744898 0.000118727177323308
0.619818239795918 0.000118675612611696
0.620814732142857 0.000101785160950385
0.621811224489796 0.000122491357615218
0.622807716836735 0.000134634450660087
0.623804209183674 8.7465661636088e-05
0.624800701530612 0.000113972331746481
0.625797193877551 8.91130257514305e-05
0.62679368622449 6.80862649460323e-05
0.627790178571429 5.11614671268035e-05
0.628786670918367 5.49909927940462e-05
0.629783163265306 7.26221260265447e-05
0.630779655612245 5.09846431668848e-05
0.631776147959184 5.69324656680692e-05
0.632772640306122 9.36138603719883e-05
0.633769132653061 8.75093246577308e-05
0.634765625 0.000125035250675865
0.635762117346939 0.000145261918078177
0.636758609693878 0.00012193411384942
0.637755102040816 0.000129672684124671
0.638751594387755 0.000146313512232155
0.639748086734694 0.000124671511002816
0.640744579081633 9.91675042314455e-05
0.641741071428571 6.85962804709561e-05
0.64273756377551 8.46737966639921e-05
0.643734056122449 7.81746348366141e-05
0.644730548469388 6.98611256666481e-05
0.645727040816326 8.77825950738043e-05
0.646723533163265 9.02295287232846e-05
0.647720025510204 9.34208801481873e-05
0.648716517857143 7.5517273216974e-05
0.649713010204082 0.000105210725450888
0.65070950255102 0.000123417063150555
0.651705994897959 0.000126637634821236
0.652702487244898 0.000152274034917355
0.653698979591837 0.000157466682139784
0.654695471938776 0.000137348630232736
0.655691964285714 0.000137158000143245
0.656688456632653 0.000117605755804107
0.657684948979592 0.000100850891612936
0.658681441326531 0.000117695424705744
0.659677933673469 0.000110717533971183
0.660674426020408 0.00010440746700624
0.661670918367347 0.000113221620267723
0.662667410714286 0.000119735464977566
0.663663903061224 0.000111226516310126
0.664660395408163 6.34515090496279e-05
0.665656887755102 4.24106037826277e-05
0.666653380102041 4.55094705102965e-05
0.66764987244898 4.2533971281955e-05
0.668646364795918 4.40772237197962e-05
0.669642857142857 4.47106976935174e-05
0.670639349489796 4.8304285883205e-05
0.671635841836735 4.47685997642111e-05
0.672632334183674 3.46673587046098e-05
0.673628826530612 3.53539144271053e-05
0.674625318877551 3.14325952786021e-05
0.67562181122449 3.11816547764465e-05
0.676618303571429 4.6276327339001e-05
0.677614795918367 3.71599562640768e-05
0.678611288265306 5.27594675077125e-05
0.679607780612245 5.66544949833769e-05
0.680604272959184 4.84373485960532e-05
0.681600765306122 6.05677741987165e-05
0.682597257653061 6.37027769698761e-05
0.68359375 6.40797516098246e-05
0.684590242346939 5.57094535906799e-05
0.685586734693878 5.11815669597127e-05
0.686583227040816 3.92680703953374e-05
0.687579719387755 3.98903939640149e-05
0.688576211734694 3.27564848703332e-05
0.689572704081633 3.76206153305247e-05
0.690569196428571 3.43373249052092e-05
0.69156568877551 3.26203262375202e-05
0.692562181122449 2.66314418695401e-05
0.693558673469388 3.27672023558989e-05
0.694555165816326 3.31946321239229e-05
0.695551658163265 3.65753658115864e-05
0.696548150510204 4.79029695270583e-05
0.697544642857143 3.50138870999217e-05
0.698541135204082 3.9290822314797e-05
0.69953762755102 4.18331801483873e-05
0.700534119897959 3.02670960081741e-05
0.701530612244898 3.47520544892177e-05
0.702527104591837 3.29885660903528e-05
0.703523596938776 3.34312062477693e-05
0.704520089285714 3.64761035598349e-05
0.705516581632653 4.00136741518509e-05
0.706513073979592 4.07061088480987e-05
0.707509566326531 4.24852078140248e-05
0.708506058673469 4.36072914453689e-05
0.709502551020408 4.272672595107e-05
0.710499043367347 3.96640789404046e-05
0.711495535714286 2.79413652606308e-05
0.712492028061224 3.81824211217463e-05
0.713488520408163 4.22032426286023e-05
0.714485012755102 4.78904985357076e-05
0.715481505102041 3.9750670111971e-05
0.71647799744898 4.33176901424304e-05
0.717474489795918 5.44651957170572e-05
0.718470982142857 3.96220239053946e-05
0.719467474489796 3.55632910213899e-05
0.720463966836735 4.11329165217467e-05
0.721460459183674 4.96254069730639e-05
0.722456951530612 4.33933237218298e-05
0.723453443877551 4.21729455410969e-05
0.72444993622449 5.0975908379769e-05
0.725446428571429 5.3387826483231e-05
0.726442920918367 4.91553728352301e-05
0.727439413265306 3.55254996975418e-05
0.728435905612245 3.0941104341764e-05
0.729432397959184 3.34323158313055e-05
0.730428890306122 3.78492768504657e-05
0.731425382653061 4.13689122069627e-05
0.732421875 2.96778089250438e-05
0.733418367346939 3.59797013516072e-05
0.734414859693878 3.92376059608068e-05
0.735411352040816 3.56137643393595e-05
0.736407844387755 3.23162676068023e-05
0.737404336734694 2.25814274017466e-05
0.738400829081633 2.58814307017019e-05
0.739397321428571 3.15331053570844e-05
0.74039381377551 2.38145767070819e-05
0.741390306122449 2.32467136811465e-05
0.742386798469388 2.19854755414417e-05
0.743383290816326 2.42191890720278e-05
0.744379783163265 3.18604834319558e-05
0.745376275510204 3.04030581901316e-05
0.746372767857143 2.76454102277057e-05
0.747369260204082 2.85627775156172e-05
0.74836575255102 2.68163366854424e-05
0.749362244897959 2.551809848228e-05
0.750358737244898 2.98664108413504e-05
0.751355229591837 2.40277749981033e-05
0.752351721938776 2.67923733190401e-05
0.753348214285714 1.69592149177333e-05
0.754344706632653 1.40362772071967e-05
0.755341198979592 1.57459417096106e-05
0.756337691326531 2.4122242393787e-05
0.757334183673469 1.80772676685592e-05
0.758330676020408 1.92094357771566e-05
0.759327168367347 1.66041718330234e-05
0.760323660714286 2.07117955142166e-05
0.761320153061224 2.26148240471957e-05
0.762316645408163 1.41641166919726e-05
0.763313137755102 1.0961084626615e-05
0.764309630102041 1.03681741165929e-05
0.76530612244898 8.71389966050629e-06
0.766302614795918 5.31592331753927e-06
0.767299107142857 5.28836017110734e-06
0.768295599489796 7.39258848625468e-06
0.769292091836735 8.57116629049415e-06
0.770288584183674 8.38658070279052e-06
0.771285076530612 8.7538710431545e-06
0.772281568877551 1.43429670060868e-05
0.77327806122449 1.83434476639377e-05
0.774274553571429 1.64725770446239e-05
0.775271045918367 1.75072473211912e-05
0.776267538265306 1.78603531821864e-05
0.777264030612245 2.00948743440676e-05
0.778260522959184 1.78307600435801e-05
0.779257015306122 1.53299824887654e-05
0.780253507653061 1.91254239325644e-05
0.78125 2.22715516429162e-05
0.782246492346939 1.99242058442906e-05
0.783242984693878 1.23202398754074e-05
0.784239477040816 2.03393028641585e-05
0.785235969387755 2.23944171011681e-05
0.786232461734694 3.88075568480417e-05
0.787228954081633 3.9797250792617e-05
0.788225446428571 4.10250031563919e-05
0.78922193877551 2.83310382656055e-05
0.790218431122449 4.36361478932668e-05
0.791214923469388 5.31317782588303e-05
0.792211415816326 2.94341498374706e-05
0.793207908163265 3.1370043870993e-05
0.794204400510204 2.96098787657684e-05
0.795200892857143 3.24188113154378e-05
0.796197385204082 3.30003967974335e-05
0.79719387755102 3.43776810041163e-05
0.798190369897959 3.83010628866032e-05
0.799186862244898 4.19642638007645e-05
0.800183354591837 4.01689758291468e-05
0.801179846938776 4.509900463745e-05
0.802176339285714 3.51130656781606e-05
0.803172831632653 2.62880967056844e-05
0.804169323979592 3.29666763718706e-05
0.805165816326531 3.42886087310035e-05
0.806162308673469 2.04387342819246e-05
0.807158801020408 2.2040121621103e-05
0.808155293367347 3.3265765523538e-05
0.809151785714286 5.79082370677497e-05
0.810148278061224 5.57817256776616e-05
0.811144770408163 5.72282733628526e-05
0.812141262755102 4.57095920864958e-05
0.813137755102041 3.81902027584147e-05
0.81413424744898 2.74195626843721e-05
0.815130739795918 3.06789261230733e-05
0.816127232142857 4.00115095544606e-05
0.817123724489796 5.23379021615256e-05
0.818120216836735 6.09948510827962e-05
0.819116709183674 4.59113143733703e-05
0.820113201530612 4.1210041672457e-05
0.821109693877551 6.52530725346878e-05
0.82210618622449 5.30785182490945e-05
0.823102678571429 4.98857334605418e-05
0.824099170918367 5.10988502355758e-05
0.825095663265306 5.59680738660973e-05
0.826092155612245 4.87774232169613e-05
0.827088647959184 4.3503623601282e-05
0.828085140306122 3.97594594687689e-05
0.829081632653061 3.73012953787111e-05
0.830078125 1.67966190929292e-05
0.831074617346939 2.3904596673674e-05
0.832071109693878 1.97121371456888e-05
0.833067602040816 1.18119896796998e-05
0.834064094387755 2.02118881134083e-05
0.835060586734694 2.45094415731728e-05
0.836057079081633 2.77956896752585e-05
0.837053571428571 2.54757105722092e-05
0.83805006377551 3.25905821227934e-05
0.839046556122449 2.67097129835747e-05
0.840043048469388 2.85530550172552e-05
0.841039540816326 3.84913400921505e-05
0.842036033163265 4.44056240667123e-05
0.843032525510204 4.43849276052788e-05
0.844029017857143 5.04078780068085e-05
0.845025510204082 4.3757459934568e-05
0.84602200255102 4.04349302698392e-05
0.847018494897959 5.89471455896273e-05
0.848014987244898 4.89686608489137e-05
0.849011479591837 4.78095753351226e-05
0.850007971938776 5.82455686526373e-05
0.851004464285714 5.4338357585948e-05
0.852000956632653 5.38548738404643e-05
0.852997448979592 6.27964400337078e-05
0.853993941326531 5.31997866346501e-05
0.854990433673469 4.9049351218855e-05
0.855986926020408 4.11490327678621e-05
0.856983418367347 3.88452826882713e-05
0.857979910714286 4.66823439637665e-05
0.858976403061224 4.34535686508752e-05
0.859972895408163 3.88859916711226e-05
0.860969387755102 4.74715488962829e-05
0.861965880102041 4.83756994071882e-05
0.86296237244898 4.76577115477994e-05
0.863958864795918 3.64325205737259e-05
0.864955357142857 3.94912458432373e-05
0.865951849489796 3.98386582673993e-05
0.866948341836735 4.0324819565285e-05
0.867944834183674 6.0158476117067e-05
0.868941326530612 0.000106741797935683
0.869937818877551 9.41234902711585e-05
0.87093431122449 0.000136934613692574
0.871930803571429 0.000150908919749781
0.872927295918367 0.00014152069343254
0.873923788265306 0.000146615988342091
0.874920280612245 0.00010326783376513
0.875916772959184 0.000104338316305075
0.876913265306122 7.9337798524648e-05
0.877909757653061 7.3883893492166e-05
0.87890625 7.97623506514356e-05
0.879902742346939 0.000151571672176942
0.880899234693878 0.000157493952428922
0.881895727040816 0.000234894308960065
0.882892219387755 0.000232528225751594
0.883888711734694 0.000196209643036127
0.884885204081633 0.000241602363530546
0.885881696428571 0.000200195077923127
0.88687818877551 0.000220547954086214
0.887874681122449 0.000165410150657408
0.888871173469388 0.000212002240004949
0.889867665816326 0.000208975601708516
0.890864158163265 0.000123515070299618
0.891860650510204 0.000117839874292258
0.892857142857143 9.55259092734195e-05
0.893853635204082 9.19512458494864e-05
0.89485012755102 6.65123588987626e-05
0.895846619897959 7.74712316342629e-05
0.896843112244898 6.69867731630802e-05
0.897839604591837 6.93050169502385e-05
0.898836096938776 8.75995683600195e-05
0.899832589285714 9.10395101527683e-05
0.900829081632653 6.49508510832675e-05
0.901825573979592 6.1342834669631e-05
0.902822066326531 4.88192454213277e-05
0.903818558673469 4.85060991195496e-05
0.904815051020408 6.12192598055117e-05
0.905811543367347 6.63460959913209e-05
0.906808035714286 6.79852892062627e-05
0.907804528061224 5.91665047977585e-05
0.908801020408163 6.37966440990567e-05
0.909797512755102 6.90347733325325e-05
0.910794005102041 6.59750585327856e-05
0.91179049744898 6.91019522491843e-05
0.912786989795918 0.00010515283793211
0.913783482142857 0.000115841881779488
0.914779974489796 0.000147101120091975
0.915776466836735 0.000172936081071384
0.916772959183674 0.000259580323472619
0.917769451530612 0.000323917658533901
0.918765943877551 0.000382999132853001
0.91976243622449 0.000288301613181829
0.920758928571429 0.000433103850809857
0.921755420918367 0.000494888809043914
0.922751913265306 0.000479824200738221
0.923748405612245 0.000861393811646849
0.924744897959184 0.000742467294912785
0.925741390306122 0.000747893354855478
0.926737882653061 0.000701949291396886
0.927734375 0.000667810614686459
0.928730867346939 0.000758632784709334
0.929727359693878 0.000642883474938571
0.930723852040816 0.000629592512268573
0.931720344387755 0.000478956790175289
0.932716836734694 0.000756339286454022
0.933713329081633 0.000549767748452723
0.934709821428571 0.000633686664514244
0.93570631377551 0.000689379696268588
0.936702806122449 0.000426577229518443
0.937699298469388 0.000401500408770517
0.938695790816326 0.000331946706864983
0.939692283163265 0.000315802084514871
0.940688775510204 0.000424388097599149
0.941685267857143 0.000622994673904032
0.942681760204082 0.000705812766682357
0.94367825255102 0.000654597533866763
0.944674744897959 0.000602189858909696
0.945671237244898 0.000483560492284596
0.946667729591837 0.000394028233131394
0.947664221938776 0.000439921481302008
0.948660714285714 0.000372242007870227
0.949657206632653 0.000401203258661553
0.950653698979592 0.000427793682320043
0.951650191326531 0.000274981197435409
0.952646683673469 0.000378977740183473
0.953643176020408 0.000364108040230349
0.954639668367347 0.000260005530435592
0.955636160714286 0.000214885454624891
0.956632653061224 0.000230785721214488
0.957629145408163 0.00022083186195232
0.958625637755102 0.000220057627302594
0.959622130102041 0.000151269530761056
0.96061862244898 0.000191815328435041
0.961615114795918 0.000141927943332121
0.962611607142857 0.000284828507574275
0.963608099489796 0.000292204960715026
0.964604591836735 0.000372845766833052
0.965601084183674 0.000213861538213678
0.966597576530612 0.000180671675479971
0.967594068877551 0.000214878891711123
0.96859056122449 0.000227010488742962
0.969587053571429 0.000219180641579442
0.970583545918367 0.000210332887945697
0.971580038265306 0.000165305842529051
0.972576530612245 0.000171227307873778
0.973573022959184 0.000126900325994939
0.974569515306122 0.000120932403660845
0.975566007653061 0.000113015499664471
0.9765625 0.000105865867226385
0.977558992346939 0.000133617329993285
0.978555484693878 0.000128213228890672
0.979551977040816 8.65257243276574e-05
0.980548469387755 6.41567603452131e-05
0.981544961734694 5.69966177863535e-05
0.982541454081633 7.0821275585331e-05
0.983537946428571 5.61676170036662e-05
0.98453443877551 5.96077370573767e-05
0.985530931122449 4.41959818999749e-05
0.986527423469388 4.25416255893651e-05
0.987523915816326 3.11056719510816e-05
0.988520408163265 3.50015652657021e-05
0.989516900510204 3.82745820388664e-05
0.990513392857143 2.55238301178906e-05
0.991509885204082 2.23723673116183e-05
0.99250637755102 1.94352523976704e-05
0.993502869897959 1.84088657988468e-05
0.994499362244898 1.77139736479148e-05
0.995495854591837 1.70954899658682e-05
0.996492346938776 1.65379988175118e-05
0.997488839285714 1.58918774104677e-05
0.998485331632653 1.56671321747126e-05
0.999481823979592 1.57630638568662e-05
1 1.59281225933228e-05
};
\addlegendentry{noise}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_noise.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.91,1.0)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\beta$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{noise}}, \vec{M}(\gamma (\beta))))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 0.179266437888145
0.000996492346938776 0.250226765871048
0.00199298469387755 0.179116353392601
0.00298947704081633 0.304860800504684
0.0039859693877551 0.529527127742767
0.00498246173469388 0.398965418338776
0.00597895408163265 0.250714153051376
0.00697544642857143 0.297107130289078
0.0079719387755102 0.203515768051147
0.00896843112244898 0.217630848288536
0.00996492346938775 0.0811955183744431
0.0109614158163265 0.08531354367733
0.0119579081632653 0.0941043421626091
0.0129544005102041 0.0973855704069138
0.0139508928571429 0.0575537085533142
0.0149473852040816 0.0539338439702988
0.0159438775510204 0.0690841227769852
0.0169403698979592 0.0526562184095383
0.017936862244898 0.042105570435524
0.0189333545918367 0.0500323250889778
0.0199298469387755 0.0557203888893127
0.0209263392857143 0.0449564196169376
0.0219228316326531 0.0545765347778797
0.0229193239795918 0.043331403285265
0.0239158163265306 0.0385473966598511
0.0249123086734694 0.0459200814366341
0.0259088010204082 0.0536800511181355
0.0269052933673469 0.0432501435279846
0.0279017857142857 0.0371951013803482
0.0288982780612245 0.0267723333090544
0.0298947704081633 0.0255979206413031
0.030891262755102 0.0260703638195992
0.0318877551020408 0.0256722718477249
0.0328842474489796 0.0260170344263315
0.0338807397959184 0.0213236305862665
0.0348772321428571 0.0196569766849279
0.0358737244897959 0.0239125490188599
0.0368702168367347 0.0198006574064493
0.0378667091836735 0.020760165527463
0.0388632015306122 0.0198452845215797
0.039859693877551 0.0208706110715866
0.0408561862244898 0.0205470826476812
0.0418526785714286 0.0225780997425318
0.0428491709183673 0.0219394098967314
0.0438456632653061 0.0274242833256721
0.0448421556122449 0.0220179278403521
0.0458386479591837 0.0272501446306705
0.0468351403061225 0.0359978526830673
0.0478316326530612 0.02213279530406
0.048828125 0.0205693431198597
0.0498246173469388 0.0225603543221951
0.0508211096938775 0.0201363302767277
0.0518176020408163 0.0173999648541212
0.0528140943877551 0.0199802946299314
0.0538105867346939 0.0188401956111193
0.0548070790816327 0.0192139465361834
0.0558035714285714 0.0180314835160971
0.0568000637755102 0.00981962773948908
0.057796556122449 0.00943851191550493
0.0587930484693878 0.00695860059931874
0.0597895408163265 0.00625835964456201
0.0607860331632653 0.0140854371711612
0.0617825255102041 0.0140732750296593
0.0627790178571429 0.0123513536527753
0.0637755102040816 0.0136189693585038
0.0647720025510204 0.0149102713912725
0.0657684948979592 0.0142847802489996
0.066764987244898 0.0129171572625637
0.0677614795918367 0.0138657642528415
0.0687579719387755 0.00808914098888636
0.0697544642857143 0.00371295120567083
0.0707509566326531 0.00774188758805394
0.0717474489795918 0.00895692687481642
0.0727439413265306 0.00431293668225408
0.0737404336734694 0.00389126338995993
0.0747369260204082 0.00360794994048774
0.0757334183673469 0.0028646164573729
0.0767299107142857 0.00690831150859594
0.0777264030612245 0.00509563460946083
0.0787228954081633 0.00418762071058154
0.079719387755102 0.00553664518520236
0.0807158801020408 0.00390271469950676
0.0817123724489796 0.00330815953202546
0.0827088647959184 0.00358172925189137
0.0837053571428571 0.00397700723260641
0.0847018494897959 0.00256799277849495
0.0856983418367347 0.0015809303149581
0.0866948341836735 0.00132799637503922
0.0876913265306122 0.00133279885631055
0.088687818877551 0.0020045863930136
0.0896843112244898 0.00157809536904097
0.0906808035714286 0.0023407016415149
0.0916772959183673 0.00234949192963541
0.0926737882653061 0.00197165086865425
0.0936702806122449 0.00219485093839467
0.0946667729591837 0.00179682963062078
0.0956632653061224 0.00163460848852992
0.0966597576530612 0.00109902175609022
0.09765625 0.00158694968558848
0.0986527423469388 0.00165662704966962
0.0996492346938776 0.00131356599740684
0.100645727040816 0.00135658856015652
0.101642219387755 0.00124167301692069
0.102638711734694 0.00128170696552843
0.103635204081633 0.00119031511712819
0.104631696428571 0.0013843480264768
0.10562818877551 0.0012663493398577
0.106624681122449 0.00126550951972604
0.107621173469388 0.00126280135009438
0.108617665816327 0.00118538667447865
0.109614158163265 0.00117840501479805
0.110610650510204 0.00140587880741805
0.111607142857143 0.00117092113941908
0.112603635204082 0.00107429292984307
0.11360012755102 0.000978247611783445
0.114596619897959 0.00108124432154
0.115593112244898 0.00112443673424423
0.116589604591837 0.0011953889625147
0.117586096938776 0.000865906884428114
0.118582589285714 0.000831729208584875
0.119579081632653 0.000755670771468431
0.120575573979592 0.000825584982521832
0.121572066326531 0.000797159213107079
0.122568558673469 0.000682405719999224
0.123565051020408 0.000772853964008391
0.124561543367347 0.000733442837372422
0.125558035714286 0.000722391123417765
0.126554528061224 0.000761980714742094
0.127551020408163 0.000652443151921034
0.128547512755102 0.000620135979261249
0.129544005102041 0.000535558094270527
0.13054049744898 0.000541958550456911
0.131536989795918 0.000467114092316478
0.132533482142857 0.00042630621464923
0.133529974489796 0.000499220448546112
0.134526466836735 0.000495907093863934
0.135522959183673 0.000539819884579629
0.136519451530612 0.000546044844668359
0.137515943877551 0.000537501357030123
0.13851243622449 0.000522643327713013
0.139508928571429 0.000464445707621053
0.140505420918367 0.000456944981124252
0.141501913265306 0.000443828059360385
0.142498405612245 0.000424333178671077
0.143494897959184 0.000546210794709623
0.144491390306122 0.000556002371013165
0.145487882653061 0.000534521823283285
0.146484375 0.000503897143062204
0.147480867346939 0.000429009349318221
0.148477359693878 0.000409656960982829
0.149473852040816 0.000287464208668098
0.150470344387755 0.000338629295583814
0.151466836734694 0.000287878705421463
0.152463329081633 0.000271361146587878
0.153459821428571 0.000291513541014865
0.15445631377551 0.000285622576484457
0.155452806122449 0.000270893855486065
0.156449298469388 0.000304562621749938
0.157445790816327 0.000288509472738951
0.158442283163265 0.000307261274429038
0.159438775510204 0.00036328035639599
0.160435267857143 0.000360115664079785
0.161431760204082 0.000291620672214776
0.16242825255102 0.000260631670244038
0.163424744897959 0.000332402240019292
0.164421237244898 0.000351326656527817
0.165417729591837 0.00038232872611843
0.166414221938776 0.000334266951540485
0.167410714285714 0.000306880072457716
0.168407206632653 0.000283891713479534
0.169403698979592 0.000273698853561655
0.170400191326531 0.000276452716207132
0.171396683673469 0.000253394886385649
0.172393176020408 0.000204713636776432
0.173389668367347 0.000222448681597598
0.174386160714286 0.000217309730942361
0.175382653061224 0.00022865054779686
0.176379145408163 0.000209362464374863
0.177375637755102 0.000224398536374792
0.178372130102041 0.000178900852915831
0.17936862244898 0.000215205232962035
0.180365114795918 0.000231855941819958
0.181361607142857 0.000219678389839828
0.182358099489796 0.00022604905825574
0.183354591836735 0.000245671981247142
0.184351084183673 0.000207798992050812
0.185347576530612 0.000193931889953092
0.186344068877551 0.000217278357013129
0.18734056122449 0.000237322237808257
0.188337053571429 0.000305895664496347
0.189333545918367 0.000310578587232158
0.190330038265306 0.000312254676828161
0.191326530612245 0.000319573358865455
0.192323022959184 0.000292282464215532
0.193319515306122 0.000280793872661889
0.194316007653061 0.000277136394288391
0.1953125 0.000294941768515855
0.196308992346939 0.000284995854599401
0.197305484693878 0.000307198701193556
0.198301977040816 0.000279818050330505
0.199298469387755 0.00026837395853363
0.200294961734694 0.000230926132644527
0.201291454081633 0.000236409745411947
0.202287946428571 0.000210830388823524
0.20328443877551 0.00022177338541951
0.204280931122449 0.000203451694687828
0.205277423469388 0.000182816205779091
0.206273915816327 0.000210708894883282
0.207270408163265 0.000235275525483303
0.208266900510204 0.000215028849197552
0.209263392857143 0.00020292293629609
0.210259885204082 0.000189580707228743
0.21125637755102 0.000205964141059667
0.212252869897959 0.00021486722107511
0.213249362244898 0.000175739201949909
0.214245854591837 0.000173415333847515
0.215242346938776 0.00018431841454003
0.216238839285714 0.000152856940985657
0.217235331632653 0.000149549494381063
0.218231823979592 0.000154637615196407
0.219228316326531 0.000161336080054753
0.220224808673469 0.000130502798128873
0.221221301020408 0.000110420776763931
0.222217793367347 0.000105846345832106
0.223214285714286 0.000105354891275056
0.224210778061224 8.99748411029577e-05
0.225207270408163 8.03374932729639e-05
0.226203762755102 8.0403799074702e-05
0.227200255102041 5.99024861003272e-05
0.22819674744898 5.59202599106357e-05
0.229193239795918 5.43916648894083e-05
0.230189732142857 4.31135085818823e-05
0.231186224489796 4.4193508074386e-05
0.232182716836735 4.27852683060337e-05
0.233179209183673 4.49744220532011e-05
0.234175701530612 3.5833607398672e-05
0.235172193877551 3.57074750354514e-05
0.23616868622449 3.40062360919546e-05
0.237165178571429 3.99407763325144e-05
0.238161670918367 4.4720305595547e-05
0.239158163265306 5.23713570146356e-05
0.240154655612245 5.92110336583573e-05
0.241151147959184 6.59484285279177e-05
0.242147640306122 6.15682874922641e-05
0.243144132653061 5.6779601436574e-05
0.244140625 5.70289485040121e-05
0.245137117346939 5.13660997967236e-05
0.246133609693878 4.10409411415458e-05
0.247130102040816 4.93169573019259e-05
0.248126594387755 6.13265510764904e-05
0.249123086734694 6.51873269816861e-05
0.250119579081633 6.24286039965227e-05
0.251116071428571 7.0730755396653e-05
0.25211256377551 7.5665200711228e-05
0.253109056122449 7.28073646314442e-05
0.254105548469388 7.2734197601676e-05
0.255102040816327 7.75450389483012e-05
0.256098533163265 6.62026432109997e-05
0.257095025510204 5.92946198594291e-05
0.258091517857143 5.70180527574848e-05
0.259088010204082 5.17831722390838e-05
0.26008450255102 6.31122384220362e-05
0.261080994897959 7.17131624696776e-05
0.262077487244898 7.6761469244957e-05
0.263073979591837 8.0620011431165e-05
0.264070471938776 8.16347237559967e-05
0.265066964285714 7.4853072874248e-05
0.266063456632653 7.93293511378579e-05
0.267059948979592 9.27868168218993e-05
0.268056441326531 8.81662344909273e-05
0.269052933673469 7.65241566114128e-05
0.270049426020408 7.1670780016575e-05
0.271045918367347 7.12880209903233e-05
0.272042410714286 7.73178471717983e-05
0.273038903061224 7.18335577403195e-05
0.274035395408163 6.98443473083898e-05
0.275031887755102 6.97705982020125e-05
0.276028380102041 6.95898634148762e-05
0.27702487244898 6.01779101998545e-05
0.278021364795918 6.08995869697537e-05
0.279017857142857 6.62258462398313e-05
0.280014349489796 6.64421895635314e-05
0.281010841836735 5.84956032980699e-05
0.282007334183673 5.22149202879518e-05
0.283003826530612 4.74670123367105e-05
0.284000318877551 5.45565781067125e-05
0.28499681122449 5.60696898901369e-05
0.285993303571429 4.9763923016144e-05
0.286989795918367 5.35689687239937e-05
0.287986288265306 6.04993110755458e-05
0.288982780612245 5.57931562070735e-05
0.289979272959184 6.3968458562158e-05
0.290975765306122 5.33317943336442e-05
0.291972257653061 5.12368096678983e-05
0.29296875 5.53248792130034e-05
0.293965242346939 5.49898250028491e-05
0.294961734693878 6.20380960754119e-05
0.295958227040816 5.83011533308309e-05
0.296954719387755 5.37258383701555e-05
0.297951211734694 5.19784189236816e-05
0.298947704081633 4.82406430819537e-05
0.299944196428571 4.10514439863618e-05
0.30094068877551 3.96040268242359e-05
0.301937181122449 4.38746974396054e-05
0.302933673469388 5.10894460603595e-05
0.303930165816327 5.43352398381103e-05
0.304926658163265 4.92761901114136e-05
0.305923150510204 4.60129776911344e-05
0.306919642857143 4.11484506912529e-05
0.307916135204082 4.05529426643625e-05
0.30891262755102 5.19772183906753e-05
0.309909119897959 4.96352986374404e-05
0.310905612244898 4.69856131530832e-05
0.311902104591837 4.86904391436838e-05
0.312898596938776 4.98877634527162e-05
0.313895089285714 4.77728499390651e-05
0.314891581632653 4.71260864287615e-05
0.315888073979592 4.15583490394056e-05
0.316884566326531 4.29921092290897e-05
0.317881058673469 4.30816398875322e-05
0.318877551020408 4.37973685620818e-05
0.319874043367347 4.76472778245807e-05
0.320870535714286 4.4655374949798e-05
0.321867028061224 4.69191618321929e-05
0.322863520408163 4.58031863672659e-05
0.323860012755102 4.34946377936285e-05
0.324856505102041 4.27133818448056e-05
0.32585299744898 4.53944849141408e-05
0.326849489795918 5.01085123687517e-05
0.327845982142857 4.53095090051647e-05
0.328842474489796 5.17838307132479e-05
0.329838966836735 5.30326542502735e-05
0.330835459183673 4.95495842187665e-05
0.331831951530612 7.18220471753739e-05
0.332828443877551 7.12786568328738e-05
0.33382493622449 5.18264350830577e-05
0.334821428571429 5.68597970413975e-05
0.335817920918367 5.40997316420544e-05
0.336814413265306 5.37834966962691e-05
0.337810905612245 5.27441407029983e-05
0.338807397959184 5.51784869458061e-05
0.339803890306122 5.58354004169814e-05
0.340800382653061 5.78005383431446e-05
0.341796875 5.6696811952861e-05
0.342793367346939 5.93872973695397e-05
0.343789859693878 6.14626405877061e-05
0.344786352040816 6.07542060606647e-05
0.345782844387755 6.34668467682786e-05
0.346779336734694 6.59905126667581e-05
0.347775829081633 6.72478272463195e-05
0.348772321428571 7.09700543666258e-05
0.34976881377551 7.21669712220319e-05
0.350765306122449 6.72777241561562e-05
0.351761798469388 7.37664668122306e-05
0.352758290816327 8.44493915792555e-05
0.353754783163265 9.23234038054943e-05
0.354751275510204 8.22288784547709e-05
0.355747767857143 7.94192310422659e-05
0.356744260204082 8.97972713573836e-05
0.35774075255102 9.67151208897121e-05
0.358737244897959 8.76779231475666e-05
0.359733737244898 9.33777409954928e-05
0.360730229591837 9.24900741665624e-05
0.361726721938776 8.42969675431959e-05
0.362723214285714 8.25903553050011e-05
0.363719706632653 8.82624226505868e-05
0.364716198979592 9.14542397367768e-05
0.365712691326531 9.76687515503727e-05
0.366709183673469 8.74844408826903e-05
0.367705676020408 0.000109828761196695
0.368702168367347 0.00012058716674801
0.369698660714286 0.000125121092423797
0.370695153061224 0.000116859497211408
0.371691645408163 0.000109582448203582
0.372688137755102 0.000117081057396717
0.373684630102041 0.00011562059080461
0.37468112244898 0.000143314755405299
0.375677614795918 0.000117846881039441
0.376674107142857 0.000114988084533252
0.377670599489796 0.000124501428217627
0.378667091836735 9.58399250521325e-05
0.379663584183673 0.000104763152194209
0.380660076530612 0.00010791455861181
0.381656568877551 0.000134944479214028
0.38265306122449 0.000127298888401128
0.383649553571429 0.000140058109536767
0.384646045918367 0.000147837592521682
0.385642538265306 0.000144870558870025
0.386639030612245 0.000140662203193642
0.387635522959184 0.000148498118505813
0.388632015306122 0.000147126789670438
0.389628507653061 0.000151839209138416
0.390625 0.00014418494538404
0.391621492346939 0.000144562174682505
0.392617984693878 0.00013242986460682
0.393614477040816 0.000132883287733421
0.394610969387755 0.000121269054943696
0.395607461734694 0.000110471752122976
0.396603954081633 0.000109206470369827
0.397600446428571 0.000125619655591436
0.39859693877551 0.000108170264866203
0.399593431122449 0.000119957243441604
0.400589923469388 0.000141202021040954
0.401586415816327 0.000154359950101934
0.402582908163265 0.000144689853186719
0.403579400510204 0.000122423545690253
0.404575892857143 0.000106957246316597
0.405572385204082 0.000106562940345611
0.40656887755102 9.90293192444369e-05
0.407565369897959 9.04918924788944e-05
0.408561862244898 0.000113577203592286
0.409558354591837 9.55438590608537e-05
0.410554846938776 9.34654162847437e-05
0.411551339285714 9.10863018361852e-05
0.412547831632653 0.000100180594017729
0.413544323979592 8.10097772045992e-05
0.414540816326531 8.17408217699267e-05
0.415537308673469 9.0542649559211e-05
0.416533801020408 9.12342293304391e-05
0.417530293367347 8.94882177817635e-05
0.418526785714286 0.00010166932042921
0.419523278061224 8.98281141417101e-05
0.420519770408163 9.32209077291191e-05
0.421516262755102 8.68600691319443e-05
0.422512755102041 9.68998501775786e-05
0.42350924744898 0.000102150275779422
0.424505739795918 0.000110892666270956
0.425502232142857 9.97716197161935e-05
0.426498724489796 0.000104635131719988
0.427495216836735 0.000105782382888719
0.428491709183673 0.000100939541880507
0.429488201530612 9.97360330075026e-05
0.430484693877551 0.000110040797153488
0.43148118622449 9.88110186881386e-05
0.432477678571429 9.35059870244004e-05
0.433474170918367 7.87981334724464e-05
0.434470663265306 9.24376799957827e-05
0.435467155612245 0.000103030542959459
0.436463647959184 0.000100644494523294
0.437460140306122 9.74546201177873e-05
0.438456632653061 9.99083931674249e-05
0.439453125 9.48465676628985e-05
0.440449617346939 9.82226192718372e-05
0.441446109693878 0.000106846127891913
0.442442602040816 0.000106007333670277
0.443439094387755 0.000106748069811147
0.444435586734694 0.000113293805043213
0.445432079081633 0.000147258295328356
0.446428571428571 0.000157874237629585
0.44742506377551 0.000150733918417245
0.448421556122449 0.000131321779917926
0.449418048469388 0.000141601369250566
0.450414540816327 0.000135692054755054
0.451411033163265 0.000140976582770236
0.452407525510204 0.000117047682579141
0.453404017857143 0.000112086680019274
0.454400510204082 0.000100355078757275
0.45539700255102 8.55177058838308e-05
0.456393494897959 8.22354704723693e-05
0.457389987244898 8.06433527031913e-05
0.458386479591837 7.67790043028072e-05
0.459382971938776 7.33433844288811e-05
0.460379464285714 6.78667638567276e-05
0.461375956632653 7.15915448381566e-05
0.462372448979592 8.83586690179072e-05
0.463368941326531 8.41356813907623e-05
0.464365433673469 8.6433719843626e-05
0.465361926020408 8.92268144525588e-05
0.466358418367347 8.68759889272042e-05
0.467354910714286 8.46980547066778e-05
0.468351403061224 6.85705817886628e-05
0.469347895408163 7.68238678574562e-05
0.470344387755102 7.57301386329345e-05
0.471340880102041 7.59500180720352e-05
0.47233737244898 7.12085966370068e-05
0.473333864795918 6.55409094179049e-05
0.474330357142857 6.60139776300639e-05
0.475326849489796 6.55098410788924e-05
0.476323341836735 6.27604749752209e-05
0.477319834183673 5.77968821744435e-05
0.478316326530612 5.66402231925167e-05
0.479312818877551 5.93533295614179e-05
0.48030931122449 6.31244038231671e-05
0.481305803571429 5.80460182391107e-05
0.482302295918367 6.62816528347321e-05
0.483298788265306 7.15839414624497e-05
0.484295280612245 7.5438067142386e-05
0.485291772959184 7.15910791768692e-05
0.486288265306122 6.27405606792308e-05
0.487284757653061 8.15642488305457e-05
0.48828125 8.96437122719362e-05
0.489277742346939 8.31387005746365e-05
0.490274234693878 8.60725849634036e-05
0.491270727040816 7.08084044163115e-05
0.492267219387755 7.24085621186532e-05
0.493263711734694 6.79555669194087e-05
0.494260204081633 6.13245647400618e-05
0.495256696428571 7.90887279435992e-05
0.49625318877551 8.41835862956941e-05
0.497249681122449 8.55716425576247e-05
0.498246173469388 8.60416621435434e-05
0.499242665816327 8.81779487826861e-05
0.500239158163265 8.06062889751047e-05
0.501235650510204 7.64767391956411e-05
0.502232142857143 7.17952352715656e-05
0.503228635204082 6.58944627502933e-05
0.50422512755102 6.43046078039333e-05
0.505221619897959 5.93068471061997e-05
0.506218112244898 5.4898777307244e-05
0.507214604591837 5.62247805646621e-05
0.508211096938776 5.22211885254364e-05
0.509207589285714 5.59053150936961e-05
0.510204081632653 5.03819537698291e-05
0.511200573979592 4.83544172311667e-05
0.512197066326531 5.12283877469599e-05
0.513193558673469 4.71313032903709e-05
0.514190051020408 5.02594593854155e-05
0.515186543367347 4.5025473809801e-05
0.516183035714286 4.39894902228843e-05
0.517179528061224 4.7413537686225e-05
0.518176020408163 4.32069500675425e-05
0.519172512755102 4.08998275815975e-05
0.520169005102041 4.4360011088429e-05
0.52116549744898 4.13776615459938e-05
0.522161989795918 3.15483084705193e-05
0.523158482142857 3.37653436872642e-05
0.524154974489796 3.50218469975516e-05
0.525151466836735 3.36241973855067e-05
0.526147959183674 3.26177250826731e-05
0.527144451530612 3.22438500006683e-05
0.528140943877551 3.06038346025161e-05
0.52913743622449 3.13070158881601e-05
0.530133928571429 2.89189938484924e-05
0.531130420918367 2.98761624435429e-05
0.532126913265306 4.01441902795341e-05
0.533123405612245 3.77389696950559e-05
0.534119897959184 3.39262405759655e-05
0.535116390306122 3.67621978512034e-05
0.536112882653061 3.87166110158432e-05
0.537109375 3.51914713974111e-05
0.538105867346939 3.90759232686833e-05
0.539102359693878 3.2077165087685e-05
0.540098852040816 3.42259299941361e-05
0.541095344387755 3.47690802300349e-05
0.542091836734694 3.49366819136776e-05
0.543088329081633 3.4699151001405e-05
0.544084821428571 4.16155344282743e-05
0.54508131377551 4.20778560510371e-05
0.546077806122449 4.22546072513796e-05
0.547074298469388 3.62095233867876e-05
0.548070790816326 4.37015041825362e-05
0.549067283163265 4.47720267402474e-05
0.550063775510204 3.37721903633792e-05
0.551060267857143 3.97523654100951e-05
0.552056760204082 4.05934733862523e-05
0.55305325255102 3.89012348023243e-05
0.554049744897959 3.66666536137927e-05
0.555046237244898 3.55599295289721e-05
0.556042729591837 3.5622673749458e-05
0.557039221938776 3.29175200022291e-05
0.558035714285714 3.34563483193051e-05
0.559032206632653 3.27766138070729e-05
0.560028698979592 3.24598513543606e-05
0.561025191326531 3.00772771879565e-05
0.562021683673469 3.0458606488537e-05
0.563018176020408 3.67213651770726e-05
0.564014668367347 3.79224256903399e-05
0.565011160714286 4.04348684241995e-05
0.566007653061224 3.7154539313633e-05
0.567004145408163 3.80154961021617e-05
0.568000637755102 3.8769419916207e-05
0.568997130102041 3.71348214684986e-05
0.56999362244898 3.60754420398735e-05
0.570990114795918 3.97585972677916e-05
0.571986607142857 3.65698761015665e-05
0.572983099489796 3.24727734550834e-05
0.573979591836735 3.17076919600368e-05
0.574976084183674 3.34938995365519e-05
0.575972576530612 3.77961296180729e-05
0.576969068877551 3.51410744769964e-05
0.57796556122449 3.61743659595959e-05
0.578962053571429 3.66997664968949e-05
0.579958545918367 4.12567642342765e-05
0.580955038265306 4.98095614602789e-05
0.581951530612245 5.08724006067496e-05
0.582948022959184 5.07703953189775e-05
0.583944515306122 4.69364895252511e-05
0.584941007653061 4.12010485888459e-05
0.5859375 4.57244968856685e-05
0.586933992346939 3.94389062421396e-05
0.587930484693878 4.92175095132552e-05
0.588926977040816 4.42153068433981e-05
0.589923469387755 5.69011463085189e-05
0.590919961734694 5.06681280967314e-05
0.591916454081633 5.27492775290739e-05
0.592912946428571 6.50243018753827e-05
0.59390943877551 7.70972765167244e-05
0.594905931122449 8.04551018518396e-05
0.595902423469388 7.77914247009903e-05
0.596898915816326 7.64636570238508e-05
0.597895408163265 8.00258567323908e-05
0.598891900510204 7.92029604781419e-05
0.599888392857143 8.4298211731948e-05
0.600884885204082 7.82231436460279e-05
0.60188137755102 6.95928756613284e-05
0.602877869897959 6.50998699711636e-05
0.603874362244898 6.7078770371154e-05
0.604870854591837 7.31811524019577e-05
0.605867346938776 5.79405968892388e-05
0.606863839285714 5.43133646715432e-05
0.607860331632653 6.24647072982043e-05
0.608856823979592 6.79244840284809e-05
0.609853316326531 6.45611798972823e-05
0.610849808673469 5.19077402714174e-05
0.611846301020408 4.82128525618464e-05
0.612842793367347 4.83971889480017e-05
0.613839285714286 6.56710908515379e-05
0.614835778061224 6.72682726872154e-05
0.615832270408163 6.9360867200885e-05
0.616828762755102 6.59993020235561e-05
0.617825255102041 7.32904736651108e-05
0.61882174744898 6.42429586150683e-05
0.619818239795918 5.31462173967157e-05
0.620814732142857 5.46834380656946e-05
0.621811224489796 5.98732149228454e-05
0.622807716836735 6.43458697595634e-05
0.623804209183674 6.87563951942138e-05
0.624800701530612 6.28583948127925e-05
0.625797193877551 6.44308747723699e-05
0.62679368622449 5.45169350516517e-05
0.627790178571429 4.48548016720451e-05
0.628786670918367 3.65044288628269e-05
0.629783163265306 3.33110001520254e-05
0.630779655612245 3.17462836392224e-05
0.631776147959184 3.06123947666492e-05
0.632772640306122 3.09680654027034e-05
0.633769132653061 3.31465453200508e-05
0.634765625 3.80051787942648e-05
0.635762117346939 4.91991741000675e-05
0.636758609693878 4.8931691708276e-05
0.637755102040816 4.74912558274809e-05
0.638751594387755 6.14592790952884e-05
0.639748086734694 6.23026571702212e-05
0.640744579081633 7.13638364686631e-05
0.641741071428571 7.53067070036195e-05
0.64273756377551 7.50695980968885e-05
0.643734056122449 7.55288347136229e-05
0.644730548469388 7.36591828172095e-05
0.645727040816326 7.37381706130691e-05
0.646723533163265 7.33541673980653e-05
0.647720025510204 7.68055106163956e-05
0.648716517857143 7.05323473084718e-05
0.649713010204082 6.57101554679684e-05
0.65070950255102 6.45694235572591e-05
0.651705994897959 6.43282764940523e-05
0.652702487244898 6.39332720311359e-05
0.653698979591837 6.26507826382294e-05
0.654695471938776 6.88308136886917e-05
0.655691964285714 6.05287932557985e-05
0.656688456632653 5.79391526116524e-05
0.657684948979592 5.57186504011042e-05
0.658681441326531 6.01804385951255e-05
0.659677933673469 5.4230938985711e-05
0.660674426020408 5.63094545213971e-05
0.661670918367347 5.94597004237585e-05
0.662667410714286 5.65359150641598e-05
0.663663903061224 5.47150302736554e-05
0.664660395408163 5.60132757527754e-05
0.665656887755102 5.65920636290684e-05
0.666653380102041 4.76572276966181e-05
0.66764987244898 4.62039279227611e-05
0.668646364795918 4.38141541962977e-05
0.669642857142857 4.5715754822595e-05
0.670639349489796 3.74647570424713e-05
0.671635841836735 3.13797463604715e-05
0.672632334183674 5.56887280254159e-05
0.673628826530612 5.22407899552491e-05
0.674625318877551 5.8465484471526e-05
0.67562181122449 4.90643833472859e-05
0.676618303571429 6.70531881041825e-05
0.677614795918367 5.79299703531433e-05
0.678611288265306 5.62765817448962e-05
0.679607780612245 4.33928144047968e-05
0.680604272959184 3.50590489688329e-05
0.681600765306122 3.39095531671774e-05
0.682597257653061 3.484149419819e-05
0.68359375 3.35723634634633e-05
0.684590242346939 3.47327295457944e-05
0.685586734693878 4.24185018346179e-05
0.686583227040816 6.20320424786769e-05
0.687579719387755 5.86186579312198e-05
0.688576211734694 5.97870966885239e-05
0.689572704081633 5.04531199112535e-05
0.690569196428571 4.2106617911486e-05
0.69156568877551 3.91878056689166e-05
0.692562181122449 3.74684859707486e-05
0.693558673469388 3.26820118061733e-05
0.694555165816326 3.20498365908861e-05
0.695551658163265 3.17142512358259e-05
0.696548150510204 3.07659247482661e-05
0.697544642857143 3.05576650134753e-05
0.698541135204082 2.78750176221365e-05
0.69953762755102 2.85510359390173e-05
0.700534119897959 3.17773337883409e-05
0.701530612244898 3.51003982359543e-05
0.702527104591837 4.38899296568707e-05
0.703523596938776 4.83395597257186e-05
0.704520089285714 6.11228388152085e-05
0.705516581632653 4.45119985670317e-05
0.706513073979592 3.91039466194343e-05
0.707509566326531 4.18459967477247e-05
0.708506058673469 4.49178260168992e-05
0.709502551020408 5.27386800968088e-05
0.710499043367347 6.26252513029613e-05
0.711495535714286 4.45186342403758e-05
0.712492028061224 4.43229437223636e-05
0.713488520408163 4.07591069233604e-05
0.714485012755102 6.1016166000627e-05
0.715481505102041 7.82333081588149e-05
0.71647799744898 8.83522152435035e-05
0.717474489795918 7.95423839008436e-05
0.718470982142857 8.68997813086025e-05
0.719467474489796 9.36363649088889e-05
0.720463966836735 0.000112290006654803
0.721460459183674 0.000100885030406062
0.722456951530612 8.48076961119659e-05
0.723453443877551 8.31845463835634e-05
0.72444993622449 6.27485496806912e-05
0.725446428571429 6.7775312345475e-05
0.726442920918367 7.75430889916606e-05
0.727439413265306 6.09096387051977e-05
0.728435905612245 6.5841137256939e-05
0.729432397959184 5.40641922270879e-05
0.730428890306122 5.78555664105806e-05
0.731425382653061 5.67056631552987e-05
0.732421875 5.98970073042437e-05
0.733418367346939 7.5663483585231e-05
0.734414859693878 6.71766683808528e-05
0.735411352040816 8.3614228060469e-05
0.736407844387755 0.000100472912890837
0.737404336734694 6.34043681202456e-05
0.738400829081633 5.96147910982836e-05
0.739397321428571 5.07134500367101e-05
0.74039381377551 2.97972328553442e-05
0.741390306122449 2.84879552054917e-05
0.742386798469388 4.75942615594249e-05
0.743383290816326 4.57296628155746e-05
0.744379783163265 5.44026152056176e-05
0.745376275510204 7.07799918018281e-05
0.746372767857143 8.58828352647834e-05
0.747369260204082 9.17077850317582e-05
0.74836575255102 9.51464244280942e-05
0.749362244897959 0.000110131477413233
0.750358737244898 0.000112866022391245
0.751355229591837 0.000111867528175935
0.752351721938776 0.000116878291009925
0.753348214285714 9.44221537793055e-05
0.754344706632653 9.23964616958983e-05
0.755341198979592 0.000104827166069299
0.756337691326531 0.000122213561553508
0.757334183673469 0.0001175626530312
0.758330676020408 7.38725138944574e-05
0.759327168367347 6.55226103845052e-05
0.760323660714286 7.0650246925652e-05
0.761320153061224 6.38567580608651e-05
0.762316645408163 8.86312627699226e-05
0.763313137755102 0.00012326001888141
0.764309630102041 0.000135711248731241
0.76530612244898 0.000146431601024233
0.766302614795918 0.000172835134435445
0.767299107142857 0.000197421715711243
0.768295599489796 0.000165843041031621
0.769292091836735 0.000148234044900164
0.770288584183674 0.000159059083671309
0.771285076530612 0.000278087914921343
0.772281568877551 0.00033103782334365
0.77327806122449 0.000352993200067431
0.774274553571429 0.000417204370023683
0.775271045918367 0.000395895622204989
0.776267538265306 0.000360622681910172
0.777264030612245 0.000364249892299995
0.778260522959184 0.000402901176130399
0.779257015306122 0.000456178328022361
0.780253507653061 0.000486685283249244
0.78125 0.000622347230091691
0.782246492346939 0.000585669942665845
0.783242984693878 0.000649045337922871
0.784239477040816 0.000925454252865165
0.785235969387755 0.000778103654738516
0.786232461734694 0.000619718572124839
0.787228954081633 0.000322419538861141
0.788225446428571 0.000336290308041498
0.78922193877551 0.000316420919261873
0.790218431122449 0.000368145672837272
0.791214923469388 0.000306837609969079
0.792211415816326 0.000304602202959359
0.793207908163265 0.000298009137623012
0.794204400510204 0.000286129856249318
0.795200892857143 0.000316393445245922
0.796197385204082 0.000264134083408862
0.79719387755102 0.000313429191010073
0.798190369897959 0.000332555413478985
0.799186862244898 0.000295255071250722
0.800183354591837 0.000367404660210013
0.801179846938776 0.000480928167235106
0.802176339285714 0.000442499731434509
0.803172831632653 0.0002987889747601
0.804169323979592 0.000445789686636999
0.805165816326531 0.000456995010608807
0.806162308673469 0.000305794150335714
0.807158801020408 0.000280620588455349
0.808155293367347 0.000271940749371424
0.809151785714286 0.000250393059104681
0.810148278061224 0.000181919021997601
0.811144770408163 0.000136539383674972
0.812141262755102 0.000152465188875794
0.813137755102041 0.000181855109985918
0.81413424744898 0.00020966432930436
0.815130739795918 0.000178249203599989
0.816127232142857 0.000165089528309181
0.817123724489796 0.000187005774932913
0.818120216836735 0.000187811063369736
0.819116709183674 0.00018809711036738
0.820113201530612 0.000267361843725666
0.821109693877551 0.000197922432562336
0.82210618622449 0.000183327108970843
0.823102678571429 0.000172061030752957
0.824099170918367 0.000249888631515205
0.825095663265306 0.00037389260251075
0.826092155612245 0.000414804526371881
0.827088647959184 0.000544667651411146
0.828085140306122 0.000369445391697809
0.829081632653061 0.000324462453136221
0.830078125 0.000263277703197673
0.831074617346939 0.00025336243561469
0.832071109693878 0.000218311746721156
0.833067602040816 0.000205007716431282
0.834064094387755 0.00016343078459613
0.835060586734694 0.000173253458342515
0.836057079081633 0.00014927024312783
0.837053571428571 0.000168876911629923
0.83805006377551 0.000155240064486861
0.839046556122449 0.000120883334602695
0.840043048469388 0.00011488104792079
0.841039540816326 0.000120717057143338
0.842036033163265 0.000107867359474767
0.843032525510204 9.64730206760578e-05
0.844029017857143 9.21071696211584e-05
0.845025510204082 0.000115312344860286
0.84602200255102 0.000102053076261654
0.847018494897959 0.000102500947832596
0.848014987244898 0.000158009555889294
0.849011479591837 0.00019830881501548
0.850007971938776 0.000342854531481862
0.851004464285714 0.000341731240041554
0.852000956632653 0.000245143717620522
0.852997448979592 0.000194720938452519
0.853993941326531 0.00019521547073964
0.854990433673469 0.000253918551607057
0.855986926020408 0.000226885604206473
0.856983418367347 0.000251064862823114
0.857979910714286 0.000167468548170291
0.858976403061224 0.000159447896294296
0.859972895408163 0.000133620298583992
0.860969387755102 0.000135323818540201
0.861965880102041 0.000171441919519566
0.86296237244898 0.00020298633899074
0.863958864795918 0.000118448093417101
0.864955357142857 0.000112091554910876
0.865951849489796 0.000101032361271791
0.866948341836735 0.000140868796734139
0.867944834183674 0.00037619165959768
0.868941326530612 0.000369441928341985
0.869937818877551 0.000344458472682163
0.87093431122449 0.000370059191482142
0.871930803571429 0.000373889575712383
0.872927295918367 0.000493637809995562
0.873923788265306 0.000497006811201572
0.874920280612245 0.000492780469357967
0.875916772959184 0.000479313428513706
0.876913265306122 0.000185824552318081
0.877909757653061 0.000147338811075315
0.87890625 0.000163725533639081
0.879902742346939 0.000160398107254878
0.880899234693878 0.000269585376372561
0.881895727040816 0.000249619741225615
0.882892219387755 0.000240200271946378
0.883888711734694 0.000124673519167118
0.884885204081633 0.000223919923882931
0.885881696428571 0.000290326337562874
0.88687818877551 0.00027287018019706
0.887874681122449 0.000442577002104372
0.888871173469388 0.000453780521638691
0.889867665816326 0.000438198505435139
0.890864158163265 0.00045130483340472
0.891860650510204 0.000237837011809461
0.892857142857143 0.000195572793018073
0.893853635204082 0.000151159751112573
0.89485012755102 8.88411232153885e-05
0.895846619897959 0.00011449111480033
0.896843112244898 0.000194464111700654
0.897839604591837 0.000219386725802906
0.898836096938776 0.000367478991393
0.899832589285714 0.000297864229651168
0.900829081632653 0.000296554440865293
0.901825573979592 0.000402845413191244
0.902822066326531 0.00042624949128367
0.903818558673469 0.000338630139594898
0.904815051020408 0.000333564064931124
0.905811543367347 0.000305067602312192
0.906808035714286 0.00027825849247165
0.907804528061224 0.000234972598263994
0.908801020408163 0.000280803127679974
0.909797512755102 0.000191755098057911
0.910794005102041 8.6659514636267e-05
0.91179049744898 0.00013086419494357
0.912786989795918 0.000259732187259942
0.913783482142857 0.000271841156063601
0.914779974489796 0.000300557585433125
0.915776466836735 0.000264958216575906
0.916772959183674 0.000292673415970057
0.917769451530612 0.0003362865827512
0.918765943877551 0.000419199699535966
0.91976243622449 0.00040128079126589
0.920758928571429 0.000284573849057779
0.921755420918367 0.000389071617973968
0.922751913265306 0.000294016703264788
0.923748405612245 0.000302443280816078
0.924744897959184 0.000332901661749929
0.925741390306122 0.000431549560744315
0.926737882653061 0.000273301877314225
0.927734375 0.000337071978719905
0.928730867346939 0.000340738130034879
0.929727359693878 0.000419382529798895
0.930723852040816 0.000533391314093024
0.931720344387755 0.000645437685307115
0.932716836734694 0.000710572581738234
0.933713329081633 0.000618976831901819
0.934709821428571 0.000619600410573184
0.93570631377551 0.000763404706958681
0.936702806122449 0.000787209020927548
0.937699298469388 0.00104094890411943
0.938695790816326 0.0015850696945563
0.939692283163265 0.00157047004904598
0.940688775510204 0.00145429722033441
0.941685267857143 0.00142065936233848
0.942681760204082 0.0015959587180987
0.94367825255102 0.00155945110600442
0.944674744897959 0.00194626825395972
0.945671237244898 0.00269146426580846
0.946667729591837 0.000910059723537415
0.947664221938776 0.000796494947280735
0.948660714285714 0.000447837024694309
0.949657206632653 0.000540044042281806
0.950653698979592 0.000547046773135662
0.951650191326531 0.00041178593528457
0.952646683673469 0.000365666317520663
0.953643176020408 0.000196157416212372
0.954639668367347 0.000158081616973504
0.955636160714286 0.000153713262989186
0.956632653061224 0.000156476016854867
0.957629145408163 7.3254297603853e-05
0.958625637755102 8.76163976499811e-05
0.959622130102041 5.14729799760971e-05
0.96061862244898 4.29783904110081e-05
0.961615114795918 5.20785288244952e-05
0.962611607142857 6.73585673212074e-05
0.963608099489796 4.78505426144693e-05
0.964604591836735 4.06520812248345e-05
0.965601084183674 4.2556621338008e-05
0.966597576530612 5.41466979484539e-05
0.967594068877551 0.000142552482429892
0.96859056122449 0.000157867660163902
0.969587053571429 0.000119134543638211
0.970583545918367 7.92574574006721e-05
0.971580038265306 7.02671677572653e-05
0.972576530612245 6.33898671367206e-05
0.973573022959184 0.000135565656819381
0.974569515306122 0.00012322241673246
0.975566007653061 0.000110137603769545
0.9765625 0.000121844808745664
0.977558992346939 0.000174709653947502
0.978555484693878 0.00016491423593834
0.979551977040816 0.0001355022250209
0.980548469387755 0.000214962448808365
0.981544961734694 0.000147093756822869
0.982541454081633 0.000122439349070191
0.983537946428571 0.000105558916402515
0.98453443877551 8.17520194686949e-05
0.985530931122449 7.40668256185018e-05
0.986527423469388 5.77522951061837e-05
0.987523915816326 4.22162665927317e-05
0.988520408163265 3.4026143111987e-05
0.989516900510204 2.27279560931493e-05
0.990513392857143 1.56057940330356e-05
0.991509885204082 2.08178626053268e-05
0.99250637755102 2.33212158491369e-05
0.993502869897959 2.4352770196856e-05
0.994499362244898 2.02459432330215e-05
0.995495854591837 1.79027865669923e-05
0.996492346938776 1.8643275325303e-05
0.997488839285714 1.94200529222144e-05
0.998485331632653 1.70811472344212e-05
0.999481823979592 1.61778843903448e-05
1 1.59281225933228e-05
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 0.179266437888145
0.000996492346938776 0.118156746029854
0.00199298469387755 0.156735748052597
0.00298947704081633 0.174801588058472
0.0039859693877551 0.144962817430496
0.00498246173469388 0.127572238445282
0.00597895408163265 0.14225310087204
0.00697544642857143 0.152235597372055
0.0079719387755102 0.144045174121857
0.00896843112244898 0.141670271754265
0.00996492346938775 0.127631708979607
0.0109614158163265 0.11452479660511
0.0119579081632653 0.0920126661658287
0.0129544005102041 0.0778916999697685
0.0139508928571429 0.0724785327911377
0.0149473852040816 0.0732005313038826
0.0159438775510204 0.0884122997522354
0.0169403698979592 0.0726116374135017
0.017936862244898 0.0580605044960976
0.0189333545918367 0.065619595348835
0.0199298469387755 0.0545021705329418
0.0209263392857143 0.0648632645606995
0.0219228316326531 0.0468831472098827
0.0229193239795918 0.0488559938967228
0.0239158163265306 0.0381513945758343
0.0249123086734694 0.0443369187414646
0.0259088010204082 0.0362072251737118
0.0269052933673469 0.0488447844982147
0.0279017857142857 0.0268715582787991
0.0288982780612245 0.0294855963438749
0.0298947704081633 0.0168236903846264
0.030891262755102 0.0181854013353586
0.0318877551020408 0.0208995994180441
0.0328842474489796 0.0184474606066942
0.0338807397959184 0.0187482535839081
0.0348772321428571 0.0335336737334728
0.0358737244897959 0.0182556454092264
0.0368702168367347 0.0166426356881857
0.0378667091836735 0.0219663251191378
0.0388632015306122 0.0205770693719387
0.039859693877551 0.0202494263648987
0.0408561862244898 0.0226832069456577
0.0418526785714286 0.0250632483512163
0.0428491709183673 0.0228515192866325
0.0438456632653061 0.0126585960388184
0.0448421556122449 0.0103159639984369
0.0458386479591837 0.0124283032491803
0.0468351403061225 0.0112077426165342
0.0478316326530612 0.0101862903684378
0.048828125 0.00736162951216102
0.0498246173469388 0.00529651204124093
0.0508211096938775 0.00542632583528757
0.0518176020408163 0.0072875926271081
0.0528140943877551 0.00665523856878281
0.0538105867346939 0.00385990855284035
0.0548070790816327 0.00379484402947128
0.0558035714285714 0.00379900611005723
0.0568000637755102 0.00319985719397664
0.057796556122449 0.00292669562622905
0.0587930484693878 0.00279589253477752
0.0597895408163265 0.00322370138019323
0.0607860331632653 0.00283602951094508
0.0617825255102041 0.00277184997685254
0.0627790178571429 0.00431871181353927
0.0637755102040816 0.00181045313365757
0.0647720025510204 0.00200649094767869
0.0657684948979592 0.00144958693999797
0.066764987244898 0.00149163545574993
0.0677614795918367 0.00131727138068527
0.0687579719387755 0.00113196426536888
0.0697544642857143 0.000995607930235565
0.0707509566326531 0.00135773757938296
0.0717474489795918 0.00188164145220071
0.0727439413265306 0.0015913526294753
0.0737404336734694 0.00135108339600265
0.0747369260204082 0.00143994414247572
0.0757334183673469 0.00159240199718624
0.0767299107142857 0.00212026247754693
0.0777264030612245 0.00204793619923294
0.0787228954081633 0.00191752321552485
0.079719387755102 0.00141052785329521
0.0807158801020408 0.00106565793976188
0.0817123724489796 0.0014902651309967
0.0827088647959184 0.00138832814991474
0.0837053571428571 0.000868038099724799
0.0847018494897959 0.000736324989702553
0.0856983418367347 0.000610475777648389
0.0866948341836735 0.000563187699299306
0.0876913265306122 0.000507448276039213
0.088687818877551 0.000355695257894695
0.0896843112244898 0.000359477737220004
0.0906808035714286 0.000345795560861006
0.0916772959183673 0.00022001143952366
0.0926737882653061 0.000238283391809091
0.0936702806122449 0.000265439215581864
0.0946667729591837 0.000288360432023183
0.0956632653061224 0.000232070306083187
0.0966597576530612 0.00026051583699882
0.09765625 0.000246706855250522
0.0986527423469388 0.000227337193791755
0.0996492346938776 0.00027389993192628
0.100645727040816 0.000279811210930347
0.101642219387755 0.00022315229580272
0.102638711734694 0.000218522298382595
0.103635204081633 0.000200821625185199
0.104631696428571 0.000144388352055103
0.10562818877551 0.000124392565339804
0.106624681122449 0.000124388112453744
0.107621173469388 0.000151193729834631
0.108617665816327 0.000174853441421874
0.109614158163265 0.000117677533125971
0.110610650510204 0.000119631557026878
0.111607142857143 0.00011709126556525
0.112603635204082 0.000114173170004506
0.11360012755102 9.60471879807301e-05
0.114596619897959 9.13183175725862e-05
0.115593112244898 9.34165655053221e-05
0.116589604591837 0.000102716017863713
0.117586096938776 8.91203017090447e-05
0.118582589285714 9.03189065866172e-05
0.119579081632653 8.7199172412511e-05
0.120575573979592 8.00640409579501e-05
0.121572066326531 8.86610505403951e-05
0.122568558673469 8.43420348246582e-05
0.123565051020408 8.39955173432827e-05
0.124561543367347 7.61195478844456e-05
0.125558035714286 7.91037164162844e-05
0.126554528061224 7.18696173862554e-05
0.127551020408163 6.38489655102603e-05
0.128547512755102 5.9776684793178e-05
0.129544005102041 5.23140697623603e-05
0.13054049744898 4.55270419479348e-05
0.131536989795918 4.63523101643659e-05
0.132533482142857 4.71993007522542e-05
0.133529974489796 4.27137238148134e-05
0.134526466836735 4.67433637822978e-05
0.135522959183673 3.99940690840594e-05
0.136519451530612 4.00377830374055e-05
0.137515943877551 3.82493417419028e-05
0.13851243622449 4.16135299019516e-05
0.139508928571429 3.8790974940639e-05
0.140505420918367 4.35689180449117e-05
0.141501913265306 4.08092600991949e-05
0.142498405612245 3.50020127370954e-05
0.143494897959184 3.06143010675441e-05
0.144491390306122 3.38020872732159e-05
0.145487882653061 3.48263201885857e-05
0.146484375 3.40924707415979e-05
0.147480867346939 3.23870044667274e-05
0.148477359693878 3.05785615637433e-05
0.149473852040816 2.61068325926317e-05
0.150470344387755 2.46732033701846e-05
0.151466836734694 2.19100384128978e-05
0.152463329081633 1.99460682779318e-05
0.153459821428571 1.79455237230286e-05
0.15445631377551 1.74710385181243e-05
0.155452806122449 1.84080217877636e-05
0.156449298469388 1.91529125004308e-05
0.157445790816327 2.08940782613354e-05
0.158442283163265 2.10532816709019e-05
0.159438775510204 1.75963414221769e-05
0.160435267857143 1.72163927345537e-05
0.161431760204082 2.0622201191145e-05
0.16242825255102 1.89264501386788e-05
0.163424744897959 2.14612773561385e-05
0.164421237244898 2.35888746829005e-05
0.165417729591837 2.54446131293662e-05
0.166414221938776 2.60097494901856e-05
0.167410714285714 2.70111668214668e-05
0.168407206632653 3.2156880479306e-05
0.169403698979592 2.69085467152763e-05
0.170400191326531 2.74046578851994e-05
0.171396683673469 2.08986984944204e-05
0.172393176020408 1.53120308823418e-05
0.173389668367347 1.65256078616949e-05
0.174386160714286 1.65973142429721e-05
0.175382653061224 2.15242725971621e-05
0.176379145408163 2.15687650779728e-05
0.177375637755102 2.3776272428222e-05
0.178372130102041 2.62389985437039e-05
0.17936862244898 2.46086601691786e-05
0.180365114795918 2.82501332549145e-05
0.181361607142857 3.10556424665265e-05
0.182358099489796 3.18296006298624e-05
0.183354591836735 3.01625041174702e-05
0.184351084183673 2.95593599730637e-05
0.185347576530612 3.0784842238063e-05
0.186344068877551 2.95379941235296e-05
0.18734056122449 3.06456131511368e-05
0.188337053571429 3.03955803246936e-05
0.189333545918367 3.46644192177337e-05
0.190330038265306 2.81365646515042e-05
0.191326530612245 2.50054908974562e-05
0.192323022959184 2.9609980629175e-05
0.193319515306122 2.86882259388221e-05
0.194316007653061 2.6195122700301e-05
0.1953125 2.99689600069541e-05
0.196308992346939 3.28469395753928e-05
0.197305484693878 3.5201883292757e-05
0.198301977040816 3.28232745232526e-05
0.199298469387755 2.39697728829924e-05
0.200294961734694 2.49039112532046e-05
0.201291454081633 3.53956347680651e-05
0.202287946428571 3.29152389895171e-05
0.20328443877551 3.55520205630455e-05
0.204280931122449 3.94274284190033e-05
0.205277423469388 4.76337518193759e-05
0.206273915816327 4.52970598416869e-05
0.207270408163265 3.62208156730048e-05
0.208266900510204 3.60555131919682e-05
0.209263392857143 3.47142049577087e-05
0.210259885204082 4.4925956899533e-05
0.21125637755102 4.6259825467132e-05
0.212252869897959 4.53512693638913e-05
0.213249362244898 4.03297090088017e-05
0.214245854591837 3.66070780728478e-05
0.215242346938776 4.05839964514598e-05
0.216238839285714 4.31352091254666e-05
0.217235331632653 4.17032024415676e-05
0.218231823979592 6.29331916570663e-05
0.219228316326531 5.40781475137919e-05
0.220224808673469 5.17108019266743e-05
0.221221301020408 4.39993564214092e-05
0.222217793367347 5.16972941113636e-05
0.223214285714286 4.5451528421836e-05
0.224210778061224 4.08727610192727e-05
0.225207270408163 4.17968440160621e-05
0.226203762755102 3.71169335267041e-05
0.227200255102041 4.35785514127929e-05
0.22819674744898 4.82192372146528e-05
0.229193239795918 4.07609950343613e-05
0.230189732142857 4.37697854067665e-05
0.231186224489796 5.52601013623644e-05
0.232182716836735 5.05892166984268e-05
0.233179209183673 5.10873906023335e-05
0.234175701530612 4.79529226140585e-05
0.235172193877551 5.03894843859598e-05
0.23616868622449 6.28727284492925e-05
0.237165178571429 5.3800227760803e-05
0.238161670918367 4.47899947175756e-05
0.239158163265306 4.47580860054586e-05
0.240154655612245 6.27686094958335e-05
0.241151147959184 7.57492380216718e-05
0.242147640306122 6.84495389577933e-05
0.243144132653061 6.51179943815805e-05
0.244140625 6.09121671004687e-05
0.245137117346939 4.92305152874906e-05
0.246133609693878 5.06762335135136e-05
0.247130102040816 6.49997746222652e-05
0.248126594387755 6.67943459120579e-05
0.249123086734694 6.41022343188524e-05
0.250119579081633 5.37044688826427e-05
0.251116071428571 4.36074769822881e-05
0.25211256377551 3.83788174076471e-05
0.253109056122449 3.92145739169791e-05
0.254105548469388 3.03819670079974e-05
0.255102040816327 3.56875971192494e-05
0.256098533163265 3.31630399159621e-05
0.257095025510204 2.96429152513156e-05
0.258091517857143 2.74608210020233e-05
0.259088010204082 2.58595264313044e-05
0.26008450255102 2.2548087144969e-05
0.261080994897959 2.52360350714298e-05
0.262077487244898 3.01675590890227e-05
0.263073979591837 3.17217054544017e-05
0.264070471938776 3.13787204504479e-05
0.265066964285714 2.91028572974028e-05
0.266063456632653 3.30493094224948e-05
0.267059948979592 3.40545702783857e-05
0.268056441326531 2.92105632979656e-05
0.269052933673469 2.90305761154741e-05
0.270049426020408 3.69506378774531e-05
0.271045918367347 3.35914774041157e-05
0.272042410714286 3.88392327295151e-05
0.273038903061224 3.48174398823176e-05
0.274035395408163 3.47882742062211e-05
0.275031887755102 2.81090669886908e-05
0.276028380102041 2.24268551392015e-05
0.27702487244898 2.54169826803263e-05
0.278021364795918 2.45372757490259e-05
0.279017857142857 2.69930769718485e-05
0.280014349489796 2.72779780061683e-05
0.281010841836735 2.99448420264525e-05
0.282007334183673 2.63675829046406e-05
0.283003826530612 2.61178938671947e-05
0.284000318877551 2.4418850443908e-05
0.28499681122449 2.46176514338003e-05
0.285993303571429 2.61087534454418e-05
0.286989795918367 2.81218544841977e-05
0.287986288265306 3.29663162119687e-05
0.288982780612245 3.92696929338854e-05
0.289979272959184 3.04441764455987e-05
0.290975765306122 3.11285548377782e-05
0.291972257653061 3.08139133267105e-05
0.29296875 3.55808297172189e-05
0.293965242346939 3.89370870834682e-05
0.294961734693878 3.7029167287983e-05
0.295958227040816 3.39574253302999e-05
0.296954719387755 3.60899539373349e-05
0.297951211734694 3.12666379613802e-05
0.298947704081633 2.94700112135615e-05
0.299944196428571 3.44746804330498e-05
0.30094068877551 3.82808721042238e-05
0.301937181122449 4.19794014305808e-05
0.302933673469388 3.23296735587064e-05
0.303930165816327 3.01395848509856e-05
0.304926658163265 3.25991604768205e-05
0.305923150510204 3.29510876326822e-05
0.306919642857143 3.11095609504264e-05
0.307916135204082 3.06407528114505e-05
0.30891262755102 2.7024136215914e-05
0.309909119897959 2.74105132120894e-05
0.310905612244898 3.2339827157557e-05
0.311902104591837 2.76247010333464e-05
0.312898596938776 2.770227365545e-05
0.313895089285714 2.15644267882453e-05
0.314891581632653 2.42341029661475e-05
0.315888073979592 2.22922481043497e-05
0.316884566326531 2.10180041904096e-05
0.317881058673469 1.90764039871283e-05
0.318877551020408 2.07734756259015e-05
0.319874043367347 2.04151947400533e-05
0.320870535714286 1.84005421033362e-05
0.321867028061224 1.57381928147515e-05
0.322863520408163 1.41854970934219e-05
0.323860012755102 1.33099283630145e-05
0.324856505102041 9.11134065972874e-06
0.32585299744898 9.23742027225671e-06
0.326849489795918 1.13884807433351e-05
0.327845982142857 1.16998671728652e-05
0.328842474489796 1.07730402305606e-05
0.329838966836735 9.95169193629408e-06
0.330835459183673 1.06459874587017e-05
0.331831951530612 1.05463423096808e-05
0.332828443877551 9.52863410930149e-06
0.33382493622449 9.35366188059561e-06
0.334821428571429 1.18849993668846e-05
0.335817920918367 1.50670375660411e-05
0.336814413265306 1.28075826069107e-05
0.337810905612245 1.36958997245529e-05
0.338807397959184 1.64331559062703e-05
0.339803890306122 1.87048044608673e-05
0.340800382653061 1.66989084391389e-05
0.341796875 1.51410185935674e-05
0.342793367346939 1.85896242328454e-05
0.343789859693878 2.21083992073545e-05
0.344786352040816 2.04903535632184e-05
0.345782844387755 1.80736024049111e-05
0.346779336734694 1.97700574062765e-05
0.347775829081633 2.17463584704092e-05
0.348772321428571 2.43548493017443e-05
0.34976881377551 2.4297354684677e-05
0.350765306122449 2.35338247875916e-05
0.351761798469388 2.23854312935146e-05
0.352758290816327 2.07471948669991e-05
0.353754783163265 2.38146476476686e-05
0.354751275510204 1.96547680388903e-05
0.355747767857143 2.33418122661533e-05
0.356744260204082 2.44860639213584e-05
0.35774075255102 2.9916744097136e-05
0.358737244897959 2.57764277193928e-05
0.359733737244898 2.40641129494179e-05
0.360730229591837 2.15816144191194e-05
0.361726721938776 2.11228834814392e-05
0.362723214285714 2.46084910031641e-05
0.363719706632653 2.37838412431302e-05
0.364716198979592 1.98453417397104e-05
0.365712691326531 1.91773578990251e-05
0.366709183673469 1.78089812834514e-05
0.367705676020408 1.44739733514143e-05
0.368702168367347 1.5138564776862e-05
0.369698660714286 1.64229168149177e-05
0.370695153061224 1.56058831635164e-05
0.371691645408163 1.606140176591e-05
0.372688137755102 1.6704110748833e-05
0.373684630102041 1.60981180670206e-05
0.37468112244898 1.6432528354926e-05
0.375677614795918 1.45835665534833e-05
0.376674107142857 1.5326528227888e-05
0.377670599489796 1.50799924085732e-05
0.378667091836735 1.5457209883607e-05
0.379663584183673 1.42865455927677e-05
0.380660076530612 1.58417860802729e-05
0.381656568877551 2.05375472432934e-05
0.38265306122449 1.86471079359762e-05
0.383649553571429 1.93906325876014e-05
0.384646045918367 2.11339011002565e-05
0.385642538265306 2.34456565522123e-05
0.386639030612245 2.05216856556945e-05
0.387635522959184 2.48604883381631e-05
0.388632015306122 2.77328872471116e-05
0.389628507653061 2.75278016488301e-05
0.390625 2.78220559266629e-05
0.391621492346939 2.93992161459755e-05
0.392617984693878 2.82235760096228e-05
0.393614477040816 3.09630122501403e-05
0.394610969387755 2.97697060887003e-05
0.395607461734694 2.89705512841465e-05
0.396603954081633 2.82658365904354e-05
0.397600446428571 2.90182179014664e-05
0.39859693877551 2.26884112635162e-05
0.399593431122449 2.04185034817783e-05
0.400589923469388 2.09721492865356e-05
0.401586415816327 2.17139804590261e-05
0.402582908163265 1.93879677681252e-05
0.403579400510204 2.0671572201536e-05
0.404575892857143 1.95724023797084e-05
0.405572385204082 2.05060769076226e-05
0.40656887755102 1.62942615133943e-05
0.407565369897959 1.91527706192574e-05
0.408561862244898 3.93526606785599e-05
0.409558354591837 3.4884360502474e-05
0.410554846938776 3.31432311213575e-05
0.411551339285714 2.84337384073297e-05
0.412547831632653 2.58559975918615e-05
0.413544323979592 2.53417874773731e-05
0.414540816326531 2.28724093176425e-05
0.415537308673469 2.67933701252332e-05
0.416533801020408 2.63454385276418e-05
0.417530293367347 2.70365162577946e-05
0.418526785714286 3.21289116982371e-05
0.419523278061224 2.96286762022646e-05
0.420519770408163 2.54569640674163e-05
0.421516262755102 2.77294384432025e-05
0.422512755102041 3.08707276417408e-05
0.42350924744898 2.75720485660713e-05
0.424505739795918 2.89704657916445e-05
0.425502232142857 3.4540265914984e-05
0.426498724489796 3.49829024344217e-05
0.427495216836735 3.49240908690263e-05
0.428491709183673 3.36340235662647e-05
0.429488201530612 3.7841859011678e-05
0.430484693877551 3.61528545909096e-05
0.43148118622449 3.58466677425895e-05
0.432477678571429 4.31790322181769e-05
0.433474170918367 3.88563748856541e-05
0.434470663265306 5.39433276571799e-05
0.435467155612245 4.86420212837402e-05
0.436463647959184 4.84363699797541e-05
0.437460140306122 6.7820968979504e-05
0.438456632653061 6.99117590556853e-05
0.439453125 6.7477383709047e-05
0.440449617346939 6.29013520665467e-05
0.441446109693878 6.64211402181536e-05
0.442442602040816 6.92871180945076e-05
0.443439094387755 6.42565573798493e-05
0.444435586734694 7.67875390010886e-05
0.445432079081633 8.81097730598412e-05
0.446428571428571 9.77147647063248e-05
0.44742506377551 7.76815068093129e-05
0.448421556122449 0.000128640414914116
0.449418048469388 0.000132437926367857
0.450414540816327 0.000118149895570241
0.451411033163265 0.000124986676382832
0.452407525510204 9.02085012057796e-05
0.453404017857143 8.3971674030181e-05
0.454400510204082 8.78116552485153e-05
0.45539700255102 9.16100689209998e-05
0.456393494897959 9.85653241514228e-05
0.457389987244898 0.000105725186585914
0.458386479591837 0.000108764426840935
0.459382971938776 0.000106342660728842
0.460379464285714 9.09733062144369e-05
0.461375956632653 0.000117452495032921
0.462372448979592 0.000140890697366558
0.463368941326531 0.000134925037855282
0.464365433673469 0.000120668613817543
0.465361926020408 0.000135062888148241
0.466358418367347 0.000198650930542499
0.467354910714286 0.000212853876291774
0.468351403061224 0.000166700803674757
0.469347895408163 0.000156012014485896
0.470344387755102 0.000197524568648078
0.471340880102041 0.000192872801562771
0.47233737244898 0.000219324909267016
0.473333864795918 0.000223691749852151
0.474330357142857 0.000268738862359896
0.475326849489796 0.000286775932181627
0.476323341836735 0.000182654825039208
0.477319834183673 0.00017348256369587
0.478316326530612 0.000234146704315208
0.479312818877551 0.000183039781404659
0.48030931122449 0.00024144868075382
0.481305803571429 0.000173318607266992
0.482302295918367 0.000183879426913336
0.483298788265306 0.000134302390506491
0.484295280612245 0.000109808112028986
0.485291772959184 0.000145836325827986
0.486288265306122 0.00016174084157683
0.487284757653061 0.0002371191221755
0.48828125 0.000234453822486103
0.489277742346939 0.000250673416303471
0.490274234693878 0.000248852564254776
0.491270727040816 0.000252988800639287
0.492267219387755 0.000196693945326842
0.493263711734694 0.000189311787835322
0.494260204081633 0.000186072706128471
0.495256696428571 0.000192855150089599
0.49625318877551 0.000164772645803168
0.497249681122449 0.000210226455237716
0.498246173469388 0.000234169929171912
0.499242665816327 0.000211970953387208
0.500239158163265 0.000173658365383744
0.501235650510204 0.000165915087563917
0.502232142857143 0.000173744178027846
0.503228635204082 0.000193296000361443
0.50422512755102 0.000167096659424715
0.505221619897959 0.000180629067472182
0.506218112244898 0.000165478340932168
0.507214604591837 0.000199408925254829
0.508211096938776 0.000233893282711506
0.509207589285714 0.000216348635149188
0.510204081632653 0.000165863384609111
0.511200573979592 0.000121534052595962
0.512197066326531 7.94431834947318e-05
0.513193558673469 5.62234563403763e-05
0.514190051020408 6.7288288846612e-05
0.515186543367347 5.96556092204992e-05
0.516183035714286 4.51935702585615e-05
0.517179528061224 5.71672389924061e-05
0.518176020408163 5.89214323554188e-05
0.519172512755102 7.44293429306708e-05
0.520169005102041 7.49866958358325e-05
0.52116549744898 7.7132775913924e-05
0.522161989795918 8.09396588010713e-05
0.523158482142857 7.24643614375964e-05
0.524154974489796 7.00555756338872e-05
0.525151466836735 7.69389953347854e-05
0.526147959183674 0.000143373079481535
0.527144451530612 0.00012020437134197
0.528140943877551 0.000143201308674179
0.52913743622449 0.000142836215673015
0.530133928571429 0.000121148616017308
0.531130420918367 0.000152485226863064
0.532126913265306 0.000114257672976237
0.533123405612245 0.000127849823911674
0.534119897959184 0.000100859084341209
0.535116390306122 8.06390235084109e-05
0.536112882653061 6.71491652610712e-05
0.537109375 8.69056602823548e-05
0.538105867346939 7.2365153755527e-05
0.539102359693878 7.78231769800186e-05
0.540098852040816 5.87165341130458e-05
0.541095344387755 5.62495515623596e-05
0.542091836734694 5.2644911193056e-05
0.543088329081633 5.82287066208664e-05
0.544084821428571 5.62222849112004e-05
0.54508131377551 5.9236328525003e-05
0.546077806122449 4.80222515761852e-05
0.547074298469388 6.18355188635178e-05
0.548070790816326 5.16984000569209e-05
0.549067283163265 4.94981941301376e-05
0.550063775510204 5.10250611114316e-05
0.551060267857143 5.83397631999105e-05
0.552056760204082 4.60523915535305e-05
0.55305325255102 4.1449809941696e-05
0.554049744897959 3.94299640902318e-05
0.555046237244898 4.38437673437875e-05
0.556042729591837 4.17280134570319e-05
0.557039221938776 4.05876962759066e-05
0.558035714285714 3.00998763123062e-05
0.559032206632653 3.31367955368478e-05
0.560028698979592 4.24408681283239e-05
0.561025191326531 3.91947251046076e-05
0.562021683673469 3.60898047802038e-05
0.563018176020408 2.94002711598296e-05
0.564014668367347 2.62189878412755e-05
0.565011160714286 2.56892890320159e-05
0.566007653061224 4.23309611505829e-05
0.567004145408163 4.93501574965194e-05
0.568000637755102 5.06467767991126e-05
0.568997130102041 4.53333159384783e-05
0.56999362244898 5.18726010341197e-05
0.570990114795918 6.4780208049342e-05
0.571986607142857 7.08401639712974e-05
0.572983099489796 4.11323089792859e-05
0.573979591836735 4.99489033245482e-05
0.574976084183674 6.14292875980027e-05
0.575972576530612 5.85825473535806e-05
0.576969068877551 5.14776256750338e-05
0.57796556122449 5.78830622544046e-05
0.578962053571429 7.14830821380019e-05
0.579958545918367 8.0403005995322e-05
0.580955038265306 8.60438958625309e-05
0.581951530612245 0.000113562011392787
0.582948022959184 0.000136022688820958
0.583944515306122 0.000161598916747607
0.584941007653061 0.000183290947461501
0.5859375 0.000149239174788818
0.586933992346939 0.000141634460305795
0.587930484693878 0.000180578135768883
0.588926977040816 0.000252401630859822
0.589923469387755 0.00031637802021578
0.590919961734694 0.000280213513178751
0.591916454081633 0.000302125205053017
0.592912946428571 0.000259054271737114
0.59390943877551 0.000276519975159317
0.594905931122449 0.000297365157166496
0.595902423469388 0.000398848060285673
0.596898915816326 0.000372019334463403
0.597895408163265 0.000293254619464278
0.598891900510204 0.000256630475632846
0.599888392857143 0.000260050786891952
0.600884885204082 0.00025236903456971
0.60188137755102 0.000245690724113956
0.602877869897959 0.000226362986722961
0.603874362244898 0.000296017562504858
0.604870854591837 0.000266866467427462
0.605867346938776 0.000237503234529868
0.606863839285714 0.00023997321841307
0.607860331632653 0.000235393832554109
0.608856823979592 0.000217837834497914
0.609853316326531 0.000167504273122177
0.610849808673469 0.000171090316143818
0.611846301020408 0.000198647598153912
0.612842793367347 0.000237156797084026
0.613839285714286 0.000198380454094149
0.614835778061224 0.000145229889312759
0.615832270408163 0.000123117424664088
0.616828762755102 0.000146870646858588
0.617825255102041 0.000134294154122472
0.61882174744898 0.000118727177323308
0.619818239795918 0.000118675612611696
0.620814732142857 0.000101785160950385
0.621811224489796 0.000122491357615218
0.622807716836735 0.000134634450660087
0.623804209183674 8.7465661636088e-05
0.624800701530612 0.000113972331746481
0.625797193877551 8.91130257514305e-05
0.62679368622449 6.80862649460323e-05
0.627790178571429 5.11614671268035e-05
0.628786670918367 5.49909927940462e-05
0.629783163265306 7.26221260265447e-05
0.630779655612245 5.09846431668848e-05
0.631776147959184 5.69324656680692e-05
0.632772640306122 9.36138603719883e-05
0.633769132653061 8.75093246577308e-05
0.634765625 0.000125035250675865
0.635762117346939 0.000145261918078177
0.636758609693878 0.00012193411384942
0.637755102040816 0.000129672684124671
0.638751594387755 0.000146313512232155
0.639748086734694 0.000124671511002816
0.640744579081633 9.91675042314455e-05
0.641741071428571 6.85962804709561e-05
0.64273756377551 8.46737966639921e-05
0.643734056122449 7.81746348366141e-05
0.644730548469388 6.98611256666481e-05
0.645727040816326 8.77825950738043e-05
0.646723533163265 9.02295287232846e-05
0.647720025510204 9.34208801481873e-05
0.648716517857143 7.5517273216974e-05
0.649713010204082 0.000105210725450888
0.65070950255102 0.000123417063150555
0.651705994897959 0.000126637634821236
0.652702487244898 0.000152274034917355
0.653698979591837 0.000157466682139784
0.654695471938776 0.000137348630232736
0.655691964285714 0.000137158000143245
0.656688456632653 0.000117605755804107
0.657684948979592 0.000100850891612936
0.658681441326531 0.000117695424705744
0.659677933673469 0.000110717533971183
0.660674426020408 0.00010440746700624
0.661670918367347 0.000113221620267723
0.662667410714286 0.000119735464977566
0.663663903061224 0.000111226516310126
0.664660395408163 6.34515090496279e-05
0.665656887755102 4.24106037826277e-05
0.666653380102041 4.55094705102965e-05
0.66764987244898 4.2533971281955e-05
0.668646364795918 4.40772237197962e-05
0.669642857142857 4.47106976935174e-05
0.670639349489796 4.8304285883205e-05
0.671635841836735 4.47685997642111e-05
0.672632334183674 3.46673587046098e-05
0.673628826530612 3.53539144271053e-05
0.674625318877551 3.14325952786021e-05
0.67562181122449 3.11816547764465e-05
0.676618303571429 4.6276327339001e-05
0.677614795918367 3.71599562640768e-05
0.678611288265306 5.27594675077125e-05
0.679607780612245 5.66544949833769e-05
0.680604272959184 4.84373485960532e-05
0.681600765306122 6.05677741987165e-05
0.682597257653061 6.37027769698761e-05
0.68359375 6.40797516098246e-05
0.684590242346939 5.57094535906799e-05
0.685586734693878 5.11815669597127e-05
0.686583227040816 3.92680703953374e-05
0.687579719387755 3.98903939640149e-05
0.688576211734694 3.27564848703332e-05
0.689572704081633 3.76206153305247e-05
0.690569196428571 3.43373249052092e-05
0.69156568877551 3.26203262375202e-05
0.692562181122449 2.66314418695401e-05
0.693558673469388 3.27672023558989e-05
0.694555165816326 3.31946321239229e-05
0.695551658163265 3.65753658115864e-05
0.696548150510204 4.79029695270583e-05
0.697544642857143 3.50138870999217e-05
0.698541135204082 3.9290822314797e-05
0.69953762755102 4.18331801483873e-05
0.700534119897959 3.02670960081741e-05
0.701530612244898 3.47520544892177e-05
0.702527104591837 3.29885660903528e-05
0.703523596938776 3.34312062477693e-05
0.704520089285714 3.64761035598349e-05
0.705516581632653 4.00136741518509e-05
0.706513073979592 4.07061088480987e-05
0.707509566326531 4.24852078140248e-05
0.708506058673469 4.36072914453689e-05
0.709502551020408 4.272672595107e-05
0.710499043367347 3.96640789404046e-05
0.711495535714286 2.79413652606308e-05
0.712492028061224 3.81824211217463e-05
0.713488520408163 4.22032426286023e-05
0.714485012755102 4.78904985357076e-05
0.715481505102041 3.9750670111971e-05
0.71647799744898 4.33176901424304e-05
0.717474489795918 5.44651957170572e-05
0.718470982142857 3.96220239053946e-05
0.719467474489796 3.55632910213899e-05
0.720463966836735 4.11329165217467e-05
0.721460459183674 4.96254069730639e-05
0.722456951530612 4.33933237218298e-05
0.723453443877551 4.21729455410969e-05
0.72444993622449 5.0975908379769e-05
0.725446428571429 5.3387826483231e-05
0.726442920918367 4.91553728352301e-05
0.727439413265306 3.55254996975418e-05
0.728435905612245 3.0941104341764e-05
0.729432397959184 3.34323158313055e-05
0.730428890306122 3.78492768504657e-05
0.731425382653061 4.13689122069627e-05
0.732421875 2.96778089250438e-05
0.733418367346939 3.59797013516072e-05
0.734414859693878 3.92376059608068e-05
0.735411352040816 3.56137643393595e-05
0.736407844387755 3.23162676068023e-05
0.737404336734694 2.25814274017466e-05
0.738400829081633 2.58814307017019e-05
0.739397321428571 3.15331053570844e-05
0.74039381377551 2.38145767070819e-05
0.741390306122449 2.32467136811465e-05
0.742386798469388 2.19854755414417e-05
0.743383290816326 2.42191890720278e-05
0.744379783163265 3.18604834319558e-05
0.745376275510204 3.04030581901316e-05
0.746372767857143 2.76454102277057e-05
0.747369260204082 2.85627775156172e-05
0.74836575255102 2.68163366854424e-05
0.749362244897959 2.551809848228e-05
0.750358737244898 2.98664108413504e-05
0.751355229591837 2.40277749981033e-05
0.752351721938776 2.67923733190401e-05
0.753348214285714 1.69592149177333e-05
0.754344706632653 1.40362772071967e-05
0.755341198979592 1.57459417096106e-05
0.756337691326531 2.4122242393787e-05
0.757334183673469 1.80772676685592e-05
0.758330676020408 1.92094357771566e-05
0.759327168367347 1.66041718330234e-05
0.760323660714286 2.07117955142166e-05
0.761320153061224 2.26148240471957e-05
0.762316645408163 1.41641166919726e-05
0.763313137755102 1.0961084626615e-05
0.764309630102041 1.03681741165929e-05
0.76530612244898 8.71389966050629e-06
0.766302614795918 5.31592331753927e-06
0.767299107142857 5.28836017110734e-06
0.768295599489796 7.39258848625468e-06
0.769292091836735 8.57116629049415e-06
0.770288584183674 8.38658070279052e-06
0.771285076530612 8.7538710431545e-06
0.772281568877551 1.43429670060868e-05
0.77327806122449 1.83434476639377e-05
0.774274553571429 1.64725770446239e-05
0.775271045918367 1.75072473211912e-05
0.776267538265306 1.78603531821864e-05
0.777264030612245 2.00948743440676e-05
0.778260522959184 1.78307600435801e-05
0.779257015306122 1.53299824887654e-05
0.780253507653061 1.91254239325644e-05
0.78125 2.22715516429162e-05
0.782246492346939 1.99242058442906e-05
0.783242984693878 1.23202398754074e-05
0.784239477040816 2.03393028641585e-05
0.785235969387755 2.23944171011681e-05
0.786232461734694 3.88075568480417e-05
0.787228954081633 3.9797250792617e-05
0.788225446428571 4.10250031563919e-05
0.78922193877551 2.83310382656055e-05
0.790218431122449 4.36361478932668e-05
0.791214923469388 5.31317782588303e-05
0.792211415816326 2.94341498374706e-05
0.793207908163265 3.1370043870993e-05
0.794204400510204 2.96098787657684e-05
0.795200892857143 3.24188113154378e-05
0.796197385204082 3.30003967974335e-05
0.79719387755102 3.43776810041163e-05
0.798190369897959 3.83010628866032e-05
0.799186862244898 4.19642638007645e-05
0.800183354591837 4.01689758291468e-05
0.801179846938776 4.509900463745e-05
0.802176339285714 3.51130656781606e-05
0.803172831632653 2.62880967056844e-05
0.804169323979592 3.29666763718706e-05
0.805165816326531 3.42886087310035e-05
0.806162308673469 2.04387342819246e-05
0.807158801020408 2.2040121621103e-05
0.808155293367347 3.3265765523538e-05
0.809151785714286 5.79082370677497e-05
0.810148278061224 5.57817256776616e-05
0.811144770408163 5.72282733628526e-05
0.812141262755102 4.57095920864958e-05
0.813137755102041 3.81902027584147e-05
0.81413424744898 2.74195626843721e-05
0.815130739795918 3.06789261230733e-05
0.816127232142857 4.00115095544606e-05
0.817123724489796 5.23379021615256e-05
0.818120216836735 6.09948510827962e-05
0.819116709183674 4.59113143733703e-05
0.820113201530612 4.1210041672457e-05
0.821109693877551 6.52530725346878e-05
0.82210618622449 5.30785182490945e-05
0.823102678571429 4.98857334605418e-05
0.824099170918367 5.10988502355758e-05
0.825095663265306 5.59680738660973e-05
0.826092155612245 4.87774232169613e-05
0.827088647959184 4.3503623601282e-05
0.828085140306122 3.97594594687689e-05
0.829081632653061 3.73012953787111e-05
0.830078125 1.67966190929292e-05
0.831074617346939 2.3904596673674e-05
0.832071109693878 1.97121371456888e-05
0.833067602040816 1.18119896796998e-05
0.834064094387755 2.02118881134083e-05
0.835060586734694 2.45094415731728e-05
0.836057079081633 2.77956896752585e-05
0.837053571428571 2.54757105722092e-05
0.83805006377551 3.25905821227934e-05
0.839046556122449 2.67097129835747e-05
0.840043048469388 2.85530550172552e-05
0.841039540816326 3.84913400921505e-05
0.842036033163265 4.44056240667123e-05
0.843032525510204 4.43849276052788e-05
0.844029017857143 5.04078780068085e-05
0.845025510204082 4.3757459934568e-05
0.84602200255102 4.04349302698392e-05
0.847018494897959 5.89471455896273e-05
0.848014987244898 4.89686608489137e-05
0.849011479591837 4.78095753351226e-05
0.850007971938776 5.82455686526373e-05
0.851004464285714 5.4338357585948e-05
0.852000956632653 5.38548738404643e-05
0.852997448979592 6.27964400337078e-05
0.853993941326531 5.31997866346501e-05
0.854990433673469 4.9049351218855e-05
0.855986926020408 4.11490327678621e-05
0.856983418367347 3.88452826882713e-05
0.857979910714286 4.66823439637665e-05
0.858976403061224 4.34535686508752e-05
0.859972895408163 3.88859916711226e-05
0.860969387755102 4.74715488962829e-05
0.861965880102041 4.83756994071882e-05
0.86296237244898 4.76577115477994e-05
0.863958864795918 3.64325205737259e-05
0.864955357142857 3.94912458432373e-05
0.865951849489796 3.98386582673993e-05
0.866948341836735 4.0324819565285e-05
0.867944834183674 6.0158476117067e-05
0.868941326530612 0.000106741797935683
0.869937818877551 9.41234902711585e-05
0.87093431122449 0.000136934613692574
0.871930803571429 0.000150908919749781
0.872927295918367 0.00014152069343254
0.873923788265306 0.000146615988342091
0.874920280612245 0.00010326783376513
0.875916772959184 0.000104338316305075
0.876913265306122 7.9337798524648e-05
0.877909757653061 7.3883893492166e-05
0.87890625 7.97623506514356e-05
0.879902742346939 0.000151571672176942
0.880899234693878 0.000157493952428922
0.881895727040816 0.000234894308960065
0.882892219387755 0.000232528225751594
0.883888711734694 0.000196209643036127
0.884885204081633 0.000241602363530546
0.885881696428571 0.000200195077923127
0.88687818877551 0.000220547954086214
0.887874681122449 0.000165410150657408
0.888871173469388 0.000212002240004949
0.889867665816326 0.000208975601708516
0.890864158163265 0.000123515070299618
0.891860650510204 0.000117839874292258
0.892857142857143 9.55259092734195e-05
0.893853635204082 9.19512458494864e-05
0.89485012755102 6.65123588987626e-05
0.895846619897959 7.74712316342629e-05
0.896843112244898 6.69867731630802e-05
0.897839604591837 6.93050169502385e-05
0.898836096938776 8.75995683600195e-05
0.899832589285714 9.10395101527683e-05
0.900829081632653 6.49508510832675e-05
0.901825573979592 6.1342834669631e-05
0.902822066326531 4.88192454213277e-05
0.903818558673469 4.85060991195496e-05
0.904815051020408 6.12192598055117e-05
0.905811543367347 6.63460959913209e-05
0.906808035714286 6.79852892062627e-05
0.907804528061224 5.91665047977585e-05
0.908801020408163 6.37966440990567e-05
0.909797512755102 6.90347733325325e-05
0.910794005102041 6.59750585327856e-05
0.91179049744898 6.91019522491843e-05
0.912786989795918 0.00010515283793211
0.913783482142857 0.000115841881779488
0.914779974489796 0.000147101120091975
0.915776466836735 0.000172936081071384
0.916772959183674 0.000259580323472619
0.917769451530612 0.000323917658533901
0.918765943877551 0.000382999132853001
0.91976243622449 0.000288301613181829
0.920758928571429 0.000433103850809857
0.921755420918367 0.000494888809043914
0.922751913265306 0.000479824200738221
0.923748405612245 0.000861393811646849
0.924744897959184 0.000742467294912785
0.925741390306122 0.000747893354855478
0.926737882653061 0.000701949291396886
0.927734375 0.000667810614686459
0.928730867346939 0.000758632784709334
0.929727359693878 0.000642883474938571
0.930723852040816 0.000629592512268573
0.931720344387755 0.000478956790175289
0.932716836734694 0.000756339286454022
0.933713329081633 0.000549767748452723
0.934709821428571 0.000633686664514244
0.93570631377551 0.000689379696268588
0.936702806122449 0.000426577229518443
0.937699298469388 0.000401500408770517
0.938695790816326 0.000331946706864983
0.939692283163265 0.000315802084514871
0.940688775510204 0.000424388097599149
0.941685267857143 0.000622994673904032
0.942681760204082 0.000705812766682357
0.94367825255102 0.000654597533866763
0.944674744897959 0.000602189858909696
0.945671237244898 0.000483560492284596
0.946667729591837 0.000394028233131394
0.947664221938776 0.000439921481302008
0.948660714285714 0.000372242007870227
0.949657206632653 0.000401203258661553
0.950653698979592 0.000427793682320043
0.951650191326531 0.000274981197435409
0.952646683673469 0.000378977740183473
0.953643176020408 0.000364108040230349
0.954639668367347 0.000260005530435592
0.955636160714286 0.000214885454624891
0.956632653061224 0.000230785721214488
0.957629145408163 0.00022083186195232
0.958625637755102 0.000220057627302594
0.959622130102041 0.000151269530761056
0.96061862244898 0.000191815328435041
0.961615114795918 0.000141927943332121
0.962611607142857 0.000284828507574275
0.963608099489796 0.000292204960715026
0.964604591836735 0.000372845766833052
0.965601084183674 0.000213861538213678
0.966597576530612 0.000180671675479971
0.967594068877551 0.000214878891711123
0.96859056122449 0.000227010488742962
0.969587053571429 0.000219180641579442
0.970583545918367 0.000210332887945697
0.971580038265306 0.000165305842529051
0.972576530612245 0.000171227307873778
0.973573022959184 0.000126900325994939
0.974569515306122 0.000120932403660845
0.975566007653061 0.000113015499664471
0.9765625 0.000105865867226385
0.977558992346939 0.000133617329993285
0.978555484693878 0.000128213228890672
0.979551977040816 8.65257243276574e-05
0.980548469387755 6.41567603452131e-05
0.981544961734694 5.69966177863535e-05
0.982541454081633 7.0821275585331e-05
0.983537946428571 5.61676170036662e-05
0.98453443877551 5.96077370573767e-05
0.985530931122449 4.41959818999749e-05
0.986527423469388 4.25416255893651e-05
0.987523915816326 3.11056719510816e-05
0.988520408163265 3.50015652657021e-05
0.989516900510204 3.82745820388664e-05
0.990513392857143 2.55238301178906e-05
0.991509885204082 2.23723673116183e-05
0.99250637755102 1.94352523976704e-05
0.993502869897959 1.84088657988468e-05
0.994499362244898 1.77139736479148e-05
0.995495854591837 1.70954899658682e-05
0.996492346938776 1.65379988175118e-05
0.997488839285714 1.58918774104677e-05
0.998485331632653 1.56671321747126e-05
0.999481823979592 1.57630638568662e-05
1 1.59281225933228e-05
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0] (axis cs:0.5,0.9) +(0pt,0pt) node {AUC: 0.0049};
\draw [color=color1, font=\bfseries] (axis cs:0.5,0.8) +(0pt,0pt) node {AUC: 0.0032};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_rise_blur_10_0097.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.0097},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0241603183842244, ymax=0.507372549261822,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.179266437888145
0.000996492346938776 0.197831988334656
0.00199298469387755 0.188789591193199
0.00298947704081633 0.222259014844894
0.0039859693877551 0.218193247914314
0.00498246173469388 0.210006415843964
0.00597895408163265 0.205168262124062
0.00697544642857143 0.254816263914108
0.0079719387755102 0.243692323565483
0.00896843112244898 0.367591291666031
0.00996492346938775 0.43243208527565
0.0109614158163265 0.423957943916321
0.0119579081632653 0.48321196436882
0.0129544005102041 0.382316082715988
0.0139508928571429 0.420966595411301
0.0149473852040816 0.294646471738815
0.0159438775510204 0.190321385860443
0.0169403698979592 0.193592965602875
0.017936862244898 0.141407027840614
0.0189333545918367 0.141327708959579
0.0199298469387755 0.113234430551529
0.0209263392857143 0.100489273667336
0.0219228316326531 0.126619383692741
0.0229193239795918 0.15625162422657
0.0239158163265306 0.119398914277554
0.0249123086734694 0.110728546977043
0.0259088010204082 0.130190223455429
0.0269052933673469 0.177265644073486
0.0279017857142857 0.154600337147713
0.0288982780612245 0.188108831644058
0.0298947704081633 0.107413202524185
0.030891262755102 0.128147304058075
0.0318877551020408 0.116974949836731
0.0328842474489796 0.113011434674263
0.0338807397959184 0.0966933965682983
0.0348772321428571 0.117435403168201
0.0358737244897959 0.069537915289402
0.0368702168367347 0.0651290491223335
0.0378667091836735 0.0905025079846382
0.0388632015306122 0.0855088084936142
0.039859693877551 0.0979855954647064
0.0408561862244898 0.124522894620895
0.0418526785714286 0.142716303467751
0.0428491709183673 0.156447365880013
0.0438456632653061 0.119581319391727
0.0448421556122449 0.114177979528904
0.0458386479591837 0.101491451263428
0.0468351403061225 0.0867642089724541
0.0478316326530612 0.0783239677548409
0.048828125 0.0801909863948822
0.0498246173469388 0.0512667931616306
0.0508211096938775 0.0678757056593895
0.0518176020408163 0.0596082955598831
0.0528140943877551 0.0794021338224411
0.0538105867346939 0.0652174055576324
0.0548070790816327 0.0366482399404049
0.0558035714285714 0.058575339615345
0.0568000637755102 0.0462471842765808
0.057796556122449 0.0411337837576866
0.0587930484693878 0.0461531542241573
0.0597895408163265 0.0398512147367001
0.0607860331632653 0.0263263639062643
0.0617825255102041 0.0330399796366692
0.0627790178571429 0.0320203378796577
0.0637755102040816 0.0192187819629908
0.0647720025510204 0.0223094671964645
0.0657684948979592 0.021913081407547
0.066764987244898 0.0187964476644993
0.0677614795918367 0.0205186530947685
0.0687579719387755 0.017968425527215
0.0697544642857143 0.0113676097244024
0.0707509566326531 0.00900309532880783
0.0717474489795918 0.00843469239771366
0.0727439413265306 0.00712985266000032
0.0737404336734694 0.00595576036721468
0.0747369260204082 0.00349578354507685
0.0757334183673469 0.00308533757925034
0.0767299107142857 0.002173823537305
0.0777264030612245 0.00224376935511827
0.0787228954081633 0.00137909629847854
0.079719387755102 0.00161907263100147
0.0807158801020408 0.00132558273617178
0.0817123724489796 0.00102544599212706
0.0827088647959184 0.00104197976179421
0.0837053571428571 0.00227129715494812
0.0847018494897959 0.00116425449959934
0.0856983418367347 0.00178235222119838
0.0866948341836735 0.00104781286790967
0.0876913265306122 0.000824244227260351
0.088687818877551 0.000981725985184312
0.0896843112244898 0.00102784740738571
0.0906808035714286 0.00112581229768693
0.0916772959183673 0.000709550105966628
0.0926737882653061 0.000942984537687153
0.0936702806122449 0.00111966079566628
0.0946667729591837 0.000867388211190701
0.0956632653061224 0.000599300663452595
0.0966597576530612 0.000439709081547335
0.09765625 0.000341609644237906
0.0986527423469388 0.000299452512990683
0.0996492346938776 0.000315367593429983
0.100645727040816 0.000249219621764496
0.101642219387755 0.000212488885154016
0.102638711734694 0.000173216700204648
0.103635204081633 0.000138574017910287
0.104631696428571 0.000141774900839664
0.10562818877551 0.000164211669471115
0.106624681122449 0.000236841864534654
0.107621173469388 0.000232538193813525
0.108617665816327 0.000227937343879603
0.109614158163265 0.000217047199839726
0.110610650510204 0.000179792696144432
0.111607142857143 0.000230626072152518
0.112603635204082 0.00037881446769461
0.11360012755102 0.000417027593357489
0.114596619897959 0.00037266465369612
0.115593112244898 0.00038905517430976
0.116589604591837 0.000321191153489053
0.117586096938776 0.000328701018588617
0.118582589285714 0.000321136030834168
0.119579081632653 0.000375378935132176
0.120575573979592 0.000347894005244598
0.121572066326531 0.00037934081046842
0.122568558673469 0.000628333305940032
0.123565051020408 0.000621548213530332
0.124561543367347 0.000595407444052398
0.125558035714286 0.000375762407202274
0.126554528061224 0.000426189886638895
0.127551020408163 0.000460829469375312
0.128547512755102 0.000361061014700681
0.129544005102041 0.000362736929673702
0.13054049744898 0.000248661730438471
0.131536989795918 0.000442226359155029
0.132533482142857 0.000336470839101821
0.133529974489796 0.000286816590232775
0.134526466836735 0.000204886964638717
0.135522959183673 0.000274270481895655
0.136519451530612 0.000532507372554392
0.137515943877551 0.000352724600816146
0.13851243622449 0.000216050917515531
0.139508928571429 0.000211528546060435
0.140505420918367 0.000228102071559988
0.141501913265306 0.000367678905604407
0.142498405612245 0.000262778106844053
0.143494897959184 0.000322223815601319
0.144491390306122 0.000264771952060983
0.145487882653061 0.000332231749780476
0.146484375 0.000425144273322076
0.147480867346939 0.000339653895935044
0.148477359693878 0.000236530890106224
0.149473852040816 0.00020205149485264
0.150470344387755 0.000165718753123656
0.151466836734694 0.000155950809130445
0.152463329081633 0.000235339248320088
0.153459821428571 0.000231540790991858
0.15445631377551 0.000215202089748345
0.155452806122449 0.000171127016074024
0.156449298469388 0.000160191368195228
0.157445790816327 0.0001778627774911
0.158442283163265 0.000316636404022574
0.159438775510204 0.000263205409282818
0.160435267857143 0.000261709094047546
0.161431760204082 0.000216208005440421
0.16242825255102 0.000249762379098684
0.163424744897959 0.000194621607079171
0.164421237244898 0.00035996618680656
0.165417729591837 0.000248076627030969
0.166414221938776 0.000203667601454072
0.167410714285714 0.000207560005947016
0.168407206632653 0.000162326381541789
0.169403698979592 0.000159765957505442
0.170400191326531 0.000245143892243505
0.171396683673469 0.000153778993990272
0.172393176020408 0.000176329092937522
0.173389668367347 0.000267904397333041
0.174386160714286 0.000298286002362147
0.175382653061224 0.00027798127848655
0.176379145408163 0.00037168525159359
0.177375637755102 0.000242203794186935
0.178372130102041 0.000159940129378811
0.17936862244898 0.000143293276778422
0.180365114795918 0.00016001435869839
0.181361607142857 0.000199706584680825
0.182358099489796 0.000178390953806229
0.183354591836735 0.00020402341033332
0.184351084183673 0.000134979796712287
0.185347576530612 0.000111623710836284
0.186344068877551 0.000127403094666079
0.18734056122449 0.000137588649522513
0.188337053571429 0.000171345760463737
0.189333545918367 0.000245679926592857
0.190330038265306 0.000152948035974987
0.191326530612245 0.000143470781040378
0.192323022959184 0.000127503197290935
0.193319515306122 0.000109912660263944
0.194316007653061 0.000172982501680963
0.1953125 0.000379356788471341
0.196308992346939 0.000418291630921885
0.197305484693878 0.000284925947198644
0.198301977040816 0.000170341954799369
0.199298469387755 0.000110386659798678
0.200294961734694 0.000154744731844403
0.201291454081633 0.000200450245756656
0.202287946428571 0.000351933005731553
0.20328443877551 0.000267429539235309
0.204280931122449 0.000231597194215283
0.205277423469388 0.000181713665369898
0.206273915816327 0.000152459513628855
0.207270408163265 0.00018016729154624
0.208266900510204 0.000327123823808506
0.209263392857143 0.000248390715569258
0.210259885204082 0.000223794151679613
0.21125637755102 0.000175603971001692
0.212252869897959 0.000149362269439735
0.213249362244898 0.000154078981722705
0.214245854591837 0.000157153626787476
0.215242346938776 0.000170309795066714
0.216238839285714 0.000201865870621987
0.217235331632653 0.000167800797498785
0.218231823979592 0.000176654299139045
0.219228316326531 0.000169069928233512
0.220224808673469 0.000135189649881795
0.221221301020408 0.000109835156763438
0.222217793367347 0.000111553017632104
0.223214285714286 0.000135394657263532
0.224210778061224 0.000127054314361885
0.225207270408163 0.000154688619659282
0.226203762755102 0.000152637003338896
0.227200255102041 0.000182250296347775
0.22819674744898 0.000245037226704881
0.229193239795918 0.000252996629569679
0.230189732142857 0.00025044652284123
0.231186224489796 0.000135883805342019
0.232182716836735 0.00018859253032133
0.233179209183673 0.000189293976291083
0.234175701530612 0.000200348775251769
0.235172193877551 0.000187924757483415
0.23616868622449 0.000190027698408812
0.237165178571429 0.000211612859857269
0.238161670918367 0.000231550598982722
0.239158163265306 0.000213616149267182
0.240154655612245 0.000188870631973259
0.241151147959184 0.000126942817587405
0.242147640306122 9.99454932752997e-05
0.243144132653061 9.02964020497166e-05
0.244140625 7.41155163268559e-05
0.245137117346939 6.70082081342116e-05
0.246133609693878 0.00011184842151124
0.247130102040816 0.000115138180262875
0.248126594387755 0.000126478669699281
0.249123086734694 0.000120127326226793
0.250119579081633 0.000115543254651129
0.251116071428571 6.13394222455099e-05
0.25211256377551 5.38414024049416e-05
0.253109056122449 5.18010529049207e-05
0.254105548469388 5.98300866840873e-05
0.255102040816327 6.69494038447738e-05
0.256098533163265 6.66137129883282e-05
0.257095025510204 6.80210141581483e-05
0.258091517857143 5.88566617807373e-05
0.259088010204082 7.14979687472805e-05
0.26008450255102 5.29165772604756e-05
0.261080994897959 4.56363595731091e-05
0.262077487244898 4.26698607043363e-05
0.263073979591837 3.88567787013017e-05
0.264070471938776 3.95182796637528e-05
0.265066964285714 3.77351971110329e-05
0.266063456632653 3.99371456296649e-05
0.267059948979592 4.22871489718091e-05
0.268056441326531 5.00434325658716e-05
0.269052933673469 6.75649716868065e-05
0.270049426020408 2.97390288324095e-05
0.271045918367347 2.86468002741458e-05
0.272042410714286 3.13235468638595e-05
0.273038903061224 3.30339862557594e-05
0.274035395408163 3.84323866455816e-05
0.275031887755102 3.2539086532779e-05
0.276028380102041 2.55213763011852e-05
0.27702487244898 5.09710516780615e-05
0.278021364795918 4.96973916597199e-05
0.279017857142857 4.87000179418828e-05
0.280014349489796 4.87088145746384e-05
0.281010841836735 3.34939395543188e-05
0.282007334183673 3.20039034704678e-05
0.283003826530612 3.01629679597681e-05
0.284000318877551 3.13808086502831e-05
0.28499681122449 3.2601321436232e-05
0.285993303571429 3.82288344553672e-05
0.286989795918367 4.55761110060848e-05
0.287986288265306 4.68163889308926e-05
0.288982780612245 4.10529573855456e-05
0.289979272959184 3.68903383787256e-05
0.290975765306122 4.58109207102098e-05
0.291972257653061 3.73384900740348e-05
0.29296875 2.32528691412881e-05
0.293965242346939 2.81181110040052e-05
0.294961734693878 2.62363046203973e-05
0.295958227040816 3.07872396660969e-05
0.296954719387755 3.77255382773001e-05
0.297951211734694 4.00660028390121e-05
0.298947704081633 3.42024140991271e-05
0.299944196428571 3.18912170769181e-05
0.30094068877551 2.97675269393949e-05
0.301937181122449 3.18283273372799e-05
0.302933673469388 3.25135079037864e-05
0.303930165816327 2.97800233965972e-05
0.304926658163265 2.83107583527453e-05
0.305923150510204 3.36240809701849e-05
0.306919642857143 2.33079208555864e-05
0.307916135204082 1.85624921869021e-05
0.30891262755102 1.44374444062123e-05
0.309909119897959 1.62044179887744e-05
0.310905612244898 1.83325719262939e-05
0.311902104591837 1.59462670126231e-05
0.312898596938776 1.45380199683132e-05
0.313895089285714 1.42027929541655e-05
0.314891581632653 1.45183239510516e-05
0.315888073979592 1.24346515804064e-05
0.316884566326531 1.46545189636527e-05
0.317881058673469 1.55435354827205e-05
0.318877551020408 1.94218810065649e-05
0.319874043367347 2.36999185290188e-05
0.320870535714286 2.7691703508026e-05
0.321867028061224 2.45026531047188e-05
0.322863520408163 2.30953974096337e-05
0.323860012755102 2.1271012883517e-05
0.324856505102041 1.75676959770499e-05
0.32585299744898 1.46993870657752e-05
0.326849489795918 1.72846903296886e-05
0.327845982142857 1.53753244376276e-05
0.328842474489796 1.95308693946572e-05
0.329838966836735 2.06680324481567e-05
0.330835459183673 2.33879072766285e-05
0.331831951530612 2.30767327593639e-05
0.332828443877551 2.15220989048248e-05
0.33382493622449 2.00284030142939e-05
0.334821428571429 1.779510967026e-05
0.335817920918367 1.62275409820722e-05
0.336814413265306 1.44658242788864e-05
0.337810905612245 1.17279050755315e-05
0.338807397959184 9.83482823357917e-06
0.339803890306122 1.02881840575719e-05
0.340800382653061 9.06781224330189e-06
0.341796875 9.50515550357522e-06
0.342793367346939 9.40989502851153e-06
0.343789859693878 9.12803079700097e-06
0.344786352040816 8.82482436281862e-06
0.345782844387755 1.21660123113543e-05
0.346779336734694 1.42027383844834e-05
0.347775829081633 1.13671221697587e-05
0.348772321428571 1.04337132142973e-05
0.34976881377551 1.4047166587261e-05
0.350765306122449 1.31087635963922e-05
0.351761798469388 1.44443429235253e-05
0.352758290816327 1.62450760399224e-05
0.353754783163265 1.75725672306726e-05
0.354751275510204 1.45678177432274e-05
0.355747767857143 1.58157181431307e-05
0.356744260204082 2.02956962311873e-05
0.35774075255102 1.67926318681566e-05
0.358737244897959 1.22459887279547e-05
0.359733737244898 1.13118721856154e-05
0.360730229591837 1.07949808807462e-05
0.361726721938776 1.38847208290827e-05
0.362723214285714 1.41998943945509e-05
0.363719706632653 1.55048855958739e-05
0.364716198979592 1.20661716209725e-05
0.365712691326531 9.51493620959809e-06
0.366709183673469 8.90920637175441e-06
0.367705676020408 8.15623116068309e-06
0.368702168367347 8.88701833900996e-06
0.369698660714286 8.11288009572309e-06
0.370695153061224 7.30275951354997e-06
0.371691645408163 8.85797999217175e-06
0.372688137755102 1.11653544081491e-05
0.373684630102041 1.1059220014431e-05
0.37468112244898 1.02124040495255e-05
0.375677614795918 9.85793121799361e-06
0.376674107142857 1.01708383226651e-05
0.377670599489796 1.34851788970991e-05
0.378667091836735 1.59728151629679e-05
0.379663584183673 2.12793875107309e-05
0.380660076530612 2.22175858652918e-05
0.381656568877551 1.36994058266282e-05
0.38265306122449 1.04178361652885e-05
0.383649553571429 1.04048076536856e-05
0.384646045918367 9.39170058700256e-06
0.385642538265306 7.70908081904054e-06
0.386639030612245 8.05067338660592e-06
0.387635522959184 6.4748342083476e-06
0.388632015306122 8.1119633250637e-06
0.389628507653061 9.12302766664652e-06
0.390625 7.65900585975032e-06
0.391621492346939 1.15497186925495e-05
0.392617984693878 1.30219905258855e-05
0.393614477040816 1.44762725540204e-05
0.394610969387755 1.4555443158315e-05
0.395607461734694 1.48345561683527e-05
0.396603954081633 1.82954790943768e-05
0.397600446428571 2.11432343348861e-05
0.39859693877551 1.52886368596228e-05
0.399593431122449 2.12259055842878e-05
0.400589923469388 2.04056868824409e-05
0.401586415816327 1.62430023920024e-05
0.402582908163265 1.55078487296123e-05
0.403579400510204 2.26586216740543e-05
0.404575892857143 3.63615945389029e-05
0.405572385204082 2.90031493932474e-05
0.40656887755102 3.00283190881601e-05
0.407565369897959 2.82916116702836e-05
0.408561862244898 2.41694415308302e-05
0.409558354591837 2.40728950302582e-05
0.410554846938776 2.88371829810785e-05
0.411551339285714 2.50039120146539e-05
0.412547831632653 2.38465381698916e-05
0.413544323979592 2.24353079829598e-05
0.414540816326531 2.30218556680484e-05
0.415537308673469 2.66477782133734e-05
0.416533801020408 2.90030584437773e-05
0.417530293367347 2.78622555924812e-05
0.418526785714286 2.81061529676663e-05
0.419523278061224 2.92647018795833e-05
0.420519770408163 3.18347083521076e-05
0.421516262755102 2.799193134706e-05
0.422512755102041 2.52247318712762e-05
0.42350924744898 2.56864823313663e-05
0.424505739795918 2.52005775109865e-05
0.425502232142857 2.15995696635218e-05
0.426498724489796 2.07895282073878e-05
0.427495216836735 2.38200009334832e-05
0.428491709183673 2.32836846407736e-05
0.429488201530612 2.44976399699226e-05
0.430484693877551 2.24718987738015e-05
0.43148118622449 2.10164198506391e-05
0.432477678571429 1.72168656717986e-05
0.433474170918367 2.14573319681222e-05
0.434470663265306 2.65008511632914e-05
0.435467155612245 3.26260851579718e-05
0.436463647959184 3.23968670272734e-05
0.437460140306122 3.614364322857e-05
0.438456632653061 3.29923968820367e-05
0.439453125 3.52688948623836e-05
0.440449617346939 3.15636098093819e-05
0.441446109693878 3.23909371218178e-05
0.442442602040816 3.12145020870958e-05
0.443439094387755 3.40164624503814e-05
0.444435586734694 3.80663477699272e-05
0.445432079081633 4.01858669647481e-05
0.446428571428571 4.38247334386688e-05
0.44742506377551 4.40326220996212e-05
0.448421556122449 4.35030196968e-05
0.449418048469388 4.13579400628805e-05
0.450414540816327 4.09363419748843e-05
0.451411033163265 4.31565094913822e-05
0.452407525510204 4.17468618252315e-05
0.453404017857143 3.9681552152615e-05
0.454400510204082 3.46261476806831e-05
0.45539700255102 2.93172543024411e-05
0.456393494897959 2.69080464931903e-05
0.457389987244898 2.68398434855044e-05
0.458386479591837 2.77383587672375e-05
0.459382971938776 3.34821925207507e-05
0.460379464285714 3.13783457386307e-05
0.461375956632653 2.99698931485182e-05
0.462372448979592 2.89624931610888e-05
0.463368941326531 2.90740117634414e-05
0.464365433673469 3.10088616970461e-05
0.465361926020408 3.32025228999555e-05
0.466358418367347 3.27705165545922e-05
0.467354910714286 4.26227888965514e-05
0.468351403061224 3.92033034586348e-05
0.469347895408163 3.36058328684885e-05
0.470344387755102 2.67210780293681e-05
0.471340880102041 1.98163106688298e-05
0.47233737244898 2.08476703846827e-05
0.473333864795918 2.21486989175901e-05
0.474330357142857 2.36780379054835e-05
0.475326849489796 1.93082123587374e-05
0.476323341836735 2.22264734475175e-05
0.477319834183673 2.77468207059428e-05
0.478316326530612 2.73316891252762e-05
0.479312818877551 2.7080033760285e-05
0.48030931122449 2.96049511234742e-05
0.481305803571429 3.38677673425991e-05
0.482302295918367 2.95927475235658e-05
0.483298788265306 2.68730000243522e-05
0.484295280612245 2.07533175853314e-05
0.485291772959184 2.03043800865998e-05
0.486288265306122 1.84337386599509e-05
0.487284757653061 1.80238275788724e-05
0.48828125 1.84299151442247e-05
0.489277742346939 1.69821178133134e-05
0.490274234693878 1.92926945601357e-05
0.491270727040816 2.19774537981721e-05
0.492267219387755 2.57725278061116e-05
0.493263711734694 2.4683031369932e-05
0.494260204081633 2.41014604398515e-05
0.495256696428571 1.83809897862375e-05
0.49625318877551 2.25113890337525e-05
0.497249681122449 2.19315315916901e-05
0.498246173469388 2.17291035369271e-05
0.499242665816327 2.19135508814361e-05
0.500239158163265 2.12812774407212e-05
0.501235650510204 2.37329186347779e-05
0.502232142857143 2.67545656242874e-05
0.503228635204082 3.21133120451123e-05
0.50422512755102 3.12092706735712e-05
0.505221619897959 2.95540285151219e-05
0.506218112244898 3.77066535293125e-05
0.507214604591837 3.0388076993404e-05
0.508211096938776 3.61932106898166e-05
0.509207589285714 4.06595900130924e-05
0.510204081632653 5.5479886214016e-05
0.511200573979592 6.13257652730681e-05
0.512197066326531 7.03392579453066e-05
0.513193558673469 5.75020894757472e-05
0.514190051020408 5.9012043493567e-05
0.515186543367347 5.98906080995221e-05
0.516183035714286 5.93719960306771e-05
0.517179528061224 5.40419969183858e-05
0.518176020408163 4.64305849163793e-05
0.519172512755102 4.65058765257709e-05
0.520169005102041 4.05305727326777e-05
0.52116549744898 3.55665288225282e-05
0.522161989795918 3.31036353600211e-05
0.523158482142857 3.15461002173834e-05
0.524154974489796 3.21912557410542e-05
0.525151466836735 2.87978218693752e-05
0.526147959183674 2.53104826697381e-05
0.527144451530612 2.27650525630452e-05
0.528140943877551 2.93863558908924e-05
0.52913743622449 2.9376577003859e-05
0.530133928571429 3.74802875739988e-05
0.531130420918367 4.5333472371567e-05
0.532126913265306 3.77338838006835e-05
0.533123405612245 4.03050944441929e-05
0.534119897959184 4.00706521759275e-05
0.535116390306122 4.13894231314771e-05
0.536112882653061 4.52189851785079e-05
0.537109375 4.44954675913323e-05
0.538105867346939 4.16034599766135e-05
0.539102359693878 5.00254391226918e-05
0.540098852040816 4.7221463319147e-05
0.541095344387755 4.72613028250635e-05
0.542091836734694 4.92822400701698e-05
0.543088329081633 5.19823297508992e-05
0.544084821428571 6.77467251080088e-05
0.54508131377551 7.60214170441031e-05
0.546077806122449 8.10207711765543e-05
0.547074298469388 9.22113031265326e-05
0.548070790816326 7.95060695963912e-05
0.549067283163265 6.83708785800263e-05
0.550063775510204 6.43153616692871e-05
0.551060267857143 6.74795082886703e-05
0.552056760204082 7.60409457143396e-05
0.55305325255102 8.43460002215579e-05
0.554049744897959 8.60987274791114e-05
0.555046237244898 7.6111318776384e-05
0.556042729591837 7.14836205588654e-05
0.557039221938776 6.77920106681995e-05
0.558035714285714 7.0279958890751e-05
0.559032206632653 7.05963320797309e-05
0.560028698979592 6.86162820784375e-05
0.561025191326531 6.65928528178483e-05
0.562021683673469 7.15182832209393e-05
0.563018176020408 7.01775861671194e-05
0.564014668367347 6.87431602273136e-05
0.565011160714286 6.3777384639252e-05
0.566007653061224 5.10123754793312e-05
0.567004145408163 5.47503732377663e-05
0.568000637755102 5.23965354659595e-05
0.568997130102041 5.65693117096089e-05
0.56999362244898 5.44257345609367e-05
0.570990114795918 6.09565067861695e-05
0.571986607142857 7.37381415092386e-05
0.572983099489796 6.87919527990744e-05
0.573979591836735 9.69314787653275e-05
0.574976084183674 9.94334332062863e-05
0.575972576530612 9.86850573099218e-05
0.576969068877551 0.000108850523247384
0.57796556122449 0.000102225123555399
0.578962053571429 0.00011431185703259
0.579958545918367 0.000117946612590458
0.580955038265306 0.000124087717267685
0.581951530612245 0.00012363723362796
0.582948022959184 0.000130661486764438
0.583944515306122 0.000127165694721043
0.584941007653061 9.86141676548868e-05
0.5859375 9.77693925960921e-05
0.586933992346939 9.44367275224067e-05
0.587930484693878 8.98740690900013e-05
0.588926977040816 9.4747963885311e-05
0.589923469387755 8.73121171025559e-05
0.590919961734694 7.79717811383307e-05
0.591916454081633 7.31777181499638e-05
0.592912946428571 7.58150927140377e-05
0.59390943877551 8.21338326204568e-05
0.594905931122449 8.66456903168e-05
0.595902423469388 7.7413824328687e-05
0.596898915816326 8.40246430016123e-05
0.597895408163265 7.85065349191427e-05
0.598891900510204 8.10261408332735e-05
0.599888392857143 7.59543981985189e-05
0.600884885204082 6.69922665110789e-05
0.60188137755102 6.70174558763392e-05
0.602877869897959 6.64510007482022e-05
0.603874362244898 6.5734340751078e-05
0.604870854591837 6.1068101786077e-05
0.605867346938776 6.1351282056421e-05
0.606863839285714 6.49751455057412e-05
0.607860331632653 7.65594522817992e-05
0.608856823979592 7.65632139518857e-05
0.609853316326531 7.6734613685403e-05
0.610849808673469 7.61250121286139e-05
0.611846301020408 7.3807459557429e-05
0.612842793367347 7.76124215917662e-05
0.613839285714286 8.10580386314541e-05
0.614835778061224 8.70318690431304e-05
0.615832270408163 6.50504662189633e-05
0.616828762755102 6.14170494372956e-05
0.617825255102041 7.3909352067858e-05
0.61882174744898 6.96664719725959e-05
0.619818239795918 6.84440383338369e-05
0.620814732142857 6.79557779221795e-05
0.621811224489796 6.76390845910646e-05
0.622807716836735 7.28183367755264e-05
0.623804209183674 7.61921255616471e-05
0.624800701530612 7.49176397221163e-05
0.625797193877551 8.35759856272489e-05
0.62679368622449 7.87502722232603e-05
0.627790178571429 7.92814971646294e-05
0.628786670918367 7.42300253477879e-05
0.629783163265306 5.78312101424672e-05
0.630779655612245 5.43347559869289e-05
0.631776147959184 6.25437169219367e-05
0.632772640306122 6.1097220168449e-05
0.633769132653061 6.24847816652618e-05
0.634765625 7.36168149160221e-05
0.635762117346939 8.52335870149545e-05
0.636758609693878 8.97134304977953e-05
0.637755102040816 0.000117679519462399
0.638751594387755 0.000109524495201185
0.639748086734694 9.91530323517509e-05
0.640744579081633 0.000104155842564069
0.641741071428571 0.000100504716101568
0.64273756377551 9.39752426347695e-05
0.643734056122449 0.000104295831988566
0.644730548469388 0.000104410042695235
0.645727040816326 0.000111428962554783
0.646723533163265 0.000108144915429875
0.647720025510204 0.000108558066131081
0.648716517857143 0.000108123007521499
0.649713010204082 0.000103457641671412
0.65070950255102 0.000103367776318919
0.651705994897959 9.64653954724781e-05
0.652702487244898 9.21353639569134e-05
0.653698979591837 8.73695171321742e-05
0.654695471938776 8.56254482641816e-05
0.655691964285714 9.26916691241786e-05
0.656688456632653 9.19990343390964e-05
0.657684948979592 9.53731723711826e-05
0.658681441326531 9.44113344303332e-05
0.659677933673469 7.95183368609287e-05
0.660674426020408 8.27054682304151e-05
0.661670918367347 8.24758390081115e-05
0.662667410714286 8.3425322372932e-05
0.663663903061224 8.64568646647967e-05
0.664660395408163 8.55984762893058e-05
0.665656887755102 7.24563069525175e-05
0.666653380102041 8.12288199085742e-05
0.66764987244898 8.6047817603685e-05
0.668646364795918 8.79064464243129e-05
0.669642857142857 8.07918477221392e-05
0.670639349489796 7.26479265722446e-05
0.671635841836735 7.78233516030014e-05
0.672632334183674 9.41890029935166e-05
0.673628826530612 9.42689512157813e-05
0.674625318877551 0.000121135912195314
0.67562181122449 0.000108549611468334
0.676618303571429 0.000113702742964961
0.677614795918367 9.63642451097257e-05
0.678611288265306 8.16612155176699e-05
0.679607780612245 6.71644011163153e-05
0.680604272959184 6.28834313829429e-05
0.681600765306122 5.71981145185418e-05
0.682597257653061 5.22376321896445e-05
0.68359375 4.39797695435118e-05
0.684590242346939 4.70532031613402e-05
0.685586734693878 4.65883094875608e-05
0.686583227040816 6.61866579321213e-05
0.687579719387755 6.91918539814651e-05
0.688576211734694 7.29631283320487e-05
0.689572704081633 8.59445426613092e-05
0.690569196428571 9.30295718717389e-05
0.69156568877551 7.14116758899763e-05
0.692562181122449 4.94970081490465e-05
0.693558673469388 5.43238966201898e-05
0.694555165816326 5.08468692714814e-05
0.695551658163265 4.14573551097419e-05
0.696548150510204 3.95632923755329e-05
0.697544642857143 3.93917071050964e-05
0.698541135204082 3.95540191675536e-05
0.69953762755102 3.69947956642136e-05
0.700534119897959 4.3329710024409e-05
0.701530612244898 5.0787981308531e-05
0.702527104591837 6.68700595269911e-05
0.703523596938776 8.00056150183082e-05
0.704520089285714 8.30065982881933e-05
0.705516581632653 9.74859067355283e-05
0.706513073979592 9.49703244259581e-05
0.707509566326531 7.57756788516417e-05
0.708506058673469 6.64784602122381e-05
0.709502551020408 5.57922830921598e-05
0.710499043367347 5.14717285113875e-05
0.711495535714286 4.73458349006251e-05
0.712492028061224 3.75648924091365e-05
0.713488520408163 3.10181931126863e-05
0.714485012755102 2.58013860729989e-05
0.715481505102041 2.76634091278538e-05
0.71647799744898 2.95073605229845e-05
0.717474489795918 2.98501072393265e-05
0.718470982142857 3.2933156035142e-05
0.719467474489796 3.87141772080213e-05
0.720463966836735 5.48946300114039e-05
0.721460459183674 5.37564592377748e-05
0.722456951530612 4.83413823531009e-05
0.723453443877551 3.89757915399969e-05
0.72444993622449 3.59551158908289e-05
0.725446428571429 3.00927295029396e-05
0.726442920918367 3.77087089873385e-05
0.727439413265306 3.40378064720426e-05
0.728435905612245 2.67927734967088e-05
0.729432397959184 2.80255262623541e-05
0.730428890306122 2.48396299866727e-05
0.731425382653061 2.25253024837002e-05
0.732421875 2.04130155907478e-05
0.733418367346939 2.58727777691092e-05
0.734414859693878 2.51357851084322e-05
0.735411352040816 3.91479188692756e-05
0.736407844387755 4.55834160675295e-05
0.737404336734694 4.46152371296193e-05
0.738400829081633 3.31979354086798e-05
0.739397321428571 2.65649086941266e-05
0.74039381377551 2.44833518081577e-05
0.741390306122449 1.8116883438779e-05
0.742386798469388 1.68812402989715e-05
0.743383290816326 1.39977037179051e-05
0.744379783163265 1.77918154804502e-05
0.745376275510204 1.93118139577564e-05
0.746372767857143 1.90548835234949e-05
0.747369260204082 1.7487922377768e-05
0.74836575255102 1.8036951587419e-05
0.749362244897959 1.87933947017882e-05
0.750358737244898 2.09233312489232e-05
0.751355229591837 2.59635071415687e-05
0.752351721938776 3.6130386433797e-05
0.753348214285714 2.91829765046714e-05
0.754344706632653 2.14193096326198e-05
0.755341198979592 1.99312653421657e-05
0.756337691326531 2.15408072108403e-05
0.757334183673469 1.8777396689984e-05
0.758330676020408 1.84599866770441e-05
0.759327168367347 2.07161374419229e-05
0.760323660714286 1.87677815119969e-05
0.761320153061224 1.42697890623822e-05
0.762316645408163 1.3137297173671e-05
0.763313137755102 1.31284732560744e-05
0.764309630102041 1.55120087583782e-05
0.76530612244898 1.58687162183924e-05
0.766302614795918 2.19779431063216e-05
0.767299107142857 2.60875185631448e-05
0.768295599489796 2.78171246463899e-05
0.769292091836735 1.80297884071479e-05
0.770288584183674 1.64731682161801e-05
0.771285076530612 1.45574058478815e-05
0.772281568877551 1.63666118169203e-05
0.77327806122449 1.43161814776249e-05
0.774274553571429 1.43099314300343e-05
0.775271045918367 1.15371167339617e-05
0.776267538265306 1.11320696305484e-05
0.777264030612245 1.40908423418296e-05
0.778260522959184 9.94480342342285e-06
0.779257015306122 1.21574166769278e-05
0.780253507653061 1.53370492625982e-05
0.78125 1.70165585586801e-05
0.782246492346939 1.93099222087767e-05
0.783242984693878 2.35642510233447e-05
0.784239477040816 3.12347910949029e-05
0.785235969387755 2.53099351539277e-05
0.786232461734694 1.84453838301124e-05
0.787228954081633 1.27831835925463e-05
0.788225446428571 1.132698434958e-05
0.78922193877551 1.14605145427049e-05
0.790218431122449 9.92712011793628e-06
0.791214923469388 1.25302703963825e-05
0.792211415816326 1.27362454804825e-05
0.793207908163265 1.1770217497542e-05
0.794204400510204 1.20731692732079e-05
0.795200892857143 1.0024143193732e-05
0.796197385204082 1.09253469418036e-05
0.79719387755102 1.38502418849384e-05
0.798190369897959 1.56612950377166e-05
0.799186862244898 1.55984234879725e-05
0.800183354591837 2.61099430645118e-05
0.801179846938776 3.69625704479404e-05
0.802176339285714 2.98308095807442e-05
0.803172831632653 2.2724547307007e-05
0.804169323979592 2.12309387279674e-05
0.805165816326531 1.91265735338675e-05
0.806162308673469 1.50322366607725e-05
0.807158801020408 1.49362422234844e-05
0.808155293367347 1.30287698993925e-05
0.809151785714286 1.51286531036021e-05
0.810148278061224 1.04626324173296e-05
0.811144770408163 1.08238273242023e-05
0.812141262755102 1.32957020468893e-05
0.813137755102041 1.36644584927126e-05
0.81413424744898 1.60340205184184e-05
0.815130739795918 1.0758760254248e-05
0.816127232142857 1.19108026410686e-05
0.817123724489796 1.20321074064123e-05
0.818120216836735 1.8278464267496e-05
0.819116709183674 1.97102817764971e-05
0.820113201530612 2.06272925424855e-05
0.821109693877551 1.46477204907569e-05
0.82210618622449 1.29501031551627e-05
0.823102678571429 9.95722984953318e-06
0.824099170918367 1.12111065391218e-05
0.825095663265306 1.13905143734883e-05
0.826092155612245 1.17469935503323e-05
0.827088647959184 1.76589092006907e-05
0.828085140306122 1.84405926120235e-05
0.829081632653061 1.77407982846489e-05
0.830078125 1.47017435665475e-05
0.831074617346939 9.05531396711012e-06
0.832071109693878 6.80436778566218e-06
0.833067602040816 6.29099395155208e-06
0.834064094387755 5.83304745305213e-06
0.835060586734694 6.6678699113254e-06
0.836057079081633 6.02334876020905e-06
0.837053571428571 6.70654162604478e-06
0.83805006377551 5.7957863646152e-06
0.839046556122449 4.03740796173224e-06
0.840043048469388 7.31153750166413e-06
0.841039540816326 8.30263434181688e-06
0.842036033163265 8.37118386698421e-06
0.843032525510204 9.21944501897087e-06
0.844029017857143 8.26828636490973e-06
0.845025510204082 9.20848742680391e-06
0.84602200255102 5.61208116778289e-06
0.847018494897959 5.26781286680489e-06
0.848014987244898 4.44419993073097e-06
0.849011479591837 4.7181988520606e-06
0.850007971938776 4.04810043619364e-06
0.851004464285714 2.41465818362485e-06
0.852000956632653 2.10013718060509e-06
0.852997448979592 1.84526493285375e-06
0.853993941326531 1.35556172153883e-06
0.854990433673469 1.41914290452405e-06
0.855986926020408 1.29872898924077e-06
0.856983418367347 6.19583317984507e-07
0.857979910714286 4.58654511703571e-07
0.858976403061224 7.63240791457065e-07
0.859972895408163 1.66549921232217e-06
0.860969387755102 1.83844611001405e-06
0.861965880102041 1.85160945420648e-06
0.86296237244898 1.58858745180623e-06
0.863958864795918 1.6081341982499e-06
0.864955357142857 1.01676255326311e-06
0.865951849489796 1.27863700072339e-06
0.866948341836735 1.27973351027322e-06
0.867944834183674 1.06258880805399e-06
0.868941326530612 1.05117533166776e-06
0.869937818877551 1.01803857432969e-06
0.87093431122449 1.17953368317103e-06
0.871930803571429 1.65646031291544e-06
0.872927295918367 2.06649679057591e-06
0.873923788265306 2.42009173234692e-06
0.874920280612245 1.9483748019411e-06
0.875916772959184 1.49314780628629e-06
0.876913265306122 1.36245148496528e-06
0.877909757653061 7.01268334069027e-07
0.87890625 8.01955650331365e-07
0.879902742346939 4.05099370937023e-07
0.880899234693878 3.08527177139695e-07
0.881895727040816 5.50182846836833e-07
0.882892219387755 4.09679785207118e-07
0.883888711734694 3.69524656207432e-07
0.884885204081633 3.8253912748587e-07
0.885881696428571 3.59648595349427e-07
0.88687818877551 4.55736739013446e-07
0.887874681122449 4.0108375287673e-07
0.888871173469388 4.25154183858467e-07
0.889867665816326 3.46489116509474e-07
0.890864158163265 3.84908247497151e-07
0.891860650510204 2.6650877771317e-07
0.892857142857143 2.97417699357538e-07
0.893853635204082 5.97858274886676e-07
0.89485012755102 5.73458464714349e-07
0.895846619897959 5.21162576205825e-07
0.896843112244898 6.07642448358092e-07
0.897839604591837 7.6631823731077e-07
0.898836096938776 1.20929428248928e-06
0.899832589285714 1.26403904232575e-06
0.900829081632653 1.07215396383253e-06
0.901825573979592 6.3044694798009e-07
0.902822066326531 9.08604022242798e-07
0.903818558673469 1.10941562070366e-06
0.904815051020408 1.76926243966591e-06
0.905811543367347 2.38945608543872e-06
0.906808035714286 2.47825983024086e-06
0.907804528061224 2.72918646260223e-06
0.908801020408163 4.06984690926038e-06
0.909797512755102 3.16454088533646e-06
0.910794005102041 2.96929783871747e-06
0.91179049744898 1.86626448339666e-06
0.912786989795918 2.15040245166165e-06
0.913783482142857 1.57936608502496e-06
0.914779974489796 1.54386066242296e-06
0.915776466836735 1.37108224862459e-06
0.916772959183674 1.74551553300262e-06
0.917769451530612 2.03340528059925e-06
0.918765943877551 2.3963571038621e-06
0.91976243622449 1.95590473595075e-06
0.920758928571429 2.0483971638896e-06
0.921755420918367 2.27744885705761e-06
0.922751913265306 2.54546580435999e-06
0.923748405612245 3.01837781080394e-06
0.924744897959184 2.67590712610399e-06
0.925741390306122 1.63681181675202e-06
0.926737882653061 1.70844509739254e-06
0.927734375 2.73184559773654e-06
0.928730867346939 2.79430082628096e-06
0.929727359693878 2.6980974325852e-06
0.930723852040816 2.05071546588442e-06
0.931720344387755 1.63483707638079e-06
0.932716836734694 1.57627403041261e-06
0.933713329081633 2.33796072279802e-06
0.934709821428571 1.67025939390442e-06
0.93570631377551 1.71532087733794e-06
0.936702806122449 2.47843399847625e-06
0.937699298469388 1.81384928055195e-06
0.938695790816326 2.0818827124458e-06
0.939692283163265 1.71474084709189e-06
0.940688775510204 1.86439615390555e-06
0.941685267857143 1.42070291531127e-06
0.942681760204082 1.75998866325244e-06
0.94367825255102 1.56153623720456e-06
0.944674744897959 1.92097536455549e-06
0.945671237244898 1.0002198678194e-06
0.946667729591837 7.59845931952441e-07
0.947664221938776 8.43712484766002e-07
0.948660714285714 5.65990603718092e-07
0.949657206632653 4.32809656558675e-07
0.950653698979592 4.20427937797285e-07
0.951650191326531 4.138915699059e-07
0.952646683673469 3.48096079960669e-07
0.953643176020408 3.36717988602686e-07
0.954639668367347 3.57606893430784e-07
0.955636160714286 3.55551208031102e-07
0.956632653061224 4.01889195700278e-07
0.957629145408163 2.7536867719391e-07
0.958625637755102 3.33092174287231e-07
0.959622130102041 3.28103254787493e-07
0.96061862244898 6.41011126845115e-07
0.961615114795918 6.93656488692795e-07
0.962611607142857 5.48984758097504e-07
0.963608099489796 6.19129536971741e-07
0.964604591836735 8.83157781572663e-07
0.965601084183674 1.41281691412587e-06
0.966597576530612 7.37973209652409e-07
0.967594068877551 1.10347696136159e-06
0.96859056122449 1.31181650431245e-06
0.969587053571429 1.68774681696959e-06
0.970583545918367 1.225172127306e-06
0.971580038265306 1.0563188652668e-06
0.972576530612245 8.5914450664859e-07
0.973573022959184 7.57388193051156e-07
0.974569515306122 9.69107873061148e-07
0.975566007653061 9.60785655479413e-07
0.9765625 1.21611083159223e-06
0.977558992346939 1.14970328013442e-06
0.978555484693878 7.68862889799493e-07
0.979551977040816 1.21590062462928e-06
0.980548469387755 1.58788918724895e-06
0.981544961734694 1.28962960843637e-06
0.982541454081633 1.07887285594188e-06
0.983537946428571 1.08204756088526e-06
0.98453443877551 1.21050334200845e-06
0.985530931122449 1.5904544170553e-06
0.986527423469388 1.53911059896927e-06
0.987523915816326 1.36315281906718e-06
0.988520408163265 7.6532529647011e-07
0.989516900510204 1.2853220141551e-06
0.990513392857143 1.91146159522759e-06
0.991509885204082 2.81683901448559e-06
0.99250637755102 2.69359497906407e-06
0.993502869897959 3.02702255794429e-06
0.994499362244898 3.29521117237164e-06
0.995495854591837 3.54996086571191e-06
0.996492346938776 4.78923311675317e-06
0.997488839285714 4.19926072936505e-06
0.998485331632653 3.92374522562022e-06
0.999481823979592 2.38332108892791e-06
1 1.95998609342496e-06
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_deletion_rise_noise_0049.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC noise: 0.0049},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0264599703034037, ymax=0.556002703840204,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.179266437888145
0.000996492346938776 0.250226765871048
0.00199298469387755 0.179116353392601
0.00298947704081633 0.304860800504684
0.0039859693877551 0.529527127742767
0.00498246173469388 0.398965418338776
0.00597895408163265 0.250714153051376
0.00697544642857143 0.297107130289078
0.0079719387755102 0.203515768051147
0.00896843112244898 0.217630848288536
0.00996492346938775 0.0811955183744431
0.0109614158163265 0.08531354367733
0.0119579081632653 0.0941043421626091
0.0129544005102041 0.0973855704069138
0.0139508928571429 0.0575537085533142
0.0149473852040816 0.0539338439702988
0.0159438775510204 0.0690841227769852
0.0169403698979592 0.0526562184095383
0.017936862244898 0.042105570435524
0.0189333545918367 0.0500323250889778
0.0199298469387755 0.0557203888893127
0.0209263392857143 0.0449564196169376
0.0219228316326531 0.0545765347778797
0.0229193239795918 0.043331403285265
0.0239158163265306 0.0385473966598511
0.0249123086734694 0.0459200814366341
0.0259088010204082 0.0536800511181355
0.0269052933673469 0.0432501435279846
0.0279017857142857 0.0371951013803482
0.0288982780612245 0.0267723333090544
0.0298947704081633 0.0255979206413031
0.030891262755102 0.0260703638195992
0.0318877551020408 0.0256722718477249
0.0328842474489796 0.0260170344263315
0.0338807397959184 0.0213236305862665
0.0348772321428571 0.0196569766849279
0.0358737244897959 0.0239125490188599
0.0368702168367347 0.0198006574064493
0.0378667091836735 0.020760165527463
0.0388632015306122 0.0198452845215797
0.039859693877551 0.0208706110715866
0.0408561862244898 0.0205470826476812
0.0418526785714286 0.0225780997425318
0.0428491709183673 0.0219394098967314
0.0438456632653061 0.0274242833256721
0.0448421556122449 0.0220179278403521
0.0458386479591837 0.0272501446306705
0.0468351403061225 0.0359978526830673
0.0478316326530612 0.02213279530406
0.048828125 0.0205693431198597
0.0498246173469388 0.0225603543221951
0.0508211096938775 0.0201363302767277
0.0518176020408163 0.0173999648541212
0.0528140943877551 0.0199802946299314
0.0538105867346939 0.0188401956111193
0.0548070790816327 0.0192139465361834
0.0558035714285714 0.0180314835160971
0.0568000637755102 0.00981962773948908
0.057796556122449 0.00943851191550493
0.0587930484693878 0.00695860059931874
0.0597895408163265 0.00625835964456201
0.0607860331632653 0.0140854371711612
0.0617825255102041 0.0140732750296593
0.0627790178571429 0.0123513536527753
0.0637755102040816 0.0136189693585038
0.0647720025510204 0.0149102713912725
0.0657684948979592 0.0142847802489996
0.066764987244898 0.0129171572625637
0.0677614795918367 0.0138657642528415
0.0687579719387755 0.00808914098888636
0.0697544642857143 0.00371295120567083
0.0707509566326531 0.00774188758805394
0.0717474489795918 0.00895692687481642
0.0727439413265306 0.00431293668225408
0.0737404336734694 0.00389126338995993
0.0747369260204082 0.00360794994048774
0.0757334183673469 0.0028646164573729
0.0767299107142857 0.00690831150859594
0.0777264030612245 0.00509563460946083
0.0787228954081633 0.00418762071058154
0.079719387755102 0.00553664518520236
0.0807158801020408 0.00390271469950676
0.0817123724489796 0.00330815953202546
0.0827088647959184 0.00358172925189137
0.0837053571428571 0.00397700723260641
0.0847018494897959 0.00256799277849495
0.0856983418367347 0.0015809303149581
0.0866948341836735 0.00132799637503922
0.0876913265306122 0.00133279885631055
0.088687818877551 0.0020045863930136
0.0896843112244898 0.00157809536904097
0.0906808035714286 0.0023407016415149
0.0916772959183673 0.00234949192963541
0.0926737882653061 0.00197165086865425
0.0936702806122449 0.00219485093839467
0.0946667729591837 0.00179682963062078
0.0956632653061224 0.00163460848852992
0.0966597576530612 0.00109902175609022
0.09765625 0.00158694968558848
0.0986527423469388 0.00165662704966962
0.0996492346938776 0.00131356599740684
0.100645727040816 0.00135658856015652
0.101642219387755 0.00124167301692069
0.102638711734694 0.00128170696552843
0.103635204081633 0.00119031511712819
0.104631696428571 0.0013843480264768
0.10562818877551 0.0012663493398577
0.106624681122449 0.00126550951972604
0.107621173469388 0.00126280135009438
0.108617665816327 0.00118538667447865
0.109614158163265 0.00117840501479805
0.110610650510204 0.00140587880741805
0.111607142857143 0.00117092113941908
0.112603635204082 0.00107429292984307
0.11360012755102 0.000978247611783445
0.114596619897959 0.00108124432154
0.115593112244898 0.00112443673424423
0.116589604591837 0.0011953889625147
0.117586096938776 0.000865906884428114
0.118582589285714 0.000831729208584875
0.119579081632653 0.000755670771468431
0.120575573979592 0.000825584982521832
0.121572066326531 0.000797159213107079
0.122568558673469 0.000682405719999224
0.123565051020408 0.000772853964008391
0.124561543367347 0.000733442837372422
0.125558035714286 0.000722391123417765
0.126554528061224 0.000761980714742094
0.127551020408163 0.000652443151921034
0.128547512755102 0.000620135979261249
0.129544005102041 0.000535558094270527
0.13054049744898 0.000541958550456911
0.131536989795918 0.000467114092316478
0.132533482142857 0.00042630621464923
0.133529974489796 0.000499220448546112
0.134526466836735 0.000495907093863934
0.135522959183673 0.000539819884579629
0.136519451530612 0.000546044844668359
0.137515943877551 0.000537501357030123
0.13851243622449 0.000522643327713013
0.139508928571429 0.000464445707621053
0.140505420918367 0.000456944981124252
0.141501913265306 0.000443828059360385
0.142498405612245 0.000424333178671077
0.143494897959184 0.000546210794709623
0.144491390306122 0.000556002371013165
0.145487882653061 0.000534521823283285
0.146484375 0.000503897143062204
0.147480867346939 0.000429009349318221
0.148477359693878 0.000409656960982829
0.149473852040816 0.000287464208668098
0.150470344387755 0.000338629295583814
0.151466836734694 0.000287878705421463
0.152463329081633 0.000271361146587878
0.153459821428571 0.000291513541014865
0.15445631377551 0.000285622576484457
0.155452806122449 0.000270893855486065
0.156449298469388 0.000304562621749938
0.157445790816327 0.000288509472738951
0.158442283163265 0.000307261274429038
0.159438775510204 0.00036328035639599
0.160435267857143 0.000360115664079785
0.161431760204082 0.000291620672214776
0.16242825255102 0.000260631670244038
0.163424744897959 0.000332402240019292
0.164421237244898 0.000351326656527817
0.165417729591837 0.00038232872611843
0.166414221938776 0.000334266951540485
0.167410714285714 0.000306880072457716
0.168407206632653 0.000283891713479534
0.169403698979592 0.000273698853561655
0.170400191326531 0.000276452716207132
0.171396683673469 0.000253394886385649
0.172393176020408 0.000204713636776432
0.173389668367347 0.000222448681597598
0.174386160714286 0.000217309730942361
0.175382653061224 0.00022865054779686
0.176379145408163 0.000209362464374863
0.177375637755102 0.000224398536374792
0.178372130102041 0.000178900852915831
0.17936862244898 0.000215205232962035
0.180365114795918 0.000231855941819958
0.181361607142857 0.000219678389839828
0.182358099489796 0.00022604905825574
0.183354591836735 0.000245671981247142
0.184351084183673 0.000207798992050812
0.185347576530612 0.000193931889953092
0.186344068877551 0.000217278357013129
0.18734056122449 0.000237322237808257
0.188337053571429 0.000305895664496347
0.189333545918367 0.000310578587232158
0.190330038265306 0.000312254676828161
0.191326530612245 0.000319573358865455
0.192323022959184 0.000292282464215532
0.193319515306122 0.000280793872661889
0.194316007653061 0.000277136394288391
0.1953125 0.000294941768515855
0.196308992346939 0.000284995854599401
0.197305484693878 0.000307198701193556
0.198301977040816 0.000279818050330505
0.199298469387755 0.00026837395853363
0.200294961734694 0.000230926132644527
0.201291454081633 0.000236409745411947
0.202287946428571 0.000210830388823524
0.20328443877551 0.00022177338541951
0.204280931122449 0.000203451694687828
0.205277423469388 0.000182816205779091
0.206273915816327 0.000210708894883282
0.207270408163265 0.000235275525483303
0.208266900510204 0.000215028849197552
0.209263392857143 0.00020292293629609
0.210259885204082 0.000189580707228743
0.21125637755102 0.000205964141059667
0.212252869897959 0.00021486722107511
0.213249362244898 0.000175739201949909
0.214245854591837 0.000173415333847515
0.215242346938776 0.00018431841454003
0.216238839285714 0.000152856940985657
0.217235331632653 0.000149549494381063
0.218231823979592 0.000154637615196407
0.219228316326531 0.000161336080054753
0.220224808673469 0.000130502798128873
0.221221301020408 0.000110420776763931
0.222217793367347 0.000105846345832106
0.223214285714286 0.000105354891275056
0.224210778061224 8.99748411029577e-05
0.225207270408163 8.03374932729639e-05
0.226203762755102 8.0403799074702e-05
0.227200255102041 5.99024861003272e-05
0.22819674744898 5.59202599106357e-05
0.229193239795918 5.43916648894083e-05
0.230189732142857 4.31135085818823e-05
0.231186224489796 4.4193508074386e-05
0.232182716836735 4.27852683060337e-05
0.233179209183673 4.49744220532011e-05
0.234175701530612 3.5833607398672e-05
0.235172193877551 3.57074750354514e-05
0.23616868622449 3.40062360919546e-05
0.237165178571429 3.99407763325144e-05
0.238161670918367 4.4720305595547e-05
0.239158163265306 5.23713570146356e-05
0.240154655612245 5.92110336583573e-05
0.241151147959184 6.59484285279177e-05
0.242147640306122 6.15682874922641e-05
0.243144132653061 5.6779601436574e-05
0.244140625 5.70289485040121e-05
0.245137117346939 5.13660997967236e-05
0.246133609693878 4.10409411415458e-05
0.247130102040816 4.93169573019259e-05
0.248126594387755 6.13265510764904e-05
0.249123086734694 6.51873269816861e-05
0.250119579081633 6.24286039965227e-05
0.251116071428571 7.0730755396653e-05
0.25211256377551 7.5665200711228e-05
0.253109056122449 7.28073646314442e-05
0.254105548469388 7.2734197601676e-05
0.255102040816327 7.75450389483012e-05
0.256098533163265 6.62026432109997e-05
0.257095025510204 5.92946198594291e-05
0.258091517857143 5.70180527574848e-05
0.259088010204082 5.17831722390838e-05
0.26008450255102 6.31122384220362e-05
0.261080994897959 7.17131624696776e-05
0.262077487244898 7.6761469244957e-05
0.263073979591837 8.0620011431165e-05
0.264070471938776 8.16347237559967e-05
0.265066964285714 7.4853072874248e-05
0.266063456632653 7.93293511378579e-05
0.267059948979592 9.27868168218993e-05
0.268056441326531 8.81662344909273e-05
0.269052933673469 7.65241566114128e-05
0.270049426020408 7.1670780016575e-05
0.271045918367347 7.12880209903233e-05
0.272042410714286 7.73178471717983e-05
0.273038903061224 7.18335577403195e-05
0.274035395408163 6.98443473083898e-05
0.275031887755102 6.97705982020125e-05
0.276028380102041 6.95898634148762e-05
0.27702487244898 6.01779101998545e-05
0.278021364795918 6.08995869697537e-05
0.279017857142857 6.62258462398313e-05
0.280014349489796 6.64421895635314e-05
0.281010841836735 5.84956032980699e-05
0.282007334183673 5.22149202879518e-05
0.283003826530612 4.74670123367105e-05
0.284000318877551 5.45565781067125e-05
0.28499681122449 5.60696898901369e-05
0.285993303571429 4.9763923016144e-05
0.286989795918367 5.35689687239937e-05
0.287986288265306 6.04993110755458e-05
0.288982780612245 5.57931562070735e-05
0.289979272959184 6.3968458562158e-05
0.290975765306122 5.33317943336442e-05
0.291972257653061 5.12368096678983e-05
0.29296875 5.53248792130034e-05
0.293965242346939 5.49898250028491e-05
0.294961734693878 6.20380960754119e-05
0.295958227040816 5.83011533308309e-05
0.296954719387755 5.37258383701555e-05
0.297951211734694 5.19784189236816e-05
0.298947704081633 4.82406430819537e-05
0.299944196428571 4.10514439863618e-05
0.30094068877551 3.96040268242359e-05
0.301937181122449 4.38746974396054e-05
0.302933673469388 5.10894460603595e-05
0.303930165816327 5.43352398381103e-05
0.304926658163265 4.92761901114136e-05
0.305923150510204 4.60129776911344e-05
0.306919642857143 4.11484506912529e-05
0.307916135204082 4.05529426643625e-05
0.30891262755102 5.19772183906753e-05
0.309909119897959 4.96352986374404e-05
0.310905612244898 4.69856131530832e-05
0.311902104591837 4.86904391436838e-05
0.312898596938776 4.98877634527162e-05
0.313895089285714 4.77728499390651e-05
0.314891581632653 4.71260864287615e-05
0.315888073979592 4.15583490394056e-05
0.316884566326531 4.29921092290897e-05
0.317881058673469 4.30816398875322e-05
0.318877551020408 4.37973685620818e-05
0.319874043367347 4.76472778245807e-05
0.320870535714286 4.4655374949798e-05
0.321867028061224 4.69191618321929e-05
0.322863520408163 4.58031863672659e-05
0.323860012755102 4.34946377936285e-05
0.324856505102041 4.27133818448056e-05
0.32585299744898 4.53944849141408e-05
0.326849489795918 5.01085123687517e-05
0.327845982142857 4.53095090051647e-05
0.328842474489796 5.17838307132479e-05
0.329838966836735 5.30326542502735e-05
0.330835459183673 4.95495842187665e-05
0.331831951530612 7.18220471753739e-05
0.332828443877551 7.12786568328738e-05
0.33382493622449 5.18264350830577e-05
0.334821428571429 5.68597970413975e-05
0.335817920918367 5.40997316420544e-05
0.336814413265306 5.37834966962691e-05
0.337810905612245 5.27441407029983e-05
0.338807397959184 5.51784869458061e-05
0.339803890306122 5.58354004169814e-05
0.340800382653061 5.78005383431446e-05
0.341796875 5.6696811952861e-05
0.342793367346939 5.93872973695397e-05
0.343789859693878 6.14626405877061e-05
0.344786352040816 6.07542060606647e-05
0.345782844387755 6.34668467682786e-05
0.346779336734694 6.59905126667581e-05
0.347775829081633 6.72478272463195e-05
0.348772321428571 7.09700543666258e-05
0.34976881377551 7.21669712220319e-05
0.350765306122449 6.72777241561562e-05
0.351761798469388 7.37664668122306e-05
0.352758290816327 8.44493915792555e-05
0.353754783163265 9.23234038054943e-05
0.354751275510204 8.22288784547709e-05
0.355747767857143 7.94192310422659e-05
0.356744260204082 8.97972713573836e-05
0.35774075255102 9.67151208897121e-05
0.358737244897959 8.76779231475666e-05
0.359733737244898 9.33777409954928e-05
0.360730229591837 9.24900741665624e-05
0.361726721938776 8.42969675431959e-05
0.362723214285714 8.25903553050011e-05
0.363719706632653 8.82624226505868e-05
0.364716198979592 9.14542397367768e-05
0.365712691326531 9.76687515503727e-05
0.366709183673469 8.74844408826903e-05
0.367705676020408 0.000109828761196695
0.368702168367347 0.00012058716674801
0.369698660714286 0.000125121092423797
0.370695153061224 0.000116859497211408
0.371691645408163 0.000109582448203582
0.372688137755102 0.000117081057396717
0.373684630102041 0.00011562059080461
0.37468112244898 0.000143314755405299
0.375677614795918 0.000117846881039441
0.376674107142857 0.000114988084533252
0.377670599489796 0.000124501428217627
0.378667091836735 9.58399250521325e-05
0.379663584183673 0.000104763152194209
0.380660076530612 0.00010791455861181
0.381656568877551 0.000134944479214028
0.38265306122449 0.000127298888401128
0.383649553571429 0.000140058109536767
0.384646045918367 0.000147837592521682
0.385642538265306 0.000144870558870025
0.386639030612245 0.000140662203193642
0.387635522959184 0.000148498118505813
0.388632015306122 0.000147126789670438
0.389628507653061 0.000151839209138416
0.390625 0.00014418494538404
0.391621492346939 0.000144562174682505
0.392617984693878 0.00013242986460682
0.393614477040816 0.000132883287733421
0.394610969387755 0.000121269054943696
0.395607461734694 0.000110471752122976
0.396603954081633 0.000109206470369827
0.397600446428571 0.000125619655591436
0.39859693877551 0.000108170264866203
0.399593431122449 0.000119957243441604
0.400589923469388 0.000141202021040954
0.401586415816327 0.000154359950101934
0.402582908163265 0.000144689853186719
0.403579400510204 0.000122423545690253
0.404575892857143 0.000106957246316597
0.405572385204082 0.000106562940345611
0.40656887755102 9.90293192444369e-05
0.407565369897959 9.04918924788944e-05
0.408561862244898 0.000113577203592286
0.409558354591837 9.55438590608537e-05
0.410554846938776 9.34654162847437e-05
0.411551339285714 9.10863018361852e-05
0.412547831632653 0.000100180594017729
0.413544323979592 8.10097772045992e-05
0.414540816326531 8.17408217699267e-05
0.415537308673469 9.0542649559211e-05
0.416533801020408 9.12342293304391e-05
0.417530293367347 8.94882177817635e-05
0.418526785714286 0.00010166932042921
0.419523278061224 8.98281141417101e-05
0.420519770408163 9.32209077291191e-05
0.421516262755102 8.68600691319443e-05
0.422512755102041 9.68998501775786e-05
0.42350924744898 0.000102150275779422
0.424505739795918 0.000110892666270956
0.425502232142857 9.97716197161935e-05
0.426498724489796 0.000104635131719988
0.427495216836735 0.000105782382888719
0.428491709183673 0.000100939541880507
0.429488201530612 9.97360330075026e-05
0.430484693877551 0.000110040797153488
0.43148118622449 9.88110186881386e-05
0.432477678571429 9.35059870244004e-05
0.433474170918367 7.87981334724464e-05
0.434470663265306 9.24376799957827e-05
0.435467155612245 0.000103030542959459
0.436463647959184 0.000100644494523294
0.437460140306122 9.74546201177873e-05
0.438456632653061 9.99083931674249e-05
0.439453125 9.48465676628985e-05
0.440449617346939 9.82226192718372e-05
0.441446109693878 0.000106846127891913
0.442442602040816 0.000106007333670277
0.443439094387755 0.000106748069811147
0.444435586734694 0.000113293805043213
0.445432079081633 0.000147258295328356
0.446428571428571 0.000157874237629585
0.44742506377551 0.000150733918417245
0.448421556122449 0.000131321779917926
0.449418048469388 0.000141601369250566
0.450414540816327 0.000135692054755054
0.451411033163265 0.000140976582770236
0.452407525510204 0.000117047682579141
0.453404017857143 0.000112086680019274
0.454400510204082 0.000100355078757275
0.45539700255102 8.55177058838308e-05
0.456393494897959 8.22354704723693e-05
0.457389987244898 8.06433527031913e-05
0.458386479591837 7.67790043028072e-05
0.459382971938776 7.33433844288811e-05
0.460379464285714 6.78667638567276e-05
0.461375956632653 7.15915448381566e-05
0.462372448979592 8.83586690179072e-05
0.463368941326531 8.41356813907623e-05
0.464365433673469 8.6433719843626e-05
0.465361926020408 8.92268144525588e-05
0.466358418367347 8.68759889272042e-05
0.467354910714286 8.46980547066778e-05
0.468351403061224 6.85705817886628e-05
0.469347895408163 7.68238678574562e-05
0.470344387755102 7.57301386329345e-05
0.471340880102041 7.59500180720352e-05
0.47233737244898 7.12085966370068e-05
0.473333864795918 6.55409094179049e-05
0.474330357142857 6.60139776300639e-05
0.475326849489796 6.55098410788924e-05
0.476323341836735 6.27604749752209e-05
0.477319834183673 5.77968821744435e-05
0.478316326530612 5.66402231925167e-05
0.479312818877551 5.93533295614179e-05
0.48030931122449 6.31244038231671e-05
0.481305803571429 5.80460182391107e-05
0.482302295918367 6.62816528347321e-05
0.483298788265306 7.15839414624497e-05
0.484295280612245 7.5438067142386e-05
0.485291772959184 7.15910791768692e-05
0.486288265306122 6.27405606792308e-05
0.487284757653061 8.15642488305457e-05
0.48828125 8.96437122719362e-05
0.489277742346939 8.31387005746365e-05
0.490274234693878 8.60725849634036e-05
0.491270727040816 7.08084044163115e-05
0.492267219387755 7.24085621186532e-05
0.493263711734694 6.79555669194087e-05
0.494260204081633 6.13245647400618e-05
0.495256696428571 7.90887279435992e-05
0.49625318877551 8.41835862956941e-05
0.497249681122449 8.55716425576247e-05
0.498246173469388 8.60416621435434e-05
0.499242665816327 8.81779487826861e-05
0.500239158163265 8.06062889751047e-05
0.501235650510204 7.64767391956411e-05
0.502232142857143 7.17952352715656e-05
0.503228635204082 6.58944627502933e-05
0.50422512755102 6.43046078039333e-05
0.505221619897959 5.93068471061997e-05
0.506218112244898 5.4898777307244e-05
0.507214604591837 5.62247805646621e-05
0.508211096938776 5.22211885254364e-05
0.509207589285714 5.59053150936961e-05
0.510204081632653 5.03819537698291e-05
0.511200573979592 4.83544172311667e-05
0.512197066326531 5.12283877469599e-05
0.513193558673469 4.71313032903709e-05
0.514190051020408 5.02594593854155e-05
0.515186543367347 4.5025473809801e-05
0.516183035714286 4.39894902228843e-05
0.517179528061224 4.7413537686225e-05
0.518176020408163 4.32069500675425e-05
0.519172512755102 4.08998275815975e-05
0.520169005102041 4.4360011088429e-05
0.52116549744898 4.13776615459938e-05
0.522161989795918 3.15483084705193e-05
0.523158482142857 3.37653436872642e-05
0.524154974489796 3.50218469975516e-05
0.525151466836735 3.36241973855067e-05
0.526147959183674 3.26177250826731e-05
0.527144451530612 3.22438500006683e-05
0.528140943877551 3.06038346025161e-05
0.52913743622449 3.13070158881601e-05
0.530133928571429 2.89189938484924e-05
0.531130420918367 2.98761624435429e-05
0.532126913265306 4.01441902795341e-05
0.533123405612245 3.77389696950559e-05
0.534119897959184 3.39262405759655e-05
0.535116390306122 3.67621978512034e-05
0.536112882653061 3.87166110158432e-05
0.537109375 3.51914713974111e-05
0.538105867346939 3.90759232686833e-05
0.539102359693878 3.2077165087685e-05
0.540098852040816 3.42259299941361e-05
0.541095344387755 3.47690802300349e-05
0.542091836734694 3.49366819136776e-05
0.543088329081633 3.4699151001405e-05
0.544084821428571 4.16155344282743e-05
0.54508131377551 4.20778560510371e-05
0.546077806122449 4.22546072513796e-05
0.547074298469388 3.62095233867876e-05
0.548070790816326 4.37015041825362e-05
0.549067283163265 4.47720267402474e-05
0.550063775510204 3.37721903633792e-05
0.551060267857143 3.97523654100951e-05
0.552056760204082 4.05934733862523e-05
0.55305325255102 3.89012348023243e-05
0.554049744897959 3.66666536137927e-05
0.555046237244898 3.55599295289721e-05
0.556042729591837 3.5622673749458e-05
0.557039221938776 3.29175200022291e-05
0.558035714285714 3.34563483193051e-05
0.559032206632653 3.27766138070729e-05
0.560028698979592 3.24598513543606e-05
0.561025191326531 3.00772771879565e-05
0.562021683673469 3.0458606488537e-05
0.563018176020408 3.67213651770726e-05
0.564014668367347 3.79224256903399e-05
0.565011160714286 4.04348684241995e-05
0.566007653061224 3.7154539313633e-05
0.567004145408163 3.80154961021617e-05
0.568000637755102 3.8769419916207e-05
0.568997130102041 3.71348214684986e-05
0.56999362244898 3.60754420398735e-05
0.570990114795918 3.97585972677916e-05
0.571986607142857 3.65698761015665e-05
0.572983099489796 3.24727734550834e-05
0.573979591836735 3.17076919600368e-05
0.574976084183674 3.34938995365519e-05
0.575972576530612 3.77961296180729e-05
0.576969068877551 3.51410744769964e-05
0.57796556122449 3.61743659595959e-05
0.578962053571429 3.66997664968949e-05
0.579958545918367 4.12567642342765e-05
0.580955038265306 4.98095614602789e-05
0.581951530612245 5.08724006067496e-05
0.582948022959184 5.07703953189775e-05
0.583944515306122 4.69364895252511e-05
0.584941007653061 4.12010485888459e-05
0.5859375 4.57244968856685e-05
0.586933992346939 3.94389062421396e-05
0.587930484693878 4.92175095132552e-05
0.588926977040816 4.42153068433981e-05
0.589923469387755 5.69011463085189e-05
0.590919961734694 5.06681280967314e-05
0.591916454081633 5.27492775290739e-05
0.592912946428571 6.50243018753827e-05
0.59390943877551 7.70972765167244e-05
0.594905931122449 8.04551018518396e-05
0.595902423469388 7.77914247009903e-05
0.596898915816326 7.64636570238508e-05
0.597895408163265 8.00258567323908e-05
0.598891900510204 7.92029604781419e-05
0.599888392857143 8.4298211731948e-05
0.600884885204082 7.82231436460279e-05
0.60188137755102 6.95928756613284e-05
0.602877869897959 6.50998699711636e-05
0.603874362244898 6.7078770371154e-05
0.604870854591837 7.31811524019577e-05
0.605867346938776 5.79405968892388e-05
0.606863839285714 5.43133646715432e-05
0.607860331632653 6.24647072982043e-05
0.608856823979592 6.79244840284809e-05
0.609853316326531 6.45611798972823e-05
0.610849808673469 5.19077402714174e-05
0.611846301020408 4.82128525618464e-05
0.612842793367347 4.83971889480017e-05
0.613839285714286 6.56710908515379e-05
0.614835778061224 6.72682726872154e-05
0.615832270408163 6.9360867200885e-05
0.616828762755102 6.59993020235561e-05
0.617825255102041 7.32904736651108e-05
0.61882174744898 6.42429586150683e-05
0.619818239795918 5.31462173967157e-05
0.620814732142857 5.46834380656946e-05
0.621811224489796 5.98732149228454e-05
0.622807716836735 6.43458697595634e-05
0.623804209183674 6.87563951942138e-05
0.624800701530612 6.28583948127925e-05
0.625797193877551 6.44308747723699e-05
0.62679368622449 5.45169350516517e-05
0.627790178571429 4.48548016720451e-05
0.628786670918367 3.65044288628269e-05
0.629783163265306 3.33110001520254e-05
0.630779655612245 3.17462836392224e-05
0.631776147959184 3.06123947666492e-05
0.632772640306122 3.09680654027034e-05
0.633769132653061 3.31465453200508e-05
0.634765625 3.80051787942648e-05
0.635762117346939 4.91991741000675e-05
0.636758609693878 4.8931691708276e-05
0.637755102040816 4.74912558274809e-05
0.638751594387755 6.14592790952884e-05
0.639748086734694 6.23026571702212e-05
0.640744579081633 7.13638364686631e-05
0.641741071428571 7.53067070036195e-05
0.64273756377551 7.50695980968885e-05
0.643734056122449 7.55288347136229e-05
0.644730548469388 7.36591828172095e-05
0.645727040816326 7.37381706130691e-05
0.646723533163265 7.33541673980653e-05
0.647720025510204 7.68055106163956e-05
0.648716517857143 7.05323473084718e-05
0.649713010204082 6.57101554679684e-05
0.65070950255102 6.45694235572591e-05
0.651705994897959 6.43282764940523e-05
0.652702487244898 6.39332720311359e-05
0.653698979591837 6.26507826382294e-05
0.654695471938776 6.88308136886917e-05
0.655691964285714 6.05287932557985e-05
0.656688456632653 5.79391526116524e-05
0.657684948979592 5.57186504011042e-05
0.658681441326531 6.01804385951255e-05
0.659677933673469 5.4230938985711e-05
0.660674426020408 5.63094545213971e-05
0.661670918367347 5.94597004237585e-05
0.662667410714286 5.65359150641598e-05
0.663663903061224 5.47150302736554e-05
0.664660395408163 5.60132757527754e-05
0.665656887755102 5.65920636290684e-05
0.666653380102041 4.76572276966181e-05
0.66764987244898 4.62039279227611e-05
0.668646364795918 4.38141541962977e-05
0.669642857142857 4.5715754822595e-05
0.670639349489796 3.74647570424713e-05
0.671635841836735 3.13797463604715e-05
0.672632334183674 5.56887280254159e-05
0.673628826530612 5.22407899552491e-05
0.674625318877551 5.8465484471526e-05
0.67562181122449 4.90643833472859e-05
0.676618303571429 6.70531881041825e-05
0.677614795918367 5.79299703531433e-05
0.678611288265306 5.62765817448962e-05
0.679607780612245 4.33928144047968e-05
0.680604272959184 3.50590489688329e-05
0.681600765306122 3.39095531671774e-05
0.682597257653061 3.484149419819e-05
0.68359375 3.35723634634633e-05
0.684590242346939 3.47327295457944e-05
0.685586734693878 4.24185018346179e-05
0.686583227040816 6.20320424786769e-05
0.687579719387755 5.86186579312198e-05
0.688576211734694 5.97870966885239e-05
0.689572704081633 5.04531199112535e-05
0.690569196428571 4.2106617911486e-05
0.69156568877551 3.91878056689166e-05
0.692562181122449 3.74684859707486e-05
0.693558673469388 3.26820118061733e-05
0.694555165816326 3.20498365908861e-05
0.695551658163265 3.17142512358259e-05
0.696548150510204 3.07659247482661e-05
0.697544642857143 3.05576650134753e-05
0.698541135204082 2.78750176221365e-05
0.69953762755102 2.85510359390173e-05
0.700534119897959 3.17773337883409e-05
0.701530612244898 3.51003982359543e-05
0.702527104591837 4.38899296568707e-05
0.703523596938776 4.83395597257186e-05
0.704520089285714 6.11228388152085e-05
0.705516581632653 4.45119985670317e-05
0.706513073979592 3.91039466194343e-05
0.707509566326531 4.18459967477247e-05
0.708506058673469 4.49178260168992e-05
0.709502551020408 5.27386800968088e-05
0.710499043367347 6.26252513029613e-05
0.711495535714286 4.45186342403758e-05
0.712492028061224 4.43229437223636e-05
0.713488520408163 4.07591069233604e-05
0.714485012755102 6.1016166000627e-05
0.715481505102041 7.82333081588149e-05
0.71647799744898 8.83522152435035e-05
0.717474489795918 7.95423839008436e-05
0.718470982142857 8.68997813086025e-05
0.719467474489796 9.36363649088889e-05
0.720463966836735 0.000112290006654803
0.721460459183674 0.000100885030406062
0.722456951530612 8.48076961119659e-05
0.723453443877551 8.31845463835634e-05
0.72444993622449 6.27485496806912e-05
0.725446428571429 6.7775312345475e-05
0.726442920918367 7.75430889916606e-05
0.727439413265306 6.09096387051977e-05
0.728435905612245 6.5841137256939e-05
0.729432397959184 5.40641922270879e-05
0.730428890306122 5.78555664105806e-05
0.731425382653061 5.67056631552987e-05
0.732421875 5.98970073042437e-05
0.733418367346939 7.5663483585231e-05
0.734414859693878 6.71766683808528e-05
0.735411352040816 8.3614228060469e-05
0.736407844387755 0.000100472912890837
0.737404336734694 6.34043681202456e-05
0.738400829081633 5.96147910982836e-05
0.739397321428571 5.07134500367101e-05
0.74039381377551 2.97972328553442e-05
0.741390306122449 2.84879552054917e-05
0.742386798469388 4.75942615594249e-05
0.743383290816326 4.57296628155746e-05
0.744379783163265 5.44026152056176e-05
0.745376275510204 7.07799918018281e-05
0.746372767857143 8.58828352647834e-05
0.747369260204082 9.17077850317582e-05
0.74836575255102 9.51464244280942e-05
0.749362244897959 0.000110131477413233
0.750358737244898 0.000112866022391245
0.751355229591837 0.000111867528175935
0.752351721938776 0.000116878291009925
0.753348214285714 9.44221537793055e-05
0.754344706632653 9.23964616958983e-05
0.755341198979592 0.000104827166069299
0.756337691326531 0.000122213561553508
0.757334183673469 0.0001175626530312
0.758330676020408 7.38725138944574e-05
0.759327168367347 6.55226103845052e-05
0.760323660714286 7.0650246925652e-05
0.761320153061224 6.38567580608651e-05
0.762316645408163 8.86312627699226e-05
0.763313137755102 0.00012326001888141
0.764309630102041 0.000135711248731241
0.76530612244898 0.000146431601024233
0.766302614795918 0.000172835134435445
0.767299107142857 0.000197421715711243
0.768295599489796 0.000165843041031621
0.769292091836735 0.000148234044900164
0.770288584183674 0.000159059083671309
0.771285076530612 0.000278087914921343
0.772281568877551 0.00033103782334365
0.77327806122449 0.000352993200067431
0.774274553571429 0.000417204370023683
0.775271045918367 0.000395895622204989
0.776267538265306 0.000360622681910172
0.777264030612245 0.000364249892299995
0.778260522959184 0.000402901176130399
0.779257015306122 0.000456178328022361
0.780253507653061 0.000486685283249244
0.78125 0.000622347230091691
0.782246492346939 0.000585669942665845
0.783242984693878 0.000649045337922871
0.784239477040816 0.000925454252865165
0.785235969387755 0.000778103654738516
0.786232461734694 0.000619718572124839
0.787228954081633 0.000322419538861141
0.788225446428571 0.000336290308041498
0.78922193877551 0.000316420919261873
0.790218431122449 0.000368145672837272
0.791214923469388 0.000306837609969079
0.792211415816326 0.000304602202959359
0.793207908163265 0.000298009137623012
0.794204400510204 0.000286129856249318
0.795200892857143 0.000316393445245922
0.796197385204082 0.000264134083408862
0.79719387755102 0.000313429191010073
0.798190369897959 0.000332555413478985
0.799186862244898 0.000295255071250722
0.800183354591837 0.000367404660210013
0.801179846938776 0.000480928167235106
0.802176339285714 0.000442499731434509
0.803172831632653 0.0002987889747601
0.804169323979592 0.000445789686636999
0.805165816326531 0.000456995010608807
0.806162308673469 0.000305794150335714
0.807158801020408 0.000280620588455349
0.808155293367347 0.000271940749371424
0.809151785714286 0.000250393059104681
0.810148278061224 0.000181919021997601
0.811144770408163 0.000136539383674972
0.812141262755102 0.000152465188875794
0.813137755102041 0.000181855109985918
0.81413424744898 0.00020966432930436
0.815130739795918 0.000178249203599989
0.816127232142857 0.000165089528309181
0.817123724489796 0.000187005774932913
0.818120216836735 0.000187811063369736
0.819116709183674 0.00018809711036738
0.820113201530612 0.000267361843725666
0.821109693877551 0.000197922432562336
0.82210618622449 0.000183327108970843
0.823102678571429 0.000172061030752957
0.824099170918367 0.000249888631515205
0.825095663265306 0.00037389260251075
0.826092155612245 0.000414804526371881
0.827088647959184 0.000544667651411146
0.828085140306122 0.000369445391697809
0.829081632653061 0.000324462453136221
0.830078125 0.000263277703197673
0.831074617346939 0.00025336243561469
0.832071109693878 0.000218311746721156
0.833067602040816 0.000205007716431282
0.834064094387755 0.00016343078459613
0.835060586734694 0.000173253458342515
0.836057079081633 0.00014927024312783
0.837053571428571 0.000168876911629923
0.83805006377551 0.000155240064486861
0.839046556122449 0.000120883334602695
0.840043048469388 0.00011488104792079
0.841039540816326 0.000120717057143338
0.842036033163265 0.000107867359474767
0.843032525510204 9.64730206760578e-05
0.844029017857143 9.21071696211584e-05
0.845025510204082 0.000115312344860286
0.84602200255102 0.000102053076261654
0.847018494897959 0.000102500947832596
0.848014987244898 0.000158009555889294
0.849011479591837 0.00019830881501548
0.850007971938776 0.000342854531481862
0.851004464285714 0.000341731240041554
0.852000956632653 0.000245143717620522
0.852997448979592 0.000194720938452519
0.853993941326531 0.00019521547073964
0.854990433673469 0.000253918551607057
0.855986926020408 0.000226885604206473
0.856983418367347 0.000251064862823114
0.857979910714286 0.000167468548170291
0.858976403061224 0.000159447896294296
0.859972895408163 0.000133620298583992
0.860969387755102 0.000135323818540201
0.861965880102041 0.000171441919519566
0.86296237244898 0.00020298633899074
0.863958864795918 0.000118448093417101
0.864955357142857 0.000112091554910876
0.865951849489796 0.000101032361271791
0.866948341836735 0.000140868796734139
0.867944834183674 0.00037619165959768
0.868941326530612 0.000369441928341985
0.869937818877551 0.000344458472682163
0.87093431122449 0.000370059191482142
0.871930803571429 0.000373889575712383
0.872927295918367 0.000493637809995562
0.873923788265306 0.000497006811201572
0.874920280612245 0.000492780469357967
0.875916772959184 0.000479313428513706
0.876913265306122 0.000185824552318081
0.877909757653061 0.000147338811075315
0.87890625 0.000163725533639081
0.879902742346939 0.000160398107254878
0.880899234693878 0.000269585376372561
0.881895727040816 0.000249619741225615
0.882892219387755 0.000240200271946378
0.883888711734694 0.000124673519167118
0.884885204081633 0.000223919923882931
0.885881696428571 0.000290326337562874
0.88687818877551 0.00027287018019706
0.887874681122449 0.000442577002104372
0.888871173469388 0.000453780521638691
0.889867665816326 0.000438198505435139
0.890864158163265 0.00045130483340472
0.891860650510204 0.000237837011809461
0.892857142857143 0.000195572793018073
0.893853635204082 0.000151159751112573
0.89485012755102 8.88411232153885e-05
0.895846619897959 0.00011449111480033
0.896843112244898 0.000194464111700654
0.897839604591837 0.000219386725802906
0.898836096938776 0.000367478991393
0.899832589285714 0.000297864229651168
0.900829081632653 0.000296554440865293
0.901825573979592 0.000402845413191244
0.902822066326531 0.00042624949128367
0.903818558673469 0.000338630139594898
0.904815051020408 0.000333564064931124
0.905811543367347 0.000305067602312192
0.906808035714286 0.00027825849247165
0.907804528061224 0.000234972598263994
0.908801020408163 0.000280803127679974
0.909797512755102 0.000191755098057911
0.910794005102041 8.6659514636267e-05
0.91179049744898 0.00013086419494357
0.912786989795918 0.000259732187259942
0.913783482142857 0.000271841156063601
0.914779974489796 0.000300557585433125
0.915776466836735 0.000264958216575906
0.916772959183674 0.000292673415970057
0.917769451530612 0.0003362865827512
0.918765943877551 0.000419199699535966
0.91976243622449 0.00040128079126589
0.920758928571429 0.000284573849057779
0.921755420918367 0.000389071617973968
0.922751913265306 0.000294016703264788
0.923748405612245 0.000302443280816078
0.924744897959184 0.000332901661749929
0.925741390306122 0.000431549560744315
0.926737882653061 0.000273301877314225
0.927734375 0.000337071978719905
0.928730867346939 0.000340738130034879
0.929727359693878 0.000419382529798895
0.930723852040816 0.000533391314093024
0.931720344387755 0.000645437685307115
0.932716836734694 0.000710572581738234
0.933713329081633 0.000618976831901819
0.934709821428571 0.000619600410573184
0.93570631377551 0.000763404706958681
0.936702806122449 0.000787209020927548
0.937699298469388 0.00104094890411943
0.938695790816326 0.0015850696945563
0.939692283163265 0.00157047004904598
0.940688775510204 0.00145429722033441
0.941685267857143 0.00142065936233848
0.942681760204082 0.0015959587180987
0.94367825255102 0.00155945110600442
0.944674744897959 0.00194626825395972
0.945671237244898 0.00269146426580846
0.946667729591837 0.000910059723537415
0.947664221938776 0.000796494947280735
0.948660714285714 0.000447837024694309
0.949657206632653 0.000540044042281806
0.950653698979592 0.000547046773135662
0.951650191326531 0.00041178593528457
0.952646683673469 0.000365666317520663
0.953643176020408 0.000196157416212372
0.954639668367347 0.000158081616973504
0.955636160714286 0.000153713262989186
0.956632653061224 0.000156476016854867
0.957629145408163 7.3254297603853e-05
0.958625637755102 8.76163976499811e-05
0.959622130102041 5.14729799760971e-05
0.96061862244898 4.29783904110081e-05
0.961615114795918 5.20785288244952e-05
0.962611607142857 6.73585673212074e-05
0.963608099489796 4.78505426144693e-05
0.964604591836735 4.06520812248345e-05
0.965601084183674 4.2556621338008e-05
0.966597576530612 5.41466979484539e-05
0.967594068877551 0.000142552482429892
0.96859056122449 0.000157867660163902
0.969587053571429 0.000119134543638211
0.970583545918367 7.92574574006721e-05
0.971580038265306 7.02671677572653e-05
0.972576530612245 6.33898671367206e-05
0.973573022959184 0.000135565656819381
0.974569515306122 0.00012322241673246
0.975566007653061 0.000110137603769545
0.9765625 0.000121844808745664
0.977558992346939 0.000174709653947502
0.978555484693878 0.00016491423593834
0.979551977040816 0.0001355022250209
0.980548469387755 0.000214962448808365
0.981544961734694 0.000147093756822869
0.982541454081633 0.000122439349070191
0.983537946428571 0.000105558916402515
0.98453443877551 8.17520194686949e-05
0.985530931122449 7.40668256185018e-05
0.986527423469388 5.77522951061837e-05
0.987523915816326 4.22162665927317e-05
0.988520408163265 3.4026143111987e-05
0.989516900510204 2.27279560931493e-05
0.990513392857143 1.56057940330356e-05
0.991509885204082 2.08178626053268e-05
0.99250637755102 2.33212158491369e-05
0.993502869897959 2.4352770196856e-05
0.994499362244898 2.02459432330215e-05
0.995495854591837 1.79027865669923e-05
0.996492346938776 1.8643275325303e-05
0.997488839285714 1.94200529222144e-05
0.998485331632653 1.70811472344212e-05
0.999481823979592 1.61778843903448e-05
1 1.59281225933228e-05
};
\addlegendentry{noise}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_blur_10.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.91,1.0)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{blur}}, \vec{M}(\gamma (\alpha))))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 1.95998654817231e-06
0.000996492346938776 6.75576166031533e-06
0.00199298469387755 7.23529728929861e-06
0.00298947704081633 1.29239915622748e-05
0.0039859693877551 8.78060018294491e-06
0.00498246173469388 3.60426906809153e-06
0.00597895408163265 2.44375996771851e-06
0.00697544642857143 7.22595086699584e-06
0.0079719387755102 2.89103991235606e-06
0.00896843112244898 1.77709955551109e-06
0.00996492346938775 2.23974689106399e-06
0.0109614158163265 3.36817015522684e-06
0.0119579081632653 4.33534478361253e-06
0.0129544005102041 7.67768506193534e-06
0.0139508928571429 7.02622583048651e-06
0.0149473852040816 6.45514774078038e-06
0.0159438775510204 1.6648591554258e-05
0.0169403698979592 1.43458473758074e-05
0.017936862244898 2.4278684577439e-05
0.0189333545918367 1.69297145475866e-05
0.0199298469387755 1.58316288434435e-05
0.0209263392857143 2.46112140303012e-05
0.0219228316326531 3.9351565646939e-05
0.0229193239795918 2.66685401584255e-05
0.0239158163265306 3.99352866224945e-05
0.0249123086734694 6.99852607795037e-05
0.0259088010204082 0.000110514702100772
0.0269052933673469 0.000577873783186078
0.0279017857142857 0.00130975083447993
0.0288982780612245 0.00218650605529547
0.0298947704081633 0.0106855295598507
0.030891262755102 0.0340610779821873
0.0318877551020408 0.00852267909795046
0.0328842474489796 0.0348964110016823
0.0338807397959184 0.029758594930172
0.0348772321428571 0.0324588231742382
0.0358737244897959 0.0320050939917564
0.0368702168367347 0.0174694955348969
0.0378667091836735 0.0388766676187515
0.0388632015306122 0.0326303653419018
0.039859693877551 0.0394218042492867
0.0408561862244898 0.0309434160590172
0.0418526785714286 0.0558264218270779
0.0428491709183673 0.0354773737490177
0.0438456632653061 0.0208200234919786
0.0448421556122449 0.0226054079830647
0.0458386479591837 0.0192321371287107
0.0468351403061225 0.0207121465355158
0.0478316326530612 0.055862158536911
0.048828125 0.0621422827243805
0.0498246173469388 0.0630984008312225
0.0508211096938775 0.0619557127356529
0.0518176020408163 0.0579159408807755
0.0528140943877551 0.0674090161919594
0.0538105867346939 0.0551725029945374
0.0548070790816327 0.0635934174060822
0.0558035714285714 0.0566880442202091
0.0568000637755102 0.0460196919739246
0.057796556122449 0.0660900920629501
0.0587930484693878 0.0732018202543259
0.0597895408163265 0.109914302825928
0.0607860331632653 0.137779220938683
0.0617825255102041 0.0963927954435349
0.0627790178571429 0.0987505316734314
0.0637755102040816 0.0651652589440346
0.0647720025510204 0.113496385514736
0.0657684948979592 0.0986101627349854
0.066764987244898 0.101750329136848
0.0677614795918367 0.119053982198238
0.0687579719387755 0.12000760436058
0.0697544642857143 0.114913463592529
0.0707509566326531 0.0887279585003853
0.0717474489795918 0.103273645043373
0.0727439413265306 0.148386254906654
0.0737404336734694 0.185995742678642
0.0747369260204082 0.158986389636993
0.0757334183673469 0.136018231511116
0.0767299107142857 0.124932572245598
0.0777264030612245 0.108804188668728
0.0787228954081633 0.120428413152695
0.079719387755102 0.115926869213581
0.0807158801020408 0.107577830553055
0.0817123724489796 0.118743501603603
0.0827088647959184 0.126791283488274
0.0837053571428571 0.107829384505749
0.0847018494897959 0.102067470550537
0.0856983418367347 0.102519944310188
0.0866948341836735 0.0995480790734291
0.0876913265306122 0.102391920983791
0.088687818877551 0.107618011534214
0.0896843112244898 0.125105172395706
0.0906808035714286 0.117414131760597
0.0916772959183673 0.142013192176819
0.0926737882653061 0.167552098631859
0.0936702806122449 0.136220395565033
0.0946667729591837 0.155023366212845
0.0956632653061224 0.174555331468582
0.0966597576530612 0.186040818691254
0.09765625 0.189372435212135
0.0986527423469388 0.168309167027473
0.0996492346938776 0.192446887493134
0.100645727040816 0.174581900238991
0.101642219387755 0.113288335502148
0.102638711734694 0.16239607334137
0.103635204081633 0.101133167743683
0.104631696428571 0.10506372153759
0.10562818877551 0.0895687937736511
0.106624681122449 0.0836866423487663
0.107621173469388 0.05208870023489
0.108617665816327 0.0382346957921982
0.109614158163265 0.0346854776144028
0.110610650510204 0.0323343686759472
0.111607142857143 0.0501971505582333
0.112603635204082 0.0475441217422485
0.11360012755102 0.0366066880524158
0.114596619897959 0.0465423241257668
0.115593112244898 0.0608524605631828
0.116589604591837 0.0383931957185268
0.117586096938776 0.0414254069328308
0.118582589285714 0.0537053868174553
0.119579081632653 0.0547402687370777
0.120575573979592 0.0477011799812317
0.121572066326531 0.0433909595012665
0.122568558673469 0.0493537150323391
0.123565051020408 0.0411942973732948
0.124561543367347 0.0380626507103443
0.125558035714286 0.0395214594900608
0.126554528061224 0.043382104486227
0.127551020408163 0.0438494756817818
0.128547512755102 0.0404887571930885
0.129544005102041 0.0503132119774818
0.13054049744898 0.0422688834369183
0.131536989795918 0.0426364354789257
0.132533482142857 0.0504559725522995
0.133529974489796 0.0477621704339981
0.134526466836735 0.0403365567326546
0.135522959183673 0.0355642735958099
0.136519451530612 0.0303210709244013
0.137515943877551 0.0410426147282124
0.13851243622449 0.0464154221117496
0.139508928571429 0.0465178564190865
0.140505420918367 0.0533699505031109
0.141501913265306 0.048651710152626
0.142498405612245 0.0543622672557831
0.143494897959184 0.0597615912556648
0.144491390306122 0.0547127723693848
0.145487882653061 0.0678982958197594
0.146484375 0.060715839266777
0.147480867346939 0.0712406411767006
0.148477359693878 0.0603651404380798
0.149473852040816 0.0565591715276241
0.150470344387755 0.0665234625339508
0.151466836734694 0.0676440745592117
0.152463329081633 0.0552421063184738
0.153459821428571 0.0674928203225136
0.15445631377551 0.0581499077379704
0.155452806122449 0.0546354204416275
0.156449298469388 0.0551825277507305
0.157445790816327 0.0429544746875763
0.158442283163265 0.0478902384638786
0.159438775510204 0.0358333736658096
0.160435267857143 0.0437344200909138
0.161431760204082 0.042564008384943
0.16242825255102 0.0368432700634003
0.163424744897959 0.0298279337584972
0.164421237244898 0.0273952912539244
0.165417729591837 0.0372927561402321
0.166414221938776 0.028443343937397
0.167410714285714 0.0259364899247885
0.168407206632653 0.0283587146550417
0.169403698979592 0.0358323007822037
0.170400191326531 0.0277374535799026
0.171396683673469 0.0342658273875713
0.172393176020408 0.0363313890993595
0.173389668367347 0.0365825518965721
0.174386160714286 0.0463349111378193
0.175382653061224 0.0420245826244354
0.176379145408163 0.0355952270328999
0.177375637755102 0.0419381633400917
0.178372130102041 0.0376784354448318
0.17936862244898 0.0333905667066574
0.180365114795918 0.033782422542572
0.181361607142857 0.02818345092237
0.182358099489796 0.0303273294121027
0.183354591836735 0.0433589853346348
0.184351084183673 0.0419873520731926
0.185347576530612 0.0435237921774387
0.186344068877551 0.0480323359370232
0.18734056122449 0.0549886040389538
0.188337053571429 0.0532196201384068
0.189333545918367 0.0520934425294399
0.190330038265306 0.0391447134315968
0.191326530612245 0.0409600846469402
0.192323022959184 0.0429255217313766
0.193319515306122 0.0419070795178413
0.194316007653061 0.0347574576735497
0.1953125 0.047749649733305
0.196308992346939 0.0570837296545506
0.197305484693878 0.0589690282940865
0.198301977040816 0.064899206161499
0.199298469387755 0.0585976168513298
0.200294961734694 0.0495750308036804
0.201291454081633 0.0598350279033184
0.202287946428571 0.0666632130742073
0.20328443877551 0.0572660267353058
0.204280931122449 0.0542229227721691
0.205277423469388 0.0583230741322041
0.206273915816327 0.0672658160328865
0.207270408163265 0.0609102733433247
0.208266900510204 0.072095088660717
0.209263392857143 0.0674087628722191
0.210259885204082 0.0686320066452026
0.21125637755102 0.0656649768352509
0.212252869897959 0.0604346506297588
0.213249362244898 0.0625634714961052
0.214245854591837 0.066022053360939
0.215242346938776 0.0750919133424759
0.216238839285714 0.0700837969779968
0.217235331632653 0.0740522965788841
0.218231823979592 0.0655229389667511
0.219228316326531 0.0550071261823177
0.220224808673469 0.0510513223707676
0.221221301020408 0.0600135326385498
0.222217793367347 0.068478025496006
0.223214285714286 0.0628166198730469
0.224210778061224 0.0595697015523911
0.225207270408163 0.0612263418734074
0.226203762755102 0.0656633228063583
0.227200255102041 0.0710795596241951
0.22819674744898 0.0779868140816689
0.229193239795918 0.0839379727840424
0.230189732142857 0.0927411466836929
0.231186224489796 0.0896577686071396
0.232182716836735 0.0924589410424232
0.233179209183673 0.0944858640432358
0.234175701530612 0.0913713350892067
0.235172193877551 0.0991378650069237
0.23616868622449 0.0958781912922859
0.237165178571429 0.0940736383199692
0.238161670918367 0.100677616894245
0.239158163265306 0.105037793517113
0.240154655612245 0.100520841777325
0.241151147959184 0.113251477479935
0.242147640306122 0.093927301466465
0.243144132653061 0.10141184926033
0.244140625 0.100990667939186
0.245137117346939 0.0856044143438339
0.246133609693878 0.108102209866047
0.247130102040816 0.0955965593457222
0.248126594387755 0.0927828028798103
0.249123086734694 0.0888846144080162
0.250119579081633 0.0738953053951263
0.251116071428571 0.0678127110004425
0.25211256377551 0.0738567039370537
0.253109056122449 0.0785944014787674
0.254105548469388 0.0984538644552231
0.255102040816327 0.130947858095169
0.256098533163265 0.129048019647598
0.257095025510204 0.131379753351212
0.258091517857143 0.135023757815361
0.259088010204082 0.103772796690464
0.26008450255102 0.099725753068924
0.261080994897959 0.098146565258503
0.262077487244898 0.0913585796952248
0.263073979591837 0.0928303599357605
0.264070471938776 0.0942091643810272
0.265066964285714 0.101025864481926
0.266063456632653 0.0966204255819321
0.267059948979592 0.0902489125728607
0.268056441326531 0.0913510769605637
0.269052933673469 0.130140408873558
0.270049426020408 0.109206341207027
0.271045918367347 0.113122344017029
0.272042410714286 0.133556187152863
0.273038903061224 0.134494066238403
0.274035395408163 0.136209473013878
0.275031887755102 0.118912599980831
0.276028380102041 0.131631970405579
0.27702487244898 0.119505904614925
0.278021364795918 0.122382946312428
0.279017857142857 0.125644102692604
0.280014349489796 0.114656612277031
0.281010841836735 0.110435619950294
0.282007334183673 0.0995719432830811
0.283003826530612 0.0937416255474091
0.284000318877551 0.10182773321867
0.28499681122449 0.0991320312023163
0.285993303571429 0.108646839857101
0.286989795918367 0.0998223796486855
0.287986288265306 0.0920820012688637
0.288982780612245 0.0856477320194244
0.289979272959184 0.11187232285738
0.290975765306122 0.116051144897938
0.291972257653061 0.122758917510509
0.29296875 0.0780685469508171
0.293965242346939 0.0933343842625618
0.294961734693878 0.107423104345798
0.295958227040816 0.128132328391075
0.296954719387755 0.153425425291061
0.297951211734694 0.17891925573349
0.298947704081633 0.181888699531555
0.299944196428571 0.166675686836243
0.30094068877551 0.170749545097351
0.301937181122449 0.181123584508896
0.302933673469388 0.161703675985336
0.303930165816327 0.160559594631195
0.304926658163265 0.162505939602852
0.305923150510204 0.173260405659676
0.306919642857143 0.135395586490631
0.307916135204082 0.135777905583382
0.30891262755102 0.147652924060822
0.309909119897959 0.136588886380196
0.310905612244898 0.128900930285454
0.311902104591837 0.120754778385162
0.312898596938776 0.131940081715584
0.313895089285714 0.120905645191669
0.314891581632653 0.122350953519344
0.315888073979592 0.114176794886589
0.316884566326531 0.160003900527954
0.317881058673469 0.1827512383461
0.318877551020408 0.197165310382843
0.319874043367347 0.164451003074646
0.320870535714286 0.167935475707054
0.321867028061224 0.146968647837639
0.322863520408163 0.114833272993565
0.323860012755102 0.111823379993439
0.324856505102041 0.10161779075861
0.32585299744898 0.124332673847675
0.326849489795918 0.121198453009129
0.327845982142857 0.115243345499039
0.328842474489796 0.127802208065987
0.329838966836735 0.158153608441353
0.330835459183673 0.166010975837708
0.331831951530612 0.215524420142174
0.332828443877551 0.159708932042122
0.33382493622449 0.161309167742729
0.334821428571429 0.160758078098297
0.335817920918367 0.149410545825958
0.336814413265306 0.177300110459328
0.337810905612245 0.150087103247643
0.338807397959184 0.138074770569801
0.339803890306122 0.132987543940544
0.340800382653061 0.131245076656342
0.341796875 0.148421257734299
0.342793367346939 0.136184498667717
0.343789859693878 0.130441009998322
0.344786352040816 0.144685432314873
0.345782844387755 0.176884815096855
0.346779336734694 0.176237136125565
0.347775829081633 0.183778181672096
0.348772321428571 0.179555132985115
0.34976881377551 0.158953085541725
0.350765306122449 0.166285455226898
0.351761798469388 0.182533219456673
0.352758290816327 0.180085271596909
0.353754783163265 0.19950258731842
0.354751275510204 0.236087501049042
0.355747767857143 0.256988346576691
0.356744260204082 0.309354901313782
0.35774075255102 0.304309606552124
0.358737244897959 0.259455382823944
0.359733737244898 0.265352815389633
0.360730229591837 0.27724289894104
0.361726721938776 0.313996374607086
0.362723214285714 0.312927037477493
0.363719706632653 0.29334819316864
0.364716198979592 0.31149098277092
0.365712691326531 0.332458019256592
0.366709183673469 0.283336162567139
0.367705676020408 0.306227296590805
0.368702168367347 0.29673832654953
0.369698660714286 0.290959060192108
0.370695153061224 0.266918510198593
0.371691645408163 0.203721150755882
0.372688137755102 0.201203271746635
0.373684630102041 0.196123495697975
0.37468112244898 0.19121316075325
0.375677614795918 0.177127033472061
0.376674107142857 0.210195913910866
0.377670599489796 0.242599233984947
0.378667091836735 0.251804172992706
0.379663584183673 0.294152528047562
0.380660076530612 0.280278861522675
0.381656568877551 0.181349784135818
0.38265306122449 0.166496142745018
0.383649553571429 0.204261466860771
0.384646045918367 0.190818816423416
0.385642538265306 0.180604785680771
0.386639030612245 0.162945404648781
0.387635522959184 0.167150989174843
0.388632015306122 0.152015596628189
0.389628507653061 0.152065843343735
0.390625 0.156919896602631
0.391621492346939 0.152812778949738
0.392617984693878 0.163968697190285
0.393614477040816 0.162540689110756
0.394610969387755 0.180390805006027
0.395607461734694 0.236368447542191
0.396603954081633 0.251995593309402
0.397600446428571 0.290701925754547
0.39859693877551 0.340558767318726
0.399593431122449 0.334095627069473
0.400589923469388 0.261620551347733
0.401586415816327 0.221459314227104
0.402582908163265 0.216038197278976
0.403579400510204 0.265751302242279
0.404575892857143 0.340394109487534
0.405572385204082 0.383044630289078
0.40656887755102 0.376381605863571
0.407565369897959 0.369886964559555
0.408561862244898 0.36621156334877
0.409558354591837 0.376011341810226
0.410554846938776 0.355084747076035
0.411551339285714 0.351997762918472
0.412547831632653 0.348696440458298
0.413544323979592 0.350026577711105
0.414540816326531 0.375050902366638
0.415537308673469 0.390269845724106
0.416533801020408 0.378021061420441
0.417530293367347 0.365289092063904
0.418526785714286 0.367233395576477
0.419523278061224 0.349116623401642
0.420519770408163 0.401080846786499
0.421516262755102 0.387884199619293
0.422512755102041 0.298901438713074
0.42350924744898 0.288925886154175
0.424505739795918 0.261610597372055
0.425502232142857 0.200353220105171
0.426498724489796 0.185117900371552
0.427495216836735 0.19113664329052
0.428491709183673 0.201835200190544
0.429488201530612 0.201871111989021
0.430484693877551 0.217999190092087
0.43148118622449 0.222411677241325
0.432477678571429 0.224659532308578
0.433474170918367 0.217668011784554
0.434470663265306 0.233953833580017
0.435467155612245 0.227353021502495
0.436463647959184 0.241024300456047
0.437460140306122 0.257684260606766
0.438456632653061 0.263558894395828
0.439453125 0.292045801877975
0.440449617346939 0.317924737930298
0.441446109693878 0.311096847057343
0.442442602040816 0.341170698404312
0.443439094387755 0.365008771419525
0.444435586734694 0.331185013055801
0.445432079081633 0.330401927232742
0.446428571428571 0.286471635103226
0.44742506377551 0.294892340898514
0.448421556122449 0.284770250320435
0.449418048469388 0.308246374130249
0.450414540816327 0.301014751195908
0.451411033163265 0.31122961640358
0.452407525510204 0.326267302036285
0.453404017857143 0.346546977758408
0.454400510204082 0.364248275756836
0.45539700255102 0.300570577383041
0.456393494897959 0.281494319438934
0.457389987244898 0.279680579900742
0.458386479591837 0.254846781492233
0.459382971938776 0.247940570116043
0.460379464285714 0.270230054855347
0.461375956632653 0.292057871818542
0.462372448979592 0.293860554695129
0.463368941326531 0.320863753557205
0.464365433673469 0.322395473718643
0.465361926020408 0.314593762159348
0.466358418367347 0.325988471508026
0.467354910714286 0.349300563335419
0.468351403061224 0.364121288061142
0.469347895408163 0.35637691617012
0.470344387755102 0.351080179214478
0.471340880102041 0.349258989095688
0.47233737244898 0.335168272256851
0.473333864795918 0.330462574958801
0.474330357142857 0.345845431089401
0.475326849489796 0.343177258968353
0.476323341836735 0.351989477872849
0.477319834183673 0.381559491157532
0.478316326530612 0.375390201807022
0.479312818877551 0.374091774225235
0.48030931122449 0.401742249727249
0.481305803571429 0.409284681081772
0.482302295918367 0.376532763242722
0.483298788265306 0.366843938827515
0.484295280612245 0.374145060777664
0.485291772959184 0.348017930984497
0.486288265306122 0.354309052228928
0.487284757653061 0.344370931386948
0.48828125 0.341860771179199
0.489277742346939 0.337075740098953
0.490274234693878 0.367233633995056
0.491270727040816 0.378588944673538
0.492267219387755 0.396991789340973
0.493263711734694 0.379576504230499
0.494260204081633 0.36635747551918
0.495256696428571 0.354222357273102
0.49625318877551 0.344982802867889
0.497249681122449 0.321432769298553
0.498246173469388 0.316285580396652
0.499242665816327 0.289292216300964
0.500239158163265 0.290863841772079
0.501235650510204 0.277937382459641
0.502232142857143 0.278141617774963
0.503228635204082 0.283848345279694
0.50422512755102 0.285040229558945
0.505221619897959 0.268966645002365
0.506218112244898 0.255899041891098
0.507214604591837 0.30555322766304
0.508211096938776 0.297056168317795
0.509207589285714 0.308978408575058
0.510204081632653 0.334728717803955
0.511200573979592 0.342693299055099
0.512197066326531 0.357080191373825
0.513193558673469 0.336301982402802
0.514190051020408 0.330146461725235
0.515186543367347 0.336463630199432
0.516183035714286 0.321914792060852
0.517179528061224 0.311193555593491
0.518176020408163 0.310413777828217
0.519172512755102 0.307001441717148
0.520169005102041 0.276969760656357
0.52116549744898 0.269107908010483
0.522161989795918 0.273267865180969
0.523158482142857 0.278099596500397
0.524154974489796 0.277589321136475
0.525151466836735 0.270955950021744
0.526147959183674 0.273722380399704
0.527144451530612 0.257254958152771
0.528140943877551 0.254895716905594
0.52913743622449 0.261111468076706
0.530133928571429 0.27445662021637
0.531130420918367 0.29016575217247
0.532126913265306 0.28509858250618
0.533123405612245 0.237871766090393
0.534119897959184 0.264078587293625
0.535116390306122 0.253354609012604
0.536112882653061 0.258805990219116
0.537109375 0.276480138301849
0.538105867346939 0.275206178426743
0.539102359693878 0.272677004337311
0.540098852040816 0.263283580541611
0.541095344387755 0.274467378854752
0.542091836734694 0.261072725057602
0.543088329081633 0.254975587129593
0.544084821428571 0.280496865510941
0.54508131377551 0.285330086946487
0.546077806122449 0.280647367238998
0.547074298469388 0.293210417032242
0.548070790816326 0.259736120700836
0.549067283163265 0.237907871603966
0.550063775510204 0.225982308387756
0.551060267857143 0.241751044988632
0.552056760204082 0.237149819731712
0.55305325255102 0.22695404291153
0.554049744897959 0.224235773086548
0.555046237244898 0.218609675765038
0.556042729591837 0.223774209618568
0.557039221938776 0.245125278830528
0.558035714285714 0.251467853784561
0.559032206632653 0.2711361348629
0.560028698979592 0.270911067724228
0.561025191326531 0.269426286220551
0.562021683673469 0.27884915471077
0.563018176020408 0.255280494689941
0.564014668367347 0.251466900110245
0.565011160714286 0.242088496685028
0.566007653061224 0.252603977918625
0.567004145408163 0.250856667757034
0.568000637755102 0.243991389870644
0.568997130102041 0.254042387008667
0.56999362244898 0.246206551790237
0.570990114795918 0.26244592666626
0.571986607142857 0.239317983388901
0.572983099489796 0.236143454909325
0.573979591836735 0.249252840876579
0.574976084183674 0.24958910048008
0.575972576530612 0.251794755458832
0.576969068877551 0.260939657688141
0.57796556122449 0.250081479549408
0.578962053571429 0.247456267476082
0.579958545918367 0.239403113722801
0.580955038265306 0.240136876702309
0.581951530612245 0.22767773270607
0.582948022959184 0.213253557682037
0.583944515306122 0.225334316492081
0.584941007653061 0.190883368253708
0.5859375 0.1962039321661
0.586933992346939 0.192196622490883
0.587930484693878 0.203861013054848
0.588926977040816 0.206713169813156
0.589923469387755 0.208986148238182
0.590919961734694 0.211507886648178
0.591916454081633 0.194860741496086
0.592912946428571 0.195673391222954
0.59390943877551 0.196709915995598
0.594905931122449 0.189900234341621
0.595902423469388 0.187465831637383
0.596898915816326 0.174745708703995
0.597895408163265 0.166399136185646
0.598891900510204 0.181547448039055
0.599888392857143 0.195144474506378
0.600884885204082 0.21584464609623
0.60188137755102 0.20591627061367
0.602877869897959 0.202004194259644
0.603874362244898 0.220142066478729
0.604870854591837 0.228702619671822
0.605867346938776 0.231138467788696
0.606863839285714 0.251177698373795
0.607860331632653 0.248211443424225
0.608856823979592 0.217190518975258
0.609853316326531 0.21106992661953
0.610849808673469 0.203860238194466
0.611846301020408 0.202538251876831
0.612842793367347 0.20177698135376
0.613839285714286 0.205964028835297
0.614835778061224 0.206093713641167
0.615832270408163 0.200818210840225
0.616828762755102 0.193229958415031
0.617825255102041 0.207617983222008
0.61882174744898 0.209832921624184
0.619818239795918 0.208018079400063
0.620814732142857 0.218005910515785
0.621811224489796 0.21455879509449
0.622807716836735 0.216615438461304
0.623804209183674 0.2091214209795
0.624800701530612 0.207658231258392
0.625797193877551 0.210870370268822
0.62679368622449 0.204371407628059
0.627790178571429 0.20496854186058
0.628786670918367 0.209399700164795
0.629783163265306 0.215554103255272
0.630779655612245 0.196907937526703
0.631776147959184 0.182466730475426
0.632772640306122 0.177503749728203
0.633769132653061 0.181111082434654
0.634765625 0.192145198583603
0.635762117346939 0.194949612021446
0.636758609693878 0.187473207712173
0.637755102040816 0.190947264432907
0.638751594387755 0.179600596427917
0.639748086734694 0.181993156671524
0.640744579081633 0.182250678539276
0.641741071428571 0.175719872117043
0.64273756377551 0.174547806382179
0.643734056122449 0.18737168610096
0.644730548469388 0.188183218240738
0.645727040816326 0.199937790632248
0.646723533163265 0.20204459130764
0.647720025510204 0.205304056406021
0.648716517857143 0.207191169261932
0.649713010204082 0.195994004607201
0.65070950255102 0.19892717897892
0.651705994897959 0.192749083042145
0.652702487244898 0.198743775486946
0.653698979591837 0.196641653776169
0.654695471938776 0.196278616786003
0.655691964285714 0.202745378017426
0.656688456632653 0.199471652507782
0.657684948979592 0.196691021323204
0.658681441326531 0.194066762924194
0.659677933673469 0.199623957276344
0.660674426020408 0.197814285755157
0.661670918367347 0.203463330864906
0.662667410714286 0.200758054852486
0.663663903061224 0.202402204275131
0.664660395408163 0.207902252674103
0.665656887755102 0.221965208649635
0.666653380102041 0.18156298995018
0.66764987244898 0.188188686966896
0.668646364795918 0.183808460831642
0.669642857142857 0.183106184005737
0.670639349489796 0.191187977790833
0.671635841836735 0.188934475183487
0.672632334183674 0.199567660689354
0.673628826530612 0.197975471615791
0.674625318877551 0.190554559230804
0.67562181122449 0.172041684389114
0.676618303571429 0.166783854365349
0.677614795918367 0.146804973483086
0.678611288265306 0.140301316976547
0.679607780612245 0.130039662122726
0.680604272959184 0.135483175516129
0.681600765306122 0.13642393052578
0.682597257653061 0.141004398465157
0.68359375 0.146499246358871
0.684590242346939 0.147690862417221
0.685586734693878 0.152710288763046
0.686583227040816 0.151766315102577
0.687579719387755 0.151902347803116
0.688576211734694 0.152263224124908
0.689572704081633 0.16692265868187
0.690569196428571 0.152239397168159
0.69156568877551 0.142630457878113
0.692562181122449 0.134788781404495
0.693558673469388 0.140537962317467
0.694555165816326 0.129483610391617
0.695551658163265 0.131259351968765
0.696548150510204 0.123230464756489
0.697544642857143 0.11694410443306
0.698541135204082 0.131427988409996
0.69953762755102 0.132929116487503
0.700534119897959 0.138684540987015
0.701530612244898 0.150527641177177
0.702527104591837 0.154152393341064
0.703523596938776 0.157349392771721
0.704520089285714 0.156007751822472
0.705516581632653 0.139432206749916
0.706513073979592 0.139385432004929
0.707509566326531 0.136649087071419
0.708506058673469 0.138899892568588
0.709502551020408 0.148028671741486
0.710499043367347 0.142580896615982
0.711495535714286 0.137629255652428
0.712492028061224 0.137934371829033
0.713488520408163 0.14291749894619
0.714485012755102 0.152686700224876
0.715481505102041 0.154585883021355
0.71647799744898 0.152584716677666
0.717474489795918 0.145472973585129
0.718470982142857 0.152330979704857
0.719467474489796 0.155230611562729
0.720463966836735 0.169856160879135
0.721460459183674 0.168879926204681
0.722456951530612 0.163265660405159
0.723453443877551 0.158439368009567
0.72444993622449 0.151262938976288
0.725446428571429 0.157081812620163
0.726442920918367 0.152664288878441
0.727439413265306 0.143618226051331
0.728435905612245 0.135394528508186
0.729432397959184 0.142445743083954
0.730428890306122 0.140644311904907
0.731425382653061 0.144662857055664
0.732421875 0.140312790870667
0.733418367346939 0.144393399357796
0.734414859693878 0.141905725002289
0.735411352040816 0.141801059246063
0.736407844387755 0.156984269618988
0.737404336734694 0.147270753979683
0.738400829081633 0.130762130022049
0.739397321428571 0.124983131885529
0.74039381377551 0.123333849012852
0.741390306122449 0.132655337452888
0.742386798469388 0.13507054746151
0.743383290816326 0.137414529919624
0.744379783163265 0.138429582118988
0.745376275510204 0.147980615496635
0.746372767857143 0.156490728259087
0.747369260204082 0.16569185256958
0.74836575255102 0.166928201913834
0.749362244897959 0.182664886116982
0.750358737244898 0.167958855628967
0.751355229591837 0.181424736976624
0.752351721938776 0.173792362213135
0.753348214285714 0.176793277263641
0.754344706632653 0.179082989692688
0.755341198979592 0.178513929247856
0.756337691326531 0.177980720996857
0.757334183673469 0.177597522735596
0.758330676020408 0.175266429781914
0.759327168367347 0.167064920067787
0.760323660714286 0.153969019651413
0.761320153061224 0.1590576171875
0.762316645408163 0.163392513990402
0.763313137755102 0.163101628422737
0.764309630102041 0.153053015470505
0.76530612244898 0.158486634492874
0.766302614795918 0.162665605545044
0.767299107142857 0.161399349570274
0.768295599489796 0.15627858042717
0.769292091836735 0.148448944091797
0.770288584183674 0.147394523024559
0.771285076530612 0.14380156993866
0.772281568877551 0.144730180501938
0.77327806122449 0.141329422593117
0.774274553571429 0.138483807444572
0.775271045918367 0.137337625026703
0.776267538265306 0.140073210000992
0.777264030612245 0.133884817361832
0.778260522959184 0.134735018014908
0.779257015306122 0.139061450958252
0.780253507653061 0.14086252450943
0.78125 0.139233231544495
0.782246492346939 0.152528256177902
0.783242984693878 0.163062736392021
0.784239477040816 0.156862631440163
0.785235969387755 0.153983637690544
0.786232461734694 0.155617788434029
0.787228954081633 0.167342409491539
0.788225446428571 0.156838208436966
0.78922193877551 0.15512079000473
0.790218431122449 0.150259882211685
0.791214923469388 0.156415119767189
0.792211415816326 0.16225191950798
0.793207908163265 0.150453492999077
0.794204400510204 0.147426798939705
0.795200892857143 0.150423541665077
0.796197385204082 0.15205916762352
0.79719387755102 0.15154330432415
0.798190369897959 0.155149385333061
0.799186862244898 0.162214159965515
0.800183354591837 0.151431396603584
0.801179846938776 0.1427301466465
0.802176339285714 0.156123653054237
0.803172831632653 0.167114228010178
0.804169323979592 0.153689414262772
0.805165816326531 0.159489959478378
0.806162308673469 0.160286784172058
0.807158801020408 0.160964697599411
0.808155293367347 0.155882239341736
0.809151785714286 0.154991075396538
0.810148278061224 0.157401233911514
0.811144770408163 0.172191381454468
0.812141262755102 0.158558428287506
0.813137755102041 0.158562138676643
0.81413424744898 0.165357559919357
0.815130739795918 0.17405891418457
0.816127232142857 0.182109177112579
0.817123724489796 0.186815440654755
0.818120216836735 0.211866214871407
0.819116709183674 0.218333169817924
0.820113201530612 0.227390646934509
0.821109693877551 0.21511410176754
0.82210618622449 0.245197936892509
0.823102678571429 0.233875170350075
0.824099170918367 0.197811871767044
0.825095663265306 0.198067054152489
0.826092155612245 0.21697099506855
0.827088647959184 0.223515152931213
0.828085140306122 0.220929756760597
0.829081632653061 0.227875098586082
0.830078125 0.225746214389801
0.831074617346939 0.220073565840721
0.832071109693878 0.217055127024651
0.833067602040816 0.223540365695953
0.834064094387755 0.223913088440895
0.835060586734694 0.224834501743317
0.836057079081633 0.218685865402222
0.837053571428571 0.210987418889999
0.83805006377551 0.226249292492867
0.839046556122449 0.231657981872559
0.840043048469388 0.234941840171814
0.841039540816326 0.258600413799286
0.842036033163265 0.250836193561554
0.843032525510204 0.221662014722824
0.844029017857143 0.208905398845673
0.845025510204082 0.205591484904289
0.84602200255102 0.204917684197426
0.847018494897959 0.19805982708931
0.848014987244898 0.194852933287621
0.849011479591837 0.198579490184784
0.850007971938776 0.177273407578468
0.851004464285714 0.18186317384243
0.852000956632653 0.179486677050591
0.852997448979592 0.181167587637901
0.853993941326531 0.18395559489727
0.854990433673469 0.178167626261711
0.855986926020408 0.171929761767387
0.856983418367347 0.172137051820755
0.857979910714286 0.173714369535446
0.858976403061224 0.176164507865906
0.859972895408163 0.186554193496704
0.860969387755102 0.177604451775551
0.861965880102041 0.163972035050392
0.86296237244898 0.160018160939217
0.863958864795918 0.169527113437653
0.864955357142857 0.176583215594292
0.865951849489796 0.172061488032341
0.866948341836735 0.17111524939537
0.867944834183674 0.172061413526535
0.868941326530612 0.175038054585457
0.869937818877551 0.179495096206665
0.87093431122449 0.183203786611557
0.871930803571429 0.188012465834618
0.872927295918367 0.188291385769844
0.873923788265306 0.194158807396889
0.874920280612245 0.182225316762924
0.875916772959184 0.181030794978142
0.876913265306122 0.185321986675262
0.877909757653061 0.187529787421227
0.87890625 0.186681717634201
0.879902742346939 0.186629682779312
0.880899234693878 0.186855345964432
0.881895727040816 0.190454632043839
0.882892219387755 0.18294720351696
0.883888711734694 0.176019757986069
0.884885204081633 0.180229932069778
0.885881696428571 0.182372078299522
0.88687818877551 0.181726813316345
0.887874681122449 0.211510747671127
0.888871173469388 0.209426209330559
0.889867665816326 0.212014600634575
0.890864158163265 0.220095306634903
0.891860650510204 0.217359781265259
0.892857142857143 0.225445002317429
0.893853635204082 0.23340131342411
0.89485012755102 0.254263401031494
0.895846619897959 0.254120826721191
0.896843112244898 0.269948184490204
0.897839604591837 0.260211586952209
0.898836096938776 0.27118918299675
0.899832589285714 0.277470111846924
0.900829081632653 0.274971276521683
0.901825573979592 0.310457497835159
0.902822066326531 0.301374733448029
0.903818558673469 0.311373502016068
0.904815051020408 0.312199026346207
0.905811543367347 0.310206562280655
0.906808035714286 0.297587007284164
0.907804528061224 0.289742946624756
0.908801020408163 0.276270300149918
0.909797512755102 0.274016171693802
0.910794005102041 0.265635192394257
0.91179049744898 0.295889973640442
0.912786989795918 0.302764654159546
0.913783482142857 0.345202565193176
0.914779974489796 0.383159399032593
0.915776466836735 0.366865307092667
0.916772959183674 0.402376502752304
0.917769451530612 0.354580461978912
0.918765943877551 0.346061885356903
0.91976243622449 0.352605193853378
0.920758928571429 0.344584196805954
0.921755420918367 0.31230103969574
0.922751913265306 0.313896179199219
0.923748405612245 0.304131865501404
0.924744897959184 0.297052204608917
0.925741390306122 0.315141320228577
0.926737882653061 0.361001282930374
0.927734375 0.384190082550049
0.928730867346939 0.384327918291092
0.929727359693878 0.348247408866882
0.930723852040816 0.359769523143768
0.931720344387755 0.38203239440918
0.932716836734694 0.395494639873505
0.933713329081633 0.382373481988907
0.934709821428571 0.37108451128006
0.93570631377551 0.341932415962219
0.936702806122449 0.348184704780579
0.937699298469388 0.350405842065811
0.938695790816326 0.364207357168198
0.939692283163265 0.330790191888809
0.940688775510204 0.33320027589798
0.941685267857143 0.330388426780701
0.942681760204082 0.341153681278229
0.94367825255102 0.337753713130951
0.944674744897959 0.320943593978882
0.945671237244898 0.355020433664322
0.946667729591837 0.356195509433746
0.947664221938776 0.336389034986496
0.948660714285714 0.245983615517616
0.949657206632653 0.229346513748169
0.950653698979592 0.224788665771484
0.951650191326531 0.22467315196991
0.952646683673469 0.219728857278824
0.953643176020408 0.203556030988693
0.954639668367347 0.222859740257263
0.955636160714286 0.209236860275269
0.956632653061224 0.215484410524368
0.957629145408163 0.234512269496918
0.958625637755102 0.21776407957077
0.959622130102041 0.225007072091103
0.96061862244898 0.226992502808571
0.961615114795918 0.215262144804001
0.962611607142857 0.197937250137329
0.963608099489796 0.232647076249123
0.964604591836735 0.256025016307831
0.965601084183674 0.276001334190369
0.966597576530612 0.246516227722168
0.967594068877551 0.221577852964401
0.96859056122449 0.239079400897026
0.969587053571429 0.236034646630287
0.970583545918367 0.221458122134209
0.971580038265306 0.21098904311657
0.972576530612245 0.183664321899414
0.973573022959184 0.194386214017868
0.974569515306122 0.20771524310112
0.975566007653061 0.224855437874794
0.9765625 0.217266365885735
0.977558992346939 0.19986517727375
0.978555484693878 0.203811168670654
0.979551977040816 0.204016596078873
0.980548469387755 0.19153468310833
0.981544961734694 0.190443351864815
0.982541454081633 0.193898722529411
0.983537946428571 0.186967819929123
0.98453443877551 0.174777925014496
0.985530931122449 0.177830845117569
0.986527423469388 0.174885079264641
0.987523915816326 0.179550647735596
0.988520408163265 0.182646855711937
0.989516900510204 0.184013321995735
0.990513392857143 0.181772202253342
0.991509885204082 0.180440217256546
0.99250637755102 0.185538172721863
0.993502869897959 0.186984106898308
0.994499362244898 0.185148105025291
0.995495854591837 0.188901320099831
0.996492346938776 0.189362332224846
0.997488839285714 0.193894803524017
0.998485331632653 0.187279790639877
0.999481823979592 0.174167409539223
1 0.179265514016151
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 1.95998654817231e-06
0.000996492346938776 8.37115385365905e-06
0.00199298469387755 5.68956647839514e-06
0.00298947704081633 9.31327576836338e-06
0.0039859693877551 5.41232429895899e-06
0.00498246173469388 1.25268270494416e-05
0.00597895408163265 2.85529222310288e-06
0.00697544642857143 5.16673708261806e-06
0.0079719387755102 3.63187268703768e-06
0.00896843112244898 4.02632804252789e-06
0.00996492346938775 6.08507707511308e-06
0.0109614158163265 4.06947765441146e-06
0.0119579081632653 5.83381597607513e-06
0.0129544005102041 5.56532131668064e-06
0.0139508928571429 4.48266337116365e-06
0.0149473852040816 3.86087185688666e-06
0.0159438775510204 4.72571173304459e-06
0.0169403698979592 5.91008711126051e-06
0.017936862244898 3.83268252335256e-06
0.0189333545918367 4.83023450215114e-06
0.0199298469387755 3.07268146571005e-06
0.0209263392857143 6.72128498990787e-06
0.0219228316326531 4.85754162582452e-06
0.0229193239795918 3.01659429169376e-06
0.0239158163265306 4.99551015309407e-06
0.0249123086734694 5.97909684074693e-06
0.0259088010204082 2.94452024718339e-06
0.0269052933673469 4.23259962190059e-06
0.0279017857142857 3.59321256837575e-06
0.0288982780612245 6.97041150488076e-06
0.0298947704081633 8.30547924124403e-06
0.030891262755102 1.95537595573114e-05
0.0318877551020408 3.52569331880659e-05
0.0328842474489796 3.62886130460538e-05
0.0338807397959184 2.50082321144873e-05
0.0348772321428571 3.89323467970826e-05
0.0358737244897959 2.23872248170665e-05
0.0368702168367347 1.86420129466569e-05
0.0378667091836735 0.000139714888064191
0.0388632015306122 0.000247043208219111
0.039859693877551 0.000399121170630679
0.0408561862244898 0.000349851266946644
0.0418526785714286 0.000737736001610756
0.0428491709183673 0.000678208016324788
0.0438456632653061 0.000772983301430941
0.0448421556122449 0.000876411504577845
0.0458386479591837 0.001122877583839
0.0468351403061225 0.00231845770031214
0.0478316326530612 0.00549652799963951
0.048828125 0.00400175200775266
0.0498246173469388 0.00671225041151047
0.0508211096938775 0.0129554932937026
0.0518176020408163 0.0081505449488759
0.0528140943877551 0.0068211923353374
0.0538105867346939 0.00574255641549826
0.0548070790816327 0.00704793585464358
0.0558035714285714 0.0114078326150775
0.0568000637755102 0.0120231993496418
0.057796556122449 0.00830328557640314
0.0587930484693878 0.0128857046365738
0.0597895408163265 0.0100386943668127
0.0607860331632653 0.00858822744339705
0.0617825255102041 0.00674247508868575
0.0627790178571429 0.00900366250425577
0.0637755102040816 0.0044332449324429
0.0647720025510204 0.0013727645855397
0.0657684948979592 0.00237765768542886
0.066764987244898 0.00292626023292542
0.0677614795918367 0.00230701453983784
0.0687579719387755 0.00126528483815491
0.0697544642857143 0.00123656261712313
0.0707509566326531 0.00229347380809486
0.0717474489795918 0.00580371217802167
0.0727439413265306 0.00853308197110891
0.0737404336734694 0.00881168618798256
0.0747369260204082 0.0156559254974127
0.0757334183673469 0.0273265149444342
0.0767299107142857 0.0346332080662251
0.0777264030612245 0.0461459904909134
0.0787228954081633 0.0325557552278042
0.079719387755102 0.0178475491702557
0.0807158801020408 0.0117853507399559
0.0817123724489796 0.0252711158245802
0.0827088647959184 0.0240539163351059
0.0837053571428571 0.00999470334500074
0.0847018494897959 0.0144748250022531
0.0856983418367347 0.0155806336551905
0.0866948341836735 0.00953058991581202
0.0876913265306122 0.0089336484670639
0.088687818877551 0.0119462134316564
0.0896843112244898 0.022429471835494
0.0906808035714286 0.010506734251976
0.0916772959183673 0.00803290493786335
0.0926737882653061 0.0140507938340306
0.0936702806122449 0.0135771324858069
0.0946667729591837 0.00700508616864681
0.0956632653061224 0.00999047700315714
0.0966597576530612 0.0140971206128597
0.09765625 0.0117205278947949
0.0986527423469388 0.0129252849146724
0.0996492346938776 0.00730077875778079
0.100645727040816 0.00722782639786601
0.101642219387755 0.010759349912405
0.102638711734694 0.00745109654963017
0.103635204081633 0.00776922143995762
0.104631696428571 0.0156478844583035
0.10562818877551 0.0197809655219316
0.106624681122449 0.0194984339177608
0.107621173469388 0.0223626401275396
0.108617665816327 0.021297175437212
0.109614158163265 0.0155284265056252
0.110610650510204 0.0243338104337454
0.111607142857143 0.0211073309183121
0.112603635204082 0.0373348705470562
0.11360012755102 0.0478629618883133
0.114596619897959 0.0435730218887329
0.115593112244898 0.0398280099034309
0.116589604591837 0.0587745346128941
0.117586096938776 0.0704380571842194
0.118582589285714 0.0597283914685249
0.119579081632653 0.0508800074458122
0.120575573979592 0.054775133728981
0.121572066326531 0.0616326034069061
0.122568558673469 0.0732717588543892
0.123565051020408 0.0626148506999016
0.124561543367347 0.0612700209021568
0.125558035714286 0.0734414979815483
0.126554528061224 0.0533146224915981
0.127551020408163 0.0444032289087772
0.128547512755102 0.0458659753203392
0.129544005102041 0.0481491833925247
0.13054049744898 0.0508254952728748
0.131536989795918 0.0685064420104027
0.132533482142857 0.0604194663465023
0.133529974489796 0.0591474361717701
0.134526466836735 0.0618023946881294
0.135522959183673 0.044264443218708
0.136519451530612 0.0515603348612785
0.137515943877551 0.0543644540011883
0.13851243622449 0.0716616958379745
0.139508928571429 0.0562855489552021
0.140505420918367 0.0509591177105904
0.141501913265306 0.0604957863688469
0.142498405612245 0.0547898225486279
0.143494897959184 0.0689872428774834
0.144491390306122 0.0655415579676628
0.145487882653061 0.050941988825798
0.146484375 0.0585160702466965
0.147480867346939 0.0625863820314407
0.148477359693878 0.0687386766076088
0.149473852040816 0.0700636655092239
0.150470344387755 0.0617852061986923
0.151466836734694 0.0758304074406624
0.152463329081633 0.0664694085717201
0.153459821428571 0.0490357652306557
0.15445631377551 0.0514887571334839
0.155452806122449 0.0481484569609165
0.156449298469388 0.0611093677580357
0.157445790816327 0.0662142559885979
0.158442283163265 0.0700809583067894
0.159438775510204 0.0624650456011295
0.160435267857143 0.0670217946171761
0.161431760204082 0.0777210667729378
0.16242825255102 0.0870177000761032
0.163424744897959 0.0811324045062065
0.164421237244898 0.0886064916849136
0.165417729591837 0.0876267030835152
0.166414221938776 0.0948614627122879
0.167410714285714 0.0972094759345055
0.168407206632653 0.10241074860096
0.169403698979592 0.0990236476063728
0.170400191326531 0.110023066401482
0.171396683673469 0.0987315326929092
0.172393176020408 0.0979404225945473
0.173389668367347 0.11462327837944
0.174386160714286 0.121346078813076
0.175382653061224 0.132791385054588
0.176379145408163 0.132823005318642
0.177375637755102 0.139532715082169
0.178372130102041 0.144710958003998
0.17936862244898 0.145802423357964
0.180365114795918 0.129202425479889
0.181361607142857 0.138457775115967
0.182358099489796 0.149049624800682
0.183354591836735 0.129580214619637
0.184351084183673 0.123799204826355
0.185347576530612 0.12413527816534
0.186344068877551 0.153471499681473
0.18734056122449 0.131230160593987
0.188337053571429 0.132151633501053
0.189333545918367 0.111150197684765
0.190330038265306 0.140690818428993
0.191326530612245 0.151463106274605
0.192323022959184 0.142118811607361
0.193319515306122 0.188900262117386
0.194316007653061 0.194290995597839
0.1953125 0.211969882249832
0.196308992346939 0.175787582993507
0.197305484693878 0.18341027200222
0.198301977040816 0.194492235779762
0.199298469387755 0.203204572200775
0.200294961734694 0.242750003933907
0.201291454081633 0.197067216038704
0.202287946428571 0.200120836496353
0.20328443877551 0.257996618747711
0.204280931122449 0.24096055328846
0.205277423469388 0.228123560547829
0.206273915816327 0.237102791666985
0.207270408163265 0.224638879299164
0.208266900510204 0.24023026227951
0.209263392857143 0.206948265433311
0.210259885204082 0.217221409082413
0.21125637755102 0.222868606448174
0.212252869897959 0.206428244709969
0.213249362244898 0.198956072330475
0.214245854591837 0.19653844833374
0.215242346938776 0.188622698187828
0.216238839285714 0.171016812324524
0.217235331632653 0.158250838518143
0.218231823979592 0.159885436296463
0.219228316326531 0.148856103420258
0.220224808673469 0.151293337345123
0.221221301020408 0.1416085511446
0.222217793367347 0.153549239039421
0.223214285714286 0.147785201668739
0.224210778061224 0.126683264970779
0.225207270408163 0.141594633460045
0.226203762755102 0.14890019595623
0.227200255102041 0.153018712997437
0.22819674744898 0.151813507080078
0.229193239795918 0.151910662651062
0.230189732142857 0.161454260349274
0.231186224489796 0.166510939598083
0.232182716836735 0.1511609852314
0.233179209183673 0.167851641774178
0.234175701530612 0.170094087719917
0.235172193877551 0.162310779094696
0.23616868622449 0.147719219326973
0.237165178571429 0.16731084883213
0.238161670918367 0.193322613835335
0.239158163265306 0.183989748358727
0.240154655612245 0.207955986261368
0.241151147959184 0.208507671952248
0.242147640306122 0.234499886631966
0.243144132653061 0.220861151814461
0.244140625 0.196928486227989
0.245137117346939 0.205837160348892
0.246133609693878 0.189498096704483
0.247130102040816 0.198648571968079
0.248126594387755 0.187445238232613
0.249123086734694 0.197693333029747
0.250119579081633 0.195445224642754
0.251116071428571 0.18342787027359
0.25211256377551 0.21848152577877
0.253109056122449 0.227185219526291
0.254105548469388 0.217343792319298
0.255102040816327 0.204487010836601
0.256098533163265 0.207463175058365
0.257095025510204 0.19365556538105
0.258091517857143 0.190824538469315
0.259088010204082 0.208333522081375
0.26008450255102 0.248165532946587
0.261080994897959 0.215228244662285
0.262077487244898 0.231532841920853
0.263073979591837 0.203885793685913
0.264070471938776 0.187910407781601
0.265066964285714 0.170210018754005
0.266063456632653 0.188959941267967
0.267059948979592 0.222452685236931
0.268056441326531 0.17435410618782
0.269052933673469 0.268775254487991
0.270049426020408 0.247075229883194
0.271045918367347 0.263289213180542
0.272042410714286 0.249583393335342
0.273038903061224 0.232263058423996
0.274035395408163 0.22886523604393
0.275031887755102 0.221205681562424
0.276028380102041 0.242619603872299
0.27702487244898 0.226351872086525
0.278021364795918 0.259702295064926
0.279017857142857 0.247225925326347
0.280014349489796 0.237025752663612
0.281010841836735 0.249881938099861
0.282007334183673 0.274739235639572
0.283003826530612 0.302856147289276
0.284000318877551 0.289889425039291
0.28499681122449 0.303029268980026
0.285993303571429 0.335576057434082
0.286989795918367 0.330608874559402
0.287986288265306 0.385005712509155
0.288982780612245 0.419452756643295
0.289979272959184 0.399233609437943
0.290975765306122 0.387440204620361
0.291972257653061 0.416861355304718
0.29296875 0.43606236577034
0.293965242346939 0.387728005647659
0.294961734693878 0.366289407014847
0.295958227040816 0.382137924432755
0.296954719387755 0.397153854370117
0.297951211734694 0.353887945413589
0.298947704081633 0.396840184926987
0.299944196428571 0.450231283903122
0.30094068877551 0.452679663896561
0.301937181122449 0.407123595476151
0.302933673469388 0.407081872224808
0.303930165816327 0.438392579555511
0.304926658163265 0.433947622776031
0.305923150510204 0.467272788286209
0.306919642857143 0.430916100740433
0.307916135204082 0.42566129565239
0.30891262755102 0.418245643377304
0.309909119897959 0.435721874237061
0.310905612244898 0.420911967754364
0.311902104591837 0.440071135759354
0.312898596938776 0.449177980422974
0.313895089285714 0.426076948642731
0.314891581632653 0.421399533748627
0.315888073979592 0.417528003454208
0.316884566326531 0.424421370029449
0.317881058673469 0.453320324420929
0.318877551020408 0.418467879295349
0.319874043367347 0.420745223760605
0.320870535714286 0.399780839681625
0.321867028061224 0.408953934907913
0.322863520408163 0.438528209924698
0.323860012755102 0.427313566207886
0.324856505102041 0.41725942492485
0.32585299744898 0.424604445695877
0.326849489795918 0.411183029413223
0.327845982142857 0.435273349285126
0.328842474489796 0.424766033887863
0.329838966836735 0.458516269922256
0.330835459183673 0.476909905672073
0.331831951530612 0.489985406398773
0.332828443877551 0.468607097864151
0.33382493622449 0.470086127519608
0.334821428571429 0.431906044483185
0.335817920918367 0.470936328172684
0.336814413265306 0.447399228811264
0.337810905612245 0.395203143358231
0.338807397959184 0.376753449440002
0.339803890306122 0.391489952802658
0.340800382653061 0.389873951673508
0.341796875 0.369738698005676
0.342793367346939 0.379655987024307
0.343789859693878 0.349315613508224
0.344786352040816 0.329962819814682
0.345782844387755 0.329692721366882
0.346779336734694 0.295303195714951
0.347775829081633 0.284148275852203
0.348772321428571 0.293497651815414
0.34976881377551 0.306249856948853
0.350765306122449 0.295505851507187
0.351761798469388 0.286201357841492
0.352758290816327 0.324237197637558
0.353754783163265 0.315670996904373
0.354751275510204 0.318801134824753
0.355747767857143 0.309961795806885
0.356744260204082 0.295314937829971
0.35774075255102 0.314626663923264
0.358737244897959 0.297904700040817
0.359733737244898 0.311184197664261
0.360730229591837 0.278078705072403
0.361726721938776 0.271941959857941
0.362723214285714 0.291509509086609
0.363719706632653 0.283156394958496
0.364716198979592 0.315959393978119
0.365712691326531 0.322454512119293
0.366709183673469 0.312696158885956
0.367705676020408 0.298605531454086
0.368702168367347 0.292439252138138
0.369698660714286 0.287322968244553
0.370695153061224 0.285985708236694
0.371691645408163 0.296177446842194
0.372688137755102 0.283940404653549
0.373684630102041 0.295076429843903
0.37468112244898 0.251034438610077
0.375677614795918 0.241662189364433
0.376674107142857 0.25984662771225
0.377670599489796 0.265924632549286
0.378667091836735 0.262835890054703
0.379663584183673 0.251583397388458
0.380660076530612 0.260582000017166
0.381656568877551 0.274181038141251
0.38265306122449 0.275281846523285
0.383649553571429 0.265408158302307
0.384646045918367 0.27070027589798
0.385642538265306 0.274708986282349
0.386639030612245 0.280331462621689
0.387635522959184 0.277215510606766
0.388632015306122 0.273245096206665
0.389628507653061 0.247313886880875
0.390625 0.246087118983269
0.391621492346939 0.23821759223938
0.392617984693878 0.25064754486084
0.393614477040816 0.27401527762413
0.394610969387755 0.26658433675766
0.395607461734694 0.284916877746582
0.396603954081633 0.27053490281105
0.397600446428571 0.276855289936066
0.39859693877551 0.270743727684021
0.399593431122449 0.264998018741608
0.400589923469388 0.278660655021667
0.401586415816327 0.290697187185287
0.402582908163265 0.282333672046661
0.403579400510204 0.265474438667297
0.404575892857143 0.242135092616081
0.405572385204082 0.250081270933151
0.40656887755102 0.250902354717255
0.407565369897959 0.250356465578079
0.408561862244898 0.269727855920792
0.409558354591837 0.254464417695999
0.410554846938776 0.26005145907402
0.411551339285714 0.258267909288406
0.412547831632653 0.255378633737564
0.413544323979592 0.244708716869354
0.414540816326531 0.254169136285782
0.415537308673469 0.251262277364731
0.416533801020408 0.260862201452255
0.417530293367347 0.238291144371033
0.418526785714286 0.235143393278122
0.419523278061224 0.244739785790443
0.420519770408163 0.219463318586349
0.421516262755102 0.245005369186401
0.422512755102041 0.24675165116787
0.42350924744898 0.219760864973068
0.424505739795918 0.227028161287308
0.425502232142857 0.23051792383194
0.426498724489796 0.230447620153427
0.427495216836735 0.228633061051369
0.428491709183673 0.232486605644226
0.429488201530612 0.258563667535782
0.430484693877551 0.25483638048172
0.43148118622449 0.234383597970009
0.432477678571429 0.233858406543732
0.433474170918367 0.238369196653366
0.434470663265306 0.222833842039108
0.435467155612245 0.215915456414223
0.436463647959184 0.206596598029137
0.437460140306122 0.182870611548424
0.438456632653061 0.190227091312408
0.439453125 0.187234029173851
0.440449617346939 0.188803941011429
0.441446109693878 0.190681591629982
0.442442602040816 0.188035696744919
0.443439094387755 0.208291292190552
0.444435586734694 0.19875855743885
0.445432079081633 0.195555508136749
0.446428571428571 0.199493780732155
0.44742506377551 0.206888139247894
0.448421556122449 0.219617277383804
0.449418048469388 0.212416470050812
0.450414540816327 0.215525209903717
0.451411033163265 0.232108518481255
0.452407525510204 0.247550144791603
0.453404017857143 0.249092027544975
0.454400510204082 0.229961305856705
0.45539700255102 0.241307079792023
0.456393494897959 0.235401138663292
0.457389987244898 0.224759846925735
0.458386479591837 0.210574775934219
0.459382971938776 0.211213171482086
0.460379464285714 0.19762122631073
0.461375956632653 0.229664131999016
0.462372448979592 0.22654901444912
0.463368941326531 0.232702493667603
0.464365433673469 0.222728043794632
0.465361926020408 0.219813108444214
0.466358418367347 0.226368382573128
0.467354910714286 0.222014397382736
0.468351403061224 0.210216701030731
0.469347895408163 0.229926213622093
0.470344387755102 0.250097155570984
0.471340880102041 0.250276356935501
0.47233737244898 0.261714071035385
0.473333864795918 0.254739165306091
0.474330357142857 0.273714751005173
0.475326849489796 0.289045244455338
0.476323341836735 0.299953132867813
0.477319834183673 0.296507567167282
0.478316326530612 0.294732987880707
0.479312818877551 0.301317393779755
0.48030931122449 0.294225454330444
0.481305803571429 0.306355565786362
0.482302295918367 0.312957286834717
0.483298788265306 0.32598340511322
0.484295280612245 0.337989568710327
0.485291772959184 0.338884651660919
0.486288265306122 0.323247849941254
0.487284757653061 0.333137065172195
0.48828125 0.368656694889069
0.489277742346939 0.350595533847809
0.490274234693878 0.359297960996628
0.491270727040816 0.351992726325989
0.492267219387755 0.348692119121552
0.493263711734694 0.352287590503693
0.494260204081633 0.365171819925308
0.495256696428571 0.356810629367828
0.49625318877551 0.341246426105499
0.497249681122449 0.338711142539978
0.498246173469388 0.335550636053085
0.499242665816327 0.311538577079773
0.500239158163265 0.304130673408508
0.501235650510204 0.289547681808472
0.502232142857143 0.290101528167725
0.503228635204082 0.302612990140915
0.50422512755102 0.319240838289261
0.505221619897959 0.319118827581406
0.506218112244898 0.311900168657303
0.507214604591837 0.293287247419357
0.508211096938776 0.274178206920624
0.509207589285714 0.300726622343063
0.510204081632653 0.263636559247971
0.511200573979592 0.266559839248657
0.512197066326531 0.275461167097092
0.513193558673469 0.263726681470871
0.514190051020408 0.267260611057281
0.515186543367347 0.27146327495575
0.516183035714286 0.246336489915848
0.517179528061224 0.265672922134399
0.518176020408163 0.278037935495377
0.519172512755102 0.285267502069473
0.520169005102041 0.297590434551239
0.52116549744898 0.295333743095398
0.522161989795918 0.283737748861313
0.523158482142857 0.271510064601898
0.524154974489796 0.265427559614182
0.525151466836735 0.255588501691818
0.526147959183674 0.262734621763229
0.527144451530612 0.262398570775986
0.528140943877551 0.25740459561348
0.52913743622449 0.258981615304947
0.530133928571429 0.236708909273148
0.531130420918367 0.240112200379372
0.532126913265306 0.2190280854702
0.533123405612245 0.234986290335655
0.534119897959184 0.250142067670822
0.535116390306122 0.240230709314346
0.536112882653061 0.222129717469215
0.537109375 0.237520769238472
0.538105867346939 0.262627810239792
0.539102359693878 0.264793515205383
0.540098852040816 0.258821099996567
0.541095344387755 0.246872588992119
0.542091836734694 0.24546030163765
0.543088329081633 0.246743768453598
0.544084821428571 0.235745176672935
0.54508131377551 0.244087636470795
0.546077806122449 0.264195680618286
0.547074298469388 0.247761115431786
0.548070790816326 0.25486296415329
0.549067283163265 0.233335837721825
0.550063775510204 0.228068456053734
0.551060267857143 0.216987773776054
0.552056760204082 0.217840686440468
0.55305325255102 0.221941813826561
0.554049744897959 0.213902920484543
0.555046237244898 0.219828978180885
0.556042729591837 0.222000375390053
0.557039221938776 0.230448961257935
0.558035714285714 0.228871822357178
0.559032206632653 0.223069757223129
0.560028698979592 0.224171504378319
0.561025191326531 0.226080551743507
0.562021683673469 0.225179091095924
0.563018176020408 0.218097344040871
0.564014668367347 0.231031656265259
0.565011160714286 0.23146815598011
0.566007653061224 0.247226476669312
0.567004145408163 0.254795074462891
0.568000637755102 0.2292141020298
0.568997130102041 0.238323390483856
0.56999362244898 0.249952986836433
0.570990114795918 0.266430854797363
0.571986607142857 0.267143726348877
0.572983099489796 0.272149413824081
0.573979591836735 0.278000950813293
0.574976084183674 0.276628255844116
0.575972576530612 0.26767298579216
0.576969068877551 0.257252812385559
0.57796556122449 0.253295421600342
0.578962053571429 0.254355221986771
0.579958545918367 0.231174647808075
0.580955038265306 0.235553160309792
0.581951530612245 0.241393804550171
0.582948022959184 0.233864322304726
0.583944515306122 0.226558268070221
0.584941007653061 0.231935620307922
0.5859375 0.240244284272194
0.586933992346939 0.234975680708885
0.587930484693878 0.240746289491653
0.588926977040816 0.23718273639679
0.589923469387755 0.241258844733238
0.590919961734694 0.239253491163254
0.591916454081633 0.224565833806992
0.592912946428571 0.233102142810822
0.59390943877551 0.234209969639778
0.594905931122449 0.236102700233459
0.595902423469388 0.232649490237236
0.596898915816326 0.233794644474983
0.597895408163265 0.23480798304081
0.598891900510204 0.220978170633316
0.599888392857143 0.206291526556015
0.600884885204082 0.202985107898712
0.60188137755102 0.210325792431831
0.602877869897959 0.206614106893539
0.603874362244898 0.203262194991112
0.604870854591837 0.198455929756165
0.605867346938776 0.204098373651505
0.606863839285714 0.208789825439453
0.607860331632653 0.197358727455139
0.608856823979592 0.201144650578499
0.609853316326531 0.213255375623703
0.610849808673469 0.207813754677773
0.611846301020408 0.202832266688347
0.612842793367347 0.215365380048752
0.613839285714286 0.222913518548012
0.614835778061224 0.222861737012863
0.615832270408163 0.211144238710403
0.616828762755102 0.216433271765709
0.617825255102041 0.218336075544357
0.61882174744898 0.213080808520317
0.619818239795918 0.205697029829025
0.620814732142857 0.200394317507744
0.621811224489796 0.191642582416534
0.622807716836735 0.188047349452972
0.623804209183674 0.18067578971386
0.624800701530612 0.174810960888863
0.625797193877551 0.175425484776497
0.62679368622449 0.184309601783752
0.627790178571429 0.193156957626343
0.628786670918367 0.191803649067879
0.629783163265306 0.19541572034359
0.630779655612245 0.189204052090645
0.631776147959184 0.20002369582653
0.632772640306122 0.180943921208382
0.633769132653061 0.182440832257271
0.634765625 0.178373381495476
0.635762117346939 0.172855064272881
0.636758609693878 0.161288768053055
0.637755102040816 0.182152390480042
0.638751594387755 0.177969768643379
0.639748086734694 0.181881576776505
0.640744579081633 0.173666134476662
0.641741071428571 0.184334635734558
0.64273756377551 0.192599251866341
0.643734056122449 0.175315141677856
0.644730548469388 0.192006289958954
0.645727040816326 0.186522632837296
0.646723533163265 0.194941729307175
0.647720025510204 0.194790154695511
0.648716517857143 0.199621140956879
0.649713010204082 0.178821086883545
0.65070950255102 0.156811490654945
0.651705994897959 0.164648786187172
0.652702487244898 0.153285056352615
0.653698979591837 0.171379163861275
0.654695471938776 0.185378506779671
0.655691964285714 0.200714856386185
0.656688456632653 0.198234841227531
0.657684948979592 0.229174986481667
0.658681441326531 0.251123696565628
0.659677933673469 0.26721054315567
0.660674426020408 0.285430073738098
0.661670918367347 0.29242131114006
0.662667410714286 0.299671500921249
0.663663903061224 0.27901166677475
0.664660395408163 0.282190054655075
0.665656887755102 0.284220099449158
0.666653380102041 0.286566525697708
0.66764987244898 0.268110424280167
0.668646364795918 0.260170042514801
0.669642857142857 0.280494391918182
0.670639349489796 0.286524534225464
0.671635841836735 0.316275358200073
0.672632334183674 0.311829388141632
0.673628826530612 0.309365391731262
0.674625318877551 0.307987600564957
0.67562181122449 0.327117055654526
0.676618303571429 0.296839267015457
0.677614795918367 0.305424630641937
0.678611288265306 0.294861316680908
0.679607780612245 0.297920674085617
0.680604272959184 0.289892077445984
0.681600765306122 0.312184631824493
0.682597257653061 0.337489366531372
0.68359375 0.341775357723236
0.684590242346939 0.304533064365387
0.685586734693878 0.331320494413376
0.686583227040816 0.336525142192841
0.687579719387755 0.325260192155838
0.688576211734694 0.329609036445618
0.689572704081633 0.354564964771271
0.690569196428571 0.351424157619476
0.69156568877551 0.320540130138397
0.692562181122449 0.299191445112228
0.693558673469388 0.319403886795044
0.694555165816326 0.355681329965591
0.695551658163265 0.342879563570023
0.696548150510204 0.353128522634506
0.697544642857143 0.356118589639664
0.698541135204082 0.359574109315872
0.69953762755102 0.342266410589218
0.700534119897959 0.343334347009659
0.701530612244898 0.338295131921768
0.702527104591837 0.346449941396713
0.703523596938776 0.329980224370956
0.704520089285714 0.318425089120865
0.705516581632653 0.327857613563538
0.706513073979592 0.336002022027969
0.707509566326531 0.350359469652176
0.708506058673469 0.363664746284485
0.709502551020408 0.363551706075668
0.710499043367347 0.342048078775406
0.711495535714286 0.353522509336472
0.712492028061224 0.36901581287384
0.713488520408163 0.384962916374207
0.714485012755102 0.371011674404144
0.715481505102041 0.388914793729782
0.71647799744898 0.388303279876709
0.717474489795918 0.428446441888809
0.718470982142857 0.422709971666336
0.719467474489796 0.426309376955032
0.720463966836735 0.431756883859634
0.721460459183674 0.438214212656021
0.722456951530612 0.430213123559952
0.723453443877551 0.422200679779053
0.72444993622449 0.422187298536301
0.725446428571429 0.444355875253677
0.726442920918367 0.443082839250565
0.727439413265306 0.431964874267578
0.728435905612245 0.427272200584412
0.729432397959184 0.422286868095398
0.730428890306122 0.409219175577164
0.731425382653061 0.405053317546844
0.732421875 0.401058524847031
0.733418367346939 0.398314237594604
0.734414859693878 0.399222820997238
0.735411352040816 0.410717964172363
0.736407844387755 0.365685135126114
0.737404336734694 0.366490572690964
0.738400829081633 0.370188802480698
0.739397321428571 0.385166555643082
0.74039381377551 0.379857152700424
0.741390306122449 0.379620254039764
0.742386798469388 0.372418344020844
0.743383290816326 0.36803150177002
0.744379783163265 0.369784891605377
0.745376275510204 0.374840140342712
0.746372767857143 0.363809823989868
0.747369260204082 0.371775537729263
0.74836575255102 0.351221740245819
0.749362244897959 0.3565434217453
0.750358737244898 0.359244257211685
0.751355229591837 0.347782969474792
0.752351721938776 0.329922437667847
0.753348214285714 0.327281087636948
0.754344706632653 0.314283967018127
0.755341198979592 0.307075351476669
0.756337691326531 0.262816309928894
0.757334183673469 0.268200725317001
0.758330676020408 0.260613620281219
0.759327168367347 0.265033960342407
0.760323660714286 0.261872261762619
0.761320153061224 0.262798875570297
0.762316645408163 0.246611431241035
0.763313137755102 0.245037838816643
0.764309630102041 0.230088293552399
0.76530612244898 0.235129863023758
0.766302614795918 0.227086007595062
0.767299107142857 0.223950177431107
0.768295599489796 0.202688872814178
0.769292091836735 0.183385848999023
0.770288584183674 0.193937435746193
0.771285076530612 0.208134800195694
0.772281568877551 0.178454712033272
0.77327806122449 0.182993367314339
0.774274553571429 0.204923123121262
0.775271045918367 0.172735467553139
0.776267538265306 0.16950312256813
0.777264030612245 0.172610074281693
0.778260522959184 0.170916855335236
0.779257015306122 0.154690787196159
0.780253507653061 0.157150954008102
0.78125 0.157551392912865
0.782246492346939 0.170393347740173
0.783242984693878 0.14707924425602
0.784239477040816 0.144472181797028
0.785235969387755 0.137716263532639
0.786232461734694 0.143249094486237
0.787228954081633 0.159729301929474
0.788225446428571 0.155333638191223
0.78922193877551 0.170459434390068
0.790218431122449 0.15158374607563
0.791214923469388 0.16888789832592
0.792211415816326 0.183028683066368
0.793207908163265 0.174281343817711
0.794204400510204 0.176314979791641
0.795200892857143 0.178081557154655
0.796197385204082 0.170031279325485
0.79719387755102 0.148985728621483
0.798190369897959 0.153734520077705
0.799186862244898 0.163756802678108
0.800183354591837 0.145989537239075
0.801179846938776 0.142491057515144
0.802176339285714 0.139864519238472
0.803172831632653 0.127887919545174
0.804169323979592 0.131242960691452
0.805165816326531 0.126927345991135
0.806162308673469 0.129850640892982
0.807158801020408 0.131038427352905
0.808155293367347 0.13365250825882
0.809151785714286 0.128780692815781
0.810148278061224 0.146982312202454
0.811144770408163 0.138126507401466
0.812141262755102 0.138968527317047
0.813137755102041 0.149738326668739
0.81413424744898 0.14725661277771
0.815130739795918 0.143658146262169
0.816127232142857 0.154192909598351
0.817123724489796 0.150811523199081
0.818120216836735 0.146792575716972
0.819116709183674 0.148570626974106
0.820113201530612 0.157262220978737
0.821109693877551 0.158934950828552
0.82210618622449 0.163808807730675
0.823102678571429 0.162264138460159
0.824099170918367 0.1545569896698
0.825095663265306 0.151265472173691
0.826092155612245 0.172254338860512
0.827088647959184 0.162855416536331
0.828085140306122 0.169962525367737
0.829081632653061 0.17090605199337
0.830078125 0.169413939118385
0.831074617346939 0.164485692977905
0.832071109693878 0.162650287151337
0.833067602040816 0.168238759040833
0.834064094387755 0.165832847356796
0.835060586734694 0.160353690385818
0.836057079081633 0.158300116658211
0.837053571428571 0.16103184223175
0.83805006377551 0.162159666419029
0.839046556122449 0.162142634391785
0.840043048469388 0.164365693926811
0.841039540816326 0.164733827114105
0.842036033163265 0.163457974791527
0.843032525510204 0.163837388157845
0.844029017857143 0.163553014397621
0.845025510204082 0.162362560629845
0.84602200255102 0.162147805094719
0.847018494897959 0.163676127791405
0.848014987244898 0.163609489798546
0.849011479591837 0.165716677904129
0.850007971938776 0.167821556329727
0.851004464285714 0.165705636143684
0.852000956632653 0.166335061192513
0.852997448979592 0.168794706463814
0.853993941326531 0.17142316699028
0.854990433673469 0.172285690903664
0.855986926020408 0.17141880095005
0.856983418367347 0.172950819134712
0.857979910714286 0.168220207095146
0.858976403061224 0.166828438639641
0.859972895408163 0.167555332183838
0.860969387755102 0.16633528470993
0.861965880102041 0.166973173618317
0.86296237244898 0.166927427053452
0.863958864795918 0.162934094667435
0.864955357142857 0.163108214735985
0.865951849489796 0.167399615049362
0.866948341836735 0.168535381555557
0.867944834183674 0.168195366859436
0.868941326530612 0.169078186154366
0.869937818877551 0.173243790864944
0.87093431122449 0.173565208911896
0.871930803571429 0.171362355351448
0.872927295918367 0.172757670283318
0.873923788265306 0.173594787716866
0.874920280612245 0.173430398106575
0.875916772959184 0.17449976503849
0.876913265306122 0.175525456666946
0.877909757653061 0.175993978977203
0.87890625 0.183198809623718
0.879902742346939 0.177995428442955
0.880899234693878 0.170075595378876
0.881895727040816 0.178394854068756
0.882892219387755 0.174217537045479
0.883888711734694 0.173350676894188
0.884885204081633 0.17828543484211
0.885881696428571 0.17959851026535
0.88687818877551 0.184356495738029
0.887874681122449 0.179425537586212
0.888871173469388 0.179946556687355
0.889867665816326 0.177881151437759
0.890864158163265 0.178445503115654
0.891860650510204 0.174704223871231
0.892857142857143 0.175314784049988
0.893853635204082 0.174993872642517
0.89485012755102 0.172570750117302
0.895846619897959 0.171983376145363
0.896843112244898 0.171061351895332
0.897839604591837 0.171467766165733
0.898836096938776 0.168739438056946
0.899832589285714 0.169528007507324
0.900829081632653 0.163156047463417
0.901825573979592 0.165558278560638
0.902822066326531 0.161937832832336
0.903818558673469 0.166179984807968
0.904815051020408 0.167473196983337
0.905811543367347 0.167114764451981
0.906808035714286 0.167880773544312
0.907804528061224 0.168706804513931
0.908801020408163 0.168490752577782
0.909797512755102 0.171514868736267
0.910794005102041 0.167075783014297
0.91179049744898 0.169327989220619
0.912786989795918 0.173065632581711
0.913783482142857 0.168176338076591
0.914779974489796 0.170941039919853
0.915776466836735 0.173748552799225
0.916772959183674 0.168673798441887
0.917769451530612 0.167915880680084
0.918765943877551 0.17312066257
0.91976243622449 0.173322662711143
0.920758928571429 0.17430168390274
0.921755420918367 0.174706414341927
0.922751913265306 0.178755789995193
0.923748405612245 0.168270975351334
0.924744897959184 0.169824317097664
0.925741390306122 0.167191445827484
0.926737882653061 0.168516919016838
0.927734375 0.168625026941299
0.928730867346939 0.164333999156952
0.929727359693878 0.166033446788788
0.930723852040816 0.165274098515511
0.931720344387755 0.164326339960098
0.932716836734694 0.165524557232857
0.933713329081633 0.168276101350784
0.934709821428571 0.164516091346741
0.93570631377551 0.166365459561348
0.936702806122449 0.171587079763412
0.937699298469388 0.16752652823925
0.938695790816326 0.164996907114983
0.939692283163265 0.170128375291824
0.940688775510204 0.166000753641129
0.941685267857143 0.16604807972908
0.942681760204082 0.162462323904037
0.94367825255102 0.163264259696007
0.944674744897959 0.16499824821949
0.945671237244898 0.1636813133955
0.946667729591837 0.170846417546272
0.947664221938776 0.171715274453163
0.948660714285714 0.170815423130989
0.949657206632653 0.169712856411934
0.950653698979592 0.167257055640221
0.951650191326531 0.166030690073967
0.952646683673469 0.172436386346817
0.953643176020408 0.174787625670433
0.954639668367347 0.17633330821991
0.955636160714286 0.178373530507088
0.956632653061224 0.172181010246277
0.957629145408163 0.172371238470078
0.958625637755102 0.170469135046005
0.959622130102041 0.160920739173889
0.96061862244898 0.161875501275063
0.961615114795918 0.162395507097244
0.962611607142857 0.162005245685577
0.963608099489796 0.161030188202858
0.964604591836735 0.159778624773026
0.965601084183674 0.1586744338274
0.966597576530612 0.161064967513084
0.967594068877551 0.167226120829582
0.96859056122449 0.165672570466995
0.969587053571429 0.169371545314789
0.970583545918367 0.174242079257965
0.971580038265306 0.173825919628143
0.972576530612245 0.170731112360954
0.973573022959184 0.174208357930183
0.974569515306122 0.174520000815392
0.975566007653061 0.173835381865501
0.9765625 0.174574375152588
0.977558992346939 0.176881819963455
0.978555484693878 0.175913169980049
0.979551977040816 0.179133847355843
0.980548469387755 0.17952261865139
0.981544961734694 0.176790311932564
0.982541454081633 0.175293684005737
0.983537946428571 0.179053515195847
0.98453443877551 0.183785080909729
0.985530931122449 0.183995753526688
0.986527423469388 0.18299412727356
0.987523915816326 0.185335382819176
0.988520408163265 0.185093462467194
0.989516900510204 0.183002695441246
0.990513392857143 0.185865119099617
0.991509885204082 0.186365500092506
0.99250637755102 0.185150191187859
0.993502869897959 0.184081166982651
0.994499362244898 0.183509185910225
0.995495854591837 0.182618707418442
0.996492346938776 0.183933392167091
0.997488839285714 0.180300638079643
0.998485331632653 0.180440485477448
0.999481823979592 0.178465738892555
1 0.179265514016151
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0] (axis cs:0.5,0.9) +(0pt,0pt) node {AUC: 0.1780};
\draw [color=color1, font=\bfseries] (axis cs:0.5,0.8) +(0pt,0pt) node {AUC: 0.2047};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_grad_cam_blur_10_2047.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur_10: 0.2047},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0244972123340631, ymax=0.514484578719384,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.95998654817231e-06
0.000996492346938776 8.37115385365905e-06
0.00199298469387755 5.68956647839514e-06
0.00298947704081633 9.31327576836338e-06
0.0039859693877551 5.41232429895899e-06
0.00498246173469388 1.25268270494416e-05
0.00597895408163265 2.85529222310288e-06
0.00697544642857143 5.16673708261806e-06
0.0079719387755102 3.63187268703768e-06
0.00896843112244898 4.02632804252789e-06
0.00996492346938775 6.08507707511308e-06
0.0109614158163265 4.06947765441146e-06
0.0119579081632653 5.83381597607513e-06
0.0129544005102041 5.56532131668064e-06
0.0139508928571429 4.48266337116365e-06
0.0149473852040816 3.86087185688666e-06
0.0159438775510204 4.72571173304459e-06
0.0169403698979592 5.91008711126051e-06
0.017936862244898 3.83268252335256e-06
0.0189333545918367 4.83023450215114e-06
0.0199298469387755 3.07268146571005e-06
0.0209263392857143 6.72128498990787e-06
0.0219228316326531 4.85754162582452e-06
0.0229193239795918 3.01659429169376e-06
0.0239158163265306 4.99551015309407e-06
0.0249123086734694 5.97909684074693e-06
0.0259088010204082 2.94452024718339e-06
0.0269052933673469 4.23259962190059e-06
0.0279017857142857 3.59321256837575e-06
0.0288982780612245 6.97041150488076e-06
0.0298947704081633 8.30547924124403e-06
0.030891262755102 1.95537595573114e-05
0.0318877551020408 3.52569331880659e-05
0.0328842474489796 3.62886130460538e-05
0.0338807397959184 2.50082321144873e-05
0.0348772321428571 3.89323467970826e-05
0.0358737244897959 2.23872248170665e-05
0.0368702168367347 1.86420129466569e-05
0.0378667091836735 0.000139714888064191
0.0388632015306122 0.000247043208219111
0.039859693877551 0.000399121170630679
0.0408561862244898 0.000349851266946644
0.0418526785714286 0.000737736001610756
0.0428491709183673 0.000678208016324788
0.0438456632653061 0.000772983301430941
0.0448421556122449 0.000876411504577845
0.0458386479591837 0.001122877583839
0.0468351403061225 0.00231845770031214
0.0478316326530612 0.00549652799963951
0.048828125 0.00400175200775266
0.0498246173469388 0.00671225041151047
0.0508211096938775 0.0129554932937026
0.0518176020408163 0.0081505449488759
0.0528140943877551 0.0068211923353374
0.0538105867346939 0.00574255641549826
0.0548070790816327 0.00704793585464358
0.0558035714285714 0.0114078326150775
0.0568000637755102 0.0120231993496418
0.057796556122449 0.00830328557640314
0.0587930484693878 0.0128857046365738
0.0597895408163265 0.0100386943668127
0.0607860331632653 0.00858822744339705
0.0617825255102041 0.00674247508868575
0.0627790178571429 0.00900366250425577
0.0637755102040816 0.0044332449324429
0.0647720025510204 0.0013727645855397
0.0657684948979592 0.00237765768542886
0.066764987244898 0.00292626023292542
0.0677614795918367 0.00230701453983784
0.0687579719387755 0.00126528483815491
0.0697544642857143 0.00123656261712313
0.0707509566326531 0.00229347380809486
0.0717474489795918 0.00580371217802167
0.0727439413265306 0.00853308197110891
0.0737404336734694 0.00881168618798256
0.0747369260204082 0.0156559254974127
0.0757334183673469 0.0273265149444342
0.0767299107142857 0.0346332080662251
0.0777264030612245 0.0461459904909134
0.0787228954081633 0.0325557552278042
0.079719387755102 0.0178475491702557
0.0807158801020408 0.0117853507399559
0.0817123724489796 0.0252711158245802
0.0827088647959184 0.0240539163351059
0.0837053571428571 0.00999470334500074
0.0847018494897959 0.0144748250022531
0.0856983418367347 0.0155806336551905
0.0866948341836735 0.00953058991581202
0.0876913265306122 0.0089336484670639
0.088687818877551 0.0119462134316564
0.0896843112244898 0.022429471835494
0.0906808035714286 0.010506734251976
0.0916772959183673 0.00803290493786335
0.0926737882653061 0.0140507938340306
0.0936702806122449 0.0135771324858069
0.0946667729591837 0.00700508616864681
0.0956632653061224 0.00999047700315714
0.0966597576530612 0.0140971206128597
0.09765625 0.0117205278947949
0.0986527423469388 0.0129252849146724
0.0996492346938776 0.00730077875778079
0.100645727040816 0.00722782639786601
0.101642219387755 0.010759349912405
0.102638711734694 0.00745109654963017
0.103635204081633 0.00776922143995762
0.104631696428571 0.0156478844583035
0.10562818877551 0.0197809655219316
0.106624681122449 0.0194984339177608
0.107621173469388 0.0223626401275396
0.108617665816327 0.021297175437212
0.109614158163265 0.0155284265056252
0.110610650510204 0.0243338104337454
0.111607142857143 0.0211073309183121
0.112603635204082 0.0373348705470562
0.11360012755102 0.0478629618883133
0.114596619897959 0.0435730218887329
0.115593112244898 0.0398280099034309
0.116589604591837 0.0587745346128941
0.117586096938776 0.0704380571842194
0.118582589285714 0.0597283914685249
0.119579081632653 0.0508800074458122
0.120575573979592 0.054775133728981
0.121572066326531 0.0616326034069061
0.122568558673469 0.0732717588543892
0.123565051020408 0.0626148506999016
0.124561543367347 0.0612700209021568
0.125558035714286 0.0734414979815483
0.126554528061224 0.0533146224915981
0.127551020408163 0.0444032289087772
0.128547512755102 0.0458659753203392
0.129544005102041 0.0481491833925247
0.13054049744898 0.0508254952728748
0.131536989795918 0.0685064420104027
0.132533482142857 0.0604194663465023
0.133529974489796 0.0591474361717701
0.134526466836735 0.0618023946881294
0.135522959183673 0.044264443218708
0.136519451530612 0.0515603348612785
0.137515943877551 0.0543644540011883
0.13851243622449 0.0716616958379745
0.139508928571429 0.0562855489552021
0.140505420918367 0.0509591177105904
0.141501913265306 0.0604957863688469
0.142498405612245 0.0547898225486279
0.143494897959184 0.0689872428774834
0.144491390306122 0.0655415579676628
0.145487882653061 0.050941988825798
0.146484375 0.0585160702466965
0.147480867346939 0.0625863820314407
0.148477359693878 0.0687386766076088
0.149473852040816 0.0700636655092239
0.150470344387755 0.0617852061986923
0.151466836734694 0.0758304074406624
0.152463329081633 0.0664694085717201
0.153459821428571 0.0490357652306557
0.15445631377551 0.0514887571334839
0.155452806122449 0.0481484569609165
0.156449298469388 0.0611093677580357
0.157445790816327 0.0662142559885979
0.158442283163265 0.0700809583067894
0.159438775510204 0.0624650456011295
0.160435267857143 0.0670217946171761
0.161431760204082 0.0777210667729378
0.16242825255102 0.0870177000761032
0.163424744897959 0.0811324045062065
0.164421237244898 0.0886064916849136
0.165417729591837 0.0876267030835152
0.166414221938776 0.0948614627122879
0.167410714285714 0.0972094759345055
0.168407206632653 0.10241074860096
0.169403698979592 0.0990236476063728
0.170400191326531 0.110023066401482
0.171396683673469 0.0987315326929092
0.172393176020408 0.0979404225945473
0.173389668367347 0.11462327837944
0.174386160714286 0.121346078813076
0.175382653061224 0.132791385054588
0.176379145408163 0.132823005318642
0.177375637755102 0.139532715082169
0.178372130102041 0.144710958003998
0.17936862244898 0.145802423357964
0.180365114795918 0.129202425479889
0.181361607142857 0.138457775115967
0.182358099489796 0.149049624800682
0.183354591836735 0.129580214619637
0.184351084183673 0.123799204826355
0.185347576530612 0.12413527816534
0.186344068877551 0.153471499681473
0.18734056122449 0.131230160593987
0.188337053571429 0.132151633501053
0.189333545918367 0.111150197684765
0.190330038265306 0.140690818428993
0.191326530612245 0.151463106274605
0.192323022959184 0.142118811607361
0.193319515306122 0.188900262117386
0.194316007653061 0.194290995597839
0.1953125 0.211969882249832
0.196308992346939 0.175787582993507
0.197305484693878 0.18341027200222
0.198301977040816 0.194492235779762
0.199298469387755 0.203204572200775
0.200294961734694 0.242750003933907
0.201291454081633 0.197067216038704
0.202287946428571 0.200120836496353
0.20328443877551 0.257996618747711
0.204280931122449 0.24096055328846
0.205277423469388 0.228123560547829
0.206273915816327 0.237102791666985
0.207270408163265 0.224638879299164
0.208266900510204 0.24023026227951
0.209263392857143 0.206948265433311
0.210259885204082 0.217221409082413
0.21125637755102 0.222868606448174
0.212252869897959 0.206428244709969
0.213249362244898 0.198956072330475
0.214245854591837 0.19653844833374
0.215242346938776 0.188622698187828
0.216238839285714 0.171016812324524
0.217235331632653 0.158250838518143
0.218231823979592 0.159885436296463
0.219228316326531 0.148856103420258
0.220224808673469 0.151293337345123
0.221221301020408 0.1416085511446
0.222217793367347 0.153549239039421
0.223214285714286 0.147785201668739
0.224210778061224 0.126683264970779
0.225207270408163 0.141594633460045
0.226203762755102 0.14890019595623
0.227200255102041 0.153018712997437
0.22819674744898 0.151813507080078
0.229193239795918 0.151910662651062
0.230189732142857 0.161454260349274
0.231186224489796 0.166510939598083
0.232182716836735 0.1511609852314
0.233179209183673 0.167851641774178
0.234175701530612 0.170094087719917
0.235172193877551 0.162310779094696
0.23616868622449 0.147719219326973
0.237165178571429 0.16731084883213
0.238161670918367 0.193322613835335
0.239158163265306 0.183989748358727
0.240154655612245 0.207955986261368
0.241151147959184 0.208507671952248
0.242147640306122 0.234499886631966
0.243144132653061 0.220861151814461
0.244140625 0.196928486227989
0.245137117346939 0.205837160348892
0.246133609693878 0.189498096704483
0.247130102040816 0.198648571968079
0.248126594387755 0.187445238232613
0.249123086734694 0.197693333029747
0.250119579081633 0.195445224642754
0.251116071428571 0.18342787027359
0.25211256377551 0.21848152577877
0.253109056122449 0.227185219526291
0.254105548469388 0.217343792319298
0.255102040816327 0.204487010836601
0.256098533163265 0.207463175058365
0.257095025510204 0.19365556538105
0.258091517857143 0.190824538469315
0.259088010204082 0.208333522081375
0.26008450255102 0.248165532946587
0.261080994897959 0.215228244662285
0.262077487244898 0.231532841920853
0.263073979591837 0.203885793685913
0.264070471938776 0.187910407781601
0.265066964285714 0.170210018754005
0.266063456632653 0.188959941267967
0.267059948979592 0.222452685236931
0.268056441326531 0.17435410618782
0.269052933673469 0.268775254487991
0.270049426020408 0.247075229883194
0.271045918367347 0.263289213180542
0.272042410714286 0.249583393335342
0.273038903061224 0.232263058423996
0.274035395408163 0.22886523604393
0.275031887755102 0.221205681562424
0.276028380102041 0.242619603872299
0.27702487244898 0.226351872086525
0.278021364795918 0.259702295064926
0.279017857142857 0.247225925326347
0.280014349489796 0.237025752663612
0.281010841836735 0.249881938099861
0.282007334183673 0.274739235639572
0.283003826530612 0.302856147289276
0.284000318877551 0.289889425039291
0.28499681122449 0.303029268980026
0.285993303571429 0.335576057434082
0.286989795918367 0.330608874559402
0.287986288265306 0.385005712509155
0.288982780612245 0.419452756643295
0.289979272959184 0.399233609437943
0.290975765306122 0.387440204620361
0.291972257653061 0.416861355304718
0.29296875 0.43606236577034
0.293965242346939 0.387728005647659
0.294961734693878 0.366289407014847
0.295958227040816 0.382137924432755
0.296954719387755 0.397153854370117
0.297951211734694 0.353887945413589
0.298947704081633 0.396840184926987
0.299944196428571 0.450231283903122
0.30094068877551 0.452679663896561
0.301937181122449 0.407123595476151
0.302933673469388 0.407081872224808
0.303930165816327 0.438392579555511
0.304926658163265 0.433947622776031
0.305923150510204 0.467272788286209
0.306919642857143 0.430916100740433
0.307916135204082 0.42566129565239
0.30891262755102 0.418245643377304
0.309909119897959 0.435721874237061
0.310905612244898 0.420911967754364
0.311902104591837 0.440071135759354
0.312898596938776 0.449177980422974
0.313895089285714 0.426076948642731
0.314891581632653 0.421399533748627
0.315888073979592 0.417528003454208
0.316884566326531 0.424421370029449
0.317881058673469 0.453320324420929
0.318877551020408 0.418467879295349
0.319874043367347 0.420745223760605
0.320870535714286 0.399780839681625
0.321867028061224 0.408953934907913
0.322863520408163 0.438528209924698
0.323860012755102 0.427313566207886
0.324856505102041 0.41725942492485
0.32585299744898 0.424604445695877
0.326849489795918 0.411183029413223
0.327845982142857 0.435273349285126
0.328842474489796 0.424766033887863
0.329838966836735 0.458516269922256
0.330835459183673 0.476909905672073
0.331831951530612 0.489985406398773
0.332828443877551 0.468607097864151
0.33382493622449 0.470086127519608
0.334821428571429 0.431906044483185
0.335817920918367 0.470936328172684
0.336814413265306 0.447399228811264
0.337810905612245 0.395203143358231
0.338807397959184 0.376753449440002
0.339803890306122 0.391489952802658
0.340800382653061 0.389873951673508
0.341796875 0.369738698005676
0.342793367346939 0.379655987024307
0.343789859693878 0.349315613508224
0.344786352040816 0.329962819814682
0.345782844387755 0.329692721366882
0.346779336734694 0.295303195714951
0.347775829081633 0.284148275852203
0.348772321428571 0.293497651815414
0.34976881377551 0.306249856948853
0.350765306122449 0.295505851507187
0.351761798469388 0.286201357841492
0.352758290816327 0.324237197637558
0.353754783163265 0.315670996904373
0.354751275510204 0.318801134824753
0.355747767857143 0.309961795806885
0.356744260204082 0.295314937829971
0.35774075255102 0.314626663923264
0.358737244897959 0.297904700040817
0.359733737244898 0.311184197664261
0.360730229591837 0.278078705072403
0.361726721938776 0.271941959857941
0.362723214285714 0.291509509086609
0.363719706632653 0.283156394958496
0.364716198979592 0.315959393978119
0.365712691326531 0.322454512119293
0.366709183673469 0.312696158885956
0.367705676020408 0.298605531454086
0.368702168367347 0.292439252138138
0.369698660714286 0.287322968244553
0.370695153061224 0.285985708236694
0.371691645408163 0.296177446842194
0.372688137755102 0.283940404653549
0.373684630102041 0.295076429843903
0.37468112244898 0.251034438610077
0.375677614795918 0.241662189364433
0.376674107142857 0.25984662771225
0.377670599489796 0.265924632549286
0.378667091836735 0.262835890054703
0.379663584183673 0.251583397388458
0.380660076530612 0.260582000017166
0.381656568877551 0.274181038141251
0.38265306122449 0.275281846523285
0.383649553571429 0.265408158302307
0.384646045918367 0.27070027589798
0.385642538265306 0.274708986282349
0.386639030612245 0.280331462621689
0.387635522959184 0.277215510606766
0.388632015306122 0.273245096206665
0.389628507653061 0.247313886880875
0.390625 0.246087118983269
0.391621492346939 0.23821759223938
0.392617984693878 0.25064754486084
0.393614477040816 0.27401527762413
0.394610969387755 0.26658433675766
0.395607461734694 0.284916877746582
0.396603954081633 0.27053490281105
0.397600446428571 0.276855289936066
0.39859693877551 0.270743727684021
0.399593431122449 0.264998018741608
0.400589923469388 0.278660655021667
0.401586415816327 0.290697187185287
0.402582908163265 0.282333672046661
0.403579400510204 0.265474438667297
0.404575892857143 0.242135092616081
0.405572385204082 0.250081270933151
0.40656887755102 0.250902354717255
0.407565369897959 0.250356465578079
0.408561862244898 0.269727855920792
0.409558354591837 0.254464417695999
0.410554846938776 0.26005145907402
0.411551339285714 0.258267909288406
0.412547831632653 0.255378633737564
0.413544323979592 0.244708716869354
0.414540816326531 0.254169136285782
0.415537308673469 0.251262277364731
0.416533801020408 0.260862201452255
0.417530293367347 0.238291144371033
0.418526785714286 0.235143393278122
0.419523278061224 0.244739785790443
0.420519770408163 0.219463318586349
0.421516262755102 0.245005369186401
0.422512755102041 0.24675165116787
0.42350924744898 0.219760864973068
0.424505739795918 0.227028161287308
0.425502232142857 0.23051792383194
0.426498724489796 0.230447620153427
0.427495216836735 0.228633061051369
0.428491709183673 0.232486605644226
0.429488201530612 0.258563667535782
0.430484693877551 0.25483638048172
0.43148118622449 0.234383597970009
0.432477678571429 0.233858406543732
0.433474170918367 0.238369196653366
0.434470663265306 0.222833842039108
0.435467155612245 0.215915456414223
0.436463647959184 0.206596598029137
0.437460140306122 0.182870611548424
0.438456632653061 0.190227091312408
0.439453125 0.187234029173851
0.440449617346939 0.188803941011429
0.441446109693878 0.190681591629982
0.442442602040816 0.188035696744919
0.443439094387755 0.208291292190552
0.444435586734694 0.19875855743885
0.445432079081633 0.195555508136749
0.446428571428571 0.199493780732155
0.44742506377551 0.206888139247894
0.448421556122449 0.219617277383804
0.449418048469388 0.212416470050812
0.450414540816327 0.215525209903717
0.451411033163265 0.232108518481255
0.452407525510204 0.247550144791603
0.453404017857143 0.249092027544975
0.454400510204082 0.229961305856705
0.45539700255102 0.241307079792023
0.456393494897959 0.235401138663292
0.457389987244898 0.224759846925735
0.458386479591837 0.210574775934219
0.459382971938776 0.211213171482086
0.460379464285714 0.19762122631073
0.461375956632653 0.229664131999016
0.462372448979592 0.22654901444912
0.463368941326531 0.232702493667603
0.464365433673469 0.222728043794632
0.465361926020408 0.219813108444214
0.466358418367347 0.226368382573128
0.467354910714286 0.222014397382736
0.468351403061224 0.210216701030731
0.469347895408163 0.229926213622093
0.470344387755102 0.250097155570984
0.471340880102041 0.250276356935501
0.47233737244898 0.261714071035385
0.473333864795918 0.254739165306091
0.474330357142857 0.273714751005173
0.475326849489796 0.289045244455338
0.476323341836735 0.299953132867813
0.477319834183673 0.296507567167282
0.478316326530612 0.294732987880707
0.479312818877551 0.301317393779755
0.48030931122449 0.294225454330444
0.481305803571429 0.306355565786362
0.482302295918367 0.312957286834717
0.483298788265306 0.32598340511322
0.484295280612245 0.337989568710327
0.485291772959184 0.338884651660919
0.486288265306122 0.323247849941254
0.487284757653061 0.333137065172195
0.48828125 0.368656694889069
0.489277742346939 0.350595533847809
0.490274234693878 0.359297960996628
0.491270727040816 0.351992726325989
0.492267219387755 0.348692119121552
0.493263711734694 0.352287590503693
0.494260204081633 0.365171819925308
0.495256696428571 0.356810629367828
0.49625318877551 0.341246426105499
0.497249681122449 0.338711142539978
0.498246173469388 0.335550636053085
0.499242665816327 0.311538577079773
0.500239158163265 0.304130673408508
0.501235650510204 0.289547681808472
0.502232142857143 0.290101528167725
0.503228635204082 0.302612990140915
0.50422512755102 0.319240838289261
0.505221619897959 0.319118827581406
0.506218112244898 0.311900168657303
0.507214604591837 0.293287247419357
0.508211096938776 0.274178206920624
0.509207589285714 0.300726622343063
0.510204081632653 0.263636559247971
0.511200573979592 0.266559839248657
0.512197066326531 0.275461167097092
0.513193558673469 0.263726681470871
0.514190051020408 0.267260611057281
0.515186543367347 0.27146327495575
0.516183035714286 0.246336489915848
0.517179528061224 0.265672922134399
0.518176020408163 0.278037935495377
0.519172512755102 0.285267502069473
0.520169005102041 0.297590434551239
0.52116549744898 0.295333743095398
0.522161989795918 0.283737748861313
0.523158482142857 0.271510064601898
0.524154974489796 0.265427559614182
0.525151466836735 0.255588501691818
0.526147959183674 0.262734621763229
0.527144451530612 0.262398570775986
0.528140943877551 0.25740459561348
0.52913743622449 0.258981615304947
0.530133928571429 0.236708909273148
0.531130420918367 0.240112200379372
0.532126913265306 0.2190280854702
0.533123405612245 0.234986290335655
0.534119897959184 0.250142067670822
0.535116390306122 0.240230709314346
0.536112882653061 0.222129717469215
0.537109375 0.237520769238472
0.538105867346939 0.262627810239792
0.539102359693878 0.264793515205383
0.540098852040816 0.258821099996567
0.541095344387755 0.246872588992119
0.542091836734694 0.24546030163765
0.543088329081633 0.246743768453598
0.544084821428571 0.235745176672935
0.54508131377551 0.244087636470795
0.546077806122449 0.264195680618286
0.547074298469388 0.247761115431786
0.548070790816326 0.25486296415329
0.549067283163265 0.233335837721825
0.550063775510204 0.228068456053734
0.551060267857143 0.216987773776054
0.552056760204082 0.217840686440468
0.55305325255102 0.221941813826561
0.554049744897959 0.213902920484543
0.555046237244898 0.219828978180885
0.556042729591837 0.222000375390053
0.557039221938776 0.230448961257935
0.558035714285714 0.228871822357178
0.559032206632653 0.223069757223129
0.560028698979592 0.224171504378319
0.561025191326531 0.226080551743507
0.562021683673469 0.225179091095924
0.563018176020408 0.218097344040871
0.564014668367347 0.231031656265259
0.565011160714286 0.23146815598011
0.566007653061224 0.247226476669312
0.567004145408163 0.254795074462891
0.568000637755102 0.2292141020298
0.568997130102041 0.238323390483856
0.56999362244898 0.249952986836433
0.570990114795918 0.266430854797363
0.571986607142857 0.267143726348877
0.572983099489796 0.272149413824081
0.573979591836735 0.278000950813293
0.574976084183674 0.276628255844116
0.575972576530612 0.26767298579216
0.576969068877551 0.257252812385559
0.57796556122449 0.253295421600342
0.578962053571429 0.254355221986771
0.579958545918367 0.231174647808075
0.580955038265306 0.235553160309792
0.581951530612245 0.241393804550171
0.582948022959184 0.233864322304726
0.583944515306122 0.226558268070221
0.584941007653061 0.231935620307922
0.5859375 0.240244284272194
0.586933992346939 0.234975680708885
0.587930484693878 0.240746289491653
0.588926977040816 0.23718273639679
0.589923469387755 0.241258844733238
0.590919961734694 0.239253491163254
0.591916454081633 0.224565833806992
0.592912946428571 0.233102142810822
0.59390943877551 0.234209969639778
0.594905931122449 0.236102700233459
0.595902423469388 0.232649490237236
0.596898915816326 0.233794644474983
0.597895408163265 0.23480798304081
0.598891900510204 0.220978170633316
0.599888392857143 0.206291526556015
0.600884885204082 0.202985107898712
0.60188137755102 0.210325792431831
0.602877869897959 0.206614106893539
0.603874362244898 0.203262194991112
0.604870854591837 0.198455929756165
0.605867346938776 0.204098373651505
0.606863839285714 0.208789825439453
0.607860331632653 0.197358727455139
0.608856823979592 0.201144650578499
0.609853316326531 0.213255375623703
0.610849808673469 0.207813754677773
0.611846301020408 0.202832266688347
0.612842793367347 0.215365380048752
0.613839285714286 0.222913518548012
0.614835778061224 0.222861737012863
0.615832270408163 0.211144238710403
0.616828762755102 0.216433271765709
0.617825255102041 0.218336075544357
0.61882174744898 0.213080808520317
0.619818239795918 0.205697029829025
0.620814732142857 0.200394317507744
0.621811224489796 0.191642582416534
0.622807716836735 0.188047349452972
0.623804209183674 0.18067578971386
0.624800701530612 0.174810960888863
0.625797193877551 0.175425484776497
0.62679368622449 0.184309601783752
0.627790178571429 0.193156957626343
0.628786670918367 0.191803649067879
0.629783163265306 0.19541572034359
0.630779655612245 0.189204052090645
0.631776147959184 0.20002369582653
0.632772640306122 0.180943921208382
0.633769132653061 0.182440832257271
0.634765625 0.178373381495476
0.635762117346939 0.172855064272881
0.636758609693878 0.161288768053055
0.637755102040816 0.182152390480042
0.638751594387755 0.177969768643379
0.639748086734694 0.181881576776505
0.640744579081633 0.173666134476662
0.641741071428571 0.184334635734558
0.64273756377551 0.192599251866341
0.643734056122449 0.175315141677856
0.644730548469388 0.192006289958954
0.645727040816326 0.186522632837296
0.646723533163265 0.194941729307175
0.647720025510204 0.194790154695511
0.648716517857143 0.199621140956879
0.649713010204082 0.178821086883545
0.65070950255102 0.156811490654945
0.651705994897959 0.164648786187172
0.652702487244898 0.153285056352615
0.653698979591837 0.171379163861275
0.654695471938776 0.185378506779671
0.655691964285714 0.200714856386185
0.656688456632653 0.198234841227531
0.657684948979592 0.229174986481667
0.658681441326531 0.251123696565628
0.659677933673469 0.26721054315567
0.660674426020408 0.285430073738098
0.661670918367347 0.29242131114006
0.662667410714286 0.299671500921249
0.663663903061224 0.27901166677475
0.664660395408163 0.282190054655075
0.665656887755102 0.284220099449158
0.666653380102041 0.286566525697708
0.66764987244898 0.268110424280167
0.668646364795918 0.260170042514801
0.669642857142857 0.280494391918182
0.670639349489796 0.286524534225464
0.671635841836735 0.316275358200073
0.672632334183674 0.311829388141632
0.673628826530612 0.309365391731262
0.674625318877551 0.307987600564957
0.67562181122449 0.327117055654526
0.676618303571429 0.296839267015457
0.677614795918367 0.305424630641937
0.678611288265306 0.294861316680908
0.679607780612245 0.297920674085617
0.680604272959184 0.289892077445984
0.681600765306122 0.312184631824493
0.682597257653061 0.337489366531372
0.68359375 0.341775357723236
0.684590242346939 0.304533064365387
0.685586734693878 0.331320494413376
0.686583227040816 0.336525142192841
0.687579719387755 0.325260192155838
0.688576211734694 0.329609036445618
0.689572704081633 0.354564964771271
0.690569196428571 0.351424157619476
0.69156568877551 0.320540130138397
0.692562181122449 0.299191445112228
0.693558673469388 0.319403886795044
0.694555165816326 0.355681329965591
0.695551658163265 0.342879563570023
0.696548150510204 0.353128522634506
0.697544642857143 0.356118589639664
0.698541135204082 0.359574109315872
0.69953762755102 0.342266410589218
0.700534119897959 0.343334347009659
0.701530612244898 0.338295131921768
0.702527104591837 0.346449941396713
0.703523596938776 0.329980224370956
0.704520089285714 0.318425089120865
0.705516581632653 0.327857613563538
0.706513073979592 0.336002022027969
0.707509566326531 0.350359469652176
0.708506058673469 0.363664746284485
0.709502551020408 0.363551706075668
0.710499043367347 0.342048078775406
0.711495535714286 0.353522509336472
0.712492028061224 0.36901581287384
0.713488520408163 0.384962916374207
0.714485012755102 0.371011674404144
0.715481505102041 0.388914793729782
0.71647799744898 0.388303279876709
0.717474489795918 0.428446441888809
0.718470982142857 0.422709971666336
0.719467474489796 0.426309376955032
0.720463966836735 0.431756883859634
0.721460459183674 0.438214212656021
0.722456951530612 0.430213123559952
0.723453443877551 0.422200679779053
0.72444993622449 0.422187298536301
0.725446428571429 0.444355875253677
0.726442920918367 0.443082839250565
0.727439413265306 0.431964874267578
0.728435905612245 0.427272200584412
0.729432397959184 0.422286868095398
0.730428890306122 0.409219175577164
0.731425382653061 0.405053317546844
0.732421875 0.401058524847031
0.733418367346939 0.398314237594604
0.734414859693878 0.399222820997238
0.735411352040816 0.410717964172363
0.736407844387755 0.365685135126114
0.737404336734694 0.366490572690964
0.738400829081633 0.370188802480698
0.739397321428571 0.385166555643082
0.74039381377551 0.379857152700424
0.741390306122449 0.379620254039764
0.742386798469388 0.372418344020844
0.743383290816326 0.36803150177002
0.744379783163265 0.369784891605377
0.745376275510204 0.374840140342712
0.746372767857143 0.363809823989868
0.747369260204082 0.371775537729263
0.74836575255102 0.351221740245819
0.749362244897959 0.3565434217453
0.750358737244898 0.359244257211685
0.751355229591837 0.347782969474792
0.752351721938776 0.329922437667847
0.753348214285714 0.327281087636948
0.754344706632653 0.314283967018127
0.755341198979592 0.307075351476669
0.756337691326531 0.262816309928894
0.757334183673469 0.268200725317001
0.758330676020408 0.260613620281219
0.759327168367347 0.265033960342407
0.760323660714286 0.261872261762619
0.761320153061224 0.262798875570297
0.762316645408163 0.246611431241035
0.763313137755102 0.245037838816643
0.764309630102041 0.230088293552399
0.76530612244898 0.235129863023758
0.766302614795918 0.227086007595062
0.767299107142857 0.223950177431107
0.768295599489796 0.202688872814178
0.769292091836735 0.183385848999023
0.770288584183674 0.193937435746193
0.771285076530612 0.208134800195694
0.772281568877551 0.178454712033272
0.77327806122449 0.182993367314339
0.774274553571429 0.204923123121262
0.775271045918367 0.172735467553139
0.776267538265306 0.16950312256813
0.777264030612245 0.172610074281693
0.778260522959184 0.170916855335236
0.779257015306122 0.154690787196159
0.780253507653061 0.157150954008102
0.78125 0.157551392912865
0.782246492346939 0.170393347740173
0.783242984693878 0.14707924425602
0.784239477040816 0.144472181797028
0.785235969387755 0.137716263532639
0.786232461734694 0.143249094486237
0.787228954081633 0.159729301929474
0.788225446428571 0.155333638191223
0.78922193877551 0.170459434390068
0.790218431122449 0.15158374607563
0.791214923469388 0.16888789832592
0.792211415816326 0.183028683066368
0.793207908163265 0.174281343817711
0.794204400510204 0.176314979791641
0.795200892857143 0.178081557154655
0.796197385204082 0.170031279325485
0.79719387755102 0.148985728621483
0.798190369897959 0.153734520077705
0.799186862244898 0.163756802678108
0.800183354591837 0.145989537239075
0.801179846938776 0.142491057515144
0.802176339285714 0.139864519238472
0.803172831632653 0.127887919545174
0.804169323979592 0.131242960691452
0.805165816326531 0.126927345991135
0.806162308673469 0.129850640892982
0.807158801020408 0.131038427352905
0.808155293367347 0.13365250825882
0.809151785714286 0.128780692815781
0.810148278061224 0.146982312202454
0.811144770408163 0.138126507401466
0.812141262755102 0.138968527317047
0.813137755102041 0.149738326668739
0.81413424744898 0.14725661277771
0.815130739795918 0.143658146262169
0.816127232142857 0.154192909598351
0.817123724489796 0.150811523199081
0.818120216836735 0.146792575716972
0.819116709183674 0.148570626974106
0.820113201530612 0.157262220978737
0.821109693877551 0.158934950828552
0.82210618622449 0.163808807730675
0.823102678571429 0.162264138460159
0.824099170918367 0.1545569896698
0.825095663265306 0.151265472173691
0.826092155612245 0.172254338860512
0.827088647959184 0.162855416536331
0.828085140306122 0.169962525367737
0.829081632653061 0.17090605199337
0.830078125 0.169413939118385
0.831074617346939 0.164485692977905
0.832071109693878 0.162650287151337
0.833067602040816 0.168238759040833
0.834064094387755 0.165832847356796
0.835060586734694 0.160353690385818
0.836057079081633 0.158300116658211
0.837053571428571 0.16103184223175
0.83805006377551 0.162159666419029
0.839046556122449 0.162142634391785
0.840043048469388 0.164365693926811
0.841039540816326 0.164733827114105
0.842036033163265 0.163457974791527
0.843032525510204 0.163837388157845
0.844029017857143 0.163553014397621
0.845025510204082 0.162362560629845
0.84602200255102 0.162147805094719
0.847018494897959 0.163676127791405
0.848014987244898 0.163609489798546
0.849011479591837 0.165716677904129
0.850007971938776 0.167821556329727
0.851004464285714 0.165705636143684
0.852000956632653 0.166335061192513
0.852997448979592 0.168794706463814
0.853993941326531 0.17142316699028
0.854990433673469 0.172285690903664
0.855986926020408 0.17141880095005
0.856983418367347 0.172950819134712
0.857979910714286 0.168220207095146
0.858976403061224 0.166828438639641
0.859972895408163 0.167555332183838
0.860969387755102 0.16633528470993
0.861965880102041 0.166973173618317
0.86296237244898 0.166927427053452
0.863958864795918 0.162934094667435
0.864955357142857 0.163108214735985
0.865951849489796 0.167399615049362
0.866948341836735 0.168535381555557
0.867944834183674 0.168195366859436
0.868941326530612 0.169078186154366
0.869937818877551 0.173243790864944
0.87093431122449 0.173565208911896
0.871930803571429 0.171362355351448
0.872927295918367 0.172757670283318
0.873923788265306 0.173594787716866
0.874920280612245 0.173430398106575
0.875916772959184 0.17449976503849
0.876913265306122 0.175525456666946
0.877909757653061 0.175993978977203
0.87890625 0.183198809623718
0.879902742346939 0.177995428442955
0.880899234693878 0.170075595378876
0.881895727040816 0.178394854068756
0.882892219387755 0.174217537045479
0.883888711734694 0.173350676894188
0.884885204081633 0.17828543484211
0.885881696428571 0.17959851026535
0.88687818877551 0.184356495738029
0.887874681122449 0.179425537586212
0.888871173469388 0.179946556687355
0.889867665816326 0.177881151437759
0.890864158163265 0.178445503115654
0.891860650510204 0.174704223871231
0.892857142857143 0.175314784049988
0.893853635204082 0.174993872642517
0.89485012755102 0.172570750117302
0.895846619897959 0.171983376145363
0.896843112244898 0.171061351895332
0.897839604591837 0.171467766165733
0.898836096938776 0.168739438056946
0.899832589285714 0.169528007507324
0.900829081632653 0.163156047463417
0.901825573979592 0.165558278560638
0.902822066326531 0.161937832832336
0.903818558673469 0.166179984807968
0.904815051020408 0.167473196983337
0.905811543367347 0.167114764451981
0.906808035714286 0.167880773544312
0.907804528061224 0.168706804513931
0.908801020408163 0.168490752577782
0.909797512755102 0.171514868736267
0.910794005102041 0.167075783014297
0.91179049744898 0.169327989220619
0.912786989795918 0.173065632581711
0.913783482142857 0.168176338076591
0.914779974489796 0.170941039919853
0.915776466836735 0.173748552799225
0.916772959183674 0.168673798441887
0.917769451530612 0.167915880680084
0.918765943877551 0.17312066257
0.91976243622449 0.173322662711143
0.920758928571429 0.17430168390274
0.921755420918367 0.174706414341927
0.922751913265306 0.178755789995193
0.923748405612245 0.168270975351334
0.924744897959184 0.169824317097664
0.925741390306122 0.167191445827484
0.926737882653061 0.168516919016838
0.927734375 0.168625026941299
0.928730867346939 0.164333999156952
0.929727359693878 0.166033446788788
0.930723852040816 0.165274098515511
0.931720344387755 0.164326339960098
0.932716836734694 0.165524557232857
0.933713329081633 0.168276101350784
0.934709821428571 0.164516091346741
0.93570631377551 0.166365459561348
0.936702806122449 0.171587079763412
0.937699298469388 0.16752652823925
0.938695790816326 0.164996907114983
0.939692283163265 0.170128375291824
0.940688775510204 0.166000753641129
0.941685267857143 0.16604807972908
0.942681760204082 0.162462323904037
0.94367825255102 0.163264259696007
0.944674744897959 0.16499824821949
0.945671237244898 0.1636813133955
0.946667729591837 0.170846417546272
0.947664221938776 0.171715274453163
0.948660714285714 0.170815423130989
0.949657206632653 0.169712856411934
0.950653698979592 0.167257055640221
0.951650191326531 0.166030690073967
0.952646683673469 0.172436386346817
0.953643176020408 0.174787625670433
0.954639668367347 0.17633330821991
0.955636160714286 0.178373530507088
0.956632653061224 0.172181010246277
0.957629145408163 0.172371238470078
0.958625637755102 0.170469135046005
0.959622130102041 0.160920739173889
0.96061862244898 0.161875501275063
0.961615114795918 0.162395507097244
0.962611607142857 0.162005245685577
0.963608099489796 0.161030188202858
0.964604591836735 0.159778624773026
0.965601084183674 0.1586744338274
0.966597576530612 0.161064967513084
0.967594068877551 0.167226120829582
0.96859056122449 0.165672570466995
0.969587053571429 0.169371545314789
0.970583545918367 0.174242079257965
0.971580038265306 0.173825919628143
0.972576530612245 0.170731112360954
0.973573022959184 0.174208357930183
0.974569515306122 0.174520000815392
0.975566007653061 0.173835381865501
0.9765625 0.174574375152588
0.977558992346939 0.176881819963455
0.978555484693878 0.175913169980049
0.979551977040816 0.179133847355843
0.980548469387755 0.17952261865139
0.981544961734694 0.176790311932564
0.982541454081633 0.175293684005737
0.983537946428571 0.179053515195847
0.98453443877551 0.183785080909729
0.985530931122449 0.183995753526688
0.986527423469388 0.18299412727356
0.987523915816326 0.185335382819176
0.988520408163265 0.185093462467194
0.989516900510204 0.183002695441246
0.990513392857143 0.185865119099617
0.991509885204082 0.186365500092506
0.99250637755102 0.185150191187859
0.993502869897959 0.184081166982651
0.994499362244898 0.183509185910225
0.995495854591837 0.182618707418442
0.996492346938776 0.183933392167091
0.997488839285714 0.180300638079643
0.998485331632653 0.180440485477448
0.999481823979592 0.178465738892555
1 0.179265514016151
};
\addlegendentry{blur_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_grad_cam_noise_1811.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC noise: 0.1811},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0354750521093251, ymax=0.745038147801017,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.59281207743334e-05
0.000996492346938776 1.57829126692377e-05
0.00199298469387755 1.33404437292484e-05
0.00298947704081633 9.04598709894344e-06
0.0039859693877551 1.64782595675206e-05
0.00498246173469388 2.54091373790288e-05
0.00597895408163265 2.13513994822279e-05
0.00697544642857143 1.52741267811507e-05
0.0079719387755102 1.18838888738537e-05
0.00896843112244898 8.7993175839074e-06
0.00996492346938775 1.28850815599435e-05
0.0109614158163265 1.78851441887673e-05
0.0119579081632653 1.04267819551751e-05
0.0129544005102041 1.32760424094158e-05
0.0139508928571429 2.22137678065337e-05
0.0149473852040816 2.98614741041092e-05
0.0159438775510204 2.83325953205349e-05
0.0169403698979592 1.42919370773598e-05
0.017936862244898 1.51472795550944e-05
0.0189333545918367 1.09924721982679e-05
0.0199298469387755 1.57542999659199e-05
0.0209263392857143 1.07278992800275e-05
0.0219228316326531 1.51941703734337e-05
0.0229193239795918 8.94624827196822e-06
0.0239158163265306 5.79257630306529e-06
0.0249123086734694 3.26021336150006e-06
0.0259088010204082 3.28643000102602e-06
0.0269052933673469 3.76863158635388e-06
0.0279017857142857 2.82316364064172e-06
0.0288982780612245 2.8206138722453e-06
0.0298947704081633 6.71200359647628e-06
0.030891262755102 5.49235983271501e-06
0.0318877551020408 6.7896576183557e-06
0.0328842474489796 7.58528130972991e-06
0.0338807397959184 8.03341390565038e-06
0.0348772321428571 9.14486008696258e-06
0.0358737244897959 5.75204148844932e-06
0.0368702168367347 4.13303769164486e-06
0.0378667091836735 7.08565994500532e-06
0.0388632015306122 9.09072059585014e-06
0.039859693877551 1.43939732879517e-05
0.0408561862244898 1.14833910629386e-05
0.0418526785714286 3.24024149449542e-05
0.0428491709183673 4.13808884331957e-05
0.0438456632653061 5.82266802666709e-05
0.0448421556122449 4.97012333653402e-05
0.0458386479591837 0.000158258597366512
0.0468351403061225 8.92177413334139e-05
0.0478316326530612 0.000150426814798266
0.048828125 0.000153265267726965
0.0498246173469388 0.000103123747976497
0.0508211096938775 0.000112021742097568
0.0518176020408163 7.59760005166754e-05
0.0528140943877551 0.000219713401747867
0.0538105867346939 0.000188339297892526
0.0548070790816327 0.000211123624467291
0.0558035714285714 0.000200335416593589
0.0568000637755102 0.00011014466144843
0.057796556122449 0.000122377023217268
0.0587930484693878 7.69210382713936e-05
0.0597895408163265 0.000118343086796813
0.0607860331632653 0.000208503246540204
0.0617825255102041 0.00010802379983943
0.0627790178571429 0.000100175326224416
0.0637755102040816 0.000190178063348867
0.0647720025510204 0.000190362668945454
0.0657684948979592 0.00020518503151834
0.066764987244898 0.000255710358032957
0.0677614795918367 0.000210202531889081
0.0687579719387755 0.000153562781633809
0.0697544642857143 0.000131574357510544
0.0707509566326531 0.000184846474439837
0.0717474489795918 0.000189520680578426
0.0727439413265306 0.000174089029314928
0.0737404336734694 0.000188938982319087
0.0747369260204082 0.000224645234993659
0.0757334183673469 0.000144920952152461
0.0767299107142857 0.000163035103469156
0.0777264030612245 0.000363477360224351
0.0787228954081633 0.000478039117297158
0.079719387755102 0.000407744635595009
0.0807158801020408 0.000661660509649664
0.0817123724489796 0.000896590005140752
0.0827088647959184 0.000566077942494303
0.0837053571428571 0.00102789979428053
0.0847018494897959 0.00149210763629526
0.0856983418367347 0.00176037708297372
0.0866948341836735 0.00122095108963549
0.0876913265306122 0.00109628145582974
0.088687818877551 0.00177205423824489
0.0896843112244898 0.00166607403662056
0.0906808035714286 0.0017671084497124
0.0916772959183673 0.00141838809940964
0.0926737882653061 0.00175137456972152
0.0936702806122449 0.00220950762741268
0.0946667729591837 0.00244850851595402
0.0956632653061224 0.0034384683240205
0.0966597576530612 0.00463619129732251
0.09765625 0.00388051220215857
0.0986527423469388 0.00286132982000709
0.0996492346938776 0.00310926139354706
0.100645727040816 0.00484785065054893
0.101642219387755 0.00330828526057303
0.102638711734694 0.00398328062146902
0.103635204081633 0.00422076275572181
0.104631696428571 0.00438736192882061
0.10562818877551 0.00614828011021018
0.106624681122449 0.00757402693852782
0.107621173469388 0.007568818051368
0.108617665816327 0.00698679406195879
0.109614158163265 0.00607369979843497
0.110610650510204 0.00546611892059445
0.111607142857143 0.00555428070947528
0.112603635204082 0.00693336129188538
0.11360012755102 0.00702702905982733
0.114596619897959 0.00862396042793989
0.115593112244898 0.0107531417161226
0.116589604591837 0.0126067958772182
0.117586096938776 0.0131321819499135
0.118582589285714 0.0150813441723585
0.119579081632653 0.0135130416601896
0.120575573979592 0.0142246186733246
0.121572066326531 0.0154975820332766
0.122568558673469 0.0159821566194296
0.123565051020408 0.0155621767044067
0.124561543367347 0.0162423625588417
0.125558035714286 0.0156086925417185
0.126554528061224 0.0167078115046024
0.127551020408163 0.0202133972197771
0.128547512755102 0.0217610411345959
0.129544005102041 0.0233817771077156
0.13054049744898 0.0205999165773392
0.131536989795918 0.0206751599907875
0.132533482142857 0.0235655382275581
0.133529974489796 0.0292745158076286
0.134526466836735 0.0288220681250095
0.135522959183673 0.0284610148519278
0.136519451530612 0.03160011023283
0.137515943877551 0.0253967233002186
0.13851243622449 0.0241377633064985
0.139508928571429 0.0216238740831614
0.140505420918367 0.0225465595722198
0.141501913265306 0.0229595676064491
0.142498405612245 0.0210350472480059
0.143494897959184 0.0226309504359961
0.144491390306122 0.0241205152124166
0.145487882653061 0.0255349632352591
0.146484375 0.02659304253757
0.147480867346939 0.0272018015384674
0.148477359693878 0.0260172951966524
0.149473852040816 0.0280682854354382
0.150470344387755 0.0246730241924524
0.151466836734694 0.0262654963880777
0.152463329081633 0.0240873880684376
0.153459821428571 0.0215725265443325
0.15445631377551 0.0233986135572195
0.155452806122449 0.0222162082791328
0.156449298469388 0.0229263789951801
0.157445790816327 0.0293068923056126
0.158442283163265 0.0285028591752052
0.159438775510204 0.0329518876969814
0.160435267857143 0.0319834314286709
0.161431760204082 0.0338738821446896
0.16242825255102 0.0371147766709328
0.163424744897959 0.0391446352005005
0.164421237244898 0.0417701862752438
0.165417729591837 0.0463678129017353
0.166414221938776 0.0508120097219944
0.167410714285714 0.0476952120661736
0.168407206632653 0.0597323551774025
0.169403698979592 0.0679784044623375
0.170400191326531 0.0633221566677094
0.171396683673469 0.076553039252758
0.172393176020408 0.0763167515397072
0.173389668367347 0.0826398283243179
0.174386160714286 0.0777527540922165
0.175382653061224 0.063394695520401
0.176379145408163 0.0595814399421215
0.177375637755102 0.0567183159291744
0.178372130102041 0.069329246878624
0.17936862244898 0.0615805387496948
0.180365114795918 0.0443024784326553
0.181361607142857 0.054597046226263
0.182358099489796 0.0494445450603962
0.183354591836735 0.0531477518379688
0.184351084183673 0.0722156092524529
0.185347576530612 0.0711383298039436
0.186344068877551 0.0775067433714867
0.18734056122449 0.0820455178618431
0.188337053571429 0.080119900405407
0.189333545918367 0.0741981789469719
0.190330038265306 0.0706701353192329
0.191326530612245 0.054076299071312
0.192323022959184 0.05533567070961
0.193319515306122 0.0616416484117508
0.194316007653061 0.0561098828911781
0.1953125 0.0612386129796505
0.196308992346939 0.0716029852628708
0.197305484693878 0.070317268371582
0.198301977040816 0.0741473957896233
0.199298469387755 0.0686333477497101
0.200294961734694 0.0640423074364662
0.201291454081633 0.0602310746908188
0.202287946428571 0.067487433552742
0.20328443877551 0.071930818259716
0.204280931122449 0.0719415992498398
0.205277423469388 0.0752881541848183
0.206273915816327 0.0796602666378021
0.207270408163265 0.0826642662286758
0.208266900510204 0.087294414639473
0.209263392857143 0.0850332379341125
0.210259885204082 0.0940802097320557
0.21125637755102 0.108491636812687
0.212252869897959 0.115423880517483
0.213249362244898 0.133024141192436
0.214245854591837 0.128638356924057
0.215242346938776 0.121623508632183
0.216238839285714 0.1165706589818
0.217235331632653 0.112274773418903
0.218231823979592 0.125942006707191
0.219228316326531 0.111824877560139
0.220224808673469 0.115821190178394
0.221221301020408 0.113021194934845
0.222217793367347 0.111053422093391
0.223214285714286 0.103962637484074
0.224210778061224 0.114409670233727
0.225207270408163 0.0953626781702042
0.226203762755102 0.091058149933815
0.227200255102041 0.0887832939624786
0.22819674744898 0.0934584364295006
0.229193239795918 0.0986762121319771
0.230189732142857 0.103806473314762
0.231186224489796 0.113743394613266
0.232182716836735 0.0959444642066956
0.233179209183673 0.093189150094986
0.234175701530612 0.122782438993454
0.235172193877551 0.11343003064394
0.23616868622449 0.104291051626205
0.237165178571429 0.106691338121891
0.238161670918367 0.105356007814407
0.239158163265306 0.12068010866642
0.240154655612245 0.11333953589201
0.241151147959184 0.113132797181606
0.242147640306122 0.122699737548828
0.243144132653061 0.104752294719219
0.244140625 0.108403638005257
0.245137117346939 0.109488099813461
0.246133609693878 0.120433442294598
0.247130102040816 0.127410903573036
0.248126594387755 0.128663271665573
0.249123086734694 0.117240853607655
0.250119579081633 0.142118230462074
0.251116071428571 0.14803484082222
0.25211256377551 0.158009633421898
0.253109056122449 0.155862778425217
0.254105548469388 0.11845500767231
0.255102040816327 0.133948847651482
0.256098533163265 0.146727010607719
0.257095025510204 0.199135899543762
0.258091517857143 0.18970875442028
0.259088010204082 0.194834604859352
0.26008450255102 0.212702676653862
0.261080994897959 0.22486475110054
0.262077487244898 0.208792969584465
0.263073979591837 0.238176017999649
0.264070471938776 0.246020197868347
0.265066964285714 0.239973396062851
0.266063456632653 0.230407327413559
0.267059948979592 0.250180929899216
0.268056441326531 0.234488859772682
0.269052933673469 0.244711011648178
0.270049426020408 0.273145198822021
0.271045918367347 0.30288490653038
0.272042410714286 0.317833930253983
0.273038903061224 0.282229900360107
0.274035395408163 0.308937847614288
0.275031887755102 0.309723556041718
0.276028380102041 0.308995306491852
0.27702487244898 0.345571607351303
0.278021364795918 0.328444570302963
0.279017857142857 0.393691569566727
0.280014349489796 0.404975146055222
0.281010841836735 0.418071329593658
0.282007334183673 0.3631871342659
0.283003826530612 0.364731729030609
0.284000318877551 0.376635640859604
0.28499681122449 0.397396475076675
0.285993303571429 0.418148696422577
0.286989795918367 0.411164551973343
0.287986288265306 0.415932953357697
0.288982780612245 0.443468630313873
0.289979272959184 0.485108286142349
0.290975765306122 0.43797767162323
0.291972257653061 0.479336380958557
0.29296875 0.502648711204529
0.293965242346939 0.509111106395721
0.294961734693878 0.491840362548828
0.295958227040816 0.539024412631989
0.296954719387755 0.610084772109985
0.297951211734694 0.625589907169342
0.298947704081633 0.597982048988342
0.299944196428571 0.639613389968872
0.30094068877551 0.630153477191925
0.301937181122449 0.664082229137421
0.302933673469388 0.635981321334839
0.303930165816327 0.641644716262817
0.304926658163265 0.686526000499725
0.305923150510204 0.625231444835663
0.306919642857143 0.660266101360321
0.307916135204082 0.665902614593506
0.30891262755102 0.642496228218079
0.309909119897959 0.657911598682404
0.310905612244898 0.630416512489319
0.311902104591837 0.656633138656616
0.312898596938776 0.654855012893677
0.313895089285714 0.650814890861511
0.314891581632653 0.67060112953186
0.315888073979592 0.689595818519592
0.316884566326531 0.684219717979431
0.317881058673469 0.686456501483917
0.318877551020408 0.664069712162018
0.319874043367347 0.684057652950287
0.320870535714286 0.687410056591034
0.321867028061224 0.686239063739777
0.322863520408163 0.66732257604599
0.323860012755102 0.66375070810318
0.324856505102041 0.679382026195526
0.32585299744898 0.656225025653839
0.326849489795918 0.681946754455566
0.327845982142857 0.698278367519379
0.328842474489796 0.681577324867249
0.329838966836735 0.664583444595337
0.330835459183673 0.669971704483032
0.331831951530612 0.678796231746674
0.332828443877551 0.697289407253265
0.33382493622449 0.682159543037415
0.334821428571429 0.637672603130341
0.335817920918367 0.657665014266968
0.336814413265306 0.635084748268127
0.337810905612245 0.64109742641449
0.338807397959184 0.643319308757782
0.339803890306122 0.66659551858902
0.340800382653061 0.693199276924133
0.341796875 0.70956027507782
0.342793367346939 0.685663342475891
0.343789859693878 0.691190421581268
0.344786352040816 0.655824720859528
0.345782844387755 0.636931777000427
0.346779336734694 0.617073774337769
0.347775829081633 0.624129235744476
0.348772321428571 0.623796224594116
0.34976881377551 0.644926130771637
0.350765306122449 0.619148373603821
0.351761798469388 0.62049674987793
0.352758290816327 0.557710528373718
0.353754783163265 0.544589877128601
0.354751275510204 0.547398149967194
0.355747767857143 0.520778894424438
0.356744260204082 0.467005610466003
0.35774075255102 0.455046087503433
0.358737244897959 0.526111006736755
0.359733737244898 0.568055748939514
0.360730229591837 0.571787476539612
0.361726721938776 0.56279581785202
0.362723214285714 0.573918759822845
0.363719706632653 0.60260021686554
0.364716198979592 0.639144778251648
0.365712691326531 0.568504452705383
0.366709183673469 0.597695052623749
0.367705676020408 0.582503497600555
0.368702168367347 0.551714897155762
0.369698660714286 0.569328367710114
0.370695153061224 0.576549828052521
0.371691645408163 0.553942382335663
0.372688137755102 0.524577558040619
0.373684630102041 0.525160729885101
0.37468112244898 0.492061465978622
0.375677614795918 0.444680035114288
0.376674107142857 0.441040217876434
0.377670599489796 0.387952595949173
0.378667091836735 0.359740287065506
0.379663584183673 0.351950585842133
0.380660076530612 0.346567690372467
0.381656568877551 0.335056185722351
0.38265306122449 0.324128717184067
0.383649553571429 0.343088686466217
0.384646045918367 0.337222576141357
0.385642538265306 0.306904315948486
0.386639030612245 0.313051998615265
0.387635522959184 0.265588283538818
0.388632015306122 0.299028962850571
0.389628507653061 0.238798603415489
0.390625 0.237351953983307
0.391621492346939 0.235012009739876
0.392617984693878 0.203506454825401
0.393614477040816 0.215658530592918
0.394610969387755 0.187293767929077
0.395607461734694 0.192857310175896
0.396603954081633 0.230045512318611
0.397600446428571 0.208270370960236
0.39859693877551 0.211325988173485
0.399593431122449 0.200341627001762
0.400589923469388 0.22027413547039
0.401586415816327 0.241516411304474
0.402582908163265 0.232843562960625
0.403579400510204 0.227298572659492
0.404575892857143 0.219522595405579
0.405572385204082 0.229694321751595
0.40656887755102 0.227088093757629
0.407565369897959 0.218255788087845
0.408561862244898 0.211321979761124
0.409558354591837 0.18217745423317
0.410554846938776 0.201218008995056
0.411551339285714 0.181056454777718
0.412547831632653 0.157004460692406
0.413544323979592 0.156145438551903
0.414540816326531 0.160012423992157
0.415537308673469 0.159386605024338
0.416533801020408 0.157179147005081
0.417530293367347 0.169709488749504
0.418526785714286 0.170254096388817
0.419523278061224 0.183254808187485
0.420519770408163 0.181310951709747
0.421516262755102 0.186693876981735
0.422512755102041 0.167119145393372
0.42350924744898 0.160234794020653
0.424505739795918 0.165622562170029
0.425502232142857 0.183919742703438
0.426498724489796 0.169007271528244
0.427495216836735 0.172633856534958
0.428491709183673 0.162941843271255
0.429488201530612 0.185675472021103
0.430484693877551 0.15174762904644
0.43148118622449 0.153899312019348
0.432477678571429 0.167270541191101
0.433474170918367 0.173614859580994
0.434470663265306 0.133775368332863
0.435467155612245 0.13079746067524
0.436463647959184 0.131849214434624
0.437460140306122 0.138745054602623
0.438456632653061 0.159405454993248
0.439453125 0.164914965629578
0.440449617346939 0.147649675607681
0.441446109693878 0.167611673474312
0.442442602040816 0.200839892029762
0.443439094387755 0.194151684641838
0.444435586734694 0.189562603831291
0.445432079081633 0.186076864600182
0.446428571428571 0.214871779084206
0.44742506377551 0.20428241789341
0.448421556122449 0.197963759303093
0.449418048469388 0.172870248556137
0.450414540816327 0.178543254733086
0.451411033163265 0.178280353546143
0.452407525510204 0.181403011083603
0.453404017857143 0.16314984858036
0.454400510204082 0.180858537554741
0.45539700255102 0.185246929526329
0.456393494897959 0.202106550335884
0.457389987244898 0.188562735915184
0.458386479591837 0.18021959066391
0.459382971938776 0.185036987066269
0.460379464285714 0.189093858003616
0.461375956632653 0.212743505835533
0.462372448979592 0.226186946034431
0.463368941326531 0.23768512904644
0.464365433673469 0.254039406776428
0.465361926020408 0.213470220565796
0.466358418367347 0.188351109623909
0.467354910714286 0.194853290915489
0.468351403061224 0.175875395536423
0.469347895408163 0.185091823339462
0.470344387755102 0.183131590485573
0.471340880102041 0.190311938524246
0.47233737244898 0.195075303316116
0.473333864795918 0.187051057815552
0.474330357142857 0.184315577149391
0.475326849489796 0.207092046737671
0.476323341836735 0.201284870505333
0.477319834183673 0.21149742603302
0.478316326530612 0.226218089461327
0.479312818877551 0.230836376547813
0.48030931122449 0.221939921379089
0.481305803571429 0.224506661295891
0.482302295918367 0.220004200935364
0.483298788265306 0.229345947504044
0.484295280612245 0.219660729169846
0.485291772959184 0.215299218893051
0.486288265306122 0.222554609179497
0.487284757653061 0.207682028412819
0.48828125 0.173667162656784
0.489277742346939 0.174795806407928
0.490274234693878 0.163881719112396
0.491270727040816 0.171095460653305
0.492267219387755 0.177385449409485
0.493263711734694 0.165362000465393
0.494260204081633 0.171792253851891
0.495256696428571 0.178412929177284
0.49625318877551 0.182606115937233
0.497249681122449 0.184635430574417
0.498246173469388 0.191477239131927
0.499242665816327 0.188164874911308
0.500239158163265 0.17174319922924
0.501235650510204 0.164638996124268
0.502232142857143 0.190578475594521
0.503228635204082 0.194386094808578
0.50422512755102 0.184241726994514
0.505221619897959 0.185016423463821
0.506218112244898 0.177115142345428
0.507214604591837 0.18322841823101
0.508211096938776 0.173406317830086
0.509207589285714 0.168977037072182
0.510204081632653 0.174867764115334
0.511200573979592 0.167912229895592
0.512197066326531 0.165202274918556
0.513193558673469 0.152616530656815
0.514190051020408 0.167294979095459
0.515186543367347 0.161374360322952
0.516183035714286 0.152499869465828
0.517179528061224 0.146849900484085
0.518176020408163 0.145358711481094
0.519172512755102 0.148533672094345
0.520169005102041 0.144507899880409
0.52116549744898 0.146339938044548
0.522161989795918 0.141861349344254
0.523158482142857 0.139176189899445
0.524154974489796 0.149642735719681
0.525151466836735 0.147815257310867
0.526147959183674 0.155628427863121
0.527144451530612 0.153592571616173
0.528140943877551 0.148061171174049
0.52913743622449 0.152969524264336
0.530133928571429 0.154161408543587
0.531130420918367 0.166488587856293
0.532126913265306 0.164162427186966
0.533123405612245 0.174824386835098
0.534119897959184 0.179057955741882
0.535116390306122 0.179519698023796
0.536112882653061 0.181825995445251
0.537109375 0.175433978438377
0.538105867346939 0.210132867097855
0.539102359693878 0.204600617289543
0.540098852040816 0.21264860033989
0.541095344387755 0.195647239685059
0.542091836734694 0.196731448173523
0.543088329081633 0.204473227262497
0.544084821428571 0.204747334122658
0.54508131377551 0.203731968998909
0.546077806122449 0.192509353160858
0.547074298469388 0.199133947491646
0.548070790816326 0.182854369282722
0.549067283163265 0.183053433895111
0.550063775510204 0.194669261574745
0.551060267857143 0.18778795003891
0.552056760204082 0.183860659599304
0.55305325255102 0.199350222945213
0.554049744897959 0.198734909296036
0.555046237244898 0.205942451953888
0.556042729591837 0.212516888976097
0.557039221938776 0.20244063436985
0.558035714285714 0.199033677577972
0.559032206632653 0.193375125527382
0.560028698979592 0.191538229584694
0.561025191326531 0.197222545742989
0.562021683673469 0.203187584877014
0.563018176020408 0.187997743487358
0.564014668367347 0.170904159545898
0.565011160714286 0.166716009378433
0.566007653061224 0.14932119846344
0.567004145408163 0.157300218939781
0.568000637755102 0.168680816888809
0.568997130102041 0.168540820479393
0.56999362244898 0.174799621105194
0.570990114795918 0.173813730478287
0.571986607142857 0.18346181511879
0.572983099489796 0.175713732838631
0.573979591836735 0.188284948468208
0.574976084183674 0.175866842269897
0.575972576530612 0.182162955403328
0.576969068877551 0.172215282917023
0.57796556122449 0.181801483035088
0.578962053571429 0.174731224775314
0.579958545918367 0.200850591063499
0.580955038265306 0.206905990839005
0.581951530612245 0.216255664825439
0.582948022959184 0.215717598795891
0.583944515306122 0.191425174474716
0.584941007653061 0.186445951461792
0.5859375 0.192956775426865
0.586933992346939 0.192121267318726
0.587930484693878 0.185150116682053
0.588926977040816 0.215245604515076
0.589923469387755 0.22614374756813
0.590919961734694 0.2017422914505
0.591916454081633 0.203939139842987
0.592912946428571 0.188401326537132
0.59390943877551 0.20342943072319
0.594905931122449 0.209251463413239
0.595902423469388 0.210814371705055
0.596898915816326 0.200566709041595
0.597895408163265 0.198594778776169
0.598891900510204 0.197271957993507
0.599888392857143 0.212689265608788
0.600884885204082 0.205659449100494
0.60188137755102 0.211761221289635
0.602877869897959 0.221382632851601
0.603874362244898 0.22131322324276
0.604870854591837 0.240536123514175
0.605867346938776 0.223435997962952
0.606863839285714 0.194789677858353
0.607860331632653 0.186538457870483
0.608856823979592 0.172709360718727
0.609853316326531 0.191740334033966
0.610849808673469 0.172994181513786
0.611846301020408 0.198235139250755
0.612842793367347 0.189218729734421
0.613839285714286 0.173446208238602
0.614835778061224 0.178631901741028
0.615832270408163 0.180661112070084
0.616828762755102 0.172111570835114
0.617825255102041 0.18369996547699
0.61882174744898 0.193653210997581
0.619818239795918 0.189687699079514
0.620814732142857 0.185329213738441
0.621811224489796 0.186917096376419
0.622807716836735 0.175223097205162
0.623804209183674 0.166137397289276
0.624800701530612 0.145685970783234
0.625797193877551 0.148707941174507
0.62679368622449 0.158349514007568
0.627790178571429 0.160767778754234
0.628786670918367 0.152091860771179
0.629783163265306 0.154008075594902
0.630779655612245 0.151904225349426
0.631776147959184 0.149660497903824
0.632772640306122 0.173528119921684
0.633769132653061 0.174823805689812
0.634765625 0.179061248898506
0.635762117346939 0.180964738130569
0.636758609693878 0.169215649366379
0.637755102040816 0.16655507683754
0.638751594387755 0.182039394974709
0.639748086734694 0.191989943385124
0.640744579081633 0.214002445340157
0.641741071428571 0.238681569695473
0.64273756377551 0.223810374736786
0.643734056122449 0.238539233803749
0.644730548469388 0.264373540878296
0.645727040816326 0.289195716381073
0.646723533163265 0.296780645847321
0.647720025510204 0.291807413101196
0.648716517857143 0.293571591377258
0.649713010204082 0.308529734611511
0.65070950255102 0.309931069612503
0.651705994897959 0.300979554653168
0.652702487244898 0.302785068750381
0.653698979591837 0.293821007013321
0.654695471938776 0.292883783578873
0.655691964285714 0.322346895933151
0.656688456632653 0.299124628305435
0.657684948979592 0.269390523433685
0.658681441326531 0.266832500696182
0.659677933673469 0.271912842988968
0.660674426020408 0.255843728780746
0.661670918367347 0.264442056417465
0.662667410714286 0.244252145290375
0.663663903061224 0.250671982765198
0.664660395408163 0.23740166425705
0.665656887755102 0.26854881644249
0.666653380102041 0.301930010318756
0.66764987244898 0.27652183175087
0.668646364795918 0.296444684267044
0.669642857142857 0.307628512382507
0.670639349489796 0.307187587022781
0.671635841836735 0.330179035663605
0.672632334183674 0.339353203773499
0.673628826530612 0.334724068641663
0.674625318877551 0.326572209596634
0.67562181122449 0.323915511369705
0.676618303571429 0.342342913150787
0.677614795918367 0.317088693380356
0.678611288265306 0.309953778982162
0.679607780612245 0.303973793983459
0.680604272959184 0.319932818412781
0.681600765306122 0.34525665640831
0.682597257653061 0.351894050836563
0.68359375 0.329186975955963
0.684590242346939 0.306167095899582
0.685586734693878 0.34383749961853
0.686583227040816 0.318683385848999
0.687579719387755 0.286155432462692
0.688576211734694 0.294936299324036
0.689572704081633 0.261180520057678
0.690569196428571 0.253131687641144
0.69156568877551 0.244182392954826
0.692562181122449 0.247165679931641
0.693558673469388 0.244002386927605
0.694555165816326 0.248830214142799
0.695551658163265 0.261388003826141
0.696548150510204 0.241229817271233
0.697544642857143 0.241119012236595
0.698541135204082 0.247554376721382
0.69953762755102 0.257755488157272
0.700534119897959 0.244380787014961
0.701530612244898 0.25098916888237
0.702527104591837 0.257226139307022
0.703523596938776 0.278075695037842
0.704520089285714 0.278717279434204
0.705516581632653 0.26535427570343
0.706513073979592 0.247743025422096
0.707509566326531 0.25622496008873
0.708506058673469 0.255460351705551
0.709502551020408 0.240931108593941
0.710499043367347 0.231759667396545
0.711495535714286 0.220518991351128
0.712492028061224 0.192109897732735
0.713488520408163 0.199573144316673
0.714485012755102 0.197296336293221
0.715481505102041 0.2049231082201
0.71647799744898 0.210125043988228
0.717474489795918 0.194583594799042
0.718470982142857 0.193346843123436
0.719467474489796 0.183095350861549
0.720463966836735 0.19124162197113
0.721460459183674 0.170989647507668
0.722456951530612 0.179098799824715
0.723453443877551 0.178484246134758
0.72444993622449 0.182080924510956
0.725446428571429 0.171347409486771
0.726442920918367 0.175952821969986
0.727439413265306 0.167941004037857
0.728435905612245 0.172641932964325
0.729432397959184 0.149618238210678
0.730428890306122 0.154497727751732
0.731425382653061 0.158755511045456
0.732421875 0.152256786823273
0.733418367346939 0.149938568472862
0.734414859693878 0.159887418150902
0.735411352040816 0.152361214160919
0.736407844387755 0.160776033997536
0.737404336734694 0.155559033155441
0.738400829081633 0.156046971678734
0.739397321428571 0.149043932557106
0.74039381377551 0.150949269533157
0.741390306122449 0.149892672896385
0.742386798469388 0.149811536073685
0.743383290816326 0.149771392345428
0.744379783163265 0.138964235782623
0.745376275510204 0.139742195606232
0.746372767857143 0.129280641674995
0.747369260204082 0.136527508497238
0.74836575255102 0.142680868506432
0.749362244897959 0.133183553814888
0.750358737244898 0.13453596830368
0.751355229591837 0.142416805028915
0.752351721938776 0.156788840889931
0.753348214285714 0.153399124741554
0.754344706632653 0.140587776899338
0.755341198979592 0.142250686883926
0.756337691326531 0.159637182950974
0.757334183673469 0.155303671956062
0.758330676020408 0.150483176112175
0.759327168367347 0.14215062558651
0.760323660714286 0.130871996283531
0.761320153061224 0.129388809204102
0.762316645408163 0.131513565778732
0.763313137755102 0.135257691144943
0.764309630102041 0.124769791960716
0.76530612244898 0.123190306127071
0.766302614795918 0.120092920958996
0.767299107142857 0.117530055344105
0.768295599489796 0.118982180953026
0.769292091836735 0.116469599306583
0.770288584183674 0.102231733500957
0.771285076530612 0.0976500436663628
0.772281568877551 0.0891136974096298
0.77327806122449 0.0863263830542564
0.774274553571429 0.0850253850221634
0.775271045918367 0.0863910689949989
0.776267538265306 0.0853936821222305
0.777264030612245 0.0770800188183784
0.778260522959184 0.0734824910759926
0.779257015306122 0.074202723801136
0.780253507653061 0.0813597440719604
0.78125 0.0863160118460655
0.782246492346939 0.0810736119747162
0.783242984693878 0.0819456428289413
0.784239477040816 0.0783361941576004
0.785235969387755 0.0804085060954094
0.786232461734694 0.083864152431488
0.787228954081633 0.0942767187952995
0.788225446428571 0.0823515355587006
0.78922193877551 0.0850321352481842
0.790218431122449 0.0890912562608719
0.791214923469388 0.0893932729959488
0.792211415816326 0.095942310988903
0.793207908163265 0.0947910398244858
0.794204400510204 0.0977492481470108
0.795200892857143 0.0875140279531479
0.796197385204082 0.0809485539793968
0.79719387755102 0.0707710906863213
0.798190369897959 0.0680863484740257
0.799186862244898 0.0696494355797768
0.800183354591837 0.0717552080750465
0.801179846938776 0.0679516717791557
0.802176339285714 0.0673305913805962
0.803172831632653 0.0663174316287041
0.804169323979592 0.0677557438611984
0.805165816326531 0.0708779692649841
0.806162308673469 0.0724983587861061
0.807158801020408 0.0696646422147751
0.808155293367347 0.0740390866994858
0.809151785714286 0.0761282742023468
0.810148278061224 0.0783929899334908
0.811144770408163 0.0744626000523567
0.812141262755102 0.0748566761612892
0.813137755102041 0.0693713650107384
0.81413424744898 0.0846958830952644
0.815130739795918 0.0804992169141769
0.816127232142857 0.075745165348053
0.817123724489796 0.0781160444021225
0.818120216836735 0.0803199708461761
0.819116709183674 0.0845093801617622
0.820113201530612 0.0882562845945358
0.821109693877551 0.0878511816263199
0.82210618622449 0.0915234237909317
0.823102678571429 0.0951477661728859
0.824099170918367 0.0924504846334457
0.825095663265306 0.0885618552565575
0.826092155612245 0.088862232863903
0.827088647959184 0.0963337793946266
0.828085140306122 0.101447962224483
0.829081632653061 0.0980412438511848
0.830078125 0.105472564697266
0.831074617346939 0.108725473284721
0.832071109693878 0.100771263241768
0.833067602040816 0.110179640352726
0.834064094387755 0.100336536765099
0.835060586734694 0.102004900574684
0.836057079081633 0.100329749286175
0.837053571428571 0.099938228726387
0.83805006377551 0.101006917655468
0.839046556122449 0.0973705947399139
0.840043048469388 0.0968059524893761
0.841039540816326 0.0985147282481194
0.842036033163265 0.097268670797348
0.843032525510204 0.0959462225437164
0.844029017857143 0.09078199416399
0.845025510204082 0.102114543318748
0.84602200255102 0.0988181829452515
0.847018494897959 0.0928980335593224
0.848014987244898 0.0990180298686028
0.849011479591837 0.0963871851563454
0.850007971938776 0.0923608615994453
0.851004464285714 0.0865694209933281
0.852000956632653 0.0863291248679161
0.852997448979592 0.0906429663300514
0.853993941326531 0.0877071917057037
0.854990433673469 0.089807465672493
0.855986926020408 0.0864724367856979
0.856983418367347 0.0871817171573639
0.857979910714286 0.0870090276002884
0.858976403061224 0.0907235145568848
0.859972895408163 0.0925301164388657
0.860969387755102 0.0970970019698143
0.861965880102041 0.100063964724541
0.86296237244898 0.0988499373197556
0.863958864795918 0.0997385755181313
0.864955357142857 0.103797785937786
0.865951849489796 0.101926311850548
0.866948341836735 0.101354010403156
0.867944834183674 0.0999070107936859
0.868941326530612 0.102826602756977
0.869937818877551 0.103701636195183
0.87093431122449 0.104454435408115
0.871930803571429 0.101843066513538
0.872927295918367 0.100838772952557
0.873923788265306 0.0968641191720963
0.874920280612245 0.103510998189449
0.875916772959184 0.105316199362278
0.876913265306122 0.105323366820812
0.877909757653061 0.111058689653873
0.87890625 0.1138985902071
0.879902742346939 0.115671090781689
0.880899234693878 0.115557730197906
0.881895727040816 0.113819092512131
0.882892219387755 0.119582377374172
0.883888711734694 0.128094300627708
0.884885204081633 0.127063378691673
0.885881696428571 0.12734617292881
0.88687818877551 0.127079352736473
0.887874681122449 0.125910222530365
0.888871173469388 0.122455909848213
0.889867665816326 0.119848147034645
0.890864158163265 0.116435460746288
0.891860650510204 0.113866716623306
0.892857142857143 0.117461770772934
0.893853635204082 0.115382611751556
0.89485012755102 0.113824270665646
0.895846619897959 0.112015254795551
0.896843112244898 0.113697737455368
0.897839604591837 0.114533081650734
0.898836096938776 0.116534717381001
0.899832589285714 0.114898703992367
0.900829081632653 0.116686277091503
0.901825573979592 0.116449728608131
0.902822066326531 0.118266254663467
0.903818558673469 0.11469478905201
0.904815051020408 0.119918316602707
0.905811543367347 0.116228029131889
0.906808035714286 0.117629215121269
0.907804528061224 0.120735555887222
0.908801020408163 0.122063592076302
0.909797512755102 0.129714176058769
0.910794005102041 0.129001960158348
0.91179049744898 0.130793631076813
0.912786989795918 0.130736634135246
0.913783482142857 0.128701373934746
0.914779974489796 0.131327703595161
0.915776466836735 0.128698036074638
0.916772959183674 0.133134961128235
0.917769451530612 0.136632025241852
0.918765943877551 0.136518970131874
0.91976243622449 0.137665167450905
0.920758928571429 0.142882362008095
0.921755420918367 0.146340295672417
0.922751913265306 0.144114956259727
0.923748405612245 0.142823278903961
0.924744897959184 0.145146265625954
0.925741390306122 0.146604761481285
0.926737882653061 0.144209384918213
0.927734375 0.143227130174637
0.928730867346939 0.142591968178749
0.929727359693878 0.142957836389542
0.930723852040816 0.145155176520348
0.931720344387755 0.149085119366646
0.932716836734694 0.149911493062973
0.933713329081633 0.15052342414856
0.934709821428571 0.152428701519966
0.93570631377551 0.154224082827568
0.936702806122449 0.158908188343048
0.937699298469388 0.163814216852188
0.938695790816326 0.160672158002853
0.939692283163265 0.165266081690788
0.940688775510204 0.168544739484787
0.941685267857143 0.163773506879807
0.942681760204082 0.165568068623543
0.94367825255102 0.172528848052025
0.944674744897959 0.165149107575417
0.945671237244898 0.161340042948723
0.946667729591837 0.165802001953125
0.947664221938776 0.166910439729691
0.948660714285714 0.171143293380737
0.949657206632653 0.176040187478065
0.950653698979592 0.168066591024399
0.951650191326531 0.177954256534576
0.952646683673469 0.176174372434616
0.953643176020408 0.179701089859009
0.954639668367347 0.173839300870895
0.955636160714286 0.172926932573318
0.956632653061224 0.169867977499962
0.957629145408163 0.167743667960167
0.958625637755102 0.167735174298286
0.959622130102041 0.1716138869524
0.96061862244898 0.169375136494637
0.961615114795918 0.178426131606102
0.962611607142857 0.178690612316132
0.963608099489796 0.175902605056763
0.964604591836735 0.177251070737839
0.965601084183674 0.173296645283699
0.966597576530612 0.176566258072853
0.967594068877551 0.184587582945824
0.96859056122449 0.1750218719244
0.969587053571429 0.175764739513397
0.970583545918367 0.16569696366787
0.971580038265306 0.164816737174988
0.972576530612245 0.16746598482132
0.973573022959184 0.161175966262817
0.974569515306122 0.153009667992592
0.975566007653061 0.153293669223785
0.9765625 0.162084028124809
0.977558992346939 0.16425521671772
0.978555484693878 0.162636712193489
0.979551977040816 0.168132424354553
0.980548469387755 0.172041326761246
0.981544961734694 0.160444051027298
0.982541454081633 0.164579391479492
0.983537946428571 0.160430639982224
0.98453443877551 0.160476729273796
0.985530931122449 0.160062864422798
0.986527423469388 0.159725785255432
0.987523915816326 0.158469825983047
0.988520408163265 0.158840104937553
0.989516900510204 0.158785074949265
0.990513392857143 0.15670146048069
0.991509885204082 0.151369214057922
0.99250637755102 0.163541376590729
0.993502869897959 0.163877174258232
0.994499362244898 0.158535480499268
0.995495854591837 0.17571122944355
0.996492346938776 0.176977068185806
0.997488839285714 0.176190674304962
0.998485331632653 0.183462575078011
0.999481823979592 0.191287532448769
1 0.179265514016151
};
\addlegendentry{noise}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_noise.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.91,1.0)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel={$\alpha$},
xlabel near ticks,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ylabel={$f(\Phi (\vec{X}, \vec{A}_{\mathrm{noise}}, \vec{M}(\gamma (\alpha))))$},
ymin=-0.0204623680995553, 
ymax=1.05,
ytick style={color=black},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
},
x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
}
]
\addplot [semithick, color0, name path=RISE]
table {%
0 1.59281207743334e-05
0.000996492346938776 1.52500806507305e-05
0.00199298469387755 1.64015764312353e-05
0.00298947704081633 2.79491359833628e-05
0.0039859693877551 3.7229972804198e-05
0.00498246173469388 2.34297312999843e-05
0.00597895408163265 3.67111897503491e-05
0.00697544642857143 4.35387883044314e-05
0.0079719387755102 3.40097394655459e-05
0.00896843112244898 6.05081622779835e-05
0.00996492346938775 3.71740825357847e-05
0.0109614158163265 1.24210773719824e-05
0.0119579081632653 2.49139666266274e-05
0.0129544005102041 2.18472978303907e-05
0.0139508928571429 0.000103039055829868
0.0149473852040816 0.000163745746249333
0.0159438775510204 0.000131001870613545
0.0169403698979592 0.00155098864343017
0.017936862244898 0.00070035265525803
0.0189333545918367 0.000567178940400481
0.0199298469387755 0.000505964912008494
0.0209263392857143 0.000519730325322598
0.0219228316326531 0.000446870049927384
0.0229193239795918 0.000701074663084
0.0239158163265306 0.000910813978407532
0.0249123086734694 0.00054972170619294
0.0259088010204082 0.000348126370226964
0.0269052933673469 0.000756217341404408
0.0279017857142857 0.00223789317533374
0.0288982780612245 0.00151106878183782
0.0298947704081633 0.00199302588589489
0.030891262755102 0.00121996144298464
0.0318877551020408 0.00133752613328397
0.0328842474489796 0.00170754885766655
0.0338807397959184 0.00189875753130764
0.0348772321428571 0.00220480794087052
0.0358737244897959 0.00295462063513696
0.0368702168367347 0.00254245498217642
0.0378667091836735 0.00291907181963325
0.0388632015306122 0.00380372465588152
0.039859693877551 0.00475300708785653
0.0408561862244898 0.0025840864982456
0.0418526785714286 0.00147889752406627
0.0428491709183673 0.00120715796947479
0.0438456632653061 0.000911328010261059
0.0448421556122449 0.000679859600495547
0.0458386479591837 0.000619688828010112
0.0468351403061225 0.000418600015109405
0.0478316326530612 0.000351033755578101
0.048828125 0.000465851568151265
0.0498246173469388 0.00041391170816496
0.0508211096938775 0.000811347214039415
0.0518176020408163 0.00057168718194589
0.0528140943877551 0.000343114923452958
0.0538105867346939 0.0004362850158941
0.0548070790816327 0.000722787750419229
0.0558035714285714 0.00115070189349353
0.0568000637755102 0.00093965552514419
0.057796556122449 0.00146851874887943
0.0587930484693878 0.00255795335397124
0.0597895408163265 0.00202245707623661
0.0607860331632653 0.00261376705020666
0.0617825255102041 0.00185036973562092
0.0627790178571429 0.00427209353074431
0.0637755102040816 0.0044244178570807
0.0647720025510204 0.00629926379770041
0.0657684948979592 0.00918976310640574
0.066764987244898 0.00893154554069042
0.0677614795918367 0.00739124231040478
0.0687579719387755 0.00651615904644132
0.0697544642857143 0.00699016219004989
0.0707509566326531 0.00490639358758926
0.0717474489795918 0.00515692913904786
0.0727439413265306 0.00512681854888797
0.0737404336734694 0.00484481453895569
0.0747369260204082 0.00523101026192307
0.0757334183673469 0.00649823294952512
0.0767299107142857 0.00776170706376433
0.0777264030612245 0.00656173471361399
0.0787228954081633 0.00335406535305083
0.079719387755102 0.00468709412962198
0.0807158801020408 0.00675637880340219
0.0817123724489796 0.0140061061829329
0.0827088647959184 0.0145800113677979
0.0837053571428571 0.0127516677603126
0.0847018494897959 0.0099209863692522
0.0856983418367347 0.0119472835212946
0.0866948341836735 0.0137519724667072
0.0876913265306122 0.0127629935741425
0.088687818877551 0.00900006666779518
0.0896843112244898 0.0137425409629941
0.0906808035714286 0.0155243296176195
0.0916772959183673 0.0132174761965871
0.0926737882653061 0.0130123160779476
0.0936702806122449 0.0228370577096939
0.0946667729591837 0.0178305618464947
0.0956632653061224 0.0275532025843859
0.0966597576530612 0.0172966588288546
0.09765625 0.024895366281271
0.0986527423469388 0.0240839347243309
0.0996492346938776 0.0346994251012802
0.100645727040816 0.0422503314912319
0.101642219387755 0.0437286980450153
0.102638711734694 0.0490945726633072
0.103635204081633 0.0475876443088055
0.104631696428571 0.0611873492598534
0.10562818877551 0.0440986901521683
0.106624681122449 0.0376747250556946
0.107621173469388 0.0338677279651165
0.108617665816327 0.039006344974041
0.109614158163265 0.0321852713823318
0.110610650510204 0.0275622736662626
0.111607142857143 0.0296959280967712
0.112603635204082 0.0336258411407471
0.11360012755102 0.0309429354965687
0.114596619897959 0.03187520429492
0.115593112244898 0.0325401499867439
0.116589604591837 0.0385087467730045
0.117586096938776 0.0400549843907356
0.118582589285714 0.0443598255515099
0.119579081632653 0.0460763350129128
0.120575573979592 0.0383407138288021
0.121572066326531 0.0454122722148895
0.122568558673469 0.0516164489090443
0.123565051020408 0.0508025251328945
0.124561543367347 0.0472675785422325
0.125558035714286 0.0550706088542938
0.126554528061224 0.0583367981016636
0.127551020408163 0.0652228146791458
0.128547512755102 0.0671142190694809
0.129544005102041 0.0577797256410122
0.13054049744898 0.0549916215240955
0.131536989795918 0.0616290830075741
0.132533482142857 0.0487665496766567
0.133529974489796 0.0414901487529278
0.134526466836735 0.0437112078070641
0.135522959183673 0.0407534725964069
0.136519451530612 0.0359994098544121
0.137515943877551 0.0388668701052666
0.13851243622449 0.0397255979478359
0.139508928571429 0.0409600734710693
0.140505420918367 0.0449060387909412
0.141501913265306 0.0481488034129143
0.142498405612245 0.0425694696605206
0.143494897959184 0.0394914820790291
0.144491390306122 0.0398781932890415
0.145487882653061 0.0385861694812775
0.146484375 0.0454104356467724
0.147480867346939 0.0500636100769043
0.148477359693878 0.0463728532195091
0.149473852040816 0.042853094637394
0.150470344387755 0.0447511970996857
0.151466836734694 0.0380099564790726
0.152463329081633 0.0423717349767685
0.153459821428571 0.0398993603885174
0.15445631377551 0.0347078181803226
0.155452806122449 0.0406078211963177
0.156449298469388 0.0329990275204182
0.157445790816327 0.0262460634112358
0.158442283163265 0.0250196550041437
0.159438775510204 0.0260595828294754
0.160435267857143 0.0207209009677172
0.161431760204082 0.0172202363610268
0.16242825255102 0.0172853898257017
0.163424744897959 0.0134607274085283
0.164421237244898 0.0140849901363254
0.165417729591837 0.0134370811283588
0.166414221938776 0.0149590792134404
0.167410714285714 0.00979726202785969
0.168407206632653 0.0126467123627663
0.169403698979592 0.0132095338776708
0.170400191326531 0.0139849688857794
0.171396683673469 0.0153787704184651
0.172393176020408 0.0156478062272072
0.173389668367347 0.0173809062689543
0.174386160714286 0.0165225863456726
0.175382653061224 0.0168861076235771
0.176379145408163 0.0139148999005556
0.177375637755102 0.0162317045032978
0.178372130102041 0.0141010554507375
0.17936862244898 0.0145500972867012
0.180365114795918 0.0114775495603681
0.181361607142857 0.0102136563509703
0.182358099489796 0.00968212727457285
0.183354591836735 0.00982032436877489
0.184351084183673 0.0130706373602152
0.185347576530612 0.0130288759246469
0.186344068877551 0.0138246547430754
0.18734056122449 0.0112013332545757
0.188337053571429 0.0112576819956303
0.189333545918367 0.0113297905772924
0.190330038265306 0.0114351036027074
0.191326530612245 0.0106910970062017
0.192323022959184 0.0134501773864031
0.193319515306122 0.0135664166882634
0.194316007653061 0.0136343436315656
0.1953125 0.0127460509538651
0.196308992346939 0.0143417986109853
0.197305484693878 0.0142979491502047
0.198301977040816 0.0139644825831056
0.199298469387755 0.0123897865414619
0.200294961734694 0.0125085096806288
0.201291454081633 0.0131837474182248
0.202287946428571 0.0146364234387875
0.20328443877551 0.0124436682090163
0.204280931122449 0.0144635327160358
0.205277423469388 0.0182480085641146
0.206273915816327 0.0188906490802765
0.207270408163265 0.0177581217139959
0.208266900510204 0.0234048925340176
0.209263392857143 0.0183470956981182
0.210259885204082 0.0169838201254606
0.21125637755102 0.0220262575894594
0.212252869897959 0.0225360989570618
0.213249362244898 0.0229433365166187
0.214245854591837 0.0188028179109097
0.215242346938776 0.0175954587757587
0.216238839285714 0.0155352810397744
0.217235331632653 0.0230059921741486
0.218231823979592 0.0203915536403656
0.219228316326531 0.0257203672081232
0.220224808673469 0.0260253213346004
0.221221301020408 0.0335437804460526
0.222217793367347 0.0329571850597858
0.223214285714286 0.0278680380433798
0.224210778061224 0.0240573044866323
0.225207270408163 0.0206196513026953
0.226203762755102 0.0157393515110016
0.227200255102041 0.0127166975289583
0.22819674744898 0.0137414671480656
0.229193239795918 0.0125239295884967
0.230189732142857 0.0123249022290111
0.231186224489796 0.0168392844498158
0.232182716836735 0.0227047763764858
0.233179209183673 0.0240350179374218
0.234175701530612 0.0208289232105017
0.235172193877551 0.0183384921401739
0.23616868622449 0.017043748870492
0.237165178571429 0.0168096665292978
0.238161670918367 0.0156843028962612
0.239158163265306 0.0161327347159386
0.240154655612245 0.0158392619341612
0.241151147959184 0.0165800284594297
0.242147640306122 0.0171215999871492
0.243144132653061 0.0167727991938591
0.244140625 0.018193356692791
0.245137117346939 0.0132296392694116
0.246133609693878 0.0108741698786616
0.247130102040816 0.0119176609441638
0.248126594387755 0.0135737098753452
0.249123086734694 0.0130109544843435
0.250119579081633 0.013163167051971
0.251116071428571 0.0137871168553829
0.25211256377551 0.015035318210721
0.253109056122449 0.0169796068221331
0.254105548469388 0.0149715738371015
0.255102040816327 0.0156219601631165
0.256098533163265 0.0157060828059912
0.257095025510204 0.0128867169842124
0.258091517857143 0.0109979948028922
0.259088010204082 0.0150708854198456
0.26008450255102 0.0177603159099817
0.261080994897959 0.0189632680267096
0.262077487244898 0.0165384113788605
0.263073979591837 0.0173246599733829
0.264070471938776 0.0178447458893061
0.265066964285714 0.0139279710128903
0.266063456632653 0.0162949729710817
0.267059948979592 0.0148373814299703
0.268056441326531 0.0137863643467426
0.269052933673469 0.0105548538267612
0.270049426020408 0.0129380775615573
0.271045918367347 0.0139940800145268
0.272042410714286 0.0137220816686749
0.273038903061224 0.0145434150472283
0.274035395408163 0.0143485795706511
0.275031887755102 0.0151655124500394
0.276028380102041 0.0159547999501228
0.27702487244898 0.0159531738609076
0.278021364795918 0.0158510226756334
0.279017857142857 0.0216619912534952
0.280014349489796 0.0216030403971672
0.281010841836735 0.0215490572154522
0.282007334183673 0.0210890136659145
0.283003826530612 0.021699596196413
0.284000318877551 0.0225743446499109
0.28499681122449 0.0243996903300285
0.285993303571429 0.0273525696247816
0.286989795918367 0.0275173429399729
0.287986288265306 0.0238921958953142
0.288982780612245 0.0214502196758986
0.289979272959184 0.0254759043455124
0.290975765306122 0.0282923392951488
0.291972257653061 0.0299020521342754
0.29296875 0.0321091338992119
0.293965242346939 0.0328257344663143
0.294961734693878 0.0363576300442219
0.295958227040816 0.0341231897473335
0.296954719387755 0.0403869040310383
0.297951211734694 0.0411898642778397
0.298947704081633 0.0315014086663723
0.299944196428571 0.0753789618611336
0.30094068877551 0.060266736894846
0.301937181122449 0.062502808868885
0.302933673469388 0.0644901469349861
0.303930165816327 0.0626309216022491
0.304926658163265 0.0576374344527721
0.305923150510204 0.0492712333798409
0.306919642857143 0.0630871653556824
0.307916135204082 0.067189060151577
0.30891262755102 0.0756963565945625
0.309909119897959 0.0932144969701767
0.310905612244898 0.0877684056758881
0.311902104591837 0.0664447098970413
0.312898596938776 0.0764356851577759
0.313895089285714 0.0785369649529457
0.314891581632653 0.0943025574088097
0.315888073979592 0.0965961217880249
0.316884566326531 0.139803364872932
0.317881058673469 0.126454889774323
0.318877551020408 0.134665817022324
0.319874043367347 0.150288641452789
0.320870535714286 0.0994663238525391
0.321867028061224 0.0958982780575752
0.322863520408163 0.122258901596069
0.323860012755102 0.097333088517189
0.324856505102041 0.0731990113854408
0.32585299744898 0.0810532942414284
0.326849489795918 0.0866194814443588
0.327845982142857 0.0683687254786491
0.328842474489796 0.0655094459652901
0.329838966836735 0.055811058729887
0.330835459183673 0.070415236055851
0.331831951530612 0.0783470794558525
0.332828443877551 0.0847732275724411
0.33382493622449 0.071292020380497
0.334821428571429 0.0619680434465408
0.335817920918367 0.0639511048793793
0.336814413265306 0.0634541213512421
0.337810905612245 0.0658407285809517
0.338807397959184 0.0651814937591553
0.339803890306122 0.0648171156644821
0.340800382653061 0.0583411268889904
0.341796875 0.0644754394888878
0.342793367346939 0.0584712699055672
0.343789859693878 0.0613705366849899
0.344786352040816 0.0856585800647736
0.345782844387755 0.0749903544783592
0.346779336734694 0.0783657506108284
0.347775829081633 0.0717266574501991
0.348772321428571 0.0614471770823002
0.34976881377551 0.0647040456533432
0.350765306122449 0.0687781870365143
0.351761798469388 0.0582064799964428
0.352758290816327 0.0588956996798515
0.353754783163265 0.101200215518475
0.354751275510204 0.063139908015728
0.355747767857143 0.0584414228796959
0.356744260204082 0.0769749134778976
0.35774075255102 0.0878730118274689
0.358737244897959 0.0742394551634789
0.359733737244898 0.0894582942128181
0.360730229591837 0.10697303712368
0.361726721938776 0.0857346802949905
0.362723214285714 0.0444018691778183
0.363719706632653 0.0447061955928802
0.364716198979592 0.0392407737672329
0.365712691326531 0.0297175757586956
0.366709183673469 0.0265963766723871
0.367705676020408 0.0282147396355867
0.368702168367347 0.036127008497715
0.369698660714286 0.0615437999367714
0.370695153061224 0.0783281251788139
0.371691645408163 0.0623636990785599
0.372688137755102 0.0622721314430237
0.373684630102041 0.0596011318266392
0.37468112244898 0.0543425418436527
0.375677614795918 0.0503267683088779
0.376674107142857 0.0478060953319073
0.377670599489796 0.0612712427973747
0.378667091836735 0.0775576680898666
0.379663584183673 0.110969677567482
0.380660076530612 0.107466757297516
0.381656568877551 0.0851911604404449
0.38265306122449 0.0880242437124252
0.383649553571429 0.0833941549062729
0.384646045918367 0.0795966684818268
0.385642538265306 0.0910113379359245
0.386639030612245 0.116989925503731
0.387635522959184 0.0948600471019745
0.388632015306122 0.0877752527594566
0.389628507653061 0.0998218208551407
0.390625 0.113626047968864
0.391621492346939 0.128982454538345
0.392617984693878 0.111810177564621
0.393614477040816 0.110222339630127
0.394610969387755 0.144611984491348
0.395607461734694 0.159500658512115
0.396603954081633 0.171358808875084
0.397600446428571 0.164140969514847
0.39859693877551 0.14364205300808
0.399593431122449 0.158874228596687
0.400589923469388 0.126777336001396
0.401586415816327 0.136401191353798
0.402582908163265 0.153185293078423
0.403579400510204 0.170419588685036
0.404575892857143 0.248065754771233
0.405572385204082 0.306695282459259
0.40656887755102 0.366518020629883
0.407565369897959 0.377095878124237
0.408561862244898 0.358136296272278
0.409558354591837 0.390440315008163
0.410554846938776 0.39691898226738
0.411551339285714 0.411473900079727
0.412547831632653 0.423845589160919
0.413544323979592 0.41761788725853
0.414540816326531 0.416340082883835
0.415537308673469 0.422869563102722
0.416533801020408 0.411368042230606
0.417530293367347 0.413748264312744
0.418526785714286 0.40587791800499
0.419523278061224 0.399481922388077
0.420519770408163 0.413481056690216
0.421516262755102 0.457243382930756
0.422512755102041 0.458598971366882
0.42350924744898 0.464919924736023
0.424505739795918 0.465913206338882
0.425502232142857 0.414947032928467
0.426498724489796 0.437611997127533
0.427495216836735 0.496592313051224
0.428491709183673 0.50141566991806
0.429488201530612 0.483159124851227
0.430484693877551 0.497424691915512
0.43148118622449 0.476753622293472
0.432477678571429 0.445751249790192
0.433474170918367 0.453777313232422
0.434470663265306 0.471403062343597
0.435467155612245 0.478570252656937
0.436463647959184 0.513373374938965
0.437460140306122 0.50996732711792
0.438456632653061 0.508467137813568
0.439453125 0.500087261199951
0.440449617346939 0.489139705896378
0.441446109693878 0.424383252859116
0.442442602040816 0.450042128562927
0.443439094387755 0.469522267580032
0.444435586734694 0.438436210155487
0.445432079081633 0.43712118268013
0.446428571428571 0.420729994773865
0.44742506377551 0.45897188782692
0.448421556122449 0.44731393456459
0.449418048469388 0.487947791814804
0.450414540816327 0.498203843832016
0.451411033163265 0.487189829349518
0.452407525510204 0.466226428747177
0.453404017857143 0.454888999462128
0.454400510204082 0.414957314729691
0.45539700255102 0.40672767162323
0.456393494897959 0.388619184494019
0.457389987244898 0.323415726423264
0.458386479591837 0.35269233584404
0.459382971938776 0.348294168710709
0.460379464285714 0.390058547258377
0.461375956632653 0.381704032421112
0.462372448979592 0.391476482152939
0.463368941326531 0.427325457334518
0.464365433673469 0.353731065988541
0.465361926020408 0.383405089378357
0.466358418367347 0.365880906581879
0.467354910714286 0.421552449464798
0.468351403061224 0.37267878651619
0.469347895408163 0.375552743673325
0.470344387755102 0.355159223079681
0.471340880102041 0.43686917424202
0.47233737244898 0.41520494222641
0.473333864795918 0.450728833675385
0.474330357142857 0.43752184510231
0.475326849489796 0.464992463588715
0.476323341836735 0.481134295463562
0.477319834183673 0.43922021985054
0.478316326530612 0.453115165233612
0.479312818877551 0.473267883062363
0.48030931122449 0.432799100875854
0.481305803571429 0.380571216344833
0.482302295918367 0.376174032688141
0.483298788265306 0.350651413202286
0.484295280612245 0.375560313463211
0.485291772959184 0.390346378087997
0.486288265306122 0.381888806819916
0.487284757653061 0.386198401451111
0.48828125 0.41123378276825
0.489277742346939 0.423346698284149
0.490274234693878 0.433640629053116
0.491270727040816 0.442145079374313
0.492267219387755 0.44611930847168
0.493263711734694 0.425805568695068
0.494260204081633 0.386476099491119
0.495256696428571 0.408477574586868
0.49625318877551 0.428903549909592
0.497249681122449 0.395229011774063
0.498246173469388 0.415933638811111
0.499242665816327 0.474592566490173
0.500239158163265 0.525367856025696
0.501235650510204 0.526881814002991
0.502232142857143 0.549877285957336
0.503228635204082 0.524637043476105
0.50422512755102 0.525121867656708
0.505221619897959 0.563994109630585
0.506218112244898 0.505197107791901
0.507214604591837 0.492730647325516
0.508211096938776 0.478679597377777
0.509207589285714 0.509312391281128
0.510204081632653 0.534483909606934
0.511200573979592 0.561946272850037
0.512197066326531 0.557042062282562
0.513193558673469 0.553610801696777
0.514190051020408 0.536126434803009
0.515186543367347 0.539153873920441
0.516183035714286 0.531664907932281
0.517179528061224 0.506697177886963
0.518176020408163 0.514966905117035
0.519172512755102 0.527167201042175
0.520169005102041 0.527130126953125
0.52116549744898 0.542608678340912
0.522161989795918 0.554669141769409
0.523158482142857 0.546461045742035
0.524154974489796 0.540643453598022
0.525151466836735 0.531308531761169
0.526147959183674 0.545325756072998
0.527144451530612 0.537239909172058
0.528140943877551 0.489365249872208
0.52913743622449 0.472182810306549
0.530133928571429 0.475657761096954
0.531130420918367 0.452432066202164
0.532126913265306 0.473909616470337
0.533123405612245 0.485897541046143
0.534119897959184 0.513958871364594
0.535116390306122 0.543459475040436
0.536112882653061 0.511295735836029
0.537109375 0.500223159790039
0.538105867346939 0.532560288906097
0.539102359693878 0.507158875465393
0.540098852040816 0.468585759401321
0.541095344387755 0.499109596014023
0.542091836734694 0.493069261312485
0.543088329081633 0.485095769166946
0.544084821428571 0.524442076683044
0.54508131377551 0.533019244670868
0.546077806122449 0.556196570396423
0.547074298469388 0.516471087932587
0.548070790816326 0.567344725131989
0.549067283163265 0.548683643341064
0.550063775510204 0.537784218788147
0.551060267857143 0.546863675117493
0.552056760204082 0.557096481323242
0.55305325255102 0.536450326442719
0.554049744897959 0.568736672401428
0.555046237244898 0.568823993206024
0.556042729591837 0.585641503334045
0.557039221938776 0.601714849472046
0.558035714285714 0.576176524162292
0.559032206632653 0.576315701007843
0.560028698979592 0.586313605308533
0.561025191326531 0.574497759342194
0.562021683673469 0.578932642936707
0.563018176020408 0.552505552768707
0.564014668367347 0.533454477787018
0.565011160714286 0.564137935638428
0.566007653061224 0.545334577560425
0.567004145408163 0.538251996040344
0.568000637755102 0.534593403339386
0.568997130102041 0.545458912849426
0.56999362244898 0.539319694042206
0.570990114795918 0.55486935377121
0.571986607142857 0.553672969341278
0.572983099489796 0.549230217933655
0.573979591836735 0.501491725444794
0.574976084183674 0.513975262641907
0.575972576530612 0.525576531887054
0.576969068877551 0.566813588142395
0.57796556122449 0.57148951292038
0.578962053571429 0.575480818748474
0.579958545918367 0.579106390476227
0.580955038265306 0.596470057964325
0.581951530612245 0.59922844171524
0.582948022959184 0.607674419879913
0.583944515306122 0.601514458656311
0.584941007653061 0.612560153007507
0.5859375 0.60578727722168
0.586933992346939 0.612906992435455
0.587930484693878 0.630318224430084
0.588926977040816 0.635492265224457
0.589923469387755 0.641653299331665
0.590919961734694 0.661134421825409
0.591916454081633 0.662512838840485
0.592912946428571 0.65707916021347
0.59390943877551 0.647079527378082
0.594905931122449 0.63690459728241
0.595902423469388 0.63657808303833
0.596898915816326 0.610414445400238
0.597895408163265 0.614433109760284
0.598891900510204 0.627682328224182
0.599888392857143 0.625362634658813
0.600884885204082 0.649532079696655
0.60188137755102 0.624577760696411
0.602877869897959 0.628334939479828
0.603874362244898 0.642688810825348
0.604870854591837 0.643306791782379
0.605867346938776 0.659416377544403
0.606863839285714 0.650362730026245
0.607860331632653 0.65327399969101
0.608856823979592 0.667418301105499
0.609853316326531 0.668710887432098
0.610849808673469 0.663795351982117
0.611846301020408 0.652240633964539
0.612842793367347 0.657906293869019
0.613839285714286 0.658004581928253
0.614835778061224 0.651137292385101
0.615832270408163 0.63450288772583
0.616828762755102 0.638840794563293
0.617825255102041 0.655618786811829
0.61882174744898 0.64262193441391
0.619818239795918 0.641333937644958
0.620814732142857 0.619675755500793
0.621811224489796 0.619181632995605
0.622807716836735 0.625806987285614
0.623804209183674 0.645656764507294
0.624800701530612 0.647057473659515
0.625797193877551 0.637203276157379
0.62679368622449 0.637089610099792
0.627790178571429 0.635897397994995
0.628786670918367 0.625746309757233
0.629783163265306 0.624547302722931
0.630779655612245 0.613141059875488
0.631776147959184 0.607338964939117
0.632772640306122 0.626054048538208
0.633769132653061 0.608674585819244
0.634765625 0.571776449680328
0.635762117346939 0.565271973609924
0.636758609693878 0.552087187767029
0.637755102040816 0.558322191238403
0.638751594387755 0.547491192817688
0.639748086734694 0.555999875068665
0.640744579081633 0.568650901317596
0.641741071428571 0.56906670331955
0.64273756377551 0.555859267711639
0.643734056122449 0.559471905231476
0.644730548469388 0.570208728313446
0.645727040816326 0.568961322307587
0.646723533163265 0.581157386302948
0.647720025510204 0.576757311820984
0.648716517857143 0.576919257640839
0.649713010204082 0.562765836715698
0.65070950255102 0.55657285451889
0.651705994897959 0.560528337955475
0.652702487244898 0.549008131027222
0.653698979591837 0.546640336513519
0.654695471938776 0.543268740177155
0.655691964285714 0.556806266307831
0.656688456632653 0.558449625968933
0.657684948979592 0.557105422019958
0.658681441326531 0.549382209777832
0.659677933673469 0.539933860301971
0.660674426020408 0.517686367034912
0.661670918367347 0.519517302513123
0.662667410714286 0.512704610824585
0.663663903061224 0.521597802639008
0.664660395408163 0.540946185588837
0.665656887755102 0.548602879047394
0.666653380102041 0.536884486675262
0.66764987244898 0.532468497753143
0.668646364795918 0.514781296253204
0.669642857142857 0.511112987995148
0.670639349489796 0.532846868038177
0.671635841836735 0.513379693031311
0.672632334183674 0.532659292221069
0.673628826530612 0.524408459663391
0.674625318877551 0.543312311172485
0.67562181122449 0.541424632072449
0.676618303571429 0.53606390953064
0.677614795918367 0.532210767269135
0.678611288265306 0.564463913440704
0.679607780612245 0.560129106044769
0.680604272959184 0.564574182033539
0.681600765306122 0.544987618923187
0.682597257653061 0.543073117733002
0.68359375 0.558969378471375
0.684590242346939 0.538555502891541
0.685586734693878 0.536752283573151
0.686583227040816 0.533784508705139
0.687579719387755 0.536657273769379
0.688576211734694 0.542633712291718
0.689572704081633 0.519262373447418
0.690569196428571 0.531089782714844
0.69156568877551 0.530429899692535
0.692562181122449 0.53391307592392
0.693558673469388 0.521875262260437
0.694555165816326 0.531790316104889
0.695551658163265 0.51950466632843
0.696548150510204 0.522419333457947
0.697544642857143 0.525744795799255
0.698541135204082 0.534525811672211
0.69953762755102 0.544997692108154
0.700534119897959 0.535649716854095
0.701530612244898 0.540972054004669
0.702527104591837 0.542866468429565
0.703523596938776 0.509095430374146
0.704520089285714 0.509586989879608
0.705516581632653 0.502376019954681
0.706513073979592 0.492473751306534
0.707509566326531 0.509062767028809
0.708506058673469 0.519331395626068
0.709502551020408 0.531475007534027
0.710499043367347 0.493396461009979
0.711495535714286 0.514569640159607
0.712492028061224 0.477713823318481
0.713488520408163 0.484048962593079
0.714485012755102 0.475843727588654
0.715481505102041 0.478974431753159
0.71647799744898 0.49066436290741
0.717474489795918 0.477069824934006
0.718470982142857 0.488619446754456
0.719467474489796 0.494546175003052
0.720463966836735 0.505988359451294
0.721460459183674 0.503154397010803
0.722456951530612 0.46900337934494
0.723453443877551 0.461040586233139
0.72444993622449 0.452787697315216
0.725446428571429 0.457142114639282
0.726442920918367 0.474361270666122
0.727439413265306 0.466828107833862
0.728435905612245 0.447864472866058
0.729432397959184 0.458276152610779
0.730428890306122 0.443569272756577
0.731425382653061 0.428102731704712
0.732421875 0.449069619178772
0.733418367346939 0.47045025229454
0.734414859693878 0.479408532381058
0.735411352040816 0.473836064338684
0.736407844387755 0.470283210277557
0.737404336734694 0.469182580709457
0.738400829081633 0.456025511026382
0.739397321428571 0.465383350849152
0.74039381377551 0.456921935081482
0.741390306122449 0.450456112623215
0.742386798469388 0.453834474086761
0.743383290816326 0.44098424911499
0.744379783163265 0.442940235137939
0.745376275510204 0.427616566419601
0.746372767857143 0.399725675582886
0.747369260204082 0.413993507623672
0.74836575255102 0.421171367168427
0.749362244897959 0.43562638759613
0.750358737244898 0.448379576206207
0.751355229591837 0.431845963001251
0.752351721938776 0.419034898281097
0.753348214285714 0.415740579366684
0.754344706632653 0.390426963567734
0.755341198979592 0.396498680114746
0.756337691326531 0.393269151449203
0.757334183673469 0.412473559379578
0.758330676020408 0.406320005655289
0.759327168367347 0.410699307918549
0.760323660714286 0.422525525093079
0.761320153061224 0.448158234357834
0.762316645408163 0.439659386873245
0.763313137755102 0.428219974040985
0.764309630102041 0.409571170806885
0.76530612244898 0.410094678401947
0.766302614795918 0.450048327445984
0.767299107142857 0.475159138441086
0.768295599489796 0.46165406703949
0.769292091836735 0.456811100244522
0.770288584183674 0.453650563955307
0.771285076530612 0.450360298156738
0.772281568877551 0.428813725709915
0.77327806122449 0.407504737377167
0.774274553571429 0.398163020610809
0.775271045918367 0.406365543603897
0.776267538265306 0.389730304479599
0.777264030612245 0.399747759103775
0.778260522959184 0.403052985668182
0.779257015306122 0.385040462017059
0.780253507653061 0.372210830450058
0.78125 0.395031154155731
0.782246492346939 0.417653828859329
0.783242984693878 0.408901035785675
0.784239477040816 0.449857354164124
0.785235969387755 0.450719982385635
0.786232461734694 0.426658987998962
0.787228954081633 0.43348616361618
0.788225446428571 0.468032628297806
0.78922193877551 0.467821329832077
0.790218431122449 0.471891611814499
0.791214923469388 0.468638330698013
0.792211415816326 0.464890152215958
0.793207908163265 0.456792593002319
0.794204400510204 0.470592319965363
0.795200892857143 0.452382177114487
0.796197385204082 0.458824992179871
0.79719387755102 0.434905380010605
0.798190369897959 0.471130549907684
0.799186862244898 0.475911349058151
0.800183354591837 0.490541458129883
0.801179846938776 0.493587464094162
0.802176339285714 0.480232506990433
0.803172831632653 0.448084980249405
0.804169323979592 0.488027393817902
0.805165816326531 0.511340141296387
0.806162308673469 0.503949224948883
0.807158801020408 0.492675811052322
0.808155293367347 0.468992590904236
0.809151785714286 0.486531347036362
0.810148278061224 0.480415672063828
0.811144770408163 0.516477882862091
0.812141262755102 0.486625790596008
0.813137755102041 0.478103518486023
0.81413424744898 0.509853005409241
0.815130739795918 0.532994210720062
0.816127232142857 0.518176376819611
0.817123724489796 0.520289778709412
0.818120216836735 0.538189113140106
0.819116709183674 0.515722453594208
0.820113201530612 0.52636992931366
0.821109693877551 0.534755945205688
0.82210618622449 0.558290839195251
0.823102678571429 0.538601279258728
0.824099170918367 0.524558961391449
0.825095663265306 0.549495756626129
0.826092155612245 0.487325757741928
0.827088647959184 0.479183703660965
0.828085140306122 0.469790279865265
0.829081632653061 0.494139492511749
0.830078125 0.527439892292023
0.831074617346939 0.534769654273987
0.832071109693878 0.515881180763245
0.833067602040816 0.539541959762573
0.834064094387755 0.54834109544754
0.835060586734694 0.583019614219666
0.836057079081633 0.559135496616364
0.837053571428571 0.556395709514618
0.83805006377551 0.545445144176483
0.839046556122449 0.556703984737396
0.840043048469388 0.593336522579193
0.841039540816326 0.601453542709351
0.842036033163265 0.577323257923126
0.843032525510204 0.549319505691528
0.844029017857143 0.543053209781647
0.845025510204082 0.531150281429291
0.84602200255102 0.525516986846924
0.847018494897959 0.50569474697113
0.848014987244898 0.485605776309967
0.849011479591837 0.463257402181625
0.850007971938776 0.463904976844788
0.851004464285714 0.464080780744553
0.852000956632653 0.468526095151901
0.852997448979592 0.408392459154129
0.853993941326531 0.4365294277668
0.854990433673469 0.420067489147186
0.855986926020408 0.364252299070358
0.856983418367347 0.33076274394989
0.857979910714286 0.283657789230347
0.858976403061224 0.239952757954597
0.859972895408163 0.219200551509857
0.860969387755102 0.227181434631348
0.861965880102041 0.221896931529045
0.86296237244898 0.228391885757446
0.863958864795918 0.222388386726379
0.864955357142857 0.234939336776733
0.865951849489796 0.223549082875252
0.866948341836735 0.211509332060814
0.867944834183674 0.201265051960945
0.868941326530612 0.195717945694923
0.869937818877551 0.184824287891388
0.87093431122449 0.186889871954918
0.871930803571429 0.165880709886551
0.872927295918367 0.176254138350487
0.873923788265306 0.15764020383358
0.874920280612245 0.159838855266571
0.875916772959184 0.156489640474319
0.876913265306122 0.160362422466278
0.877909757653061 0.150908350944519
0.87890625 0.143131524324417
0.879902742346939 0.163901135325432
0.880899234693878 0.153623715043068
0.881895727040816 0.133089944720268
0.882892219387755 0.117714829742908
0.883888711734694 0.120230153203011
0.884885204081633 0.122075073421001
0.885881696428571 0.114657871425152
0.88687818877551 0.105364374816418
0.887874681122449 0.114591844379902
0.888871173469388 0.115732356905937
0.889867665816326 0.128488346934319
0.890864158163265 0.134576112031937
0.891860650510204 0.115182414650917
0.892857142857143 0.111616760492325
0.893853635204082 0.0974577814340591
0.89485012755102 0.101268947124481
0.895846619897959 0.10599771887064
0.896843112244898 0.0931282564997673
0.897839604591837 0.0961935371160507
0.898836096938776 0.0935283377766609
0.899832589285714 0.0728557705879211
0.900829081632653 0.0988084524869919
0.901825573979592 0.0811005085706711
0.902822066326531 0.0878603830933571
0.903818558673469 0.0936610549688339
0.904815051020408 0.088414154946804
0.905811543367347 0.0971146449446678
0.906808035714286 0.0907335430383682
0.907804528061224 0.0971289724111557
0.908801020408163 0.09620001912117
0.909797512755102 0.0960393697023392
0.910794005102041 0.105523787438869
0.91179049744898 0.111660726368427
0.912786989795918 0.115520365536213
0.913783482142857 0.141744762659073
0.914779974489796 0.140783503651619
0.915776466836735 0.15737247467041
0.916772959183674 0.153272718191147
0.917769451530612 0.162006452679634
0.918765943877551 0.150006324052811
0.91976243622449 0.164592280983925
0.920758928571429 0.156028777360916
0.921755420918367 0.142771109938622
0.922751913265306 0.150378569960594
0.923748405612245 0.154693678021431
0.924744897959184 0.153895363211632
0.925741390306122 0.146192461252213
0.926737882653061 0.141978114843369
0.927734375 0.131672933697701
0.928730867346939 0.150170281529427
0.929727359693878 0.14874179661274
0.930723852040816 0.158215343952179
0.931720344387755 0.144385442137718
0.932716836734694 0.143014878034592
0.933713329081633 0.147683247923851
0.934709821428571 0.151427268981934
0.93570631377551 0.152221888303757
0.936702806122449 0.155966401100159
0.937699298469388 0.189477637410164
0.938695790816326 0.196349188685417
0.939692283163265 0.20740707218647
0.940688775510204 0.193193584680557
0.941685267857143 0.187605559825897
0.942681760204082 0.197609797120094
0.94367825255102 0.188148021697998
0.944674744897959 0.175757944583893
0.945671237244898 0.150713518261909
0.946667729591837 0.151088774204254
0.947664221938776 0.154287964105606
0.948660714285714 0.166466429829597
0.949657206632653 0.168339133262634
0.950653698979592 0.174556747078896
0.951650191326531 0.174651056528091
0.952646683673469 0.180747404694557
0.953643176020408 0.168338507413864
0.954639668367347 0.176099389791489
0.955636160714286 0.177241861820221
0.956632653061224 0.173274099826813
0.957629145408163 0.168651014566422
0.958625637755102 0.16968397796154
0.959622130102041 0.161027938127518
0.96061862244898 0.171641319990158
0.961615114795918 0.181523531675339
0.962611607142857 0.195597991347313
0.963608099489796 0.189735919237137
0.964604591836735 0.186262220144272
0.965601084183674 0.181724309921265
0.966597576530612 0.202337056398392
0.967594068877551 0.223599120974541
0.96859056122449 0.191825315356255
0.969587053571429 0.206919893622398
0.970583545918367 0.217055290937424
0.971580038265306 0.225656092166901
0.972576530612245 0.21775658428669
0.973573022959184 0.219573721289635
0.974569515306122 0.216097220778465
0.975566007653061 0.234455138444901
0.9765625 0.22154238820076
0.977558992346939 0.200264036655426
0.978555484693878 0.209386423230171
0.979551977040816 0.194276079535484
0.980548469387755 0.2115628272295
0.981544961734694 0.213823392987251
0.982541454081633 0.208049029111862
0.983537946428571 0.211714163422585
0.98453443877551 0.192602217197418
0.985530931122449 0.199824571609497
0.986527423469388 0.194877147674561
0.987523915816326 0.200755000114441
0.988520408163265 0.180546835064888
0.989516900510204 0.179786086082458
0.990513392857143 0.179842472076416
0.991509885204082 0.17587186396122
0.99250637755102 0.178429171442986
0.993502869897959 0.170799672603607
0.994499362244898 0.17616181075573
0.995495854591837 0.200826704502106
0.996492346938776 0.187752470374107
0.997488839285714 0.190800622105598
0.998485331632653 0.190279930830002
0.999481823979592 0.166903674602509
1 0.179265514016151
};
\addlegendentry{RISE}
\addplot [semithick, color1, name path=GCAM]
table {%
0 1.59281207743334e-05
0.000996492346938776 1.57829126692377e-05
0.00199298469387755 1.33404437292484e-05
0.00298947704081633 9.04598709894344e-06
0.0039859693877551 1.64782595675206e-05
0.00498246173469388 2.54091373790288e-05
0.00597895408163265 2.13513994822279e-05
0.00697544642857143 1.52741267811507e-05
0.0079719387755102 1.18838888738537e-05
0.00896843112244898 8.7993175839074e-06
0.00996492346938775 1.28850815599435e-05
0.0109614158163265 1.78851441887673e-05
0.0119579081632653 1.04267819551751e-05
0.0129544005102041 1.32760424094158e-05
0.0139508928571429 2.22137678065337e-05
0.0149473852040816 2.98614741041092e-05
0.0159438775510204 2.83325953205349e-05
0.0169403698979592 1.42919370773598e-05
0.017936862244898 1.51472795550944e-05
0.0189333545918367 1.09924721982679e-05
0.0199298469387755 1.57542999659199e-05
0.0209263392857143 1.07278992800275e-05
0.0219228316326531 1.51941703734337e-05
0.0229193239795918 8.94624827196822e-06
0.0239158163265306 5.79257630306529e-06
0.0249123086734694 3.26021336150006e-06
0.0259088010204082 3.28643000102602e-06
0.0269052933673469 3.76863158635388e-06
0.0279017857142857 2.82316364064172e-06
0.0288982780612245 2.8206138722453e-06
0.0298947704081633 6.71200359647628e-06
0.030891262755102 5.49235983271501e-06
0.0318877551020408 6.7896576183557e-06
0.0328842474489796 7.58528130972991e-06
0.0338807397959184 8.03341390565038e-06
0.0348772321428571 9.14486008696258e-06
0.0358737244897959 5.75204148844932e-06
0.0368702168367347 4.13303769164486e-06
0.0378667091836735 7.08565994500532e-06
0.0388632015306122 9.09072059585014e-06
0.039859693877551 1.43939732879517e-05
0.0408561862244898 1.14833910629386e-05
0.0418526785714286 3.24024149449542e-05
0.0428491709183673 4.13808884331957e-05
0.0438456632653061 5.82266802666709e-05
0.0448421556122449 4.97012333653402e-05
0.0458386479591837 0.000158258597366512
0.0468351403061225 8.92177413334139e-05
0.0478316326530612 0.000150426814798266
0.048828125 0.000153265267726965
0.0498246173469388 0.000103123747976497
0.0508211096938775 0.000112021742097568
0.0518176020408163 7.59760005166754e-05
0.0528140943877551 0.000219713401747867
0.0538105867346939 0.000188339297892526
0.0548070790816327 0.000211123624467291
0.0558035714285714 0.000200335416593589
0.0568000637755102 0.00011014466144843
0.057796556122449 0.000122377023217268
0.0587930484693878 7.69210382713936e-05
0.0597895408163265 0.000118343086796813
0.0607860331632653 0.000208503246540204
0.0617825255102041 0.00010802379983943
0.0627790178571429 0.000100175326224416
0.0637755102040816 0.000190178063348867
0.0647720025510204 0.000190362668945454
0.0657684948979592 0.00020518503151834
0.066764987244898 0.000255710358032957
0.0677614795918367 0.000210202531889081
0.0687579719387755 0.000153562781633809
0.0697544642857143 0.000131574357510544
0.0707509566326531 0.000184846474439837
0.0717474489795918 0.000189520680578426
0.0727439413265306 0.000174089029314928
0.0737404336734694 0.000188938982319087
0.0747369260204082 0.000224645234993659
0.0757334183673469 0.000144920952152461
0.0767299107142857 0.000163035103469156
0.0777264030612245 0.000363477360224351
0.0787228954081633 0.000478039117297158
0.079719387755102 0.000407744635595009
0.0807158801020408 0.000661660509649664
0.0817123724489796 0.000896590005140752
0.0827088647959184 0.000566077942494303
0.0837053571428571 0.00102789979428053
0.0847018494897959 0.00149210763629526
0.0856983418367347 0.00176037708297372
0.0866948341836735 0.00122095108963549
0.0876913265306122 0.00109628145582974
0.088687818877551 0.00177205423824489
0.0896843112244898 0.00166607403662056
0.0906808035714286 0.0017671084497124
0.0916772959183673 0.00141838809940964
0.0926737882653061 0.00175137456972152
0.0936702806122449 0.00220950762741268
0.0946667729591837 0.00244850851595402
0.0956632653061224 0.0034384683240205
0.0966597576530612 0.00463619129732251
0.09765625 0.00388051220215857
0.0986527423469388 0.00286132982000709
0.0996492346938776 0.00310926139354706
0.100645727040816 0.00484785065054893
0.101642219387755 0.00330828526057303
0.102638711734694 0.00398328062146902
0.103635204081633 0.00422076275572181
0.104631696428571 0.00438736192882061
0.10562818877551 0.00614828011021018
0.106624681122449 0.00757402693852782
0.107621173469388 0.007568818051368
0.108617665816327 0.00698679406195879
0.109614158163265 0.00607369979843497
0.110610650510204 0.00546611892059445
0.111607142857143 0.00555428070947528
0.112603635204082 0.00693336129188538
0.11360012755102 0.00702702905982733
0.114596619897959 0.00862396042793989
0.115593112244898 0.0107531417161226
0.116589604591837 0.0126067958772182
0.117586096938776 0.0131321819499135
0.118582589285714 0.0150813441723585
0.119579081632653 0.0135130416601896
0.120575573979592 0.0142246186733246
0.121572066326531 0.0154975820332766
0.122568558673469 0.0159821566194296
0.123565051020408 0.0155621767044067
0.124561543367347 0.0162423625588417
0.125558035714286 0.0156086925417185
0.126554528061224 0.0167078115046024
0.127551020408163 0.0202133972197771
0.128547512755102 0.0217610411345959
0.129544005102041 0.0233817771077156
0.13054049744898 0.0205999165773392
0.131536989795918 0.0206751599907875
0.132533482142857 0.0235655382275581
0.133529974489796 0.0292745158076286
0.134526466836735 0.0288220681250095
0.135522959183673 0.0284610148519278
0.136519451530612 0.03160011023283
0.137515943877551 0.0253967233002186
0.13851243622449 0.0241377633064985
0.139508928571429 0.0216238740831614
0.140505420918367 0.0225465595722198
0.141501913265306 0.0229595676064491
0.142498405612245 0.0210350472480059
0.143494897959184 0.0226309504359961
0.144491390306122 0.0241205152124166
0.145487882653061 0.0255349632352591
0.146484375 0.02659304253757
0.147480867346939 0.0272018015384674
0.148477359693878 0.0260172951966524
0.149473852040816 0.0280682854354382
0.150470344387755 0.0246730241924524
0.151466836734694 0.0262654963880777
0.152463329081633 0.0240873880684376
0.153459821428571 0.0215725265443325
0.15445631377551 0.0233986135572195
0.155452806122449 0.0222162082791328
0.156449298469388 0.0229263789951801
0.157445790816327 0.0293068923056126
0.158442283163265 0.0285028591752052
0.159438775510204 0.0329518876969814
0.160435267857143 0.0319834314286709
0.161431760204082 0.0338738821446896
0.16242825255102 0.0371147766709328
0.163424744897959 0.0391446352005005
0.164421237244898 0.0417701862752438
0.165417729591837 0.0463678129017353
0.166414221938776 0.0508120097219944
0.167410714285714 0.0476952120661736
0.168407206632653 0.0597323551774025
0.169403698979592 0.0679784044623375
0.170400191326531 0.0633221566677094
0.171396683673469 0.076553039252758
0.172393176020408 0.0763167515397072
0.173389668367347 0.0826398283243179
0.174386160714286 0.0777527540922165
0.175382653061224 0.063394695520401
0.176379145408163 0.0595814399421215
0.177375637755102 0.0567183159291744
0.178372130102041 0.069329246878624
0.17936862244898 0.0615805387496948
0.180365114795918 0.0443024784326553
0.181361607142857 0.054597046226263
0.182358099489796 0.0494445450603962
0.183354591836735 0.0531477518379688
0.184351084183673 0.0722156092524529
0.185347576530612 0.0711383298039436
0.186344068877551 0.0775067433714867
0.18734056122449 0.0820455178618431
0.188337053571429 0.080119900405407
0.189333545918367 0.0741981789469719
0.190330038265306 0.0706701353192329
0.191326530612245 0.054076299071312
0.192323022959184 0.05533567070961
0.193319515306122 0.0616416484117508
0.194316007653061 0.0561098828911781
0.1953125 0.0612386129796505
0.196308992346939 0.0716029852628708
0.197305484693878 0.070317268371582
0.198301977040816 0.0741473957896233
0.199298469387755 0.0686333477497101
0.200294961734694 0.0640423074364662
0.201291454081633 0.0602310746908188
0.202287946428571 0.067487433552742
0.20328443877551 0.071930818259716
0.204280931122449 0.0719415992498398
0.205277423469388 0.0752881541848183
0.206273915816327 0.0796602666378021
0.207270408163265 0.0826642662286758
0.208266900510204 0.087294414639473
0.209263392857143 0.0850332379341125
0.210259885204082 0.0940802097320557
0.21125637755102 0.108491636812687
0.212252869897959 0.115423880517483
0.213249362244898 0.133024141192436
0.214245854591837 0.128638356924057
0.215242346938776 0.121623508632183
0.216238839285714 0.1165706589818
0.217235331632653 0.112274773418903
0.218231823979592 0.125942006707191
0.219228316326531 0.111824877560139
0.220224808673469 0.115821190178394
0.221221301020408 0.113021194934845
0.222217793367347 0.111053422093391
0.223214285714286 0.103962637484074
0.224210778061224 0.114409670233727
0.225207270408163 0.0953626781702042
0.226203762755102 0.091058149933815
0.227200255102041 0.0887832939624786
0.22819674744898 0.0934584364295006
0.229193239795918 0.0986762121319771
0.230189732142857 0.103806473314762
0.231186224489796 0.113743394613266
0.232182716836735 0.0959444642066956
0.233179209183673 0.093189150094986
0.234175701530612 0.122782438993454
0.235172193877551 0.11343003064394
0.23616868622449 0.104291051626205
0.237165178571429 0.106691338121891
0.238161670918367 0.105356007814407
0.239158163265306 0.12068010866642
0.240154655612245 0.11333953589201
0.241151147959184 0.113132797181606
0.242147640306122 0.122699737548828
0.243144132653061 0.104752294719219
0.244140625 0.108403638005257
0.245137117346939 0.109488099813461
0.246133609693878 0.120433442294598
0.247130102040816 0.127410903573036
0.248126594387755 0.128663271665573
0.249123086734694 0.117240853607655
0.250119579081633 0.142118230462074
0.251116071428571 0.14803484082222
0.25211256377551 0.158009633421898
0.253109056122449 0.155862778425217
0.254105548469388 0.11845500767231
0.255102040816327 0.133948847651482
0.256098533163265 0.146727010607719
0.257095025510204 0.199135899543762
0.258091517857143 0.18970875442028
0.259088010204082 0.194834604859352
0.26008450255102 0.212702676653862
0.261080994897959 0.22486475110054
0.262077487244898 0.208792969584465
0.263073979591837 0.238176017999649
0.264070471938776 0.246020197868347
0.265066964285714 0.239973396062851
0.266063456632653 0.230407327413559
0.267059948979592 0.250180929899216
0.268056441326531 0.234488859772682
0.269052933673469 0.244711011648178
0.270049426020408 0.273145198822021
0.271045918367347 0.30288490653038
0.272042410714286 0.317833930253983
0.273038903061224 0.282229900360107
0.274035395408163 0.308937847614288
0.275031887755102 0.309723556041718
0.276028380102041 0.308995306491852
0.27702487244898 0.345571607351303
0.278021364795918 0.328444570302963
0.279017857142857 0.393691569566727
0.280014349489796 0.404975146055222
0.281010841836735 0.418071329593658
0.282007334183673 0.3631871342659
0.283003826530612 0.364731729030609
0.284000318877551 0.376635640859604
0.28499681122449 0.397396475076675
0.285993303571429 0.418148696422577
0.286989795918367 0.411164551973343
0.287986288265306 0.415932953357697
0.288982780612245 0.443468630313873
0.289979272959184 0.485108286142349
0.290975765306122 0.43797767162323
0.291972257653061 0.479336380958557
0.29296875 0.502648711204529
0.293965242346939 0.509111106395721
0.294961734693878 0.491840362548828
0.295958227040816 0.539024412631989
0.296954719387755 0.610084772109985
0.297951211734694 0.625589907169342
0.298947704081633 0.597982048988342
0.299944196428571 0.639613389968872
0.30094068877551 0.630153477191925
0.301937181122449 0.664082229137421
0.302933673469388 0.635981321334839
0.303930165816327 0.641644716262817
0.304926658163265 0.686526000499725
0.305923150510204 0.625231444835663
0.306919642857143 0.660266101360321
0.307916135204082 0.665902614593506
0.30891262755102 0.642496228218079
0.309909119897959 0.657911598682404
0.310905612244898 0.630416512489319
0.311902104591837 0.656633138656616
0.312898596938776 0.654855012893677
0.313895089285714 0.650814890861511
0.314891581632653 0.67060112953186
0.315888073979592 0.689595818519592
0.316884566326531 0.684219717979431
0.317881058673469 0.686456501483917
0.318877551020408 0.664069712162018
0.319874043367347 0.684057652950287
0.320870535714286 0.687410056591034
0.321867028061224 0.686239063739777
0.322863520408163 0.66732257604599
0.323860012755102 0.66375070810318
0.324856505102041 0.679382026195526
0.32585299744898 0.656225025653839
0.326849489795918 0.681946754455566
0.327845982142857 0.698278367519379
0.328842474489796 0.681577324867249
0.329838966836735 0.664583444595337
0.330835459183673 0.669971704483032
0.331831951530612 0.678796231746674
0.332828443877551 0.697289407253265
0.33382493622449 0.682159543037415
0.334821428571429 0.637672603130341
0.335817920918367 0.657665014266968
0.336814413265306 0.635084748268127
0.337810905612245 0.64109742641449
0.338807397959184 0.643319308757782
0.339803890306122 0.66659551858902
0.340800382653061 0.693199276924133
0.341796875 0.70956027507782
0.342793367346939 0.685663342475891
0.343789859693878 0.691190421581268
0.344786352040816 0.655824720859528
0.345782844387755 0.636931777000427
0.346779336734694 0.617073774337769
0.347775829081633 0.624129235744476
0.348772321428571 0.623796224594116
0.34976881377551 0.644926130771637
0.350765306122449 0.619148373603821
0.351761798469388 0.62049674987793
0.352758290816327 0.557710528373718
0.353754783163265 0.544589877128601
0.354751275510204 0.547398149967194
0.355747767857143 0.520778894424438
0.356744260204082 0.467005610466003
0.35774075255102 0.455046087503433
0.358737244897959 0.526111006736755
0.359733737244898 0.568055748939514
0.360730229591837 0.571787476539612
0.361726721938776 0.56279581785202
0.362723214285714 0.573918759822845
0.363719706632653 0.60260021686554
0.364716198979592 0.639144778251648
0.365712691326531 0.568504452705383
0.366709183673469 0.597695052623749
0.367705676020408 0.582503497600555
0.368702168367347 0.551714897155762
0.369698660714286 0.569328367710114
0.370695153061224 0.576549828052521
0.371691645408163 0.553942382335663
0.372688137755102 0.524577558040619
0.373684630102041 0.525160729885101
0.37468112244898 0.492061465978622
0.375677614795918 0.444680035114288
0.376674107142857 0.441040217876434
0.377670599489796 0.387952595949173
0.378667091836735 0.359740287065506
0.379663584183673 0.351950585842133
0.380660076530612 0.346567690372467
0.381656568877551 0.335056185722351
0.38265306122449 0.324128717184067
0.383649553571429 0.343088686466217
0.384646045918367 0.337222576141357
0.385642538265306 0.306904315948486
0.386639030612245 0.313051998615265
0.387635522959184 0.265588283538818
0.388632015306122 0.299028962850571
0.389628507653061 0.238798603415489
0.390625 0.237351953983307
0.391621492346939 0.235012009739876
0.392617984693878 0.203506454825401
0.393614477040816 0.215658530592918
0.394610969387755 0.187293767929077
0.395607461734694 0.192857310175896
0.396603954081633 0.230045512318611
0.397600446428571 0.208270370960236
0.39859693877551 0.211325988173485
0.399593431122449 0.200341627001762
0.400589923469388 0.22027413547039
0.401586415816327 0.241516411304474
0.402582908163265 0.232843562960625
0.403579400510204 0.227298572659492
0.404575892857143 0.219522595405579
0.405572385204082 0.229694321751595
0.40656887755102 0.227088093757629
0.407565369897959 0.218255788087845
0.408561862244898 0.211321979761124
0.409558354591837 0.18217745423317
0.410554846938776 0.201218008995056
0.411551339285714 0.181056454777718
0.412547831632653 0.157004460692406
0.413544323979592 0.156145438551903
0.414540816326531 0.160012423992157
0.415537308673469 0.159386605024338
0.416533801020408 0.157179147005081
0.417530293367347 0.169709488749504
0.418526785714286 0.170254096388817
0.419523278061224 0.183254808187485
0.420519770408163 0.181310951709747
0.421516262755102 0.186693876981735
0.422512755102041 0.167119145393372
0.42350924744898 0.160234794020653
0.424505739795918 0.165622562170029
0.425502232142857 0.183919742703438
0.426498724489796 0.169007271528244
0.427495216836735 0.172633856534958
0.428491709183673 0.162941843271255
0.429488201530612 0.185675472021103
0.430484693877551 0.15174762904644
0.43148118622449 0.153899312019348
0.432477678571429 0.167270541191101
0.433474170918367 0.173614859580994
0.434470663265306 0.133775368332863
0.435467155612245 0.13079746067524
0.436463647959184 0.131849214434624
0.437460140306122 0.138745054602623
0.438456632653061 0.159405454993248
0.439453125 0.164914965629578
0.440449617346939 0.147649675607681
0.441446109693878 0.167611673474312
0.442442602040816 0.200839892029762
0.443439094387755 0.194151684641838
0.444435586734694 0.189562603831291
0.445432079081633 0.186076864600182
0.446428571428571 0.214871779084206
0.44742506377551 0.20428241789341
0.448421556122449 0.197963759303093
0.449418048469388 0.172870248556137
0.450414540816327 0.178543254733086
0.451411033163265 0.178280353546143
0.452407525510204 0.181403011083603
0.453404017857143 0.16314984858036
0.454400510204082 0.180858537554741
0.45539700255102 0.185246929526329
0.456393494897959 0.202106550335884
0.457389987244898 0.188562735915184
0.458386479591837 0.18021959066391
0.459382971938776 0.185036987066269
0.460379464285714 0.189093858003616
0.461375956632653 0.212743505835533
0.462372448979592 0.226186946034431
0.463368941326531 0.23768512904644
0.464365433673469 0.254039406776428
0.465361926020408 0.213470220565796
0.466358418367347 0.188351109623909
0.467354910714286 0.194853290915489
0.468351403061224 0.175875395536423
0.469347895408163 0.185091823339462
0.470344387755102 0.183131590485573
0.471340880102041 0.190311938524246
0.47233737244898 0.195075303316116
0.473333864795918 0.187051057815552
0.474330357142857 0.184315577149391
0.475326849489796 0.207092046737671
0.476323341836735 0.201284870505333
0.477319834183673 0.21149742603302
0.478316326530612 0.226218089461327
0.479312818877551 0.230836376547813
0.48030931122449 0.221939921379089
0.481305803571429 0.224506661295891
0.482302295918367 0.220004200935364
0.483298788265306 0.229345947504044
0.484295280612245 0.219660729169846
0.485291772959184 0.215299218893051
0.486288265306122 0.222554609179497
0.487284757653061 0.207682028412819
0.48828125 0.173667162656784
0.489277742346939 0.174795806407928
0.490274234693878 0.163881719112396
0.491270727040816 0.171095460653305
0.492267219387755 0.177385449409485
0.493263711734694 0.165362000465393
0.494260204081633 0.171792253851891
0.495256696428571 0.178412929177284
0.49625318877551 0.182606115937233
0.497249681122449 0.184635430574417
0.498246173469388 0.191477239131927
0.499242665816327 0.188164874911308
0.500239158163265 0.17174319922924
0.501235650510204 0.164638996124268
0.502232142857143 0.190578475594521
0.503228635204082 0.194386094808578
0.50422512755102 0.184241726994514
0.505221619897959 0.185016423463821
0.506218112244898 0.177115142345428
0.507214604591837 0.18322841823101
0.508211096938776 0.173406317830086
0.509207589285714 0.168977037072182
0.510204081632653 0.174867764115334
0.511200573979592 0.167912229895592
0.512197066326531 0.165202274918556
0.513193558673469 0.152616530656815
0.514190051020408 0.167294979095459
0.515186543367347 0.161374360322952
0.516183035714286 0.152499869465828
0.517179528061224 0.146849900484085
0.518176020408163 0.145358711481094
0.519172512755102 0.148533672094345
0.520169005102041 0.144507899880409
0.52116549744898 0.146339938044548
0.522161989795918 0.141861349344254
0.523158482142857 0.139176189899445
0.524154974489796 0.149642735719681
0.525151466836735 0.147815257310867
0.526147959183674 0.155628427863121
0.527144451530612 0.153592571616173
0.528140943877551 0.148061171174049
0.52913743622449 0.152969524264336
0.530133928571429 0.154161408543587
0.531130420918367 0.166488587856293
0.532126913265306 0.164162427186966
0.533123405612245 0.174824386835098
0.534119897959184 0.179057955741882
0.535116390306122 0.179519698023796
0.536112882653061 0.181825995445251
0.537109375 0.175433978438377
0.538105867346939 0.210132867097855
0.539102359693878 0.204600617289543
0.540098852040816 0.21264860033989
0.541095344387755 0.195647239685059
0.542091836734694 0.196731448173523
0.543088329081633 0.204473227262497
0.544084821428571 0.204747334122658
0.54508131377551 0.203731968998909
0.546077806122449 0.192509353160858
0.547074298469388 0.199133947491646
0.548070790816326 0.182854369282722
0.549067283163265 0.183053433895111
0.550063775510204 0.194669261574745
0.551060267857143 0.18778795003891
0.552056760204082 0.183860659599304
0.55305325255102 0.199350222945213
0.554049744897959 0.198734909296036
0.555046237244898 0.205942451953888
0.556042729591837 0.212516888976097
0.557039221938776 0.20244063436985
0.558035714285714 0.199033677577972
0.559032206632653 0.193375125527382
0.560028698979592 0.191538229584694
0.561025191326531 0.197222545742989
0.562021683673469 0.203187584877014
0.563018176020408 0.187997743487358
0.564014668367347 0.170904159545898
0.565011160714286 0.166716009378433
0.566007653061224 0.14932119846344
0.567004145408163 0.157300218939781
0.568000637755102 0.168680816888809
0.568997130102041 0.168540820479393
0.56999362244898 0.174799621105194
0.570990114795918 0.173813730478287
0.571986607142857 0.18346181511879
0.572983099489796 0.175713732838631
0.573979591836735 0.188284948468208
0.574976084183674 0.175866842269897
0.575972576530612 0.182162955403328
0.576969068877551 0.172215282917023
0.57796556122449 0.181801483035088
0.578962053571429 0.174731224775314
0.579958545918367 0.200850591063499
0.580955038265306 0.206905990839005
0.581951530612245 0.216255664825439
0.582948022959184 0.215717598795891
0.583944515306122 0.191425174474716
0.584941007653061 0.186445951461792
0.5859375 0.192956775426865
0.586933992346939 0.192121267318726
0.587930484693878 0.185150116682053
0.588926977040816 0.215245604515076
0.589923469387755 0.22614374756813
0.590919961734694 0.2017422914505
0.591916454081633 0.203939139842987
0.592912946428571 0.188401326537132
0.59390943877551 0.20342943072319
0.594905931122449 0.209251463413239
0.595902423469388 0.210814371705055
0.596898915816326 0.200566709041595
0.597895408163265 0.198594778776169
0.598891900510204 0.197271957993507
0.599888392857143 0.212689265608788
0.600884885204082 0.205659449100494
0.60188137755102 0.211761221289635
0.602877869897959 0.221382632851601
0.603874362244898 0.22131322324276
0.604870854591837 0.240536123514175
0.605867346938776 0.223435997962952
0.606863839285714 0.194789677858353
0.607860331632653 0.186538457870483
0.608856823979592 0.172709360718727
0.609853316326531 0.191740334033966
0.610849808673469 0.172994181513786
0.611846301020408 0.198235139250755
0.612842793367347 0.189218729734421
0.613839285714286 0.173446208238602
0.614835778061224 0.178631901741028
0.615832270408163 0.180661112070084
0.616828762755102 0.172111570835114
0.617825255102041 0.18369996547699
0.61882174744898 0.193653210997581
0.619818239795918 0.189687699079514
0.620814732142857 0.185329213738441
0.621811224489796 0.186917096376419
0.622807716836735 0.175223097205162
0.623804209183674 0.166137397289276
0.624800701530612 0.145685970783234
0.625797193877551 0.148707941174507
0.62679368622449 0.158349514007568
0.627790178571429 0.160767778754234
0.628786670918367 0.152091860771179
0.629783163265306 0.154008075594902
0.630779655612245 0.151904225349426
0.631776147959184 0.149660497903824
0.632772640306122 0.173528119921684
0.633769132653061 0.174823805689812
0.634765625 0.179061248898506
0.635762117346939 0.180964738130569
0.636758609693878 0.169215649366379
0.637755102040816 0.16655507683754
0.638751594387755 0.182039394974709
0.639748086734694 0.191989943385124
0.640744579081633 0.214002445340157
0.641741071428571 0.238681569695473
0.64273756377551 0.223810374736786
0.643734056122449 0.238539233803749
0.644730548469388 0.264373540878296
0.645727040816326 0.289195716381073
0.646723533163265 0.296780645847321
0.647720025510204 0.291807413101196
0.648716517857143 0.293571591377258
0.649713010204082 0.308529734611511
0.65070950255102 0.309931069612503
0.651705994897959 0.300979554653168
0.652702487244898 0.302785068750381
0.653698979591837 0.293821007013321
0.654695471938776 0.292883783578873
0.655691964285714 0.322346895933151
0.656688456632653 0.299124628305435
0.657684948979592 0.269390523433685
0.658681441326531 0.266832500696182
0.659677933673469 0.271912842988968
0.660674426020408 0.255843728780746
0.661670918367347 0.264442056417465
0.662667410714286 0.244252145290375
0.663663903061224 0.250671982765198
0.664660395408163 0.23740166425705
0.665656887755102 0.26854881644249
0.666653380102041 0.301930010318756
0.66764987244898 0.27652183175087
0.668646364795918 0.296444684267044
0.669642857142857 0.307628512382507
0.670639349489796 0.307187587022781
0.671635841836735 0.330179035663605
0.672632334183674 0.339353203773499
0.673628826530612 0.334724068641663
0.674625318877551 0.326572209596634
0.67562181122449 0.323915511369705
0.676618303571429 0.342342913150787
0.677614795918367 0.317088693380356
0.678611288265306 0.309953778982162
0.679607780612245 0.303973793983459
0.680604272959184 0.319932818412781
0.681600765306122 0.34525665640831
0.682597257653061 0.351894050836563
0.68359375 0.329186975955963
0.684590242346939 0.306167095899582
0.685586734693878 0.34383749961853
0.686583227040816 0.318683385848999
0.687579719387755 0.286155432462692
0.688576211734694 0.294936299324036
0.689572704081633 0.261180520057678
0.690569196428571 0.253131687641144
0.69156568877551 0.244182392954826
0.692562181122449 0.247165679931641
0.693558673469388 0.244002386927605
0.694555165816326 0.248830214142799
0.695551658163265 0.261388003826141
0.696548150510204 0.241229817271233
0.697544642857143 0.241119012236595
0.698541135204082 0.247554376721382
0.69953762755102 0.257755488157272
0.700534119897959 0.244380787014961
0.701530612244898 0.25098916888237
0.702527104591837 0.257226139307022
0.703523596938776 0.278075695037842
0.704520089285714 0.278717279434204
0.705516581632653 0.26535427570343
0.706513073979592 0.247743025422096
0.707509566326531 0.25622496008873
0.708506058673469 0.255460351705551
0.709502551020408 0.240931108593941
0.710499043367347 0.231759667396545
0.711495535714286 0.220518991351128
0.712492028061224 0.192109897732735
0.713488520408163 0.199573144316673
0.714485012755102 0.197296336293221
0.715481505102041 0.2049231082201
0.71647799744898 0.210125043988228
0.717474489795918 0.194583594799042
0.718470982142857 0.193346843123436
0.719467474489796 0.183095350861549
0.720463966836735 0.19124162197113
0.721460459183674 0.170989647507668
0.722456951530612 0.179098799824715
0.723453443877551 0.178484246134758
0.72444993622449 0.182080924510956
0.725446428571429 0.171347409486771
0.726442920918367 0.175952821969986
0.727439413265306 0.167941004037857
0.728435905612245 0.172641932964325
0.729432397959184 0.149618238210678
0.730428890306122 0.154497727751732
0.731425382653061 0.158755511045456
0.732421875 0.152256786823273
0.733418367346939 0.149938568472862
0.734414859693878 0.159887418150902
0.735411352040816 0.152361214160919
0.736407844387755 0.160776033997536
0.737404336734694 0.155559033155441
0.738400829081633 0.156046971678734
0.739397321428571 0.149043932557106
0.74039381377551 0.150949269533157
0.741390306122449 0.149892672896385
0.742386798469388 0.149811536073685
0.743383290816326 0.149771392345428
0.744379783163265 0.138964235782623
0.745376275510204 0.139742195606232
0.746372767857143 0.129280641674995
0.747369260204082 0.136527508497238
0.74836575255102 0.142680868506432
0.749362244897959 0.133183553814888
0.750358737244898 0.13453596830368
0.751355229591837 0.142416805028915
0.752351721938776 0.156788840889931
0.753348214285714 0.153399124741554
0.754344706632653 0.140587776899338
0.755341198979592 0.142250686883926
0.756337691326531 0.159637182950974
0.757334183673469 0.155303671956062
0.758330676020408 0.150483176112175
0.759327168367347 0.14215062558651
0.760323660714286 0.130871996283531
0.761320153061224 0.129388809204102
0.762316645408163 0.131513565778732
0.763313137755102 0.135257691144943
0.764309630102041 0.124769791960716
0.76530612244898 0.123190306127071
0.766302614795918 0.120092920958996
0.767299107142857 0.117530055344105
0.768295599489796 0.118982180953026
0.769292091836735 0.116469599306583
0.770288584183674 0.102231733500957
0.771285076530612 0.0976500436663628
0.772281568877551 0.0891136974096298
0.77327806122449 0.0863263830542564
0.774274553571429 0.0850253850221634
0.775271045918367 0.0863910689949989
0.776267538265306 0.0853936821222305
0.777264030612245 0.0770800188183784
0.778260522959184 0.0734824910759926
0.779257015306122 0.074202723801136
0.780253507653061 0.0813597440719604
0.78125 0.0863160118460655
0.782246492346939 0.0810736119747162
0.783242984693878 0.0819456428289413
0.784239477040816 0.0783361941576004
0.785235969387755 0.0804085060954094
0.786232461734694 0.083864152431488
0.787228954081633 0.0942767187952995
0.788225446428571 0.0823515355587006
0.78922193877551 0.0850321352481842
0.790218431122449 0.0890912562608719
0.791214923469388 0.0893932729959488
0.792211415816326 0.095942310988903
0.793207908163265 0.0947910398244858
0.794204400510204 0.0977492481470108
0.795200892857143 0.0875140279531479
0.796197385204082 0.0809485539793968
0.79719387755102 0.0707710906863213
0.798190369897959 0.0680863484740257
0.799186862244898 0.0696494355797768
0.800183354591837 0.0717552080750465
0.801179846938776 0.0679516717791557
0.802176339285714 0.0673305913805962
0.803172831632653 0.0663174316287041
0.804169323979592 0.0677557438611984
0.805165816326531 0.0708779692649841
0.806162308673469 0.0724983587861061
0.807158801020408 0.0696646422147751
0.808155293367347 0.0740390866994858
0.809151785714286 0.0761282742023468
0.810148278061224 0.0783929899334908
0.811144770408163 0.0744626000523567
0.812141262755102 0.0748566761612892
0.813137755102041 0.0693713650107384
0.81413424744898 0.0846958830952644
0.815130739795918 0.0804992169141769
0.816127232142857 0.075745165348053
0.817123724489796 0.0781160444021225
0.818120216836735 0.0803199708461761
0.819116709183674 0.0845093801617622
0.820113201530612 0.0882562845945358
0.821109693877551 0.0878511816263199
0.82210618622449 0.0915234237909317
0.823102678571429 0.0951477661728859
0.824099170918367 0.0924504846334457
0.825095663265306 0.0885618552565575
0.826092155612245 0.088862232863903
0.827088647959184 0.0963337793946266
0.828085140306122 0.101447962224483
0.829081632653061 0.0980412438511848
0.830078125 0.105472564697266
0.831074617346939 0.108725473284721
0.832071109693878 0.100771263241768
0.833067602040816 0.110179640352726
0.834064094387755 0.100336536765099
0.835060586734694 0.102004900574684
0.836057079081633 0.100329749286175
0.837053571428571 0.099938228726387
0.83805006377551 0.101006917655468
0.839046556122449 0.0973705947399139
0.840043048469388 0.0968059524893761
0.841039540816326 0.0985147282481194
0.842036033163265 0.097268670797348
0.843032525510204 0.0959462225437164
0.844029017857143 0.09078199416399
0.845025510204082 0.102114543318748
0.84602200255102 0.0988181829452515
0.847018494897959 0.0928980335593224
0.848014987244898 0.0990180298686028
0.849011479591837 0.0963871851563454
0.850007971938776 0.0923608615994453
0.851004464285714 0.0865694209933281
0.852000956632653 0.0863291248679161
0.852997448979592 0.0906429663300514
0.853993941326531 0.0877071917057037
0.854990433673469 0.089807465672493
0.855986926020408 0.0864724367856979
0.856983418367347 0.0871817171573639
0.857979910714286 0.0870090276002884
0.858976403061224 0.0907235145568848
0.859972895408163 0.0925301164388657
0.860969387755102 0.0970970019698143
0.861965880102041 0.100063964724541
0.86296237244898 0.0988499373197556
0.863958864795918 0.0997385755181313
0.864955357142857 0.103797785937786
0.865951849489796 0.101926311850548
0.866948341836735 0.101354010403156
0.867944834183674 0.0999070107936859
0.868941326530612 0.102826602756977
0.869937818877551 0.103701636195183
0.87093431122449 0.104454435408115
0.871930803571429 0.101843066513538
0.872927295918367 0.100838772952557
0.873923788265306 0.0968641191720963
0.874920280612245 0.103510998189449
0.875916772959184 0.105316199362278
0.876913265306122 0.105323366820812
0.877909757653061 0.111058689653873
0.87890625 0.1138985902071
0.879902742346939 0.115671090781689
0.880899234693878 0.115557730197906
0.881895727040816 0.113819092512131
0.882892219387755 0.119582377374172
0.883888711734694 0.128094300627708
0.884885204081633 0.127063378691673
0.885881696428571 0.12734617292881
0.88687818877551 0.127079352736473
0.887874681122449 0.125910222530365
0.888871173469388 0.122455909848213
0.889867665816326 0.119848147034645
0.890864158163265 0.116435460746288
0.891860650510204 0.113866716623306
0.892857142857143 0.117461770772934
0.893853635204082 0.115382611751556
0.89485012755102 0.113824270665646
0.895846619897959 0.112015254795551
0.896843112244898 0.113697737455368
0.897839604591837 0.114533081650734
0.898836096938776 0.116534717381001
0.899832589285714 0.114898703992367
0.900829081632653 0.116686277091503
0.901825573979592 0.116449728608131
0.902822066326531 0.118266254663467
0.903818558673469 0.11469478905201
0.904815051020408 0.119918316602707
0.905811543367347 0.116228029131889
0.906808035714286 0.117629215121269
0.907804528061224 0.120735555887222
0.908801020408163 0.122063592076302
0.909797512755102 0.129714176058769
0.910794005102041 0.129001960158348
0.91179049744898 0.130793631076813
0.912786989795918 0.130736634135246
0.913783482142857 0.128701373934746
0.914779974489796 0.131327703595161
0.915776466836735 0.128698036074638
0.916772959183674 0.133134961128235
0.917769451530612 0.136632025241852
0.918765943877551 0.136518970131874
0.91976243622449 0.137665167450905
0.920758928571429 0.142882362008095
0.921755420918367 0.146340295672417
0.922751913265306 0.144114956259727
0.923748405612245 0.142823278903961
0.924744897959184 0.145146265625954
0.925741390306122 0.146604761481285
0.926737882653061 0.144209384918213
0.927734375 0.143227130174637
0.928730867346939 0.142591968178749
0.929727359693878 0.142957836389542
0.930723852040816 0.145155176520348
0.931720344387755 0.149085119366646
0.932716836734694 0.149911493062973
0.933713329081633 0.15052342414856
0.934709821428571 0.152428701519966
0.93570631377551 0.154224082827568
0.936702806122449 0.158908188343048
0.937699298469388 0.163814216852188
0.938695790816326 0.160672158002853
0.939692283163265 0.165266081690788
0.940688775510204 0.168544739484787
0.941685267857143 0.163773506879807
0.942681760204082 0.165568068623543
0.94367825255102 0.172528848052025
0.944674744897959 0.165149107575417
0.945671237244898 0.161340042948723
0.946667729591837 0.165802001953125
0.947664221938776 0.166910439729691
0.948660714285714 0.171143293380737
0.949657206632653 0.176040187478065
0.950653698979592 0.168066591024399
0.951650191326531 0.177954256534576
0.952646683673469 0.176174372434616
0.953643176020408 0.179701089859009
0.954639668367347 0.173839300870895
0.955636160714286 0.172926932573318
0.956632653061224 0.169867977499962
0.957629145408163 0.167743667960167
0.958625637755102 0.167735174298286
0.959622130102041 0.1716138869524
0.96061862244898 0.169375136494637
0.961615114795918 0.178426131606102
0.962611607142857 0.178690612316132
0.963608099489796 0.175902605056763
0.964604591836735 0.177251070737839
0.965601084183674 0.173296645283699
0.966597576530612 0.176566258072853
0.967594068877551 0.184587582945824
0.96859056122449 0.1750218719244
0.969587053571429 0.175764739513397
0.970583545918367 0.16569696366787
0.971580038265306 0.164816737174988
0.972576530612245 0.16746598482132
0.973573022959184 0.161175966262817
0.974569515306122 0.153009667992592
0.975566007653061 0.153293669223785
0.9765625 0.162084028124809
0.977558992346939 0.16425521671772
0.978555484693878 0.162636712193489
0.979551977040816 0.168132424354553
0.980548469387755 0.172041326761246
0.981544961734694 0.160444051027298
0.982541454081633 0.164579391479492
0.983537946428571 0.160430639982224
0.98453443877551 0.160476729273796
0.985530931122449 0.160062864422798
0.986527423469388 0.159725785255432
0.987523915816326 0.158469825983047
0.988520408163265 0.158840104937553
0.989516900510204 0.158785074949265
0.990513392857143 0.15670146048069
0.991509885204082 0.151369214057922
0.99250637755102 0.163541376590729
0.993502869897959 0.163877174258232
0.994499362244898 0.158535480499268
0.995495854591837 0.17571122944355
0.996492346938776 0.176977068185806
0.997488839285714 0.176190674304962
0.998485331632653 0.183462575078011
0.999481823979592 0.191287532448769
1 0.179265514016151
};
\addlegendentry{Grad-CAM}
% \addplot[draw=none,name path=zero] {0};
% \addplot[gray] fill between[of=RISE and zero,soft clip={domain=0:1}]; % filling
\draw [color=color0, font=\bfseries] (axis cs:0.5,0.9) +(0pt,0pt) node {AUC: 0.2658};
\draw [color=color1] (axis cs:0.5,0.8) +(0pt,0pt) node {AUC: 0.1811};
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_rise_blur_10_1780.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC blur\_10: 0.1780},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0204623680995553, ymax=0.429748826280883,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.95998654817231e-06
0.000996492346938776 6.75576166031533e-06
0.00199298469387755 7.23529728929861e-06
0.00298947704081633 1.29239915622748e-05
0.0039859693877551 8.78060018294491e-06
0.00498246173469388 3.60426906809153e-06
0.00597895408163265 2.44375996771851e-06
0.00697544642857143 7.22595086699584e-06
0.0079719387755102 2.89103991235606e-06
0.00896843112244898 1.77709955551109e-06
0.00996492346938775 2.23974689106399e-06
0.0109614158163265 3.36817015522684e-06
0.0119579081632653 4.33534478361253e-06
0.0129544005102041 7.67768506193534e-06
0.0139508928571429 7.02622583048651e-06
0.0149473852040816 6.45514774078038e-06
0.0159438775510204 1.6648591554258e-05
0.0169403698979592 1.43458473758074e-05
0.017936862244898 2.4278684577439e-05
0.0189333545918367 1.69297145475866e-05
0.0199298469387755 1.58316288434435e-05
0.0209263392857143 2.46112140303012e-05
0.0219228316326531 3.9351565646939e-05
0.0229193239795918 2.66685401584255e-05
0.0239158163265306 3.99352866224945e-05
0.0249123086734694 6.99852607795037e-05
0.0259088010204082 0.000110514702100772
0.0269052933673469 0.000577873783186078
0.0279017857142857 0.00130975083447993
0.0288982780612245 0.00218650605529547
0.0298947704081633 0.0106855295598507
0.030891262755102 0.0340610779821873
0.0318877551020408 0.00852267909795046
0.0328842474489796 0.0348964110016823
0.0338807397959184 0.029758594930172
0.0348772321428571 0.0324588231742382
0.0358737244897959 0.0320050939917564
0.0368702168367347 0.0174694955348969
0.0378667091836735 0.0388766676187515
0.0388632015306122 0.0326303653419018
0.039859693877551 0.0394218042492867
0.0408561862244898 0.0309434160590172
0.0418526785714286 0.0558264218270779
0.0428491709183673 0.0354773737490177
0.0438456632653061 0.0208200234919786
0.0448421556122449 0.0226054079830647
0.0458386479591837 0.0192321371287107
0.0468351403061225 0.0207121465355158
0.0478316326530612 0.055862158536911
0.048828125 0.0621422827243805
0.0498246173469388 0.0630984008312225
0.0508211096938775 0.0619557127356529
0.0518176020408163 0.0579159408807755
0.0528140943877551 0.0674090161919594
0.0538105867346939 0.0551725029945374
0.0548070790816327 0.0635934174060822
0.0558035714285714 0.0566880442202091
0.0568000637755102 0.0460196919739246
0.057796556122449 0.0660900920629501
0.0587930484693878 0.0732018202543259
0.0597895408163265 0.109914302825928
0.0607860331632653 0.137779220938683
0.0617825255102041 0.0963927954435349
0.0627790178571429 0.0987505316734314
0.0637755102040816 0.0651652589440346
0.0647720025510204 0.113496385514736
0.0657684948979592 0.0986101627349854
0.066764987244898 0.101750329136848
0.0677614795918367 0.119053982198238
0.0687579719387755 0.12000760436058
0.0697544642857143 0.114913463592529
0.0707509566326531 0.0887279585003853
0.0717474489795918 0.103273645043373
0.0727439413265306 0.148386254906654
0.0737404336734694 0.185995742678642
0.0747369260204082 0.158986389636993
0.0757334183673469 0.136018231511116
0.0767299107142857 0.124932572245598
0.0777264030612245 0.108804188668728
0.0787228954081633 0.120428413152695
0.079719387755102 0.115926869213581
0.0807158801020408 0.107577830553055
0.0817123724489796 0.118743501603603
0.0827088647959184 0.126791283488274
0.0837053571428571 0.107829384505749
0.0847018494897959 0.102067470550537
0.0856983418367347 0.102519944310188
0.0866948341836735 0.0995480790734291
0.0876913265306122 0.102391920983791
0.088687818877551 0.107618011534214
0.0896843112244898 0.125105172395706
0.0906808035714286 0.117414131760597
0.0916772959183673 0.142013192176819
0.0926737882653061 0.167552098631859
0.0936702806122449 0.136220395565033
0.0946667729591837 0.155023366212845
0.0956632653061224 0.174555331468582
0.0966597576530612 0.186040818691254
0.09765625 0.189372435212135
0.0986527423469388 0.168309167027473
0.0996492346938776 0.192446887493134
0.100645727040816 0.174581900238991
0.101642219387755 0.113288335502148
0.102638711734694 0.16239607334137
0.103635204081633 0.101133167743683
0.104631696428571 0.10506372153759
0.10562818877551 0.0895687937736511
0.106624681122449 0.0836866423487663
0.107621173469388 0.05208870023489
0.108617665816327 0.0382346957921982
0.109614158163265 0.0346854776144028
0.110610650510204 0.0323343686759472
0.111607142857143 0.0501971505582333
0.112603635204082 0.0475441217422485
0.11360012755102 0.0366066880524158
0.114596619897959 0.0465423241257668
0.115593112244898 0.0608524605631828
0.116589604591837 0.0383931957185268
0.117586096938776 0.0414254069328308
0.118582589285714 0.0537053868174553
0.119579081632653 0.0547402687370777
0.120575573979592 0.0477011799812317
0.121572066326531 0.0433909595012665
0.122568558673469 0.0493537150323391
0.123565051020408 0.0411942973732948
0.124561543367347 0.0380626507103443
0.125558035714286 0.0395214594900608
0.126554528061224 0.043382104486227
0.127551020408163 0.0438494756817818
0.128547512755102 0.0404887571930885
0.129544005102041 0.0503132119774818
0.13054049744898 0.0422688834369183
0.131536989795918 0.0426364354789257
0.132533482142857 0.0504559725522995
0.133529974489796 0.0477621704339981
0.134526466836735 0.0403365567326546
0.135522959183673 0.0355642735958099
0.136519451530612 0.0303210709244013
0.137515943877551 0.0410426147282124
0.13851243622449 0.0464154221117496
0.139508928571429 0.0465178564190865
0.140505420918367 0.0533699505031109
0.141501913265306 0.048651710152626
0.142498405612245 0.0543622672557831
0.143494897959184 0.0597615912556648
0.144491390306122 0.0547127723693848
0.145487882653061 0.0678982958197594
0.146484375 0.060715839266777
0.147480867346939 0.0712406411767006
0.148477359693878 0.0603651404380798
0.149473852040816 0.0565591715276241
0.150470344387755 0.0665234625339508
0.151466836734694 0.0676440745592117
0.152463329081633 0.0552421063184738
0.153459821428571 0.0674928203225136
0.15445631377551 0.0581499077379704
0.155452806122449 0.0546354204416275
0.156449298469388 0.0551825277507305
0.157445790816327 0.0429544746875763
0.158442283163265 0.0478902384638786
0.159438775510204 0.0358333736658096
0.160435267857143 0.0437344200909138
0.161431760204082 0.042564008384943
0.16242825255102 0.0368432700634003
0.163424744897959 0.0298279337584972
0.164421237244898 0.0273952912539244
0.165417729591837 0.0372927561402321
0.166414221938776 0.028443343937397
0.167410714285714 0.0259364899247885
0.168407206632653 0.0283587146550417
0.169403698979592 0.0358323007822037
0.170400191326531 0.0277374535799026
0.171396683673469 0.0342658273875713
0.172393176020408 0.0363313890993595
0.173389668367347 0.0365825518965721
0.174386160714286 0.0463349111378193
0.175382653061224 0.0420245826244354
0.176379145408163 0.0355952270328999
0.177375637755102 0.0419381633400917
0.178372130102041 0.0376784354448318
0.17936862244898 0.0333905667066574
0.180365114795918 0.033782422542572
0.181361607142857 0.02818345092237
0.182358099489796 0.0303273294121027
0.183354591836735 0.0433589853346348
0.184351084183673 0.0419873520731926
0.185347576530612 0.0435237921774387
0.186344068877551 0.0480323359370232
0.18734056122449 0.0549886040389538
0.188337053571429 0.0532196201384068
0.189333545918367 0.0520934425294399
0.190330038265306 0.0391447134315968
0.191326530612245 0.0409600846469402
0.192323022959184 0.0429255217313766
0.193319515306122 0.0419070795178413
0.194316007653061 0.0347574576735497
0.1953125 0.047749649733305
0.196308992346939 0.0570837296545506
0.197305484693878 0.0589690282940865
0.198301977040816 0.064899206161499
0.199298469387755 0.0585976168513298
0.200294961734694 0.0495750308036804
0.201291454081633 0.0598350279033184
0.202287946428571 0.0666632130742073
0.20328443877551 0.0572660267353058
0.204280931122449 0.0542229227721691
0.205277423469388 0.0583230741322041
0.206273915816327 0.0672658160328865
0.207270408163265 0.0609102733433247
0.208266900510204 0.072095088660717
0.209263392857143 0.0674087628722191
0.210259885204082 0.0686320066452026
0.21125637755102 0.0656649768352509
0.212252869897959 0.0604346506297588
0.213249362244898 0.0625634714961052
0.214245854591837 0.066022053360939
0.215242346938776 0.0750919133424759
0.216238839285714 0.0700837969779968
0.217235331632653 0.0740522965788841
0.218231823979592 0.0655229389667511
0.219228316326531 0.0550071261823177
0.220224808673469 0.0510513223707676
0.221221301020408 0.0600135326385498
0.222217793367347 0.068478025496006
0.223214285714286 0.0628166198730469
0.224210778061224 0.0595697015523911
0.225207270408163 0.0612263418734074
0.226203762755102 0.0656633228063583
0.227200255102041 0.0710795596241951
0.22819674744898 0.0779868140816689
0.229193239795918 0.0839379727840424
0.230189732142857 0.0927411466836929
0.231186224489796 0.0896577686071396
0.232182716836735 0.0924589410424232
0.233179209183673 0.0944858640432358
0.234175701530612 0.0913713350892067
0.235172193877551 0.0991378650069237
0.23616868622449 0.0958781912922859
0.237165178571429 0.0940736383199692
0.238161670918367 0.100677616894245
0.239158163265306 0.105037793517113
0.240154655612245 0.100520841777325
0.241151147959184 0.113251477479935
0.242147640306122 0.093927301466465
0.243144132653061 0.10141184926033
0.244140625 0.100990667939186
0.245137117346939 0.0856044143438339
0.246133609693878 0.108102209866047
0.247130102040816 0.0955965593457222
0.248126594387755 0.0927828028798103
0.249123086734694 0.0888846144080162
0.250119579081633 0.0738953053951263
0.251116071428571 0.0678127110004425
0.25211256377551 0.0738567039370537
0.253109056122449 0.0785944014787674
0.254105548469388 0.0984538644552231
0.255102040816327 0.130947858095169
0.256098533163265 0.129048019647598
0.257095025510204 0.131379753351212
0.258091517857143 0.135023757815361
0.259088010204082 0.103772796690464
0.26008450255102 0.099725753068924
0.261080994897959 0.098146565258503
0.262077487244898 0.0913585796952248
0.263073979591837 0.0928303599357605
0.264070471938776 0.0942091643810272
0.265066964285714 0.101025864481926
0.266063456632653 0.0966204255819321
0.267059948979592 0.0902489125728607
0.268056441326531 0.0913510769605637
0.269052933673469 0.130140408873558
0.270049426020408 0.109206341207027
0.271045918367347 0.113122344017029
0.272042410714286 0.133556187152863
0.273038903061224 0.134494066238403
0.274035395408163 0.136209473013878
0.275031887755102 0.118912599980831
0.276028380102041 0.131631970405579
0.27702487244898 0.119505904614925
0.278021364795918 0.122382946312428
0.279017857142857 0.125644102692604
0.280014349489796 0.114656612277031
0.281010841836735 0.110435619950294
0.282007334183673 0.0995719432830811
0.283003826530612 0.0937416255474091
0.284000318877551 0.10182773321867
0.28499681122449 0.0991320312023163
0.285993303571429 0.108646839857101
0.286989795918367 0.0998223796486855
0.287986288265306 0.0920820012688637
0.288982780612245 0.0856477320194244
0.289979272959184 0.11187232285738
0.290975765306122 0.116051144897938
0.291972257653061 0.122758917510509
0.29296875 0.0780685469508171
0.293965242346939 0.0933343842625618
0.294961734693878 0.107423104345798
0.295958227040816 0.128132328391075
0.296954719387755 0.153425425291061
0.297951211734694 0.17891925573349
0.298947704081633 0.181888699531555
0.299944196428571 0.166675686836243
0.30094068877551 0.170749545097351
0.301937181122449 0.181123584508896
0.302933673469388 0.161703675985336
0.303930165816327 0.160559594631195
0.304926658163265 0.162505939602852
0.305923150510204 0.173260405659676
0.306919642857143 0.135395586490631
0.307916135204082 0.135777905583382
0.30891262755102 0.147652924060822
0.309909119897959 0.136588886380196
0.310905612244898 0.128900930285454
0.311902104591837 0.120754778385162
0.312898596938776 0.131940081715584
0.313895089285714 0.120905645191669
0.314891581632653 0.122350953519344
0.315888073979592 0.114176794886589
0.316884566326531 0.160003900527954
0.317881058673469 0.1827512383461
0.318877551020408 0.197165310382843
0.319874043367347 0.164451003074646
0.320870535714286 0.167935475707054
0.321867028061224 0.146968647837639
0.322863520408163 0.114833272993565
0.323860012755102 0.111823379993439
0.324856505102041 0.10161779075861
0.32585299744898 0.124332673847675
0.326849489795918 0.121198453009129
0.327845982142857 0.115243345499039
0.328842474489796 0.127802208065987
0.329838966836735 0.158153608441353
0.330835459183673 0.166010975837708
0.331831951530612 0.215524420142174
0.332828443877551 0.159708932042122
0.33382493622449 0.161309167742729
0.334821428571429 0.160758078098297
0.335817920918367 0.149410545825958
0.336814413265306 0.177300110459328
0.337810905612245 0.150087103247643
0.338807397959184 0.138074770569801
0.339803890306122 0.132987543940544
0.340800382653061 0.131245076656342
0.341796875 0.148421257734299
0.342793367346939 0.136184498667717
0.343789859693878 0.130441009998322
0.344786352040816 0.144685432314873
0.345782844387755 0.176884815096855
0.346779336734694 0.176237136125565
0.347775829081633 0.183778181672096
0.348772321428571 0.179555132985115
0.34976881377551 0.158953085541725
0.350765306122449 0.166285455226898
0.351761798469388 0.182533219456673
0.352758290816327 0.180085271596909
0.353754783163265 0.19950258731842
0.354751275510204 0.236087501049042
0.355747767857143 0.256988346576691
0.356744260204082 0.309354901313782
0.35774075255102 0.304309606552124
0.358737244897959 0.259455382823944
0.359733737244898 0.265352815389633
0.360730229591837 0.27724289894104
0.361726721938776 0.313996374607086
0.362723214285714 0.312927037477493
0.363719706632653 0.29334819316864
0.364716198979592 0.31149098277092
0.365712691326531 0.332458019256592
0.366709183673469 0.283336162567139
0.367705676020408 0.306227296590805
0.368702168367347 0.29673832654953
0.369698660714286 0.290959060192108
0.370695153061224 0.266918510198593
0.371691645408163 0.203721150755882
0.372688137755102 0.201203271746635
0.373684630102041 0.196123495697975
0.37468112244898 0.19121316075325
0.375677614795918 0.177127033472061
0.376674107142857 0.210195913910866
0.377670599489796 0.242599233984947
0.378667091836735 0.251804172992706
0.379663584183673 0.294152528047562
0.380660076530612 0.280278861522675
0.381656568877551 0.181349784135818
0.38265306122449 0.166496142745018
0.383649553571429 0.204261466860771
0.384646045918367 0.190818816423416
0.385642538265306 0.180604785680771
0.386639030612245 0.162945404648781
0.387635522959184 0.167150989174843
0.388632015306122 0.152015596628189
0.389628507653061 0.152065843343735
0.390625 0.156919896602631
0.391621492346939 0.152812778949738
0.392617984693878 0.163968697190285
0.393614477040816 0.162540689110756
0.394610969387755 0.180390805006027
0.395607461734694 0.236368447542191
0.396603954081633 0.251995593309402
0.397600446428571 0.290701925754547
0.39859693877551 0.340558767318726
0.399593431122449 0.334095627069473
0.400589923469388 0.261620551347733
0.401586415816327 0.221459314227104
0.402582908163265 0.216038197278976
0.403579400510204 0.265751302242279
0.404575892857143 0.340394109487534
0.405572385204082 0.383044630289078
0.40656887755102 0.376381605863571
0.407565369897959 0.369886964559555
0.408561862244898 0.36621156334877
0.409558354591837 0.376011341810226
0.410554846938776 0.355084747076035
0.411551339285714 0.351997762918472
0.412547831632653 0.348696440458298
0.413544323979592 0.350026577711105
0.414540816326531 0.375050902366638
0.415537308673469 0.390269845724106
0.416533801020408 0.378021061420441
0.417530293367347 0.365289092063904
0.418526785714286 0.367233395576477
0.419523278061224 0.349116623401642
0.420519770408163 0.401080846786499
0.421516262755102 0.387884199619293
0.422512755102041 0.298901438713074
0.42350924744898 0.288925886154175
0.424505739795918 0.261610597372055
0.425502232142857 0.200353220105171
0.426498724489796 0.185117900371552
0.427495216836735 0.19113664329052
0.428491709183673 0.201835200190544
0.429488201530612 0.201871111989021
0.430484693877551 0.217999190092087
0.43148118622449 0.222411677241325
0.432477678571429 0.224659532308578
0.433474170918367 0.217668011784554
0.434470663265306 0.233953833580017
0.435467155612245 0.227353021502495
0.436463647959184 0.241024300456047
0.437460140306122 0.257684260606766
0.438456632653061 0.263558894395828
0.439453125 0.292045801877975
0.440449617346939 0.317924737930298
0.441446109693878 0.311096847057343
0.442442602040816 0.341170698404312
0.443439094387755 0.365008771419525
0.444435586734694 0.331185013055801
0.445432079081633 0.330401927232742
0.446428571428571 0.286471635103226
0.44742506377551 0.294892340898514
0.448421556122449 0.284770250320435
0.449418048469388 0.308246374130249
0.450414540816327 0.301014751195908
0.451411033163265 0.31122961640358
0.452407525510204 0.326267302036285
0.453404017857143 0.346546977758408
0.454400510204082 0.364248275756836
0.45539700255102 0.300570577383041
0.456393494897959 0.281494319438934
0.457389987244898 0.279680579900742
0.458386479591837 0.254846781492233
0.459382971938776 0.247940570116043
0.460379464285714 0.270230054855347
0.461375956632653 0.292057871818542
0.462372448979592 0.293860554695129
0.463368941326531 0.320863753557205
0.464365433673469 0.322395473718643
0.465361926020408 0.314593762159348
0.466358418367347 0.325988471508026
0.467354910714286 0.349300563335419
0.468351403061224 0.364121288061142
0.469347895408163 0.35637691617012
0.470344387755102 0.351080179214478
0.471340880102041 0.349258989095688
0.47233737244898 0.335168272256851
0.473333864795918 0.330462574958801
0.474330357142857 0.345845431089401
0.475326849489796 0.343177258968353
0.476323341836735 0.351989477872849
0.477319834183673 0.381559491157532
0.478316326530612 0.375390201807022
0.479312818877551 0.374091774225235
0.48030931122449 0.401742249727249
0.481305803571429 0.409284681081772
0.482302295918367 0.376532763242722
0.483298788265306 0.366843938827515
0.484295280612245 0.374145060777664
0.485291772959184 0.348017930984497
0.486288265306122 0.354309052228928
0.487284757653061 0.344370931386948
0.48828125 0.341860771179199
0.489277742346939 0.337075740098953
0.490274234693878 0.367233633995056
0.491270727040816 0.378588944673538
0.492267219387755 0.396991789340973
0.493263711734694 0.379576504230499
0.494260204081633 0.36635747551918
0.495256696428571 0.354222357273102
0.49625318877551 0.344982802867889
0.497249681122449 0.321432769298553
0.498246173469388 0.316285580396652
0.499242665816327 0.289292216300964
0.500239158163265 0.290863841772079
0.501235650510204 0.277937382459641
0.502232142857143 0.278141617774963
0.503228635204082 0.283848345279694
0.50422512755102 0.285040229558945
0.505221619897959 0.268966645002365
0.506218112244898 0.255899041891098
0.507214604591837 0.30555322766304
0.508211096938776 0.297056168317795
0.509207589285714 0.308978408575058
0.510204081632653 0.334728717803955
0.511200573979592 0.342693299055099
0.512197066326531 0.357080191373825
0.513193558673469 0.336301982402802
0.514190051020408 0.330146461725235
0.515186543367347 0.336463630199432
0.516183035714286 0.321914792060852
0.517179528061224 0.311193555593491
0.518176020408163 0.310413777828217
0.519172512755102 0.307001441717148
0.520169005102041 0.276969760656357
0.52116549744898 0.269107908010483
0.522161989795918 0.273267865180969
0.523158482142857 0.278099596500397
0.524154974489796 0.277589321136475
0.525151466836735 0.270955950021744
0.526147959183674 0.273722380399704
0.527144451530612 0.257254958152771
0.528140943877551 0.254895716905594
0.52913743622449 0.261111468076706
0.530133928571429 0.27445662021637
0.531130420918367 0.29016575217247
0.532126913265306 0.28509858250618
0.533123405612245 0.237871766090393
0.534119897959184 0.264078587293625
0.535116390306122 0.253354609012604
0.536112882653061 0.258805990219116
0.537109375 0.276480138301849
0.538105867346939 0.275206178426743
0.539102359693878 0.272677004337311
0.540098852040816 0.263283580541611
0.541095344387755 0.274467378854752
0.542091836734694 0.261072725057602
0.543088329081633 0.254975587129593
0.544084821428571 0.280496865510941
0.54508131377551 0.285330086946487
0.546077806122449 0.280647367238998
0.547074298469388 0.293210417032242
0.548070790816326 0.259736120700836
0.549067283163265 0.237907871603966
0.550063775510204 0.225982308387756
0.551060267857143 0.241751044988632
0.552056760204082 0.237149819731712
0.55305325255102 0.22695404291153
0.554049744897959 0.224235773086548
0.555046237244898 0.218609675765038
0.556042729591837 0.223774209618568
0.557039221938776 0.245125278830528
0.558035714285714 0.251467853784561
0.559032206632653 0.2711361348629
0.560028698979592 0.270911067724228
0.561025191326531 0.269426286220551
0.562021683673469 0.27884915471077
0.563018176020408 0.255280494689941
0.564014668367347 0.251466900110245
0.565011160714286 0.242088496685028
0.566007653061224 0.252603977918625
0.567004145408163 0.250856667757034
0.568000637755102 0.243991389870644
0.568997130102041 0.254042387008667
0.56999362244898 0.246206551790237
0.570990114795918 0.26244592666626
0.571986607142857 0.239317983388901
0.572983099489796 0.236143454909325
0.573979591836735 0.249252840876579
0.574976084183674 0.24958910048008
0.575972576530612 0.251794755458832
0.576969068877551 0.260939657688141
0.57796556122449 0.250081479549408
0.578962053571429 0.247456267476082
0.579958545918367 0.239403113722801
0.580955038265306 0.240136876702309
0.581951530612245 0.22767773270607
0.582948022959184 0.213253557682037
0.583944515306122 0.225334316492081
0.584941007653061 0.190883368253708
0.5859375 0.1962039321661
0.586933992346939 0.192196622490883
0.587930484693878 0.203861013054848
0.588926977040816 0.206713169813156
0.589923469387755 0.208986148238182
0.590919961734694 0.211507886648178
0.591916454081633 0.194860741496086
0.592912946428571 0.195673391222954
0.59390943877551 0.196709915995598
0.594905931122449 0.189900234341621
0.595902423469388 0.187465831637383
0.596898915816326 0.174745708703995
0.597895408163265 0.166399136185646
0.598891900510204 0.181547448039055
0.599888392857143 0.195144474506378
0.600884885204082 0.21584464609623
0.60188137755102 0.20591627061367
0.602877869897959 0.202004194259644
0.603874362244898 0.220142066478729
0.604870854591837 0.228702619671822
0.605867346938776 0.231138467788696
0.606863839285714 0.251177698373795
0.607860331632653 0.248211443424225
0.608856823979592 0.217190518975258
0.609853316326531 0.21106992661953
0.610849808673469 0.203860238194466
0.611846301020408 0.202538251876831
0.612842793367347 0.20177698135376
0.613839285714286 0.205964028835297
0.614835778061224 0.206093713641167
0.615832270408163 0.200818210840225
0.616828762755102 0.193229958415031
0.617825255102041 0.207617983222008
0.61882174744898 0.209832921624184
0.619818239795918 0.208018079400063
0.620814732142857 0.218005910515785
0.621811224489796 0.21455879509449
0.622807716836735 0.216615438461304
0.623804209183674 0.2091214209795
0.624800701530612 0.207658231258392
0.625797193877551 0.210870370268822
0.62679368622449 0.204371407628059
0.627790178571429 0.20496854186058
0.628786670918367 0.209399700164795
0.629783163265306 0.215554103255272
0.630779655612245 0.196907937526703
0.631776147959184 0.182466730475426
0.632772640306122 0.177503749728203
0.633769132653061 0.181111082434654
0.634765625 0.192145198583603
0.635762117346939 0.194949612021446
0.636758609693878 0.187473207712173
0.637755102040816 0.190947264432907
0.638751594387755 0.179600596427917
0.639748086734694 0.181993156671524
0.640744579081633 0.182250678539276
0.641741071428571 0.175719872117043
0.64273756377551 0.174547806382179
0.643734056122449 0.18737168610096
0.644730548469388 0.188183218240738
0.645727040816326 0.199937790632248
0.646723533163265 0.20204459130764
0.647720025510204 0.205304056406021
0.648716517857143 0.207191169261932
0.649713010204082 0.195994004607201
0.65070950255102 0.19892717897892
0.651705994897959 0.192749083042145
0.652702487244898 0.198743775486946
0.653698979591837 0.196641653776169
0.654695471938776 0.196278616786003
0.655691964285714 0.202745378017426
0.656688456632653 0.199471652507782
0.657684948979592 0.196691021323204
0.658681441326531 0.194066762924194
0.659677933673469 0.199623957276344
0.660674426020408 0.197814285755157
0.661670918367347 0.203463330864906
0.662667410714286 0.200758054852486
0.663663903061224 0.202402204275131
0.664660395408163 0.207902252674103
0.665656887755102 0.221965208649635
0.666653380102041 0.18156298995018
0.66764987244898 0.188188686966896
0.668646364795918 0.183808460831642
0.669642857142857 0.183106184005737
0.670639349489796 0.191187977790833
0.671635841836735 0.188934475183487
0.672632334183674 0.199567660689354
0.673628826530612 0.197975471615791
0.674625318877551 0.190554559230804
0.67562181122449 0.172041684389114
0.676618303571429 0.166783854365349
0.677614795918367 0.146804973483086
0.678611288265306 0.140301316976547
0.679607780612245 0.130039662122726
0.680604272959184 0.135483175516129
0.681600765306122 0.13642393052578
0.682597257653061 0.141004398465157
0.68359375 0.146499246358871
0.684590242346939 0.147690862417221
0.685586734693878 0.152710288763046
0.686583227040816 0.151766315102577
0.687579719387755 0.151902347803116
0.688576211734694 0.152263224124908
0.689572704081633 0.16692265868187
0.690569196428571 0.152239397168159
0.69156568877551 0.142630457878113
0.692562181122449 0.134788781404495
0.693558673469388 0.140537962317467
0.694555165816326 0.129483610391617
0.695551658163265 0.131259351968765
0.696548150510204 0.123230464756489
0.697544642857143 0.11694410443306
0.698541135204082 0.131427988409996
0.69953762755102 0.132929116487503
0.700534119897959 0.138684540987015
0.701530612244898 0.150527641177177
0.702527104591837 0.154152393341064
0.703523596938776 0.157349392771721
0.704520089285714 0.156007751822472
0.705516581632653 0.139432206749916
0.706513073979592 0.139385432004929
0.707509566326531 0.136649087071419
0.708506058673469 0.138899892568588
0.709502551020408 0.148028671741486
0.710499043367347 0.142580896615982
0.711495535714286 0.137629255652428
0.712492028061224 0.137934371829033
0.713488520408163 0.14291749894619
0.714485012755102 0.152686700224876
0.715481505102041 0.154585883021355
0.71647799744898 0.152584716677666
0.717474489795918 0.145472973585129
0.718470982142857 0.152330979704857
0.719467474489796 0.155230611562729
0.720463966836735 0.169856160879135
0.721460459183674 0.168879926204681
0.722456951530612 0.163265660405159
0.723453443877551 0.158439368009567
0.72444993622449 0.151262938976288
0.725446428571429 0.157081812620163
0.726442920918367 0.152664288878441
0.727439413265306 0.143618226051331
0.728435905612245 0.135394528508186
0.729432397959184 0.142445743083954
0.730428890306122 0.140644311904907
0.731425382653061 0.144662857055664
0.732421875 0.140312790870667
0.733418367346939 0.144393399357796
0.734414859693878 0.141905725002289
0.735411352040816 0.141801059246063
0.736407844387755 0.156984269618988
0.737404336734694 0.147270753979683
0.738400829081633 0.130762130022049
0.739397321428571 0.124983131885529
0.74039381377551 0.123333849012852
0.741390306122449 0.132655337452888
0.742386798469388 0.13507054746151
0.743383290816326 0.137414529919624
0.744379783163265 0.138429582118988
0.745376275510204 0.147980615496635
0.746372767857143 0.156490728259087
0.747369260204082 0.16569185256958
0.74836575255102 0.166928201913834
0.749362244897959 0.182664886116982
0.750358737244898 0.167958855628967
0.751355229591837 0.181424736976624
0.752351721938776 0.173792362213135
0.753348214285714 0.176793277263641
0.754344706632653 0.179082989692688
0.755341198979592 0.178513929247856
0.756337691326531 0.177980720996857
0.757334183673469 0.177597522735596
0.758330676020408 0.175266429781914
0.759327168367347 0.167064920067787
0.760323660714286 0.153969019651413
0.761320153061224 0.1590576171875
0.762316645408163 0.163392513990402
0.763313137755102 0.163101628422737
0.764309630102041 0.153053015470505
0.76530612244898 0.158486634492874
0.766302614795918 0.162665605545044
0.767299107142857 0.161399349570274
0.768295599489796 0.15627858042717
0.769292091836735 0.148448944091797
0.770288584183674 0.147394523024559
0.771285076530612 0.14380156993866
0.772281568877551 0.144730180501938
0.77327806122449 0.141329422593117
0.774274553571429 0.138483807444572
0.775271045918367 0.137337625026703
0.776267538265306 0.140073210000992
0.777264030612245 0.133884817361832
0.778260522959184 0.134735018014908
0.779257015306122 0.139061450958252
0.780253507653061 0.14086252450943
0.78125 0.139233231544495
0.782246492346939 0.152528256177902
0.783242984693878 0.163062736392021
0.784239477040816 0.156862631440163
0.785235969387755 0.153983637690544
0.786232461734694 0.155617788434029
0.787228954081633 0.167342409491539
0.788225446428571 0.156838208436966
0.78922193877551 0.15512079000473
0.790218431122449 0.150259882211685
0.791214923469388 0.156415119767189
0.792211415816326 0.16225191950798
0.793207908163265 0.150453492999077
0.794204400510204 0.147426798939705
0.795200892857143 0.150423541665077
0.796197385204082 0.15205916762352
0.79719387755102 0.15154330432415
0.798190369897959 0.155149385333061
0.799186862244898 0.162214159965515
0.800183354591837 0.151431396603584
0.801179846938776 0.1427301466465
0.802176339285714 0.156123653054237
0.803172831632653 0.167114228010178
0.804169323979592 0.153689414262772
0.805165816326531 0.159489959478378
0.806162308673469 0.160286784172058
0.807158801020408 0.160964697599411
0.808155293367347 0.155882239341736
0.809151785714286 0.154991075396538
0.810148278061224 0.157401233911514
0.811144770408163 0.172191381454468
0.812141262755102 0.158558428287506
0.813137755102041 0.158562138676643
0.81413424744898 0.165357559919357
0.815130739795918 0.17405891418457
0.816127232142857 0.182109177112579
0.817123724489796 0.186815440654755
0.818120216836735 0.211866214871407
0.819116709183674 0.218333169817924
0.820113201530612 0.227390646934509
0.821109693877551 0.21511410176754
0.82210618622449 0.245197936892509
0.823102678571429 0.233875170350075
0.824099170918367 0.197811871767044
0.825095663265306 0.198067054152489
0.826092155612245 0.21697099506855
0.827088647959184 0.223515152931213
0.828085140306122 0.220929756760597
0.829081632653061 0.227875098586082
0.830078125 0.225746214389801
0.831074617346939 0.220073565840721
0.832071109693878 0.217055127024651
0.833067602040816 0.223540365695953
0.834064094387755 0.223913088440895
0.835060586734694 0.224834501743317
0.836057079081633 0.218685865402222
0.837053571428571 0.210987418889999
0.83805006377551 0.226249292492867
0.839046556122449 0.231657981872559
0.840043048469388 0.234941840171814
0.841039540816326 0.258600413799286
0.842036033163265 0.250836193561554
0.843032525510204 0.221662014722824
0.844029017857143 0.208905398845673
0.845025510204082 0.205591484904289
0.84602200255102 0.204917684197426
0.847018494897959 0.19805982708931
0.848014987244898 0.194852933287621
0.849011479591837 0.198579490184784
0.850007971938776 0.177273407578468
0.851004464285714 0.18186317384243
0.852000956632653 0.179486677050591
0.852997448979592 0.181167587637901
0.853993941326531 0.18395559489727
0.854990433673469 0.178167626261711
0.855986926020408 0.171929761767387
0.856983418367347 0.172137051820755
0.857979910714286 0.173714369535446
0.858976403061224 0.176164507865906
0.859972895408163 0.186554193496704
0.860969387755102 0.177604451775551
0.861965880102041 0.163972035050392
0.86296237244898 0.160018160939217
0.863958864795918 0.169527113437653
0.864955357142857 0.176583215594292
0.865951849489796 0.172061488032341
0.866948341836735 0.17111524939537
0.867944834183674 0.172061413526535
0.868941326530612 0.175038054585457
0.869937818877551 0.179495096206665
0.87093431122449 0.183203786611557
0.871930803571429 0.188012465834618
0.872927295918367 0.188291385769844
0.873923788265306 0.194158807396889
0.874920280612245 0.182225316762924
0.875916772959184 0.181030794978142
0.876913265306122 0.185321986675262
0.877909757653061 0.187529787421227
0.87890625 0.186681717634201
0.879902742346939 0.186629682779312
0.880899234693878 0.186855345964432
0.881895727040816 0.190454632043839
0.882892219387755 0.18294720351696
0.883888711734694 0.176019757986069
0.884885204081633 0.180229932069778
0.885881696428571 0.182372078299522
0.88687818877551 0.181726813316345
0.887874681122449 0.211510747671127
0.888871173469388 0.209426209330559
0.889867665816326 0.212014600634575
0.890864158163265 0.220095306634903
0.891860650510204 0.217359781265259
0.892857142857143 0.225445002317429
0.893853635204082 0.23340131342411
0.89485012755102 0.254263401031494
0.895846619897959 0.254120826721191
0.896843112244898 0.269948184490204
0.897839604591837 0.260211586952209
0.898836096938776 0.27118918299675
0.899832589285714 0.277470111846924
0.900829081632653 0.274971276521683
0.901825573979592 0.310457497835159
0.902822066326531 0.301374733448029
0.903818558673469 0.311373502016068
0.904815051020408 0.312199026346207
0.905811543367347 0.310206562280655
0.906808035714286 0.297587007284164
0.907804528061224 0.289742946624756
0.908801020408163 0.276270300149918
0.909797512755102 0.274016171693802
0.910794005102041 0.265635192394257
0.91179049744898 0.295889973640442
0.912786989795918 0.302764654159546
0.913783482142857 0.345202565193176
0.914779974489796 0.383159399032593
0.915776466836735 0.366865307092667
0.916772959183674 0.402376502752304
0.917769451530612 0.354580461978912
0.918765943877551 0.346061885356903
0.91976243622449 0.352605193853378
0.920758928571429 0.344584196805954
0.921755420918367 0.31230103969574
0.922751913265306 0.313896179199219
0.923748405612245 0.304131865501404
0.924744897959184 0.297052204608917
0.925741390306122 0.315141320228577
0.926737882653061 0.361001282930374
0.927734375 0.384190082550049
0.928730867346939 0.384327918291092
0.929727359693878 0.348247408866882
0.930723852040816 0.359769523143768
0.931720344387755 0.38203239440918
0.932716836734694 0.395494639873505
0.933713329081633 0.382373481988907
0.934709821428571 0.37108451128006
0.93570631377551 0.341932415962219
0.936702806122449 0.348184704780579
0.937699298469388 0.350405842065811
0.938695790816326 0.364207357168198
0.939692283163265 0.330790191888809
0.940688775510204 0.33320027589798
0.941685267857143 0.330388426780701
0.942681760204082 0.341153681278229
0.94367825255102 0.337753713130951
0.944674744897959 0.320943593978882
0.945671237244898 0.355020433664322
0.946667729591837 0.356195509433746
0.947664221938776 0.336389034986496
0.948660714285714 0.245983615517616
0.949657206632653 0.229346513748169
0.950653698979592 0.224788665771484
0.951650191326531 0.22467315196991
0.952646683673469 0.219728857278824
0.953643176020408 0.203556030988693
0.954639668367347 0.222859740257263
0.955636160714286 0.209236860275269
0.956632653061224 0.215484410524368
0.957629145408163 0.234512269496918
0.958625637755102 0.21776407957077
0.959622130102041 0.225007072091103
0.96061862244898 0.226992502808571
0.961615114795918 0.215262144804001
0.962611607142857 0.197937250137329
0.963608099489796 0.232647076249123
0.964604591836735 0.256025016307831
0.965601084183674 0.276001334190369
0.966597576530612 0.246516227722168
0.967594068877551 0.221577852964401
0.96859056122449 0.239079400897026
0.969587053571429 0.236034646630287
0.970583545918367 0.221458122134209
0.971580038265306 0.21098904311657
0.972576530612245 0.183664321899414
0.973573022959184 0.194386214017868
0.974569515306122 0.20771524310112
0.975566007653061 0.224855437874794
0.9765625 0.217266365885735
0.977558992346939 0.19986517727375
0.978555484693878 0.203811168670654
0.979551977040816 0.204016596078873
0.980548469387755 0.19153468310833
0.981544961734694 0.190443351864815
0.982541454081633 0.193898722529411
0.983537946428571 0.186967819929123
0.98453443877551 0.174777925014496
0.985530931122449 0.177830845117569
0.986527423469388 0.174885079264641
0.987523915816326 0.179550647735596
0.988520408163265 0.182646855711937
0.989516900510204 0.184013321995735
0.990513392857143 0.181772202253342
0.991509885204082 0.180440217256546
0.99250637755102 0.185538172721863
0.993502869897959 0.186984106898308
0.994499362244898 0.185148105025291
0.995495854591837 0.188901320099831
0.996492346938776 0.189362332224846
0.997488839285714 0.193894803524017
0.998485331632653 0.187279790639877
0.999481823979592 0.174167409539223
1 0.179265514016151
};
\addlegendentry{blur\_10}
\end{axis}

\end{tikzpicture}

==> figures/variation/insertion_deletion/catdog_0_242_insertion_rise_noise_2658.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={AUC noise: 0.2658},
x grid style={white!69.01960784313725!black},
xlabel={pixel [\%]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={f\_c(M * x)},
ymin=-0.0334225022403643, ymax=0.702145810749835,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%\textbf{AUC: 0.2047}
0 1.59281207743334e-05
0.000996492346938776 1.52500806507305e-05
0.00199298469387755 1.64015764312353e-05
0.00298947704081633 2.79491359833628e-05
0.0039859693877551 3.7229972804198e-05
0.00498246173469388 2.34297312999843e-05
0.00597895408163265 3.67111897503491e-05
0.00697544642857143 4.35387883044314e-05
0.0079719387755102 3.40097394655459e-05
0.00896843112244898 6.05081622779835e-05
0.00996492346938775 3.71740825357847e-05
0.0109614158163265 1.24210773719824e-05
0.0119579081632653 2.49139666266274e-05
0.0129544005102041 2.18472978303907e-05
0.0139508928571429 0.000103039055829868
0.0149473852040816 0.000163745746249333
0.0159438775510204 0.000131001870613545
0.0169403698979592 0.00155098864343017
0.017936862244898 0.00070035265525803
0.0189333545918367 0.000567178940400481
0.0199298469387755 0.000505964912008494
0.0209263392857143 0.000519730325322598
0.0219228316326531 0.000446870049927384
0.0229193239795918 0.000701074663084
0.0239158163265306 0.000910813978407532
0.0249123086734694 0.00054972170619294
0.0259088010204082 0.000348126370226964
0.0269052933673469 0.000756217341404408
0.0279017857142857 0.00223789317533374
0.0288982780612245 0.00151106878183782
0.0298947704081633 0.00199302588589489
0.030891262755102 0.00121996144298464
0.0318877551020408 0.00133752613328397
0.0328842474489796 0.00170754885766655
0.0338807397959184 0.00189875753130764
0.0348772321428571 0.00220480794087052
0.0358737244897959 0.00295462063513696
0.0368702168367347 0.00254245498217642
0.0378667091836735 0.00291907181963325
0.0388632015306122 0.00380372465588152
0.039859693877551 0.00475300708785653
0.0408561862244898 0.0025840864982456
0.0418526785714286 0.00147889752406627
0.0428491709183673 0.00120715796947479
0.0438456632653061 0.000911328010261059
0.0448421556122449 0.000679859600495547
0.0458386479591837 0.000619688828010112
0.0468351403061225 0.000418600015109405
0.0478316326530612 0.000351033755578101
0.048828125 0.000465851568151265
0.0498246173469388 0.00041391170816496
0.0508211096938775 0.000811347214039415
0.0518176020408163 0.00057168718194589
0.0528140943877551 0.000343114923452958
0.0538105867346939 0.0004362850158941
0.0548070790816327 0.000722787750419229
0.0558035714285714 0.00115070189349353
0.0568000637755102 0.00093965552514419
0.057796556122449 0.00146851874887943
0.0587930484693878 0.00255795335397124
0.0597895408163265 0.00202245707623661
0.0607860331632653 0.00261376705020666
0.0617825255102041 0.00185036973562092
0.0627790178571429 0.00427209353074431
0.0637755102040816 0.0044244178570807
0.0647720025510204 0.00629926379770041
0.0657684948979592 0.00918976310640574
0.066764987244898 0.00893154554069042
0.0677614795918367 0.00739124231040478
0.0687579719387755 0.00651615904644132
0.0697544642857143 0.00699016219004989
0.0707509566326531 0.00490639358758926
0.0717474489795918 0.00515692913904786
0.0727439413265306 0.00512681854888797
0.0737404336734694 0.00484481453895569
0.0747369260204082 0.00523101026192307
0.0757334183673469 0.00649823294952512
0.0767299107142857 0.00776170706376433
0.0777264030612245 0.00656173471361399
0.0787228954081633 0.00335406535305083
0.079719387755102 0.00468709412962198
0.0807158801020408 0.00675637880340219
0.0817123724489796 0.0140061061829329
0.0827088647959184 0.0145800113677979
0.0837053571428571 0.0127516677603126
0.0847018494897959 0.0099209863692522
0.0856983418367347 0.0119472835212946
0.0866948341836735 0.0137519724667072
0.0876913265306122 0.0127629935741425
0.088687818877551 0.00900006666779518
0.0896843112244898 0.0137425409629941
0.0906808035714286 0.0155243296176195
0.0916772959183673 0.0132174761965871
0.0926737882653061 0.0130123160779476
0.0936702806122449 0.0228370577096939
0.0946667729591837 0.0178305618464947
0.0956632653061224 0.0275532025843859
0.0966597576530612 0.0172966588288546
0.09765625 0.024895366281271
0.0986527423469388 0.0240839347243309
0.0996492346938776 0.0346994251012802
0.100645727040816 0.0422503314912319
0.101642219387755 0.0437286980450153
0.102638711734694 0.0490945726633072
0.103635204081633 0.0475876443088055
0.104631696428571 0.0611873492598534
0.10562818877551 0.0440986901521683
0.106624681122449 0.0376747250556946
0.107621173469388 0.0338677279651165
0.108617665816327 0.039006344974041
0.109614158163265 0.0321852713823318
0.110610650510204 0.0275622736662626
0.111607142857143 0.0296959280967712
0.112603635204082 0.0336258411407471
0.11360012755102 0.0309429354965687
0.114596619897959 0.03187520429492
0.115593112244898 0.0325401499867439
0.116589604591837 0.0385087467730045
0.117586096938776 0.0400549843907356
0.118582589285714 0.0443598255515099
0.119579081632653 0.0460763350129128
0.120575573979592 0.0383407138288021
0.121572066326531 0.0454122722148895
0.122568558673469 0.0516164489090443
0.123565051020408 0.0508025251328945
0.124561543367347 0.0472675785422325
0.125558035714286 0.0550706088542938
0.126554528061224 0.0583367981016636
0.127551020408163 0.0652228146791458
0.128547512755102 0.0671142190694809
0.129544005102041 0.0577797256410122
0.13054049744898 0.0549916215240955
0.131536989795918 0.0616290830075741
0.132533482142857 0.0487665496766567
0.133529974489796 0.0414901487529278
0.134526466836735 0.0437112078070641
0.135522959183673 0.0407534725964069
0.136519451530612 0.0359994098544121
0.137515943877551 0.0388668701052666
0.13851243622449 0.0397255979478359
0.139508928571429 0.0409600734710693
0.140505420918367 0.0449060387909412
0.141501913265306 0.0481488034129143
0.142498405612245 0.0425694696605206
0.143494897959184 0.0394914820790291
0.144491390306122 0.0398781932890415
0.145487882653061 0.0385861694812775
0.146484375 0.0454104356467724
0.147480867346939 0.0500636100769043
0.148477359693878 0.0463728532195091
0.149473852040816 0.042853094637394
0.150470344387755 0.0447511970996857
0.151466836734694 0.0380099564790726
0.152463329081633 0.0423717349767685
0.153459821428571 0.0398993603885174
0.15445631377551 0.0347078181803226
0.155452806122449 0.0406078211963177
0.156449298469388 0.0329990275204182
0.157445790816327 0.0262460634112358
0.158442283163265 0.0250196550041437
0.159438775510204 0.0260595828294754
0.160435267857143 0.0207209009677172
0.161431760204082 0.0172202363610268
0.16242825255102 0.0172853898257017
0.163424744897959 0.0134607274085283
0.164421237244898 0.0140849901363254
0.165417729591837 0.0134370811283588
0.166414221938776 0.0149590792134404
0.167410714285714 0.00979726202785969
0.168407206632653 0.0126467123627663
0.169403698979592 0.0132095338776708
0.170400191326531 0.0139849688857794
0.171396683673469 0.0153787704184651
0.172393176020408 0.0156478062272072
0.173389668367347 0.0173809062689543
0.174386160714286 0.0165225863456726
0.175382653061224 0.0168861076235771
0.176379145408163 0.0139148999005556
0.177375637755102 0.0162317045032978
0.178372130102041 0.0141010554507375
0.17936862244898 0.0145500972867012
0.180365114795918 0.0114775495603681
0.181361607142857 0.0102136563509703
0.182358099489796 0.00968212727457285
0.183354591836735 0.00982032436877489
0.184351084183673 0.0130706373602152
0.185347576530612 0.0130288759246469
0.186344068877551 0.0138246547430754
0.18734056122449 0.0112013332545757
0.188337053571429 0.0112576819956303
0.189333545918367 0.0113297905772924
0.190330038265306 0.0114351036027074
0.191326530612245 0.0106910970062017
0.192323022959184 0.0134501773864031
0.193319515306122 0.0135664166882634
0.194316007653061 0.0136343436315656
0.1953125 0.0127460509538651
0.196308992346939 0.0143417986109853
0.197305484693878 0.0142979491502047
0.198301977040816 0.0139644825831056
0.199298469387755 0.0123897865414619
0.200294961734694 0.0125085096806288
0.201291454081633 0.0131837474182248
0.202287946428571 0.0146364234387875
0.20328443877551 0.0124436682090163
0.204280931122449 0.0144635327160358
0.205277423469388 0.0182480085641146
0.206273915816327 0.0188906490802765
0.207270408163265 0.0177581217139959
0.208266900510204 0.0234048925340176
0.209263392857143 0.0183470956981182
0.210259885204082 0.0169838201254606
0.21125637755102 0.0220262575894594
0.212252869897959 0.0225360989570618
0.213249362244898 0.0229433365166187
0.214245854591837 0.0188028179109097
0.215242346938776 0.0175954587757587
0.216238839285714 0.0155352810397744
0.217235331632653 0.0230059921741486
0.218231823979592 0.0203915536403656
0.219228316326531 0.0257203672081232
0.220224808673469 0.0260253213346004
0.221221301020408 0.0335437804460526
0.222217793367347 0.0329571850597858
0.223214285714286 0.0278680380433798
0.224210778061224 0.0240573044866323
0.225207270408163 0.0206196513026953
0.226203762755102 0.0157393515110016
0.227200255102041 0.0127166975289583
0.22819674744898 0.0137414671480656
0.229193239795918 0.0125239295884967
0.230189732142857 0.0123249022290111
0.231186224489796 0.0168392844498158
0.232182716836735 0.0227047763764858
0.233179209183673 0.0240350179374218
0.234175701530612 0.0208289232105017
0.235172193877551 0.0183384921401739
0.23616868622449 0.017043748870492
0.237165178571429 0.0168096665292978
0.238161670918367 0.0156843028962612
0.239158163265306 0.0161327347159386
0.240154655612245 0.0158392619341612
0.241151147959184 0.0165800284594297
0.242147640306122 0.0171215999871492
0.243144132653061 0.0167727991938591
0.244140625 0.018193356692791
0.245137117346939 0.0132296392694116
0.246133609693878 0.0108741698786616
0.247130102040816 0.0119176609441638
0.248126594387755 0.0135737098753452
0.249123086734694 0.0130109544843435
0.250119579081633 0.013163167051971
0.251116071428571 0.0137871168553829
0.25211256377551 0.015035318210721
0.253109056122449 0.0169796068221331
0.254105548469388 0.0149715738371015
0.255102040816327 0.0156219601631165
0.256098533163265 0.0157060828059912
0.257095025510204 0.0128867169842124
0.258091517857143 0.0109979948028922
0.259088010204082 0.0150708854198456
0.26008450255102 0.0177603159099817
0.261080994897959 0.0189632680267096
0.262077487244898 0.0165384113788605
0.263073979591837 0.0173246599733829
0.264070471938776 0.0178447458893061
0.265066964285714 0.0139279710128903
0.266063456632653 0.0162949729710817
0.267059948979592 0.0148373814299703
0.268056441326531 0.0137863643467426
0.269052933673469 0.0105548538267612
0.270049426020408 0.0129380775615573
0.271045918367347 0.0139940800145268
0.272042410714286 0.0137220816686749
0.273038903061224 0.0145434150472283
0.274035395408163 0.0143485795706511
0.275031887755102 0.0151655124500394
0.276028380102041 0.0159547999501228
0.27702487244898 0.0159531738609076
0.278021364795918 0.0158510226756334
0.279017857142857 0.0216619912534952
0.280014349489796 0.0216030403971672
0.281010841836735 0.0215490572154522
0.282007334183673 0.0210890136659145
0.283003826530612 0.021699596196413
0.284000318877551 0.0225743446499109
0.28499681122449 0.0243996903300285
0.285993303571429 0.0273525696247816
0.286989795918367 0.0275173429399729
0.287986288265306 0.0238921958953142
0.288982780612245 0.0214502196758986
0.289979272959184 0.0254759043455124
0.290975765306122 0.0282923392951488
0.291972257653061 0.0299020521342754
0.29296875 0.0321091338992119
0.293965242346939 0.0328257344663143
0.294961734693878 0.0363576300442219
0.295958227040816 0.0341231897473335
0.296954719387755 0.0403869040310383
0.297951211734694 0.0411898642778397
0.298947704081633 0.0315014086663723
0.299944196428571 0.0753789618611336
0.30094068877551 0.060266736894846
0.301937181122449 0.062502808868885
0.302933673469388 0.0644901469349861
0.303930165816327 0.0626309216022491
0.304926658163265 0.0576374344527721
0.305923150510204 0.0492712333798409
0.306919642857143 0.0630871653556824
0.307916135204082 0.067189060151577
0.30891262755102 0.0756963565945625
0.309909119897959 0.0932144969701767
0.310905612244898 0.0877684056758881
0.311902104591837 0.0664447098970413
0.312898596938776 0.0764356851577759
0.313895089285714 0.0785369649529457
0.314891581632653 0.0943025574088097
0.315888073979592 0.0965961217880249
0.316884566326531 0.139803364872932
0.317881058673469 0.126454889774323
0.318877551020408 0.134665817022324
0.319874043367347 0.150288641452789
0.320870535714286 0.0994663238525391
0.321867028061224 0.0958982780575752
0.322863520408163 0.122258901596069
0.323860012755102 0.097333088517189
0.324856505102041 0.0731990113854408
0.32585299744898 0.0810532942414284
0.326849489795918 0.0866194814443588
0.327845982142857 0.0683687254786491
0.328842474489796 0.0655094459652901
0.329838966836735 0.055811058729887
0.330835459183673 0.070415236055851
0.331831951530612 0.0783470794558525
0.332828443877551 0.0847732275724411
0.33382493622449 0.071292020380497
0.334821428571429 0.0619680434465408
0.335817920918367 0.0639511048793793
0.336814413265306 0.0634541213512421
0.337810905612245 0.0658407285809517
0.338807397959184 0.0651814937591553
0.339803890306122 0.0648171156644821
0.340800382653061 0.0583411268889904
0.341796875 0.0644754394888878
0.342793367346939 0.0584712699055672
0.343789859693878 0.0613705366849899
0.344786352040816 0.0856585800647736
0.345782844387755 0.0749903544783592
0.346779336734694 0.0783657506108284
0.347775829081633 0.0717266574501991
0.348772321428571 0.0614471770823002
0.34976881377551 0.0647040456533432
0.350765306122449 0.0687781870365143
0.351761798469388 0.0582064799964428
0.352758290816327 0.0588956996798515
0.353754783163265 0.101200215518475
0.354751275510204 0.063139908015728
0.355747767857143 0.0584414228796959
0.356744260204082 0.0769749134778976
0.35774075255102 0.0878730118274689
0.358737244897959 0.0742394551634789
0.359733737244898 0.0894582942128181
0.360730229591837 0.10697303712368
0.361726721938776 0.0857346802949905
0.362723214285714 0.0444018691778183
0.363719706632653 0.0447061955928802
0.364716198979592 0.0392407737672329
0.365712691326531 0.0297175757586956
0.366709183673469 0.0265963766723871
0.367705676020408 0.0282147396355867
0.368702168367347 0.036127008497715
0.369698660714286 0.0615437999367714
0.370695153061224 0.0783281251788139
0.371691645408163 0.0623636990785599
0.372688137755102 0.0622721314430237
0.373684630102041 0.0596011318266392
0.37468112244898 0.0543425418436527
0.375677614795918 0.0503267683088779
0.376674107142857 0.0478060953319073
0.377670599489796 0.0612712427973747
0.378667091836735 0.0775576680898666
0.379663584183673 0.110969677567482
0.380660076530612 0.107466757297516
0.381656568877551 0.0851911604404449
0.38265306122449 0.0880242437124252
0.383649553571429 0.0833941549062729
0.384646045918367 0.0795966684818268
0.385642538265306 0.0910113379359245
0.386639030612245 0.116989925503731
0.387635522959184 0.0948600471019745
0.388632015306122 0.0877752527594566
0.389628507653061 0.0998218208551407
0.390625 0.113626047968864
0.391621492346939 0.128982454538345
0.392617984693878 0.111810177564621
0.393614477040816 0.110222339630127
0.394610969387755 0.144611984491348
0.395607461734694 0.159500658512115
0.396603954081633 0.171358808875084
0.397600446428571 0.164140969514847
0.39859693877551 0.14364205300808
0.399593431122449 0.158874228596687
0.400589923469388 0.126777336001396
0.401586415816327 0.136401191353798
0.402582908163265 0.153185293078423
0.403579400510204 0.170419588685036
0.404575892857143 0.248065754771233
0.405572385204082 0.306695282459259
0.40656887755102 0.366518020629883
0.407565369897959 0.377095878124237
0.408561862244898 0.358136296272278
0.409558354591837 0.390440315008163
0.410554846938776 0.39691898226738
0.411551339285714 0.411473900079727
0.412547831632653 0.423845589160919
0.413544323979592 0.41761788725853
0.414540816326531 0.416340082883835
0.415537308673469 0.422869563102722
0.416533801020408 0.411368042230606
0.417530293367347 0.413748264312744
0.418526785714286 0.40587791800499
0.419523278061224 0.399481922388077
0.420519770408163 0.413481056690216
0.421516262755102 0.457243382930756
0.422512755102041 0.458598971366882
0.42350924744898 0.464919924736023
0.424505739795918 0.465913206338882
0.425502232142857 0.414947032928467
0.426498724489796 0.437611997127533
0.427495216836735 0.496592313051224
0.428491709183673 0.50141566991806
0.429488201530612 0.483159124851227
0.430484693877551 0.497424691915512
0.43148118622449 0.476753622293472
0.432477678571429 0.445751249790192
0.433474170918367 0.453777313232422
0.434470663265306 0.471403062343597
0.435467155612245 0.478570252656937
0.436463647959184 0.513373374938965
0.437460140306122 0.50996732711792
0.438456632653061 0.508467137813568
0.439453125 0.500087261199951
0.440449617346939 0.489139705896378
0.441446109693878 0.424383252859116
0.442442602040816 0.450042128562927
0.443439094387755 0.469522267580032
0.444435586734694 0.438436210155487
0.445432079081633 0.43712118268013
0.446428571428571 0.420729994773865
0.44742506377551 0.45897188782692
0.448421556122449 0.44731393456459
0.449418048469388 0.487947791814804
0.450414540816327 0.498203843832016
0.451411033163265 0.487189829349518
0.452407525510204 0.466226428747177
0.453404017857143 0.454888999462128
0.454400510204082 0.414957314729691
0.45539700255102 0.40672767162323
0.456393494897959 0.388619184494019
0.457389987244898 0.323415726423264
0.458386479591837 0.35269233584404
0.459382971938776 0.348294168710709
0.460379464285714 0.390058547258377
0.461375956632653 0.381704032421112
0.462372448979592 0.391476482152939
0.463368941326531 0.427325457334518
0.464365433673469 0.353731065988541
0.465361926020408 0.383405089378357
0.466358418367347 0.365880906581879
0.467354910714286 0.421552449464798
0.468351403061224 0.37267878651619
0.469347895408163 0.375552743673325
0.470344387755102 0.355159223079681
0.471340880102041 0.43686917424202
0.47233737244898 0.41520494222641
0.473333864795918 0.450728833675385
0.474330357142857 0.43752184510231
0.475326849489796 0.464992463588715
0.476323341836735 0.481134295463562
0.477319834183673 0.43922021985054
0.478316326530612 0.453115165233612
0.479312818877551 0.473267883062363
0.48030931122449 0.432799100875854
0.481305803571429 0.380571216344833
0.482302295918367 0.376174032688141
0.483298788265306 0.350651413202286
0.484295280612245 0.375560313463211
0.485291772959184 0.390346378087997
0.486288265306122 0.381888806819916
0.487284757653061 0.386198401451111
0.48828125 0.41123378276825
0.489277742346939 0.423346698284149
0.490274234693878 0.433640629053116
0.491270727040816 0.442145079374313
0.492267219387755 0.44611930847168
0.493263711734694 0.425805568695068
0.494260204081633 0.386476099491119
0.495256696428571 0.408477574586868
0.49625318877551 0.428903549909592
0.497249681122449 0.395229011774063
0.498246173469388 0.415933638811111
0.499242665816327 0.474592566490173
0.500239158163265 0.525367856025696
0.501235650510204 0.526881814002991
0.502232142857143 0.549877285957336
0.503228635204082 0.524637043476105
0.50422512755102 0.525121867656708
0.505221619897959 0.563994109630585
0.506218112244898 0.505197107791901
0.507214604591837 0.492730647325516
0.508211096938776 0.478679597377777
0.509207589285714 0.509312391281128
0.510204081632653 0.534483909606934
0.511200573979592 0.561946272850037
0.512197066326531 0.557042062282562
0.513193558673469 0.553610801696777
0.514190051020408 0.536126434803009
0.515186543367347 0.539153873920441
0.516183035714286 0.531664907932281
0.517179528061224 0.506697177886963
0.518176020408163 0.514966905117035
0.519172512755102 0.527167201042175
0.520169005102041 0.527130126953125
0.52116549744898 0.542608678340912
0.522161989795918 0.554669141769409
0.523158482142857 0.546461045742035
0.524154974489796 0.540643453598022
0.525151466836735 0.531308531761169
0.526147959183674 0.545325756072998
0.527144451530612 0.537239909172058
0.528140943877551 0.489365249872208
0.52913743622449 0.472182810306549
0.530133928571429 0.475657761096954
0.531130420918367 0.452432066202164
0.532126913265306 0.473909616470337
0.533123405612245 0.485897541046143
0.534119897959184 0.513958871364594
0.535116390306122 0.543459475040436
0.536112882653061 0.511295735836029
0.537109375 0.500223159790039
0.538105867346939 0.532560288906097
0.539102359693878 0.507158875465393
0.540098852040816 0.468585759401321
0.541095344387755 0.499109596014023
0.542091836734694 0.493069261312485
0.543088329081633 0.485095769166946
0.544084821428571 0.524442076683044
0.54508131377551 0.533019244670868
0.546077806122449 0.556196570396423
0.547074298469388 0.516471087932587
0.548070790816326 0.567344725131989
0.549067283163265 0.548683643341064
0.550063775510204 0.537784218788147
0.551060267857143 0.546863675117493
0.552056760204082 0.557096481323242
0.55305325255102 0.536450326442719
0.554049744897959 0.568736672401428
0.555046237244898 0.568823993206024
0.556042729591837 0.585641503334045
0.557039221938776 0.601714849472046
0.558035714285714 0.576176524162292
0.559032206632653 0.576315701007843
0.560028698979592 0.586313605308533
0.561025191326531 0.574497759342194
0.562021683673469 0.578932642936707
0.563018176020408 0.552505552768707
0.564014668367347 0.533454477787018
0.565011160714286 0.564137935638428
0.566007653061224 0.545334577560425
0.567004145408163 0.538251996040344
0.568000637755102 0.534593403339386
0.568997130102041 0.545458912849426
0.56999362244898 0.539319694042206
0.570990114795918 0.55486935377121
0.571986607142857 0.553672969341278
0.572983099489796 0.549230217933655
0.573979591836735 0.501491725444794
0.574976084183674 0.513975262641907
0.575972576530612 0.525576531887054
0.576969068877551 0.566813588142395
0.57796556122449 0.57148951292038
0.578962053571429 0.575480818748474
0.579958545918367 0.579106390476227
0.580955038265306 0.596470057964325
0.581951530612245 0.59922844171524
0.582948022959184 0.607674419879913
0.583944515306122 0.601514458656311
0.584941007653061 0.612560153007507
0.5859375 0.60578727722168
0.586933992346939 0.612906992435455
0.587930484693878 0.630318224430084
0.588926977040816 0.635492265224457
0.589923469387755 0.641653299331665
0.590919961734694 0.661134421825409
0.591916454081633 0.662512838840485
0.592912946428571 0.65707916021347
0.59390943877551 0.647079527378082
0.594905931122449 0.63690459728241
0.595902423469388 0.63657808303833
0.596898915816326 0.610414445400238
0.597895408163265 0.614433109760284
0.598891900510204 0.627682328224182
0.599888392857143 0.625362634658813
0.600884885204082 0.649532079696655
0.60188137755102 0.624577760696411
0.602877869897959 0.628334939479828
0.603874362244898 0.642688810825348
0.604870854591837 0.643306791782379
0.605867346938776 0.659416377544403
0.606863839285714 0.650362730026245
0.607860331632653 0.65327399969101
0.608856823979592 0.667418301105499
0.609853316326531 0.668710887432098
0.610849808673469 0.663795351982117
0.611846301020408 0.652240633964539
0.612842793367347 0.657906293869019
0.613839285714286 0.658004581928253
0.614835778061224 0.651137292385101
0.615832270408163 0.63450288772583
0.616828762755102 0.638840794563293
0.617825255102041 0.655618786811829
0.61882174744898 0.64262193441391
0.619818239795918 0.641333937644958
0.620814732142857 0.619675755500793
0.621811224489796 0.619181632995605
0.622807716836735 0.625806987285614
0.623804209183674 0.645656764507294
0.624800701530612 0.647057473659515
0.625797193877551 0.637203276157379
0.62679368622449 0.637089610099792
0.627790178571429 0.635897397994995
0.628786670918367 0.625746309757233
0.629783163265306 0.624547302722931
0.630779655612245 0.613141059875488
0.631776147959184 0.607338964939117
0.632772640306122 0.626054048538208
0.633769132653061 0.608674585819244
0.634765625 0.571776449680328
0.635762117346939 0.565271973609924
0.636758609693878 0.552087187767029
0.637755102040816 0.558322191238403
0.638751594387755 0.547491192817688
0.639748086734694 0.555999875068665
0.640744579081633 0.568650901317596
0.641741071428571 0.56906670331955
0.64273756377551 0.555859267711639
0.643734056122449 0.559471905231476
0.644730548469388 0.570208728313446
0.645727040816326 0.568961322307587
0.646723533163265 0.581157386302948
0.647720025510204 0.576757311820984
0.648716517857143 0.576919257640839
0.649713010204082 0.562765836715698
0.65070950255102 0.55657285451889
0.651705994897959 0.560528337955475
0.652702487244898 0.549008131027222
0.653698979591837 0.546640336513519
0.654695471938776 0.543268740177155
0.655691964285714 0.556806266307831
0.656688456632653 0.558449625968933
0.657684948979592 0.557105422019958
0.658681441326531 0.549382209777832
0.659677933673469 0.539933860301971
0.660674426020408 0.517686367034912
0.661670918367347 0.519517302513123
0.662667410714286 0.512704610824585
0.663663903061224 0.521597802639008
0.664660395408163 0.540946185588837
0.665656887755102 0.548602879047394
0.666653380102041 0.536884486675262
0.66764987244898 0.532468497753143
0.668646364795918 0.514781296253204
0.669642857142857 0.511112987995148
0.670639349489796 0.532846868038177
0.671635841836735 0.513379693031311
0.672632334183674 0.532659292221069
0.673628826530612 0.524408459663391
0.674625318877551 0.543312311172485
0.67562181122449 0.541424632072449
0.676618303571429 0.53606390953064
0.677614795918367 0.532210767269135
0.678611288265306 0.564463913440704
0.679607780612245 0.560129106044769
0.680604272959184 0.564574182033539
0.681600765306122 0.544987618923187
0.682597257653061 0.543073117733002
0.68359375 0.558969378471375
0.684590242346939 0.538555502891541
0.685586734693878 0.536752283573151
0.686583227040816 0.533784508705139
0.687579719387755 0.536657273769379
0.688576211734694 0.542633712291718
0.689572704081633 0.519262373447418
0.690569196428571 0.531089782714844
0.69156568877551 0.530429899692535
0.692562181122449 0.53391307592392
0.693558673469388 0.521875262260437
0.694555165816326 0.531790316104889
0.695551658163265 0.51950466632843
0.696548150510204 0.522419333457947
0.697544642857143 0.525744795799255
0.698541135204082 0.534525811672211
0.69953762755102 0.544997692108154
0.700534119897959 0.535649716854095
0.701530612244898 0.540972054004669
0.702527104591837 0.542866468429565
0.703523596938776 0.509095430374146
0.704520089285714 0.509586989879608
0.705516581632653 0.502376019954681
0.706513073979592 0.492473751306534
0.707509566326531 0.509062767028809
0.708506058673469 0.519331395626068
0.709502551020408 0.531475007534027
0.710499043367347 0.493396461009979
0.711495535714286 0.514569640159607
0.712492028061224 0.477713823318481
0.713488520408163 0.484048962593079
0.714485012755102 0.475843727588654
0.715481505102041 0.478974431753159
0.71647799744898 0.49066436290741
0.717474489795918 0.477069824934006
0.718470982142857 0.488619446754456
0.719467474489796 0.494546175003052
0.720463966836735 0.505988359451294
0.721460459183674 0.503154397010803
0.722456951530612 0.46900337934494
0.723453443877551 0.461040586233139
0.72444993622449 0.452787697315216
0.725446428571429 0.457142114639282
0.726442920918367 0.474361270666122
0.727439413265306 0.466828107833862
0.728435905612245 0.447864472866058
0.729432397959184 0.458276152610779
0.730428890306122 0.443569272756577
0.731425382653061 0.428102731704712
0.732421875 0.449069619178772
0.733418367346939 0.47045025229454
0.734414859693878 0.479408532381058
0.735411352040816 0.473836064338684
0.736407844387755 0.470283210277557
0.737404336734694 0.469182580709457
0.738400829081633 0.456025511026382
0.739397321428571 0.465383350849152
0.74039381377551 0.456921935081482
0.741390306122449 0.450456112623215
0.742386798469388 0.453834474086761
0.743383290816326 0.44098424911499
0.744379783163265 0.442940235137939
0.745376275510204 0.427616566419601
0.746372767857143 0.399725675582886
0.747369260204082 0.413993507623672
0.74836575255102 0.421171367168427
0.749362244897959 0.43562638759613
0.750358737244898 0.448379576206207
0.751355229591837 0.431845963001251
0.752351721938776 0.419034898281097
0.753348214285714 0.415740579366684
0.754344706632653 0.390426963567734
0.755341198979592 0.396498680114746
0.756337691326531 0.393269151449203
0.757334183673469 0.412473559379578
0.758330676020408 0.406320005655289
0.759327168367347 0.410699307918549
0.760323660714286 0.422525525093079
0.761320153061224 0.448158234357834
0.762316645408163 0.439659386873245
0.763313137755102 0.428219974040985
0.764309630102041 0.409571170806885
0.76530612244898 0.410094678401947
0.766302614795918 0.450048327445984
0.767299107142857 0.475159138441086
0.768295599489796 0.46165406703949
0.769292091836735 0.456811100244522
0.770288584183674 0.453650563955307
0.771285076530612 0.450360298156738
0.772281568877551 0.428813725709915
0.77327806122449 0.407504737377167
0.774274553571429 0.398163020610809
0.775271045918367 0.406365543603897
0.776267538265306 0.389730304479599
0.777264030612245 0.399747759103775
0.778260522959184 0.403052985668182
0.779257015306122 0.385040462017059
0.780253507653061 0.372210830450058
0.78125 0.395031154155731
0.782246492346939 0.417653828859329
0.783242984693878 0.408901035785675
0.784239477040816 0.449857354164124
0.785235969387755 0.450719982385635
0.786232461734694 0.426658987998962
0.787228954081633 0.43348616361618
0.788225446428571 0.468032628297806
0.78922193877551 0.467821329832077
0.790218431122449 0.471891611814499
0.791214923469388 0.468638330698013
0.792211415816326 0.464890152215958
0.793207908163265 0.456792593002319
0.794204400510204 0.470592319965363
0.795200892857143 0.452382177114487
0.796197385204082 0.458824992179871
0.79719387755102 0.434905380010605
0.798190369897959 0.471130549907684
0.799186862244898 0.475911349058151
0.800183354591837 0.490541458129883
0.801179846938776 0.493587464094162
0.802176339285714 0.480232506990433
0.803172831632653 0.448084980249405
0.804169323979592 0.488027393817902
0.805165816326531 0.511340141296387
0.806162308673469 0.503949224948883
0.807158801020408 0.492675811052322
0.808155293367347 0.468992590904236
0.809151785714286 0.486531347036362
0.810148278061224 0.480415672063828
0.811144770408163 0.516477882862091
0.812141262755102 0.486625790596008
0.813137755102041 0.478103518486023
0.81413424744898 0.509853005409241
0.815130739795918 0.532994210720062
0.816127232142857 0.518176376819611
0.817123724489796 0.520289778709412
0.818120216836735 0.538189113140106
0.819116709183674 0.515722453594208
0.820113201530612 0.52636992931366
0.821109693877551 0.534755945205688
0.82210618622449 0.558290839195251
0.823102678571429 0.538601279258728
0.824099170918367 0.524558961391449
0.825095663265306 0.549495756626129
0.826092155612245 0.487325757741928
0.827088647959184 0.479183703660965
0.828085140306122 0.469790279865265
0.829081632653061 0.494139492511749
0.830078125 0.527439892292023
0.831074617346939 0.534769654273987
0.832071109693878 0.515881180763245
0.833067602040816 0.539541959762573
0.834064094387755 0.54834109544754
0.835060586734694 0.583019614219666
0.836057079081633 0.559135496616364
0.837053571428571 0.556395709514618
0.83805006377551 0.545445144176483
0.839046556122449 0.556703984737396
0.840043048469388 0.593336522579193
0.841039540816326 0.601453542709351
0.842036033163265 0.577323257923126
0.843032525510204 0.549319505691528
0.844029017857143 0.543053209781647
0.845025510204082 0.531150281429291
0.84602200255102 0.525516986846924
0.847018494897959 0.50569474697113
0.848014987244898 0.485605776309967
0.849011479591837 0.463257402181625
0.850007971938776 0.463904976844788
0.851004464285714 0.464080780744553
0.852000956632653 0.468526095151901
0.852997448979592 0.408392459154129
0.853993941326531 0.4365294277668
0.854990433673469 0.420067489147186
0.855986926020408 0.364252299070358
0.856983418367347 0.33076274394989
0.857979910714286 0.283657789230347
0.858976403061224 0.239952757954597
0.859972895408163 0.219200551509857
0.860969387755102 0.227181434631348
0.861965880102041 0.221896931529045
0.86296237244898 0.228391885757446
0.863958864795918 0.222388386726379
0.864955357142857 0.234939336776733
0.865951849489796 0.223549082875252
0.866948341836735 0.211509332060814
0.867944834183674 0.201265051960945
0.868941326530612 0.195717945694923
0.869937818877551 0.184824287891388
0.87093431122449 0.186889871954918
0.871930803571429 0.165880709886551
0.872927295918367 0.176254138350487
0.873923788265306 0.15764020383358
0.874920280612245 0.159838855266571
0.875916772959184 0.156489640474319
0.876913265306122 0.160362422466278
0.877909757653061 0.150908350944519
0.87890625 0.143131524324417
0.879902742346939 0.163901135325432
0.880899234693878 0.153623715043068
0.881895727040816 0.133089944720268
0.882892219387755 0.117714829742908
0.883888711734694 0.120230153203011
0.884885204081633 0.122075073421001
0.885881696428571 0.114657871425152
0.88687818877551 0.105364374816418
0.887874681122449 0.114591844379902
0.888871173469388 0.115732356905937
0.889867665816326 0.128488346934319
0.890864158163265 0.134576112031937
0.891860650510204 0.115182414650917
0.892857142857143 0.111616760492325
0.893853635204082 0.0974577814340591
0.89485012755102 0.101268947124481
0.895846619897959 0.10599771887064
0.896843112244898 0.0931282564997673
0.897839604591837 0.0961935371160507
0.898836096938776 0.0935283377766609
0.899832589285714 0.0728557705879211
0.900829081632653 0.0988084524869919
0.901825573979592 0.0811005085706711
0.902822066326531 0.0878603830933571
0.903818558673469 0.0936610549688339
0.904815051020408 0.088414154946804
0.905811543367347 0.0971146449446678
0.906808035714286 0.0907335430383682
0.907804528061224 0.0971289724111557
0.908801020408163 0.09620001912117
0.909797512755102 0.0960393697023392
0.910794005102041 0.105523787438869
0.91179049744898 0.111660726368427
0.912786989795918 0.115520365536213
0.913783482142857 0.141744762659073
0.914779974489796 0.140783503651619
0.915776466836735 0.15737247467041
0.916772959183674 0.153272718191147
0.917769451530612 0.162006452679634
0.918765943877551 0.150006324052811
0.91976243622449 0.164592280983925
0.920758928571429 0.156028777360916
0.921755420918367 0.142771109938622
0.922751913265306 0.150378569960594
0.923748405612245 0.154693678021431
0.924744897959184 0.153895363211632
0.925741390306122 0.146192461252213
0.926737882653061 0.141978114843369
0.927734375 0.131672933697701
0.928730867346939 0.150170281529427
0.929727359693878 0.14874179661274
0.930723852040816 0.158215343952179
0.931720344387755 0.144385442137718
0.932716836734694 0.143014878034592
0.933713329081633 0.147683247923851
0.934709821428571 0.151427268981934
0.93570631377551 0.152221888303757
0.936702806122449 0.155966401100159
0.937699298469388 0.189477637410164
0.938695790816326 0.196349188685417
0.939692283163265 0.20740707218647
0.940688775510204 0.193193584680557
0.941685267857143 0.187605559825897
0.942681760204082 0.197609797120094
0.94367825255102 0.188148021697998
0.944674744897959 0.175757944583893
0.945671237244898 0.150713518261909
0.946667729591837 0.151088774204254
0.947664221938776 0.154287964105606
0.948660714285714 0.166466429829597
0.949657206632653 0.168339133262634
0.950653698979592 0.174556747078896
0.951650191326531 0.174651056528091
0.952646683673469 0.180747404694557
0.953643176020408 0.168338507413864
0.954639668367347 0.176099389791489
0.955636160714286 0.177241861820221
0.956632653061224 0.173274099826813
0.957629145408163 0.168651014566422
0.958625637755102 0.16968397796154
0.959622130102041 0.161027938127518
0.96061862244898 0.171641319990158
0.961615114795918 0.181523531675339
0.962611607142857 0.195597991347313
0.963608099489796 0.189735919237137
0.964604591836735 0.186262220144272
0.965601084183674 0.181724309921265
0.966597576530612 0.202337056398392
0.967594068877551 0.223599120974541
0.96859056122449 0.191825315356255
0.969587053571429 0.206919893622398
0.970583545918367 0.217055290937424
0.971580038265306 0.225656092166901
0.972576530612245 0.21775658428669
0.973573022959184 0.219573721289635
0.974569515306122 0.216097220778465
0.975566007653061 0.234455138444901
0.9765625 0.22154238820076
0.977558992346939 0.200264036655426
0.978555484693878 0.209386423230171
0.979551977040816 0.194276079535484
0.980548469387755 0.2115628272295
0.981544961734694 0.213823392987251
0.982541454081633 0.208049029111862
0.983537946428571 0.211714163422585
0.98453443877551 0.192602217197418
0.985530931122449 0.199824571609497
0.986527423469388 0.194877147674561
0.987523915816326 0.200755000114441
0.988520408163265 0.180546835064888
0.989516900510204 0.179786086082458
0.990513392857143 0.179842472076416
0.991509885204082 0.17587186396122
0.99250637755102 0.178429171442986
0.993502869897959 0.170799672603607
0.994499362244898 0.17616181075573
0.995495854591837 0.200826704502106
0.996492346938776 0.187752470374107
0.997488839285714 0.190800622105598
0.998485331632653 0.190279930830002
0.999481823979592 0.166903674602509
1 0.179265514016151
};
\addlegendentry{noise}
\end{axis}

\end{tikzpicture}

==> figures/w_experiments/ILSVRC2012_val_00000799.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={$w$},
xmin=2.8, xmax=7.2,
ymin=0, ymax=2500,
ytick style={color=black},
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.9)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel near ticks,
xtick style={color=black},
ylabel={$\bar{d}$},
ytick style={color=black},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
legend style={draw=none},
height=0.3\textwidth,
width=0.4\linewidth
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 645.032370285416
4 872.607034851031
5 1892.78407425685
7 1855.25612357373
};
\end{axis}

\end{tikzpicture}

==> figures/w_experiments/ILSVRC2012_val_00001646.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={$w$},
xmin=2.8, xmax=7.2,
ymin=0, ymax=2500,
ytick style={color=black},
% legend style={draw=None, fill=None},
legend cell align={left},
legend style={at={(0.8,0.9)}, anchor=north},%, draw=None, fill=None},
axis lines=middle,
xlabel near ticks,
xtick style={color=black},
ylabel={$\bar{d}$},
ytick style={color=black},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
x tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
legend style={draw=none},
height=0.3\textwidth,
width=0.4\linewidth
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 1898.64906812017
4 1685.01236461537
5 1666.12310787207
7 1421.7001348381
};
\end{axis}

\end{tikzpicture}
